Query Age of Information: Freshness in Pull-Based Communication

Age of Information (AoI) has become an important concept in communications, as it allows system designers to measure the freshness of the information available to remote monitoring or control processes. However, its definition tacitly assumes that new information is used at any time, which is not always the case: the instants at which information is collected and used are dependent on a certain query process. We propose a model that accounts for the discrete time nature of many monitoring processes, considering a pull-based communication model in which the freshness of information is only important when the receiver generates a query: if the monitoring process is not using the value, the age of the last update is irrelevant. We then define the Age of Information at Query (QAoI), a more general metric that fits the pull-based scenario, and show how its optimization can lead to very different choices from traditional push-based AoI optimization when using a Packet Erasure Channel (PEC) and with limited link availability. Our results show that QAoI-aware optimization can significantly reduce the average and worst-case perceived age for both periodic and stochastic queries.

==> JournalFigures/AverageAge,Tq=40,Pb=0.05,X=1,unif20.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}


\begin{axis}[
width=\fwidth,
height=\fheight,
legend cell align={left},
legend style={at={(0.05,0.95)}, anchor=north west,draw=white!80.0!black,nodes={scale=0.8, transform shape}},legend pos=north west,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$\epsilon_0$},
xmin=0, xmax=0.85,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Average age},
ymin=0, ymax=80,
ytick style={color=black}
]
\addplot [semithick, color=cyan]
table {%
0 19.862453
0.0607142857142857 21.2480413333333
0.121428571428571 22.577178
0.182142857142857 24.414243
0.242857142857143 26.1379233333333
0.303571428571429 28.6480826666667
0.364285714285714 31.4108766666667
0.425 34.6037823333333
0.485714285714286 38.912598
0.546428571428571 44.3696186666667
0.607142857142857 50.680429
0.667857142857143 60.313994
0.728571428571429 73.6795303333333
0.789285714285714 94.958681
0.85 132.631366333333
};
\addlegendentry{PQ, AoI}
\addplot [semithick, color=orange_D]
table {%
0 19.8529316060279
0.0607142857142857 21.2730119991865
0.121428571428571 22.5113736715491
0.182142857142857 24.3888792937041
0.242857142857143 26.1346267320488
0.303571428571429 28.7116165057925
0.364285714285714 31.4560642619346
0.425 34.589885814133
0.485714285714286 38.9330727844889
0.546428571428571 44.4101313168273
0.607142857142857 50.6760799536618
0.667857142857143 60.2698283741241
0.728571428571429 73.7158715475089
0.789285714285714 94.9680109850989
0.85 132.545166709086
};
\addlegendentry{PQ, QAoI}
\addplot [semithick, color=cyan,dashed]
table {%
0 20.700243
0.0607142857142857 21.9212966666667
0.121428571428571 23.518839
0.182142857142857 25.130281
0.242857142857143 26.9582253333333
0.303571428571429 29.103196
0.364285714285714 31.769125
0.425 35.3147866666667
0.485714285714286 39.0828136666667
0.546428571428571 44.2243736666667
0.607142857142857 51.20591
0.667857142857143 60.74495
0.728571428571429 73.989242
0.789285714285714 94.6349863333333
0.85 132.915381
};
\addlegendentry{QAPA, AoI}
\addplot [semithick, color=orange_D,dashed]
table {%
0 14.0805363665035
0.0607142857142857 15.4335679270997
0.121428571428571 17.1863636825578
0.182142857142857 18.8008691935024
0.242857142857143 20.6197257544801
0.303571428571429 22.7541438711383
0.364285714285714 25.4586664225707
0.425 28.9609977416533
0.485714285714286 32.726723341154
0.546428571428571 37.8299162839842
0.607142857142857 44.9275689070339
0.667857142857143 54.5289961162285
0.728571428571429 67.7523202504752
0.789285714285714 88.6518420516996
0.85 126.935780562416
};
\addlegendentry{QAPA, QAoI}
\end{axis}

\end{tikzpicture}


==> JournalFigures/AverageAge,Tq=40,Pb=0.05,X=1.tex <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}

\begin{axis}[
width=\fwidth,
height=\fheight,
legend cell align={left},
legend style={at={(0.05,0.95)}, anchor=north west,draw=white!80.0!black,nodes={scale=0.8, transform shape}},legend pos=north west,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$\epsilon$},
xmin=0, xmax=0.85,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Average age},
ymin=0, ymax=80,
ytick style={color=black}
]
\addplot [semithick, color=cyan]
table {%
0.0         19.8699492
0.04473684  20.8127233
0.08947368  21.8669814
0.13421053  23.0077106
0.17894737  24.2712446
0.22368421  25.6759375
0.26842105  27.2790731
0.31315789  29.0759439
0.35789474  31.1013566
0.40263158  33.5053873
0.44736842  36.2196356
0.49210526  39.4304579
0.53684211  43.1252658
0.58157895  47.9117085
0.62631579  53.7531031
0.67105263  60.9958885
0.71578947  70.2331163
0.76052632  83.518984 
0.80526316 102.5399423
0.85       133.0965224
};
\addlegendentry{PQ, AoI}
\addplot [semithick, color=orange_D]
table {%
0.0         19.884288
0.04473684  20.838828
0.08947368  21.825176
0.13421053  23.011412
0.17894737  24.238616
0.22368421  25.676612
0.26842105  27.263964
0.31315789  29.099864
0.35789474  31.127088
0.40263158  33.449788
0.44736842  36.229856
0.49210526  39.463768
0.53684211  43.118004
0.58157895  47.851484
0.62631579  53.741916
0.67105263  61.00062 
0.71578947  70.25296 
0.76052632  83.520932
0.80526316 102.529628
0.85       133.19336 
};
\addlegendentry{PQ, QAoI}
\addplot [semithick, color=cyan,dashed]
table {%
0.0         22.7365224
0.04473684  24.7907886
0.08947368  25.8582289
0.13421053  26.7867641
0.17894737  27.9162055
0.22368421  29.0708401
0.26842105  30.3700446
0.31315789  31.8581182
0.35789474  33.6371536
0.40263158  35.8824566
0.44736842  38.4160542
0.49210526  41.3467587
0.53684211  44.986766 
0.58157895  49.4182179
0.62631579  55.2097652
0.67105263  62.2107911
0.71578947  71.661115 
0.76052632  84.4788773
0.80526316 103.2999268
0.85       133.780723 
};
\addlegendentry{QAPA, AoI}
\addplot [semithick, color=orange_D,dashed]
table {%
0.0          6.628   
0.04473684   7.413212
0.08947368   7.961868
0.13421053   8.881668
0.17894737   9.999032
0.22368421  11.158444
0.26842105  12.513728
0.31315789  14.006704
0.35789474  15.7912  
0.40263158  18.175112
0.44736842  20.860844
0.49210526  23.77146 
0.53684211  27.4052  
0.58157895  31.817092
0.62631579  37.59352 
0.67105263  44.582204
0.71578947  54.036172
0.76052632  66.878032
0.80526316  85.756772
0.85       116.321712
};
\addlegendentry{QAPA, QAoI}
\end{axis}

\end{tikzpicture}

==> JournalFigures/AverageAge,Tq=40,Pb=0.05,X=10,unif20.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}


\begin{axis}[
width=\fwidth,
height=\fheight,
%legend cell align={left},
%legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$\epsilon_0$},
xmin=0, xmax=0.85,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Average age},
ymin=0, ymax=80,
ytick style={color=black}
]
\addplot [semithick, color=cyan]
table {%
0 19.992411
0.0607142857142857 21.174535
0.121428571428571 22.97072
0.182142857142857 24.111349
0.242857142857143 26.414896
0.303571428571429 28.513451
0.364285714285714 31.221184
0.425 34.59886
0.485714285714286 38.799882
0.546428571428571 44.328966
0.607142857142857 49.967169
0.667857142857143 60.581273
0.728571428571429 72.704627
0.789285714285714 94.762371
0.85 131.419116
};
\addplot [semithick, color=orange_D]
table {%
0 20.0308922738789
0.0607142857142857 21.1353791714966
0.121428571428571 22.9810560995699
0.182142857142857 24.0219361137383
0.242857142857143 26.4295652173913
0.303571428571429 28.4725499161713
0.364285714285714 31.2645222212069
0.425 34.6018783923889
0.485714285714286 38.8679913316851
0.546428571428571 44.3713265586377
0.607142857142857 49.914020517831
0.667857142857143 60.6959531578787
0.728571428571429 72.5078924068024
0.789285714285714 94.8066768292683
0.85 131.672115648541
};
\addplot [semithick, color=cyan,dashed]
table {%
0 19.068277
0.0607142857142857 21.015545
0.121428571428571 22.348755
0.182142857142857 24.003884
0.242857142857143 25.384621
0.303571428571429 28.168318
0.364285714285714 30.792467
0.425 34.040206
0.485714285714286 38.011383
0.546428571428571 42.714084
0.607142857142857 50.064142
0.667857142857143 58.878735
0.728571428571429 72.057111
0.789285714285714 95.346575
0.85 131.693249
};
\addplot [semithick, color=orange_D,dashed]
table {%
0 14.7398840402807
0.0607142857142857 17.0138952372246
0.121428571428571 18.3977043775566
0.182142857142857 20.1220761794395
0.242857142857143 21.6163962373284
0.303571428571429 24.3694032129986
0.364285714285714 27.2149224569545
0.425 30.4847488584475
0.485714285714286 34.7146778916545
0.546428571428571 39.4131601414807
0.607142857142857 46.8295645274497
0.667857142857143 55.9681938890754
0.728571428571429 69.3541437812767
0.789285714285714 93.4606408650762
0.85 130.044721519373
};
\end{axis}

\end{tikzpicture}


==> JournalFigures/AverageAge,Tq=40,Pb=0.05,X=10.tex <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}

\definecolor{cyan}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{orange_D}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
width=\fwidth,
height=\fheight,
%legend cell align={left},
%legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$\epsilon_0$},
xmin=0, xmax=0.85,
ymin=0,ymax=80,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Average age},
ymin=0, ymax=80,
ytick style={color=black}
]
\addplot [semithick, cyan]
table {%
1 399.920599
0.999994550608929 399.840799
0.997665606915881 390.751777
0.982402566800824 336.651697
0.951684442628492 255.676014
0.911433477009019 189.018473
0.867344682733121 140.418932
0.82296884173633 107.377094
0.780191998845567 90.230068
0.739894356544496 75.092128
0.702398718095871 67.893181
0.667733788532363 59.920956
0.635781223346628 55.160859
0.606355950853447 51.251179
0.579249292022378 46.970593
0.554251526007832 45.403829
0.531163140149547 42.515968
0.509799883260042 40.620923
0.489994467230498 38.924658
0.471596503238686 37.967201
0.470000000000000	37.7362660000000
0.436428570000000	35.1896770000000
0.402857140000000	33.3840330000000
0.369285710000000	31.3856170000000
0.335714290000000	30.1464750000000
0.302142860000000	28.3423180000000
0.268571430000000	27.1717680000000
0.235000000000000	26.1239570000000
0.201428570000000	25.1957220000000
0.167857140000000	24.1426090000000
0.134285710000000	22.9552310000000
0.100714290000000	22.3267890000000
0.0671428600000000	21.8498130000000
0.0335714300000000	20.7559460000000
0	20.0849850000000
};
%\addlegendentry{PQ,AoI}
\addplot [semithick, orange_D]
table {%
1 399.928
0.999994550608929 399.852
0.997665606915881 390.93576
0.982402566800824 337.7668
0.951684442628492 258.2686
0.911433477009019 192.77168
0.867344682733121 144.4246
0.82296884173633 111.58644
0.780191998845567 94.51476
0.739894356544496 79.26384
0.702398718095871 72.2126
0.667733788532363 64.09576
0.635781223346628 59.42296
0.606355950853447 55.71752
0.579249292022378 51.31412
0.554251526007832 49.72644
0.531163140149547 46.78996
0.509799883260042 44.78848
0.489994467230498 43.24532
0.471596503238686 42.38524
0.470000000000000	42.1111200000000
0.436428570000000	39.5378800000000
0.402857140000000	37.6665200000000
0.369285710000000	35.7188400000000
0.335714290000000	34.5376400000000
0.302142860000000	32.6574400000000
0.268571430000000	31.5112400000000
0.235000000000000	30.4736000000000
0.201428570000000	29.5147200000000
0.167857140000000	28.5372000000000
0.134285710000000	27.2643200000000
0.100714290000000	26.7133600000000
0.0671428600000000	26.2850000000000
0.0335714300000000	25.1074800000000
0	24.5392800000000
};
%\addlegendentry{PQ,QAoI}
\addplot [semithick, color=cyan,dashed]
table {%
1 399.920599
0.999994550608929 399.840799
0.997665606915881 390.301477
0.982402566800824 335.636828
0.951684442628492 253.179164
0.911433477009019 185.158414
0.867344682733121 137.813892
0.82296884173633 105.121974
0.780191998845567 89.169941
0.739894356544496 74.504883
0.702398718095871 65.066008
0.667733788532363 59.17839
0.635781223346628 53.668167
0.606355950853447 49.542492
0.579249292022378 46.496637
0.554251526007832 44.669645
0.531163140149547 42.25675
0.509799883260042 40.128101
0.489994467230498 38.201919
0.471596503238686 36.364069
0.470000000000000	36.1530630000000
0.436428570000000	33.9401220000000
0.402857140000000	32.5435260000000
0.369285710000000	30.8131420000000
0.335714290000000	29.2928840000000
0.302142860000000	28.0541190000000
0.268571430000000	26.9788880000000
0.235000000000000	25.6654980000000
0.201428570000000	25.6234550000000
0.167857140000000	24.7005210000000
0.134285710000000	23.9832480000000
0.100714290000000	23.2965570000000
0.0671428600000000	22.6614650000000
0.0335714300000000	22.0903640000000
0	20.4997300000000
};
%\addlegendentry{QAPA,AoI}
\addplot [semithick, color=orange_D,dashed]
table {%
1 399.928
0.999994550608929 399.852
0.997665606915881 390.1804
0.982402566800824 334.99064
0.951684442628492 251.81472
0.911433477009019 182.76816
0.867344682733121 134.32832
0.82296884173633 100.73152
0.780191998845567 84.52112
0.739894356544496 68.93184
0.702398718095871 59.18372
0.667733788532363 52.9812
0.635781223346628 47.23712
0.606355950853447 42.92644
0.579249292022378 39.82984
0.554251526007832 37.95792
0.531163140149547 35.535
0.509799883260042 33.17772
0.489994467230498 30.79236
0.471596503238686 28.82352
0.470000000000000	28.5936400000000
0.436428570000000	26.2730000000000
0.402857140000000	24.8892400000000
0.369285710000000	23.0159600000000
0.335714290000000	21.4284800000000
0.302142860000000	20.1776400000000
0.268571430000000	19.0234000000000
0.235000000000000	17.6346000000000
0.201428570000000	17.1208400000000
0.167857140000000	16.1794000000000
0.134285710000000	15.3248000000000
0.100714290000000	14.6508400000000
0.0671428600000000	14.0990000000000
0.0335714300000000	13.5102400000000
0	9
};
%\addlegendentry{QAPA,QAoI}
\end{axis}

\end{tikzpicture}

==> JournalFigures/AverageAge,Tq=40,Pb=0.05,X=20,unif20.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}


\begin{axis}[
width=\fwidth,
height=\fheight,
%legend cell align={left},
%legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$\epsilon_0$},
xmin=0, xmax=0.85,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Average age},
ymin=0, ymax=80,
ytick style={color=black}
]
\addplot [semithick, color=cyan]
table {%
0 20.234102
0.0607142857142857 21.305679
0.121428571428571 22.828826
0.182142857142857 24.144964
0.242857142857143 25.936054
0.303571428571429 28.045354
0.364285714285714 31.181963
0.425 34.10657
0.485714285714286 38.434282
0.546428571428571 43.766752
0.607142857142857 50.124249
0.667857142857143 59.063504
0.728571428571429 73.24204
0.789285714285714 93.854309
0.85 133.45061
};
\addplot [semithick, color=orange_D]
table {%
0 20.2728215135069
0.0607142857142857 21.247014629081
0.121428571428571 22.8105198963257
0.182142857142857 24.2539474486374
0.242857142857143 25.9291228070175
0.303571428571429 27.9699557724569
0.364285714285714 31.1363830696879
0.425 34.1301298859687
0.485714285714286 38.4078795254031
0.546428571428571 43.8202698997776
0.607142857142857 50.3446770846051
0.667857142857143 59.0831147440981
0.728571428571429 73.3897431203856
0.789285714285714 93.9883650097466
0.85 133.186934734784
};
\addplot [semithick, color=cyan,dashed]
table {%
0 17.29391
0.0607142857142857 20.254815
0.121428571428571 21.672665
0.182142857142857 23.215937
0.242857142857143 24.991041
0.303571428571429 27.257876
0.364285714285714 29.847759
0.425 33.202074
0.485714285714286 37.75936
0.546428571428571 42.579569
0.607142857142857 49.460945
0.667857142857143 57.910709
0.728571428571429 72.960966
0.789285714285714 92.272467
0.85 134.352787
};
\addplot [semithick, color=orange_D,dashed]
table {%
0 15.8470415827075
0.0607142857142857 19.1858558146624
0.121428571428571 20.7118917766064
0.182142857142857 22.2021837923567
0.242857142857143 24.0766036698928
0.303571428571429 26.4440071992923
0.364285714285714 29.0429537561689
0.425 32.4642040779007
0.485714285714286 37.1969031943428
0.546428571428571 42.0726391513747
0.607142857142857 49.0027781169862
0.667857142857143 57.5554336897907
0.728571428571429 72.7760178233535
0.789285714285714 92.2123629719854
0.85 134.501982674475
};
\end{axis}

\end{tikzpicture}


==> JournalFigures/AverageAge,Tq=40,Pb=0.05,X=20.tex <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}

\definecolor{cyan}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{orange_D}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
width=\fwidth,
height=\fheight,
%legend cell align={left},
%legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$\epsilon_0$},
xmin=0, xmax=0.85,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Average age},
ymin=0, ymax=80,
ytick style={color=black}
]
\addplot [semithick, color=cyan]
table {%
0	20.1099230000000
0.0447368400000000	20.7448070000000
0.0894736800000000	21.9473690000000
0.134210530000000	22.9024020000000
0.178947370000000	23.6501390000000
0.223684210000000	25.4489460000000
0.268421050000000	26.9373480000000
0.313157890000000	28.4349410000000
0.357894740000000	31.0758300000000
0.402631580000000	33.2085520000000
0.447368420000000	35.5254190000000
0.492105260000000	38.6268360000000
0.536842110000000	42.3021650000000
0.581578950000000	47.4917660000000
0.626315790000000	53.4081370000000
0.671052630000000	59.7174280000000
0.715789470000000	69.8300770000000
0.760526320000000	81.0788070000000
0.805263160000000	100.320504000000
0.850000000000000	127.598116000000
};
%\addlegendentry{PQ,AoI}
\addplot [semithick, color=orange_D]
table {%
0	29.5834400000000
0.0447368400000000	30.1546000000000
0.0894736800000000	31.4696400000000
0.134210530000000	32.3094000000000
0.178947370000000	32.9732000000000
0.223684210000000	34.7644800000000
0.268421050000000	36.3288000000000
0.313157890000000	37.8512400000000
0.357894740000000	40.3480000000000
0.402631580000000	42.4584000000000
0.447368420000000	44.9387600000000
0.492105260000000	47.8544400000000
0.536842110000000	51.4083200000000
0.581578950000000	56.7033600000000
0.626315790000000	62.7338000000000
0.671052630000000	68.8244800000000
0.715789470000000	79.0814400000000
0.760526320000000	90.3933600000000
0.805263160000000	109.664640000000
0.850000000000000	136.586520000000
};
%\addlegendentry{PQ,QAoI}
\addplot [semithick, color=cyan,dashed]
table {%
0	20.4996200000000
0.0447368400000000	20.3045160000000
0.0894736800000000	21.7528730000000
0.134210530000000	22.6791530000000
0.178947370000000	23.2927130000000
0.223684210000000	24.4829360000000
0.268421050000000	25.3540610000000
0.313157890000000	27.3690640000000
0.357894740000000	29.1386450000000
0.402631580000000	30.9831220000000
0.447368420000000	33.6122830000000
0.492105260000000	36.5632130000000
0.536842110000000	39.6928310000000
0.581578950000000	45.4727470000000
0.626315790000000	49.8211810000000
0.671052630000000	58.6184440000000
0.715789470000000	68.0818590000000
0.760526320000000	77.9953330000000
0.805263160000000	101.496615000000
0.850000000000000	129.883367000000
};
%\addlegendentry{QAPA,AoI}
\addplot [semithick, color=orange_D,dashed]
table {%
0	19
0.0447368400000000	22.4106800000000
0.0894736800000000	23.4719200000000
0.134210530000000	24.3941200000000
0.178947370000000	25.1104000000000
0.223684210000000	26.7397200000000
0.268421050000000	27.8448400000000
0.313157890000000	29.9652800000000
0.357894740000000	31.7869200000000
0.402631580000000	33.7804000000000
0.447368420000000	36.7644000000000
0.492105260000000	40.1173600000000
0.536842110000000	43.4970000000000
0.581578950000000	50.5003600000000
0.626315790000000	55.1501200000000
0.671052630000000	65.0162000000000
0.715789470000000	75.0692400000000
0.760526320000000	85.3510800000000
0.805263160000000	109.693800000000
0.850000000000000	138.286760000000
};
%\addlegendentry{QAPA,QAoI}
\end{axis}

\end{tikzpicture}

==> JournalFigures/AverageAge,Tq=40,Pb=0.05,X=5,unif20.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{cyan}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{orange_D}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
width=\fwidth,
height=\fheight,
%legend cell align={left},
%legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$\epsilon_0$},
xmin=0, xmax=0.85,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Average age},
ymin=0, ymax=80,
ytick style={color=black}
]
\addplot [semithick, color=cyan]
table {%
0 19.788802
0.0607142857142857 21.120075
0.121428571428571 22.273701
0.182142857142857 24.219691
0.242857142857143 26.366113
0.303571428571429 28.00434
0.364285714285714 31.16189
0.425 34.489257
0.485714285714286 38.490652
0.546428571428571 43.467299
0.607142857142857 50.826532
0.667857142857143 59.266138
0.728571428571429 73.613335
0.789285714285714 95.018044
0.85 132.025472
};
\addplot [semithick, color=orange_D]
table {%
0 19.8697772224423
0.0607142857142857 21.078377637709
0.121428571428571 22.2952552625951
0.182142857142857 24.1885345666991
0.242857142857143 26.3712262279068
0.303571428571429 28.0211396498078
0.364285714285714 31.0628823097627
0.425 34.6527223424027
0.485714285714286 38.4014945859387
0.546428571428571 43.4907288807563
0.607142857142857 50.8781792614331
0.667857142857143 59.2620740153156
0.728571428571429 73.5361585365854
0.789285714285714 95.0241886285993
0.85 131.906069099994
};
\addplot [semithick, color=cyan,dashed]
table {%
0 19.865351
0.0607142857142857 21.450468
0.121428571428571 22.662333
0.182142857142857 24.14274
0.242857142857143 25.945949
0.303571428571429 29.085137
0.364285714285714 31.235777
0.425 34.379474
0.485714285714286 38.99167
0.546428571428571 43.963816
0.607142857142857 50.690179
0.667857142857143 59.554228
0.728571428571429 73.907699
0.789285714285714 92.378385
0.85 128.141338
};
\addplot [semithick, color=orange_D,dashed]
table {%
0 13.9937471404606
0.0607142857142857 15.9100890569721
0.121428571428571 17.2695148001221
0.182142857142857 18.7260424286759
0.242857142857143 20.5363755605039
0.303571428571429 23.7884650595056
0.364285714285714 25.9547585702978
0.425 29.1573825503356
0.485714285714286 33.9036761568006
0.546428571428571 38.9144756908437
0.607142857142857 45.7561659705497
0.667857142857143 54.5227446074992
0.728571428571429 69.1043422499084
0.789285714285714 87.5850051832429
0.85 123.567924585863
};
\end{axis}

\end{tikzpicture}


==> JournalFigures/AverageAge,Tq=40,Pb=0.05,X=5.tex <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}

\definecolor{cyan}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{orange_D}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
width=\fwidth,
height=\fheight,
%legend cell align={left},
%legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$\epsilon_0$},
xmin=0, xmax=0.85,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Average age},
ymin=0, ymax=80,
ytick style={color=black}
]
\addplot [semithick, color=cyan]
table {%
1 399.920599
0.999994550608929 399.920599
0.997665606915881 390.748565
0.982402566800824 340.270746
0.951684442628492 260.760767
0.911433477009019 184.004257
0.867344682733121 140.444403
0.82296884173633 106.355186
0.780191998845567 89.584129
0.739894356544496 75.851502
0.702398718095871 65.967737
0.667733788532363 60.235938
0.635781223346628 55.389054
0.606355950853447 49.909961
0.579249292022378 47.961
0.554251526007832 44.240664
0.531163140149547 43.419993
0.509799883260042 40.656964
0.489994467230498 38.493774
0.471596503238686 37.970094
0.436428570000000	35.4149700000000
0.402857140000000	33.2773800000000
0.369285710000000	30.9780610000000
0.335714290000000	29.9615640000000
0.302142860000000	28.4059550000000
0.268571430000000	27.0725680000000
0.235000000000000	25.9036500000000
0.201428570000000	24.8305250000000
0.167857140000000	23.5915200000000
0.134285710000000	22.8498610000000
0.100714290000000	21.7808180000000
0.0671428600000000	20.8623990000000
0.0335714300000000	20.4635870000000
0	19.5574960000000
};
%\addlegendentry{PQ,AoI}
\addplot [semithick, color=orange_D]
table {%
1 399.928
0.999994550608929 399.928
0.997665606915881 390.86584
0.982402566800824 340.62364
0.951684442628492 261.94944
0.911433477009019 185.65208
0.867344682733121 142.37436
0.82296884173633 108.16896
0.780191998845567 91.1402
0.739894356544496 77.59472
0.702398718095871 67.557
0.667733788532363 61.97736
0.635781223346628 57.23068
0.606355950853447 51.61388
0.579249292022378 49.78364
0.554251526007832 45.96544
0.531163140149547 45.11376
0.509799883260042 42.359
0.489994467230498 40.31568
0.470000000000000	38.7897200000000
0.436428570000000	37.1782000000000
0.402857140000000	35.0533200000000
0.369285710000000	32.6458800000000
0.335714290000000	31.6277600000000
0.302142860000000	30.2124400000000
0.268571430000000	28.8062000000000
0.235000000000000	27.7993200000000
0.201428570000000	26.7386400000000
0.167857140000000	25.3344800000000
0.134285710000000	24.7945200000000
0.100714290000000	23.6824400000000
0.0671428600000000	22.7212000000000
0.0335714300000000	22.2477200000000
0	21.3923600000000
};
%\addlegendentry{PQ,QAoI}
\addplot [semithick, color=cyan,dashed]
table {%
1 399.920599
0.999994550608929 399.920599
0.997665606915881 392.943409
0.982402566800824 339.377017
0.951684442628492 262.375459
0.911433477009019 184.020069
0.867344682733121 137.582984
0.82296884173633 107.384334
0.780191998845567 89.274486
0.739894356544496 74.839277
0.702398718095871 67.265991
0.667733788532363 59.194731
0.635781223346628 55.396665
0.606355950853447 51.088177
0.579249292022378 47.781244
0.554251526007832 45.268767
0.531163140149547 43.554154
0.509799883260042 41.403256
0.489994467230498 39.797256
0.471596503238686 38.555096
0.470000000000000	38.2978850000000
0.436428570000000	35.8571680000000
0.402857140000000	34.2036520000000
0.369285710000000	32.6599600000000
0.335714290000000	31.1670890000000
0.302142860000000	29.9037760000000
0.268571430000000	28.9622990000000
0.235000000000000	28.1281210000000
0.201428570000000	26.9825650000000
0.167857140000000	26.4355500000000
0.134285710000000	25.4766840000000
0.100714290000000	24.9388720000000
0.0671428600000000	24.2982040000000
0.0335714300000000	23.5502820000000
0	20.4998600000000
};
%\addlegendentry{QAPA,AoI}
\addplot [semithick, color=orange_D,dashed]
table {%
1 399.928
0.999994550608929 399.928
0.997665606915881 392.5688
0.982402566800824 336.19804
0.951684442628492 255.53864
0.911433477009019 174.20072
0.867344682733121 126.387
0.82296884173633 95.28576
0.780191998845567 76.6678
0.739894356544496 62.02884
0.702398718095871 54.22948
0.667733788532363 46.15124
0.635781223346628 42.29552
0.606355950853447 37.965
0.579249292022378 34.58252
0.554251526007832 32.1084
0.531163140149547 30.37496
0.509799883260042 28.13168
0.489994467230498 26.35548
0.471596503238686 24.8846
0.470000000000000	24.6178000000000
0.436428570000000	22.0500400000000
0.402857140000000	20.3877600000000
0.369285710000000	18.7396800000000
0.335714290000000	17.2584800000000
0.302142860000000	15.9787600000000
0.268571430000000	15.0461600000000
0.235000000000000	13.9854400000000
0.201428570000000	12.6402800000000
0.167857140000000	12.0664000000000
0.134285710000000	11.0578800000000
0.100714290000000	10.5071600000000
0.0671428600000000	9.88192000000000
0.0335714300000000	9.14028000000000
0	4
};
%\addlegendentry{QAPA,QAoI}
\end{axis}

\end{tikzpicture}

==> JournalFigures/CDF,error=0.2,T_q=40,Pb=0.1.tex <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}

\begin{axis}[
height=0.7\linewidth,
width=0.9\linewidth,
legend cell align={left},
legend style={draw=white!80.0!black,nodes={scale=0.8, transform shape}},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={AoI/QAoI},
xmin=0, xmax=400,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={$1-\text{CDF}$},
ymin=1e-05, ymax=1,
ymode=log,
ytick={0.00001,0.0001,0.001,0.01,0.1,1},
yticklabels={$10^{-5}$,$10^{-4}$,$10^{-3}$,$10^{-2}$,$10^{-1}$,$10^0$},
ytick style={color=black}
]
\addplot [semithick, color=cyan]
table {%
1 0.9198458
2 0.8396915
3 0.7605351
4 0.6992737
5 0.6431589
6 0.5915385
7 0.544091
8 0.5004292
9 0.4602984
10 0.4233702
11 0.3893748
12 0.3580901
13 0.3293242
14 0.3028761
15 0.2785472
16 0.256176
17 0.2356009
18 0.2166897
19 0.1993039
20 0.1833057
21 0.1685895
22 0.155044
23 0.1425946
24 0.1311337
25 0.1205856
26 0.1108764
27 0.1019557
28 0.0937568000000003
29 0.0862195000000003
30 0.0792852000000004
31 0.0729160000000004
32 0.0670623000000005
33 0.0616864000000005
34 0.0567321000000005
35 0.0521730000000005
36 0.0479761000000005
37 0.0441222000000006
38 0.0405776000000005
39 0.0373201000000005
40 0.0343308000000005
41 0.0315799000000005
42 0.0290479000000006
43 0.0267155000000006
44 0.0245759000000005
45 0.0226098000000006
46 0.0207956000000006
47 0.0191255000000006
48 0.0175897000000006
49 0.0161773000000006
50 0.0148802000000006
51 0.0136843000000005
52 0.0125862000000005
53 0.0115774000000005
54 0.0106437000000005
55 0.00978310000000049
56 0.00899110000000047
57 0.00826650000000051
58 0.00759650000000056
59 0.00697840000000061
60 0.0064127000000006
61 0.00589210000000062
62 0.00541420000000059
63 0.0049725000000006
64 0.00456940000000061
65 0.00419830000000065
66 0.00385550000000068
67 0.00353930000000069
68 0.00325000000000064
69 0.00298510000000063
70 0.00274440000000065
71 0.00252240000000059
72 0.00231830000000055
73 0.00213080000000054
74 0.00195650000000058
75 0.00179410000000058
76 0.00164440000000055
77 0.00150860000000053
78 0.00138410000000055
79 0.00126940000000053
80 0.00116360000000049
81 0.00106700000000048
82 0.000978300000000432
83 0.000896600000000469
84 0.000821500000000475
85 0.000753000000000448
86 0.00069060000000043
87 0.00063290000000038
88 0.000579700000000405
89 0.000531000000000392
90 0.000486800000000343
91 0.000445500000000321
92 0.000408300000000361
93 0.000374200000000324
94 0.000343400000000327
95 0.000315600000000305
96 0.000289600000000334
97 0.00026560000000031
98 0.000243800000000349
99 0.000224000000000335
100 0.000205700000000308
101 0.000189600000000345
102 0.000175300000000322
103 0.00016190000000027
104 0.000149700000000252
105 0.000138600000000211
106 0.000128300000000192
107 0.000118500000000243
108 0.000109400000000259
109 0.000101100000000298
110 9.38000000002548e-05
111 8.74000000002928e-05
112 8.14000000003423e-05
113 7.59000000003507e-05
114 7.11000000003237e-05
115 6.67000000003082e-05
116 6.26000000003568e-05
117 5.87000000004112e-05
118 5.52000000003661e-05
119 5.20000000003851e-05
120 4.88000000004041e-05
121 4.61000000003819e-05
122 4.3700000000424e-05
123 4.15000000004717e-05
124 3.93000000005195e-05
125 3.71000000005672e-05
126 3.4900000000615e-05
127 3.29000000006685e-05
128 3.0900000000722e-05
129 2.91000000006703e-05
130 2.74000000006769e-05
131 2.58000000006309e-05
132 2.43000000006433e-05
133 2.28000000006556e-05
134 2.14000000006154e-05
135 2.01000000006335e-05
136 1.8900000000599e-05
137 1.79000000005702e-05
138 1.70000000005999e-05
139 1.61000000006295e-05
140 1.52000000006591e-05
141 1.44000000006361e-05
142 1.36000000006131e-05
143 1.28000000005901e-05
144 1.20000000005671e-05
145 1.13000000006025e-05
146 1.06000000006379e-05
147 9.90000000067326e-06
148 9.20000000070864e-06
149 8.60000000069139e-06
150 8.00000000067413e-06
151 7.40000000065688e-06
152 6.80000000063963e-06
153 6.20000000062237e-06
154 5.60000000060512e-06
155 5.00000000058787e-06
156 4.500000000629e-06
157 4.00000000067013e-06
158 3.50000000071127e-06
159 3.0000000007524e-06
160 2.50000000079353e-06
161 2.10000000078203e-06
162 1.70000000077053e-06
163 1.30000000075903e-06
164 1.10000000075328e-06
165 9.00000000747525e-07
166 7.00000000741774e-07
167 5.00000000736023e-07
168 4.00000000788658e-07
169 3.00000000841294e-07
170 2.0000000089393e-07
171 1.00000000946565e-07
172 9.99200722162641e-16
173 9.99200722162641e-16
174 9.99200722162641e-16
175 9.99200722162641e-16
176 9.99200722162641e-16
177 9.99200722162641e-16
178 9.99200722162641e-16
179 9.99200722162641e-16
180 9.99200722162641e-16
181 9.99200722162641e-16
182 9.99200722162641e-16
183 9.99200722162641e-16
184 9.99200722162641e-16
185 9.99200722162641e-16
186 9.99200722162641e-16
187 9.99200722162641e-16
188 9.99200722162641e-16
189 9.99200722162641e-16
190 9.99200722162641e-16
191 9.99200722162641e-16
192 9.99200722162641e-16
193 9.99200722162641e-16
194 9.99200722162641e-16
195 9.99200722162641e-16
196 9.99200722162641e-16
197 9.99200722162641e-16
198 9.99200722162641e-16
199 9.99200722162641e-16
200 9.99200722162641e-16
201 9.99200722162641e-16
202 9.99200722162641e-16
203 9.99200722162641e-16
204 9.99200722162641e-16
205 9.99200722162641e-16
206 9.99200722162641e-16
207 9.99200722162641e-16
208 9.99200722162641e-16
209 9.99200722162641e-16
210 9.99200722162641e-16
211 9.99200722162641e-16
212 9.99200722162641e-16
213 9.99200722162641e-16
214 9.99200722162641e-16
215 9.99200722162641e-16
216 9.99200722162641e-16
217 9.99200722162641e-16
218 9.99200722162641e-16
219 9.99200722162641e-16
220 9.99200722162641e-16
221 9.99200722162641e-16
222 9.99200722162641e-16
223 9.99200722162641e-16
224 9.99200722162641e-16
225 9.99200722162641e-16
226 9.99200722162641e-16
227 9.99200722162641e-16
228 9.99200722162641e-16
229 9.99200722162641e-16
230 9.99200722162641e-16
231 9.99200722162641e-16
232 9.99200722162641e-16
233 9.99200722162641e-16
234 9.99200722162641e-16
235 9.99200722162641e-16
236 9.99200722162641e-16
237 9.99200722162641e-16
238 9.99200722162641e-16
239 9.99200722162641e-16
240 9.99200722162641e-16
241 9.99200722162641e-16
242 9.99200722162641e-16
243 9.99200722162641e-16
244 9.99200722162641e-16
245 9.99200722162641e-16
246 9.99200722162641e-16
247 9.99200722162641e-16
248 9.99200722162641e-16
249 9.99200722162641e-16
250 9.99200722162641e-16
251 9.99200722162641e-16
252 9.99200722162641e-16
253 9.99200722162641e-16
254 9.99200722162641e-16
255 9.99200722162641e-16
256 9.99200722162641e-16
257 9.99200722162641e-16
258 9.99200722162641e-16
259 9.99200722162641e-16
260 9.99200722162641e-16
261 9.99200722162641e-16
262 9.99200722162641e-16
263 9.99200722162641e-16
264 9.99200722162641e-16
265 9.99200722162641e-16
266 9.99200722162641e-16
267 9.99200722162641e-16
268 9.99200722162641e-16
269 9.99200722162641e-16
270 9.99200722162641e-16
271 9.99200722162641e-16
272 9.99200722162641e-16
273 9.99200722162641e-16
274 9.99200722162641e-16
275 9.99200722162641e-16
276 9.99200722162641e-16
277 9.99200722162641e-16
278 9.99200722162641e-16
279 9.99200722162641e-16
280 9.99200722162641e-16
281 9.99200722162641e-16
282 9.99200722162641e-16
283 9.99200722162641e-16
284 9.99200722162641e-16
285 9.99200722162641e-16
286 9.99200722162641e-16
287 9.99200722162641e-16
288 9.99200722162641e-16
289 9.99200722162641e-16
290 9.99200722162641e-16
291 9.99200722162641e-16
292 9.99200722162641e-16
293 9.99200722162641e-16
294 9.99200722162641e-16
295 9.99200722162641e-16
296 9.99200722162641e-16
297 9.99200722162641e-16
298 9.99200722162641e-16
299 9.99200722162641e-16
300 9.99200722162641e-16
301 9.99200722162641e-16
302 9.99200722162641e-16
303 9.99200722162641e-16
304 9.99200722162641e-16
305 9.99200722162641e-16
306 9.99200722162641e-16
307 9.99200722162641e-16
308 9.99200722162641e-16
309 9.99200722162641e-16
310 9.99200722162641e-16
311 9.99200722162641e-16
312 9.99200722162641e-16
313 9.99200722162641e-16
314 9.99200722162641e-16
315 9.99200722162641e-16
316 9.99200722162641e-16
317 9.99200722162641e-16
318 9.99200722162641e-16
319 9.99200722162641e-16
320 9.99200722162641e-16
321 9.99200722162641e-16
322 9.99200722162641e-16
323 9.99200722162641e-16
324 9.99200722162641e-16
325 9.99200722162641e-16
326 9.99200722162641e-16
327 9.99200722162641e-16
328 9.99200722162641e-16
329 9.99200722162641e-16
330 9.99200722162641e-16
331 9.99200722162641e-16
332 9.99200722162641e-16
333 9.99200722162641e-16
334 9.99200722162641e-16
335 9.99200722162641e-16
336 9.99200722162641e-16
337 9.99200722162641e-16
338 9.99200722162641e-16
339 9.99200722162641e-16
340 9.99200722162641e-16
341 9.99200722162641e-16
342 9.99200722162641e-16
343 9.99200722162641e-16
344 9.99200722162641e-16
345 9.99200722162641e-16
346 9.99200722162641e-16
347 9.99200722162641e-16
348 9.99200722162641e-16
349 9.99200722162641e-16
350 9.99200722162641e-16
351 9.99200722162641e-16
352 9.99200722162641e-16
353 9.99200722162641e-16
354 9.99200722162641e-16
355 9.99200722162641e-16
356 9.99200722162641e-16
357 9.99200722162641e-16
358 9.99200722162641e-16
359 9.99200722162641e-16
360 9.99200722162641e-16
361 9.99200722162641e-16
362 9.99200722162641e-16
363 9.99200722162641e-16
364 9.99200722162641e-16
365 9.99200722162641e-16
366 9.99200722162641e-16
367 9.99200722162641e-16
368 9.99200722162641e-16
369 9.99200722162641e-16
370 9.99200722162641e-16
371 9.99200722162641e-16
372 9.99200722162641e-16
373 9.99200722162641e-16
374 9.99200722162641e-16
375 9.99200722162641e-16
376 9.99200722162641e-16
377 9.99200722162641e-16
378 9.99200722162641e-16
379 9.99200722162641e-16
380 9.99200722162641e-16
381 9.99200722162641e-16
382 9.99200722162641e-16
383 9.99200722162641e-16
384 9.99200722162641e-16
385 9.99200722162641e-16
386 9.99200722162641e-16
387 9.99200722162641e-16
388 9.99200722162641e-16
389 9.99200722162641e-16
390 9.99200722162641e-16
391 9.99200722162641e-16
392 9.99200722162641e-16
393 9.99200722162641e-16
394 9.99200722162641e-16
395 9.99200722162641e-16
396 9.99200722162641e-16
397 9.99200722162641e-16
398 9.99200722162641e-16
399 9.99200722162641e-16
400 9.99200722162641e-16
};
\addlegendentry{PQ, AoI}
\addplot [semithick, color=orange_D]
table {%
1 0.919648
2 0.838608
3 0.759748
4 0.698444
5 0.642416
6 0.591012
7 0.544468
8 0.500244
9 0.459936
10 0.42306
11 0.389532
12 0.35866
13 0.330024
14 0.30284
15 0.27872
16 0.2561
17 0.235672
18 0.216424
19 0.199148
20 0.183208
21 0.168388
22 0.154348
23 0.141856
24 0.130476
25 0.120452
26 0.11084
27 0.102
28 0.0936120000000001
29 0.0863280000000002
30 0.0795200000000001
31 0.0730760000000001
32 0.0672160000000002
33 0.0619120000000002
34 0.0570520000000002
35 0.0525720000000002
36 0.0482920000000002
37 0.0442400000000003
38 0.0406000000000003
39 0.0372400000000003
40 0.0343760000000003
41 0.0315000000000003
42 0.0290040000000003
43 0.0266360000000002
44 0.0245760000000003
45 0.0226560000000002
46 0.0208040000000003
47 0.0190760000000003
48 0.0174800000000003
49 0.0160520000000003
50 0.0148320000000003
51 0.0137480000000003
52 0.0126320000000003
53 0.0116080000000003
54 0.0106000000000003
55 0.00980400000000026
56 0.00899600000000023
57 0.00828800000000018
58 0.00757600000000014
59 0.00697600000000009
60 0.00644000000000011
61 0.0058760000000001
62 0.0053200000000001
63 0.00490000000000013
64 0.00446800000000014
65 0.00417200000000018
66 0.00388000000000022
67 0.00358000000000025
68 0.00326000000000026
69 0.00304000000000026
70 0.00280800000000025
71 0.00254400000000021
72 0.00237200000000026
73 0.00221200000000021
74 0.00203600000000026
75 0.00187600000000021
76 0.00167600000000023
77 0.00157200000000024
78 0.00142800000000021
79 0.00128800000000018
80 0.00117200000000017
81 0.00108000000000019
82 0.000992000000000215
83 0.00089600000000023
84 0.000796000000000241
85 0.000732000000000288
86 0.000644000000000311
87 0.000592000000000259
88 0.000548000000000215
89 0.000496000000000163
90 0.000460000000000127
91 0.000424000000000091
92 0.000372000000000039
93 0.000323999999999991
94 0.000303999999999971
95 0.000287999999999955
96 0.000283999999999951
97 0.000263999999999931
98 0.000251999999999919
99 0.000243999999999911
100 0.000219999999999887
101 0.000195999999999863
102 0.000179999999999847
103 0.000175999999999843
104 0.000155999999999823
105 0.000151999999999819
106 0.000131999999999799
107 0.000123999999999791
108 0.000107999999999775
109 9.59999999997629e-05
110 9.59999999997629e-05
111 8.39999999997509e-05
112 8.39999999997509e-05
113 8.39999999997509e-05
114 7.99999999997469e-05
115 7.59999999997429e-05
116 6.79999999997349e-05
117 6.39999999997309e-05
118 5.59999999997229e-05
119 5.59999999997229e-05
120 4.79999999997149e-05
121 4.39999999997109e-05
122 3.99999999997069e-05
123 3.99999999997069e-05
124 3.19999999996989e-05
125 3.19999999996989e-05
126 3.19999999996989e-05
127 3.19999999996989e-05
128 3.19999999996989e-05
129 2.79999999996949e-05
130 2.39999999996909e-05
131 2.39999999996909e-05
132 1.99999999996869e-05
133 1.99999999996869e-05
134 1.99999999996869e-05
135 1.99999999996869e-05
136 1.99999999996869e-05
137 1.99999999996869e-05
138 1.99999999996869e-05
139 1.99999999996869e-05
140 1.59999999996829e-05
141 1.19999999996789e-05
142 1.19999999996789e-05
143 1.19999999996789e-05
144 1.19999999996789e-05
145 1.19999999996789e-05
146 1.19999999996789e-05
147 1.19999999996789e-05
148 1.19999999996789e-05
149 1.19999999996789e-05
150 1.19999999996789e-05
151 1.19999999996789e-05
152 1.19999999996789e-05
153 1.19999999996789e-05
154 1.19999999996789e-05
155 7.99999999967493e-06
156 3.99999999967093e-06
157 3.99999999967093e-06
158 3.99999999967093e-06
159 3.99999999967093e-06
160 -2.22044604925031e-16
161 -2.22044604925031e-16
162 -2.22044604925031e-16
163 -2.22044604925031e-16
164 -2.22044604925031e-16
165 -2.22044604925031e-16
166 -2.22044604925031e-16
167 -2.22044604925031e-16
168 -2.22044604925031e-16
169 -2.22044604925031e-16
170 -2.22044604925031e-16
171 -2.22044604925031e-16
172 -2.22044604925031e-16
173 -2.22044604925031e-16
174 -2.22044604925031e-16
175 -2.22044604925031e-16
176 -2.22044604925031e-16
177 -2.22044604925031e-16
178 -2.22044604925031e-16
179 -2.22044604925031e-16
180 -2.22044604925031e-16
181 -2.22044604925031e-16
182 -2.22044604925031e-16
183 -2.22044604925031e-16
184 -2.22044604925031e-16
185 -2.22044604925031e-16
186 -2.22044604925031e-16
187 -2.22044604925031e-16
188 -2.22044604925031e-16
189 -2.22044604925031e-16
190 -2.22044604925031e-16
191 -2.22044604925031e-16
192 -2.22044604925031e-16
193 -2.22044604925031e-16
194 -2.22044604925031e-16
195 -2.22044604925031e-16
196 -2.22044604925031e-16
197 -2.22044604925031e-16
198 -2.22044604925031e-16
199 -2.22044604925031e-16
200 -2.22044604925031e-16
201 -2.22044604925031e-16
202 -2.22044604925031e-16
203 -2.22044604925031e-16
204 -2.22044604925031e-16
205 -2.22044604925031e-16
206 -2.22044604925031e-16
207 -2.22044604925031e-16
208 -2.22044604925031e-16
209 -2.22044604925031e-16
210 -2.22044604925031e-16
211 -2.22044604925031e-16
212 -2.22044604925031e-16
213 -2.22044604925031e-16
214 -2.22044604925031e-16
215 -2.22044604925031e-16
216 -2.22044604925031e-16
217 -2.22044604925031e-16
218 -2.22044604925031e-16
219 -2.22044604925031e-16
220 -2.22044604925031e-16
221 -2.22044604925031e-16
222 -2.22044604925031e-16
223 -2.22044604925031e-16
224 -2.22044604925031e-16
225 -2.22044604925031e-16
226 -2.22044604925031e-16
227 -2.22044604925031e-16
228 -2.22044604925031e-16
229 -2.22044604925031e-16
230 -2.22044604925031e-16
231 -2.22044604925031e-16
232 -2.22044604925031e-16
233 -2.22044604925031e-16
234 -2.22044604925031e-16
235 -2.22044604925031e-16
236 -2.22044604925031e-16
237 -2.22044604925031e-16
238 -2.22044604925031e-16
239 -2.22044604925031e-16
240 -2.22044604925031e-16
241 -2.22044604925031e-16
242 -2.22044604925031e-16
243 -2.22044604925031e-16
244 -2.22044604925031e-16
245 -2.22044604925031e-16
246 -2.22044604925031e-16
247 -2.22044604925031e-16
248 -2.22044604925031e-16
249 -2.22044604925031e-16
250 -2.22044604925031e-16
251 -2.22044604925031e-16
252 -2.22044604925031e-16
253 -2.22044604925031e-16
254 -2.22044604925031e-16
255 -2.22044604925031e-16
256 -2.22044604925031e-16
257 -2.22044604925031e-16
258 -2.22044604925031e-16
259 -2.22044604925031e-16
260 -2.22044604925031e-16
261 -2.22044604925031e-16
262 -2.22044604925031e-16
263 -2.22044604925031e-16
264 -2.22044604925031e-16
265 -2.22044604925031e-16
266 -2.22044604925031e-16
267 -2.22044604925031e-16
268 -2.22044604925031e-16
269 -2.22044604925031e-16
270 -2.22044604925031e-16
271 -2.22044604925031e-16
272 -2.22044604925031e-16
273 -2.22044604925031e-16
274 -2.22044604925031e-16
275 -2.22044604925031e-16
276 -2.22044604925031e-16
277 -2.22044604925031e-16
278 -2.22044604925031e-16
279 -2.22044604925031e-16
280 -2.22044604925031e-16
281 -2.22044604925031e-16
282 -2.22044604925031e-16
283 -2.22044604925031e-16
284 -2.22044604925031e-16
285 -2.22044604925031e-16
286 -2.22044604925031e-16
287 -2.22044604925031e-16
288 -2.22044604925031e-16
289 -2.22044604925031e-16
290 -2.22044604925031e-16
291 -2.22044604925031e-16
292 -2.22044604925031e-16
293 -2.22044604925031e-16
294 -2.22044604925031e-16
295 -2.22044604925031e-16
296 -2.22044604925031e-16
297 -2.22044604925031e-16
298 -2.22044604925031e-16
299 -2.22044604925031e-16
300 -2.22044604925031e-16
301 -2.22044604925031e-16
302 -2.22044604925031e-16
303 -2.22044604925031e-16
304 -2.22044604925031e-16
305 -2.22044604925031e-16
306 -2.22044604925031e-16
307 -2.22044604925031e-16
308 -2.22044604925031e-16
309 -2.22044604925031e-16
310 -2.22044604925031e-16
311 -2.22044604925031e-16
312 -2.22044604925031e-16
313 -2.22044604925031e-16
314 -2.22044604925031e-16
315 -2.22044604925031e-16
316 -2.22044604925031e-16
317 -2.22044604925031e-16
318 -2.22044604925031e-16
319 -2.22044604925031e-16
320 -2.22044604925031e-16
321 -2.22044604925031e-16
322 -2.22044604925031e-16
323 -2.22044604925031e-16
324 -2.22044604925031e-16
325 -2.22044604925031e-16
326 -2.22044604925031e-16
327 -2.22044604925031e-16
328 -2.22044604925031e-16
329 -2.22044604925031e-16
330 -2.22044604925031e-16
331 -2.22044604925031e-16
332 -2.22044604925031e-16
333 -2.22044604925031e-16
334 -2.22044604925031e-16
335 -2.22044604925031e-16
336 -2.22044604925031e-16
337 -2.22044604925031e-16
338 -2.22044604925031e-16
339 -2.22044604925031e-16
340 -2.22044604925031e-16
341 -2.22044604925031e-16
342 -2.22044604925031e-16
343 -2.22044604925031e-16
344 -2.22044604925031e-16
345 -2.22044604925031e-16
346 -2.22044604925031e-16
347 -2.22044604925031e-16
348 -2.22044604925031e-16
349 -2.22044604925031e-16
350 -2.22044604925031e-16
351 -2.22044604925031e-16
352 -2.22044604925031e-16
353 -2.22044604925031e-16
354 -2.22044604925031e-16
355 -2.22044604925031e-16
356 -2.22044604925031e-16
357 -2.22044604925031e-16
358 -2.22044604925031e-16
359 -2.22044604925031e-16
360 -2.22044604925031e-16
361 -2.22044604925031e-16
362 -2.22044604925031e-16
363 -2.22044604925031e-16
364 -2.22044604925031e-16
365 -2.22044604925031e-16
366 -2.22044604925031e-16
367 -2.22044604925031e-16
368 -2.22044604925031e-16
369 -2.22044604925031e-16
370 -2.22044604925031e-16
371 -2.22044604925031e-16
372 -2.22044604925031e-16
373 -2.22044604925031e-16
374 -2.22044604925031e-16
375 -2.22044604925031e-16
376 -2.22044604925031e-16
377 -2.22044604925031e-16
378 -2.22044604925031e-16
379 -2.22044604925031e-16
380 -2.22044604925031e-16
381 -2.22044604925031e-16
382 -2.22044604925031e-16
383 -2.22044604925031e-16
384 -2.22044604925031e-16
385 -2.22044604925031e-16
386 -2.22044604925031e-16
387 -2.22044604925031e-16
388 -2.22044604925031e-16
389 -2.22044604925031e-16
390 -2.22044604925031e-16
391 -2.22044604925031e-16
392 -2.22044604925031e-16
393 -2.22044604925031e-16
394 -2.22044604925031e-16
395 -2.22044604925031e-16
396 -2.22044604925031e-16
397 -2.22044604925031e-16
398 -2.22044604925031e-16
399 -2.22044604925031e-16
400 -2.22044604925031e-16
};
\addlegendentry{PQ, QAoI}
\addplot [semithick, color=cyan, dashed]
table {%
1 0.9198898
2 0.8636793
3 0.8336059
4 0.8066887
5 0.7819339
6 0.7575089
7 0.7332538
8 0.7090281
9 0.6848122
10 0.6605976
11 0.6363837
12 0.6121698
13 0.5879559
14 0.563742
15 0.5395281
16 0.5153142
17 0.4911003
18 0.4668864
19 0.4426725
20 0.4184586
21 0.3942447
22 0.3700308
23 0.3458169
24 0.321603
25 0.2973891
26 0.2731773
27 0.2489836
28 0.2248739
29 0.2008047
30 0.1771107
31 0.1535784
32 0.1312428
33 0.1093651
34 0.0901373999999999
35 0.0718013999999999
36 0.0576041999999999
37 0.0446740999999999
38 0.0362731999999999
39 0.0320846999999999
40 0.0289105999999999
41 0.0278608999999999
42 0.0270053999999998
43 0.0262197999999998
44 0.0254501999999998
45 0.0246875999999998
46 0.0239269999999998
47 0.0231665999999998
48 0.0224061999999998
49 0.0216457999999998
50 0.0208853999999998
51 0.0201249999999998
52 0.0193645999999998
53 0.0186041999999998
54 0.0178437999999999
55 0.0170833999999999
56 0.0163229999999999
57 0.0155625999999999
58 0.0148021999999999
59 0.0140417999999999
60 0.0132813999999999
61 0.0125209999999999
62 0.0117605999999999
63 0.0110001999999999
64 0.0102397999999999
65 0.00947939999999992
66 0.00871909999999987
67 0.00795899999999983
68 0.00720049999999983
69 0.00644329999999982
70 0.00569309999999978
71 0.00494759999999983
72 0.00423519999999988
73 0.00353499999999984
74 0.00291209999999986
75 0.00231599999999987
76 0.00184969999999984
77 0.00142209999999987
78 0.00114229999999982
79 0.000998399999999844
80 0.00094419999999984
81 0.000910399999999867
82 0.000882699999999903
83 0.000857099999999944
84 0.000831799999999938
85 0.000806699999999938
86 0.000781599999999938
87 0.000756499999999938
88 0.000731399999999938
89 0.000706299999999938
90 0.000681199999999937
91 0.000656099999999937
92 0.000630999999999937
93 0.000605899999999937
94 0.000580799999999937
95 0.000555699999999937
96 0.000530599999999937
97 0.000505499999999937
98 0.000480399999999936
99 0.000455299999999936
100 0.000430199999999936
101 0.000405099999999936
102 0.000379999999999936
103 0.000354899999999936
104 0.000329799999999936
105 0.000304699999999936
106 0.000279599999999935
107 0.000254499999999935
108 0.000229399999999935
109 0.000204299999999935
110 0.000179299999999882
111 0.000154399999999888
112 0.000130299999999917
113 0.00010689999999991
114 8.62999999998726e-05
115 6.64999999998583e-05
116 5.12999999998653e-05
117 3.71999999998485e-05
118 2.77999999998002e-05
119 2.36999999998488e-05
120 2.21999999998612e-05
121 2.13999999998382e-05
122 2.06999999998736e-05
123 2.00999999998563e-05
124 1.94999999998391e-05
125 1.88999999998218e-05
126 1.82999999998046e-05
127 1.76999999997873e-05
128 1.70999999997701e-05
129 1.64999999997528e-05
130 1.58999999997356e-05
131 1.52999999997183e-05
132 1.46999999997011e-05
133 1.40999999996838e-05
134 1.34999999996666e-05
135 1.28999999996493e-05
136 1.2299999999632e-05
137 1.16999999996148e-05
138 1.10999999995975e-05
139 1.04999999995803e-05
140 9.89999999956304e-06
141 9.29999999954578e-06
142 8.69999999952853e-06
143 8.09999999951128e-06
144 7.49999999949402e-06
145 6.89999999947677e-06
146 6.29999999945952e-06
147 5.69999999944226e-06
148 5.09999999942501e-06
149 4.49999999940776e-06
150 3.8999999993905e-06
151 3.29999999937325e-06
152 2.699999999356e-06
153 2.09999999933874e-06
154 1.69999999932724e-06
155 1.29999999931574e-06
156 8.99999999304235e-07
157 4.99999999292733e-07
158 1.99999999339617e-07
159 -6.66133814775094e-16
160 -6.66133814775094e-16
161 -6.66133814775094e-16
162 -6.66133814775094e-16
163 -6.66133814775094e-16
164 -6.66133814775094e-16
165 -6.66133814775094e-16
166 -6.66133814775094e-16
167 -6.66133814775094e-16
168 -6.66133814775094e-16
169 -6.66133814775094e-16
170 -6.66133814775094e-16
171 -6.66133814775094e-16
172 -6.66133814775094e-16
173 -6.66133814775094e-16
174 -6.66133814775094e-16
175 -6.66133814775094e-16
176 -6.66133814775094e-16
177 -6.66133814775094e-16
178 -6.66133814775094e-16
179 -6.66133814775094e-16
180 -6.66133814775094e-16
181 -6.66133814775094e-16
182 -6.66133814775094e-16
183 -6.66133814775094e-16
184 -6.66133814775094e-16
185 -6.66133814775094e-16
186 -6.66133814775094e-16
187 -6.66133814775094e-16
188 -6.66133814775094e-16
189 -6.66133814775094e-16
190 -6.66133814775094e-16
191 -6.66133814775094e-16
192 -6.66133814775094e-16
193 -6.66133814775094e-16
194 -6.66133814775094e-16
195 -6.66133814775094e-16
196 -6.66133814775094e-16
197 -6.66133814775094e-16
198 -6.66133814775094e-16
199 -6.66133814775094e-16
200 -6.66133814775094e-16
201 -6.66133814775094e-16
202 -6.66133814775094e-16
203 -6.66133814775094e-16
204 -6.66133814775094e-16
205 -6.66133814775094e-16
206 -6.66133814775094e-16
207 -6.66133814775094e-16
208 -6.66133814775094e-16
209 -6.66133814775094e-16
210 -6.66133814775094e-16
211 -6.66133814775094e-16
212 -6.66133814775094e-16
213 -6.66133814775094e-16
214 -6.66133814775094e-16
215 -6.66133814775094e-16
216 -6.66133814775094e-16
217 -6.66133814775094e-16
218 -6.66133814775094e-16
219 -6.66133814775094e-16
220 -6.66133814775094e-16
221 -6.66133814775094e-16
222 -6.66133814775094e-16
223 -6.66133814775094e-16
224 -6.66133814775094e-16
225 -6.66133814775094e-16
226 -6.66133814775094e-16
227 -6.66133814775094e-16
228 -6.66133814775094e-16
229 -6.66133814775094e-16
230 -6.66133814775094e-16
231 -6.66133814775094e-16
232 -6.66133814775094e-16
233 -6.66133814775094e-16
234 -6.66133814775094e-16
235 -6.66133814775094e-16
236 -6.66133814775094e-16
237 -6.66133814775094e-16
238 -6.66133814775094e-16
239 -6.66133814775094e-16
240 -6.66133814775094e-16
241 -6.66133814775094e-16
242 -6.66133814775094e-16
243 -6.66133814775094e-16
244 -6.66133814775094e-16
245 -6.66133814775094e-16
246 -6.66133814775094e-16
247 -6.66133814775094e-16
248 -6.66133814775094e-16
249 -6.66133814775094e-16
250 -6.66133814775094e-16
251 -6.66133814775094e-16
252 -6.66133814775094e-16
253 -6.66133814775094e-16
254 -6.66133814775094e-16
255 -6.66133814775094e-16
256 -6.66133814775094e-16
257 -6.66133814775094e-16
258 -6.66133814775094e-16
259 -6.66133814775094e-16
260 -6.66133814775094e-16
261 -6.66133814775094e-16
262 -6.66133814775094e-16
263 -6.66133814775094e-16
264 -6.66133814775094e-16
265 -6.66133814775094e-16
266 -6.66133814775094e-16
267 -6.66133814775094e-16
268 -6.66133814775094e-16
269 -6.66133814775094e-16
270 -6.66133814775094e-16
271 -6.66133814775094e-16
272 -6.66133814775094e-16
273 -6.66133814775094e-16
274 -6.66133814775094e-16
275 -6.66133814775094e-16
276 -6.66133814775094e-16
277 -6.66133814775094e-16
278 -6.66133814775094e-16
279 -6.66133814775094e-16
280 -6.66133814775094e-16
281 -6.66133814775094e-16
282 -6.66133814775094e-16
283 -6.66133814775094e-16
284 -6.66133814775094e-16
285 -6.66133814775094e-16
286 -6.66133814775094e-16
287 -6.66133814775094e-16
288 -6.66133814775094e-16
289 -6.66133814775094e-16
290 -6.66133814775094e-16
291 -6.66133814775094e-16
292 -6.66133814775094e-16
293 -6.66133814775094e-16
294 -6.66133814775094e-16
295 -6.66133814775094e-16
296 -6.66133814775094e-16
297 -6.66133814775094e-16
298 -6.66133814775094e-16
299 -6.66133814775094e-16
300 -6.66133814775094e-16
301 -6.66133814775094e-16
302 -6.66133814775094e-16
303 -6.66133814775094e-16
304 -6.66133814775094e-16
305 -6.66133814775094e-16
306 -6.66133814775094e-16
307 -6.66133814775094e-16
308 -6.66133814775094e-16
309 -6.66133814775094e-16
310 -6.66133814775094e-16
311 -6.66133814775094e-16
312 -6.66133814775094e-16
313 -6.66133814775094e-16
314 -6.66133814775094e-16
315 -6.66133814775094e-16
316 -6.66133814775094e-16
317 -6.66133814775094e-16
318 -6.66133814775094e-16
319 -6.66133814775094e-16
320 -6.66133814775094e-16
321 -6.66133814775094e-16
322 -6.66133814775094e-16
323 -6.66133814775094e-16
324 -6.66133814775094e-16
325 -6.66133814775094e-16
326 -6.66133814775094e-16
327 -6.66133814775094e-16
328 -6.66133814775094e-16
329 -6.66133814775094e-16
330 -6.66133814775094e-16
331 -6.66133814775094e-16
332 -6.66133814775094e-16
333 -6.66133814775094e-16
334 -6.66133814775094e-16
335 -6.66133814775094e-16
336 -6.66133814775094e-16
337 -6.66133814775094e-16
338 -6.66133814775094e-16
339 -6.66133814775094e-16
340 -6.66133814775094e-16
341 -6.66133814775094e-16
342 -6.66133814775094e-16
343 -6.66133814775094e-16
344 -6.66133814775094e-16
345 -6.66133814775094e-16
346 -6.66133814775094e-16
347 -6.66133814775094e-16
348 -6.66133814775094e-16
349 -6.66133814775094e-16
350 -6.66133814775094e-16
351 -6.66133814775094e-16
352 -6.66133814775094e-16
353 -6.66133814775094e-16
354 -6.66133814775094e-16
355 -6.66133814775094e-16
356 -6.66133814775094e-16
357 -6.66133814775094e-16
358 -6.66133814775094e-16
359 -6.66133814775094e-16
360 -6.66133814775094e-16
361 -6.66133814775094e-16
362 -6.66133814775094e-16
363 -6.66133814775094e-16
364 -6.66133814775094e-16
365 -6.66133814775094e-16
366 -6.66133814775094e-16
367 -6.66133814775094e-16
368 -6.66133814775094e-16
369 -6.66133814775094e-16
370 -6.66133814775094e-16
371 -6.66133814775094e-16
372 -6.66133814775094e-16
373 -6.66133814775094e-16
374 -6.66133814775094e-16
375 -6.66133814775094e-16
376 -6.66133814775094e-16
377 -6.66133814775094e-16
378 -6.66133814775094e-16
379 -6.66133814775094e-16
380 -6.66133814775094e-16
381 -6.66133814775094e-16
382 -6.66133814775094e-16
383 -6.66133814775094e-16
384 -6.66133814775094e-16
385 -6.66133814775094e-16
386 -6.66133814775094e-16
387 -6.66133814775094e-16
388 -6.66133814775094e-16
389 -6.66133814775094e-16
390 -6.66133814775094e-16
391 -6.66133814775094e-16
392 -6.66133814775094e-16
393 -6.66133814775094e-16
394 -6.66133814775094e-16
395 -6.66133814775094e-16
396 -6.66133814775094e-16
397 -6.66133814775094e-16
398 -6.66133814775094e-16
399 -6.66133814775094e-16
400 -6.66133814775094e-16
};
\addlegendentry{QAPA, AoI}
\addplot [semithick, color=orange_D, dashed]
table {%
1 0.224512
2 0.0884240000000001
3 0.0553680000000001
4 0.0348320000000001
5 0.0342080000000001
6 0.0316960000000002
7 0.0316480000000001
8 0.0314560000000002
9 0.0314560000000002
10 0.0314440000000001
11 0.0314440000000001
12 0.0314440000000001
13 0.0314440000000001
14 0.0314440000000001
15 0.0314440000000001
16 0.0314440000000001
17 0.0314440000000001
18 0.0314440000000001
19 0.0314440000000001
20 0.0314440000000001
21 0.0314440000000001
22 0.0314440000000001
23 0.0314440000000001
24 0.0314440000000001
25 0.0314440000000001
26 0.0314440000000001
27 0.0314440000000001
28 0.0314440000000001
29 0.0314440000000001
30 0.0314440000000001
31 0.0314440000000001
32 0.0314440000000001
33 0.0314440000000001
34 0.0314440000000001
35 0.0314440000000001
36 0.0314440000000001
37 0.0314440000000001
38 0.0314440000000001
39 0.0314440000000001
40 0.0314440000000001
41 0.00702000000000014
42 0.00269200000000014
43 0.00168000000000013
44 0.00112400000000012
45 0.0011040000000001
46 0.00102800000000014
47 0.00102800000000014
48 0.00102800000000014
49 0.00102800000000014
50 0.00102800000000014
51 0.00102800000000014
52 0.00102800000000014
53 0.00102800000000014
54 0.00102800000000014
55 0.00102800000000014
56 0.00102800000000014
57 0.00102800000000014
58 0.00102800000000014
59 0.00102800000000014
60 0.00102800000000014
61 0.00102800000000014
62 0.00102800000000014
63 0.00102800000000014
64 0.00102800000000014
65 0.00102800000000014
66 0.00102800000000014
67 0.00102800000000014
68 0.00102800000000014
69 0.00102800000000014
70 0.00102800000000014
71 0.00102800000000014
72 0.00102800000000014
73 0.00102800000000014
74 0.00102800000000014
75 0.00102800000000014
76 0.00102800000000014
77 0.00102800000000014
78 0.00102800000000014
79 0.00102800000000014
80 0.00102800000000014
81 0.000232000000000121
82 7.6000000000076e-05
83 3.6000000000036e-05
84 2.8000000000028e-05
85 2.8000000000028e-05
86 2.4000000000024e-05
87 2.4000000000024e-05
88 2.4000000000024e-05
89 2.4000000000024e-05
90 2.4000000000024e-05
91 2.4000000000024e-05
92 2.4000000000024e-05
93 2.4000000000024e-05
94 2.4000000000024e-05
95 2.4000000000024e-05
96 2.4000000000024e-05
97 2.4000000000024e-05
98 2.4000000000024e-05
99 2.4000000000024e-05
100 2.4000000000024e-05
101 2.4000000000024e-05
102 2.4000000000024e-05
103 2.4000000000024e-05
104 2.4000000000024e-05
105 2.4000000000024e-05
106 2.4000000000024e-05
107 2.4000000000024e-05
108 2.4000000000024e-05
109 2.4000000000024e-05
110 2.4000000000024e-05
111 2.4000000000024e-05
112 2.4000000000024e-05
113 2.4000000000024e-05
114 2.4000000000024e-05
115 2.4000000000024e-05
116 2.4000000000024e-05
117 2.4000000000024e-05
118 2.4000000000024e-05
119 2.4000000000024e-05
120 2.4000000000024e-05
121 4.000000000004e-06
122 0
123 0
124 0
125 0
126 0
127 0
128 0
129 0
130 0
131 0
132 0
133 0
134 0
135 0
136 0
137 0
138 0
139 0
140 0
141 0
142 0
143 0
144 0
145 0
146 0
147 0
148 0
149 0
150 0
151 0
152 0
153 0
154 0
155 0
156 0
157 0
158 0
159 0
160 0
161 0
162 0
163 0
164 0
165 0
166 0
167 0
168 0
169 0
170 0
171 0
172 0
173 0
174 0
175 0
176 0
177 0
178 0
179 0
180 0
181 0
182 0
183 0
184 0
185 0
186 0
187 0
188 0
189 0
190 0
191 0
192 0
193 0
194 0
195 0
196 0
197 0
198 0
199 0
200 0
201 0
202 0
203 0
204 0
205 0
206 0
207 0
208 0
209 0
210 0
211 0
212 0
213 0
214 0
215 0
216 0
217 0
218 0
219 0
220 0
221 0
222 0
223 0
224 0
225 0
226 0
227 0
228 0
229 0
230 0
231 0
232 0
233 0
234 0
235 0
236 0
237 0
238 0
239 0
240 0
241 0
242 0
243 0
244 0
245 0
246 0
247 0
248 0
249 0
250 0
251 0
252 0
253 0
254 0
255 0
256 0
257 0
258 0
259 0
260 0
261 0
262 0
263 0
264 0
265 0
266 0
267 0
268 0
269 0
270 0
271 0
272 0
273 0
274 0
275 0
276 0
277 0
278 0
279 0
280 0
281 0
282 0
283 0
284 0
285 0
286 0
287 0
288 0
289 0
290 0
291 0
292 0
293 0
294 0
295 0
296 0
297 0
298 0
299 0
300 0
301 0
302 0
303 0
304 0
305 0
306 0
307 0
308 0
309 0
310 0
311 0
312 0
313 0
314 0
315 0
316 0
317 0
318 0
319 0
320 0
321 0
322 0
323 0
324 0
325 0
326 0
327 0
328 0
329 0
330 0
331 0
332 0
333 0
334 0
335 0
336 0
337 0
338 0
339 0
340 0
341 0
342 0
343 0
344 0
345 0
346 0
347 0
348 0
349 0
350 0
351 0
352 0
353 0
354 0
355 0
356 0
357 0
358 0
359 0
360 0
361 0
362 0
363 0
364 0
365 0
366 0
367 0
368 0
369 0
370 0
371 0
372 0
373 0
374 0
375 0
376 0
377 0
378 0
379 0
380 0
381 0
382 0
383 0
384 0
385 0
386 0
387 0
388 0
389 0
390 0
391 0
392 0
393 0
394 0
395 0
396 0
397 0
398 0
399 0
400 0
};
\addlegendentry{QAPA, QAoI}
\end{axis}

\end{tikzpicture}

==> JournalFigures/CDF,error=0.2,Tq=40,Pb=0.1,X=10,unif20cdf.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
height=0.7\linewidth,
width=0.9\linewidth,
legend cell align={left},
legend style={at={(0.05,0.95)}, anchor=north west,draw=white!80.0!black,nodes={scale=0.8, transform shape}},legend pos=north west,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={AoI/QAoI},
xmin=0, xmax=400,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={1-CDF},
ymin=-5, ymax=0,
ytick={-5,-4,-3,-2,-1,0},
yticklabels={$10^{-5}$,$10^{-4}$,$10^{-3}$,$10^{-2}$,$10^{-1}$,$10^0$},
ytick style={color=black}]
\addplot [semithick, color=cyan]
table {%
1 -0.0361190296240334
2 -0.0653418318253131
3 -0.0966737487052378
4 -0.130443072455125
5 -0.167061263370778
6 -0.207053655170596
7 -0.251105784889034
8 -0.300135980319383
9 -0.355414372744341
10 -0.400903662179584
11 -0.429374956646742
12 -0.456785251398694
13 -0.486042775597264
14 -0.517414613047696
15 -0.551230317906789
16 -0.587903056857351
17 -0.627960528951217
18 -0.67209164756903
19 -0.721219732660838
20 -0.764730860529942
21 -0.792955682931418
22 -0.820274946881416
23 -0.849428775839188
24 -0.880681413157142
25 -0.914358654470703
26 -0.950868586352991
27 -0.990731869293742
28 -1.03462737523341
29 -1.08346358719633
30 -1.1268926249648
31 -1.15491023234037
32 -1.18202718854945
33 -1.21095073057468
34 -1.24193886625498
35 -1.27530915412201
36 -1.31145856883823
37 -1.35089241011324
38 -1.39426769475552
39 -1.44246071843102
40 -1.48535043691862
41 -1.51322958676106
42 -1.54032611625987
43 -1.56922641930339
44 -1.60018788002133
45 -1.63352723407691
46 -1.66964034771537
47 -1.70903099105149
48 -1.75235400907336
49 -1.80048250681017
50 -1.84330953919278
51 -1.87153610893525
52 -1.89889476325974
53 -1.92809345697558
54 -1.95939765988594
55 -1.99313479000035
56 -2.02971512598032
57 -2.0696623642623
58 -2.1136597058931
59 -2.16262202674655
60 -2.20639584793725
61 -2.23510188974415
62 -2.26280735729531
63 -2.29240143956943
64 -2.32416058041546
65 -2.35842674682187
66 -2.39562992619401
67 -2.43632119346318
68 -2.48122293107328
69 -2.53130812813238
70 -2.57702735317633
71 -2.60613244095916
72 -2.63501149127912
73 -2.66594855965318
74 -2.69925963054348
75 -2.73533955857655
76 -2.77469071827419
77 -2.81796597377908
78 -2.86603552130483
79 -2.92009553233331
80 -2.96872622158665
81 -3.00057944569227
82 -3.0310503190187
83 -3.06382149063847
84 -3.09926883571298
85 -3.13786862068706
86 -3.18023677918123
87 -3.22718949808562
88 -3.27984069659423
89 -3.33976714334916
90 -3.39183067648987
91 -3.42327482786766
92 -3.45386879508626
93 -3.48678239993244
94 -3.52239646374106
95 -3.56119404302311
96 -3.60380065290494
97 -3.65104645201966
98 -3.70406656135641
99 -3.7644715530937
100 -3.8181564120567
101 -3.84873232467093
102 -3.88052415909475
103 -3.9148283902647
104 -3.95207644768429
105 -3.9928214153743
106 -4.03778856089076
107 -4.08795517035642
108 -4.14468279480525
109 -4.20994952631771
110 -4.25440478357287
111 -4.28399665636569
112 -4.30980391997179
113 -4.33724216831852
114 -4.36653154442026
115 -4.3979400086716
116 -4.43179827593224
117 -4.4685210829566
118 -4.50863830616413
119 -4.55284196865562
120 -4.59063052954471
121 -4.62586290599693
122 -4.65757731917407
123 -4.6917914197051
124 -4.72893322770958
125 -4.76955107861775
126 -4.81436342303398
127 -4.86433739799567
128 -4.92081875394792
129 -4.98575956088068
130 -5.02996322337356
131 -5.06214790674377
132 -5.09691001300159
133 -5.13469857388935
134 -5.1760912590456
135 -5.22184874960387
136 -5.27300127204824
137 -5.33099321902205
138 -5.3979400086475
139 -5.47712125468789
140 -5.52287874525178
141 -5.57403126770318
142 -5.63202321468603
143 -5.69897000432353
144 -5.7781512503808
145 -5.87506126340332
146 -6.00000000003573
147 -6.17609125913963
148 -6.47712125494826
149 nan
150 nan
151 nan
152 nan
153 nan
154 nan
155 nan
156 nan
157 nan
158 nan
159 nan
160 nan
161 nan
162 nan
163 nan
164 nan
165 nan
166 nan
167 nan
168 nan
169 nan
170 nan
171 nan
172 nan
173 nan
174 nan
175 nan
176 nan
177 nan
178 nan
179 nan
180 nan
181 nan
182 nan
183 nan
184 nan
185 nan
186 nan
187 nan
188 nan
189 nan
190 nan
191 nan
192 nan
193 nan
194 nan
195 nan
196 nan
197 nan
198 nan
199 nan
200 nan
201 nan
202 nan
203 nan
204 nan
205 nan
206 nan
207 nan
208 nan
209 nan
210 nan
211 nan
212 nan
213 nan
214 nan
215 nan
216 nan
217 nan
218 nan
219 nan
220 nan
221 nan
222 nan
223 nan
224 nan
225 nan
226 nan
227 nan
228 nan
229 nan
230 nan
231 nan
232 nan
233 nan
234 nan
235 nan
236 nan
237 nan
238 nan
239 nan
240 nan
241 nan
242 nan
243 nan
244 nan
245 nan
246 nan
247 nan
248 nan
249 nan
250 nan
251 nan
252 nan
253 nan
254 nan
255 nan
256 nan
257 nan
258 nan
259 nan
260 nan
261 nan
262 nan
263 nan
264 nan
265 nan
266 nan
267 nan
268 nan
269 nan
270 nan
271 nan
272 nan
273 nan
274 nan
275 nan
276 nan
277 nan
278 nan
279 nan
280 nan
281 nan
282 nan
283 nan
284 nan
285 nan
286 nan
287 nan
288 nan
289 nan
290 nan
291 nan
292 nan
293 nan
294 nan
295 nan
296 nan
297 nan
298 nan
299 nan
300 nan
301 nan
302 nan
303 nan
304 nan
305 nan
306 nan
307 nan
308 nan
309 nan
310 nan
311 nan
312 nan
313 nan
314 nan
315 nan
316 nan
317 nan
318 nan
319 nan
320 nan
321 nan
322 nan
323 nan
324 nan
325 nan
326 nan
327 nan
328 nan
329 nan
330 nan
331 nan
332 nan
333 nan
334 nan
335 nan
336 nan
337 nan
338 nan
339 nan
340 nan
341 nan
342 nan
343 nan
344 nan
345 nan
346 nan
347 nan
348 nan
349 nan
350 nan
351 nan
352 nan
353 nan
354 nan
355 nan
356 nan
357 nan
358 nan
359 nan
360 nan
361 nan
362 nan
363 nan
364 nan
365 nan
366 nan
367 nan
368 nan
369 nan
370 nan
371 nan
372 nan
373 nan
374 nan
375 nan
376 nan
377 nan
378 nan
379 nan
380 nan
381 nan
382 nan
383 nan
384 nan
385 nan
386 nan
387 nan
388 nan
389 nan
390 nan
391 nan
392 nan
393 nan
394 nan
395 nan
396 nan
397 nan
398 nan
399 nan
400 nan
401 nan
402 nan
403 nan
404 nan
405 nan
406 nan
407 nan
408 nan
409 nan
410 nan
411 nan
412 nan
413 nan
414 nan
415 nan
416 nan
417 nan
418 nan
419 nan
420 nan
421 nan
422 nan
423 nan
424 nan
425 nan
426 nan
427 nan
428 nan
429 nan
430 nan
431 nan
432 nan
433 nan
434 nan
435 nan
436 nan
437 nan
438 nan
439 nan
440 nan
441 nan
442 nan
443 nan
444 nan
445 nan
446 nan
447 nan
448 nan
449 nan
450 nan
451 nan
452 nan
453 nan
454 nan
455 nan
456 nan
457 nan
458 nan
459 nan
460 nan
461 nan
462 nan
463 nan
464 nan
465 nan
466 nan
467 nan
468 nan
469 nan
470 nan
471 nan
472 nan
473 nan
474 nan
475 nan
476 nan
477 nan
478 nan
479 nan
480 nan
481 nan
482 nan
483 nan
484 nan
485 nan
486 nan
487 nan
488 nan
489 nan
490 nan
491 nan
492 nan
493 nan
494 nan
495 nan
496 nan
497 nan
498 nan
499 nan
500 nan
501 nan
502 nan
503 nan
504 nan
505 nan
506 nan
507 nan
508 nan
509 nan
510 nan
511 nan
512 nan
513 nan
514 nan
515 nan
516 nan
517 nan
518 nan
519 nan
520 nan
521 nan
522 nan
523 nan
524 nan
525 nan
526 nan
527 nan
528 nan
529 nan
530 nan
531 nan
532 nan
533 nan
534 nan
535 nan
536 nan
537 nan
538 nan
539 nan
540 nan
541 nan
542 nan
543 nan
544 nan
545 nan
546 nan
547 nan
548 nan
549 nan
550 nan
551 nan
552 nan
553 nan
554 nan
555 nan
556 nan
557 nan
558 nan
559 nan
560 nan
561 nan
562 nan
563 nan
564 nan
565 nan
566 nan
567 nan
568 nan
569 nan
570 nan
571 nan
572 nan
573 nan
574 nan
575 nan
576 nan
577 nan
578 nan
579 nan
580 nan
581 nan
582 nan
583 nan
584 nan
585 nan
586 nan
587 nan
588 nan
589 nan
590 nan
591 nan
592 nan
593 nan
594 nan
595 nan
596 nan
597 nan
598 nan
599 nan
600 nan
};
\addlegendentry{PQ, AoI}
\addplot [semithick, color=orange_D]
table {%
1 -0.0364804977232193
2 -0.0657611609636769
3 -0.0971430353128723
4 -0.130964432131088
5 -0.16748147545404
6 -0.207467154319341
7 -0.25117239618561
8 -0.300293099162892
9 -0.355196032867798
10 -0.400604570211158
11 -0.430397229250555
12 -0.458560018720435
13 -0.488649299494617
14 -0.519633146192401
15 -0.553030017545395
16 -0.589262086331725
17 -0.629753499984975
18 -0.67270419730745
19 -0.721930534300195
20 -0.764479461421797
21 -0.791711229463671
22 -0.81913164892241
23 -0.849929751963487
24 -0.882540260265882
25 -0.915866977548449
26 -0.951530553980234
27 -0.989739446820258
28 -1.03306441740355
29 -1.08023802634472
30 -1.12549407315815
31 -1.15412853486039
32 -1.18202292672993
33 -1.21132948248025
34 -1.24214026033604
35 -1.27488892019012
36 -1.31021970173803
37 -1.34976690826725
38 -1.39492094527275
39 -1.4458131444958
40 -1.48527472677507
41 -1.51200040868856
42 -1.53727181889841
43 -1.56394327618009
44 -1.59409146313865
45 -1.62630283045107
46 -1.66762080470564
47 -1.70716847866927
48 -1.75367669453685
49 -1.80576945221163
50 -1.85473905495351
51 -1.88012078614247
52 -1.9063659570023
53 -1.92864235171345
54 -1.9572960494925
55 -1.98625974542781
56 -2.01959793407735
57 -2.06844650161516
58 -2.10510848734131
59 -2.15513734944154
60 -2.20739595266628
61 -2.22929779411411
62 -2.25712688797887
63 -2.29462524205367
64 -2.32902486228741
65 -2.35824851751633
66 -2.40726505816856
67 -2.44865774332679
68 -2.4862207552722
69 -2.54247667935771
70 -2.59478577900503
71 -2.61981378470697
72 -2.63669993048395
73 -2.67257950156601
74 -2.70269117631455
75 -2.75719734076952
76 -2.78589991164521
77 -2.8195395192648
78 -2.86239201918207
79 -2.90282067623769
80 -2.95133310251885
81 -2.99709059307951
82 -3.04824311552688
83 -3.08963580068513
84 -3.12349406794608
85 -3.141467438958
86 -3.18654581369319
87 -3.2767224440423
88 -3.32996795599549
89 -3.36947649727913
90 -3.42452406361006
91 -3.47421184779913
92 -3.5156045329574
93 -3.56136202351812
94 -3.56136202351812
95 -3.57775243970637
96 -3.61251454596557
97 -3.67050649294334
98 -3.69169579201339
99 -3.78860580502145
100 -3.81663452862185
101 -3.84659775199947
102 -3.84659775199947
103 -3.87878243537108
104 -3.87878243537108
105 -3.91354454163054
106 -4.03848327823937
107 -4.08963580068721
108 -4.14762774766549
109 -4.21457453729689
110 -4.29375578334562
111 -4.29375578334562
112 -4.39066579635534
113 -4.39066579635534
114 -4.39066579635534
115 -4.5156045329664
116 -4.5156045329664
117 -4.5156045329664
118 -4.5156045329664
119 -4.69169579202762
120 -4.69169579202762
121 -4.69169579202762
122 -4.69169579202762
123 -4.69169579202762
124 -4.69169579202762
125 -4.69169579202762
126 -4.69169579202762
127 -4.69169579202762
128 -4.69169579202762
129 -4.99272578770819
130 -4.99272578770819
131 -4.99272578770819
132 -4.99272578770819
133 -4.99272578770819
134 nan
135 nan
136 nan
137 nan
138 nan
139 nan
140 nan
141 nan
142 nan
143 nan
144 nan
145 nan
146 nan
147 nan
148 nan
149 nan
150 nan
151 nan
152 nan
153 nan
154 nan
155 nan
156 nan
157 nan
158 nan
159 nan
160 nan
161 nan
162 nan
163 nan
164 nan
165 nan
166 nan
167 nan
168 nan
169 nan
170 nan
171 nan
172 nan
173 nan
174 nan
175 nan
176 nan
177 nan
178 nan
179 nan
180 nan
181 nan
182 nan
183 nan
184 nan
185 nan
186 nan
187 nan
188 nan
189 nan
190 nan
191 nan
192 nan
193 nan
194 nan
195 nan
196 nan
197 nan
198 nan
199 nan
200 nan
201 nan
202 nan
203 nan
204 nan
205 nan
206 nan
207 nan
208 nan
209 nan
210 nan
211 nan
212 nan
213 nan
214 nan
215 nan
216 nan
217 nan
218 nan
219 nan
220 nan
221 nan
222 nan
223 nan
224 nan
225 nan
226 nan
227 nan
228 nan
229 nan
230 nan
231 nan
232 nan
233 nan
234 nan
235 nan
236 nan
237 nan
238 nan
239 nan
240 nan
241 nan
242 nan
243 nan
244 nan
245 nan
246 nan
247 nan
248 nan
249 nan
250 nan
251 nan
252 nan
253 nan
254 nan
255 nan
256 nan
257 nan
258 nan
259 nan
260 nan
261 nan
262 nan
263 nan
264 nan
265 nan
266 nan
267 nan
268 nan
269 nan
270 nan
271 nan
272 nan
273 nan
274 nan
275 nan
276 nan
277 nan
278 nan
279 nan
280 nan
281 nan
282 nan
283 nan
284 nan
285 nan
286 nan
287 nan
288 nan
289 nan
290 nan
291 nan
292 nan
293 nan
294 nan
295 nan
296 nan
297 nan
298 nan
299 nan
300 nan
301 nan
302 nan
303 nan
304 nan
305 nan
306 nan
307 nan
308 nan
309 nan
310 nan
311 nan
312 nan
313 nan
314 nan
315 nan
316 nan
317 nan
318 nan
319 nan
320 nan
321 nan
322 nan
323 nan
324 nan
325 nan
326 nan
327 nan
328 nan
329 nan
330 nan
331 nan
332 nan
333 nan
334 nan
335 nan
336 nan
337 nan
338 nan
339 nan
340 nan
341 nan
342 nan
343 nan
344 nan
345 nan
346 nan
347 nan
348 nan
349 nan
350 nan
351 nan
352 nan
353 nan
354 nan
355 nan
356 nan
357 nan
358 nan
359 nan
360 nan
361 nan
362 nan
363 nan
364 nan
365 nan
366 nan
367 nan
368 nan
369 nan
370 nan
371 nan
372 nan
373 nan
374 nan
375 nan
376 nan
377 nan
378 nan
379 nan
380 nan
381 nan
382 nan
383 nan
384 nan
385 nan
386 nan
387 nan
388 nan
389 nan
390 nan
391 nan
392 nan
393 nan
394 nan
395 nan
396 nan
397 nan
398 nan
399 nan
400 nan
401 nan
402 nan
403 nan
404 nan
405 nan
406 nan
407 nan
408 nan
409 nan
410 nan
411 nan
412 nan
413 nan
414 nan
415 nan
416 nan
417 nan
418 nan
419 nan
420 nan
421 nan
422 nan
423 nan
424 nan
425 nan
426 nan
427 nan
428 nan
429 nan
430 nan
431 nan
432 nan
433 nan
434 nan
435 nan
436 nan
437 nan
438 nan
439 nan
440 nan
441 nan
442 nan
443 nan
444 nan
445 nan
446 nan
447 nan
448 nan
449 nan
450 nan
451 nan
452 nan
453 nan
454 nan
455 nan
456 nan
457 nan
458 nan
459 nan
460 nan
461 nan
462 nan
463 nan
464 nan
465 nan
466 nan
467 nan
468 nan
469 nan
470 nan
471 nan
472 nan
473 nan
474 nan
475 nan
476 nan
477 nan
478 nan
479 nan
480 nan
481 nan
482 nan
483 nan
484 nan
485 nan
486 nan
487 nan
488 nan
489 nan
490 nan
491 nan
492 nan
493 nan
494 nan
495 nan
496 nan
497 nan
498 nan
499 nan
500 nan
501 nan
502 nan
503 nan
504 nan
505 nan
506 nan
507 nan
508 nan
509 nan
510 nan
511 nan
512 nan
513 nan
514 nan
515 nan
516 nan
517 nan
518 nan
519 nan
520 nan
521 nan
522 nan
523 nan
524 nan
525 nan
526 nan
527 nan
528 nan
529 nan
530 nan
531 nan
532 nan
533 nan
534 nan
535 nan
536 nan
537 nan
538 nan
539 nan
540 nan
541 nan
542 nan
543 nan
544 nan
545 nan
546 nan
547 nan
548 nan
549 nan
550 nan
551 nan
552 nan
553 nan
554 nan
555 nan
556 nan
557 nan
558 nan
559 nan
560 nan
561 nan
562 nan
563 nan
564 nan
565 nan
566 nan
567 nan
568 nan
569 nan
570 nan
571 nan
572 nan
573 nan
574 nan
575 nan
576 nan
577 nan
578 nan
579 nan
580 nan
581 nan
582 nan
583 nan
584 nan
585 nan
586 nan
587 nan
588 nan
589 nan
590 nan
591 nan
592 nan
593 nan
594 nan
595 nan
596 nan
597 nan
598 nan
599 nan
600 nan
};
\addlegendentry{PQ, QAoI}
\addplot [semithick, color=cyan, dashed]
table {%
1 -0.0346800564807843
2 -0.0616235622679383
3 -0.0903498481648273
4 -0.121111659959191
5 -0.154219619923459
6 -0.190061368862675
7 -0.229129341085521
8 -0.272062311709475
9 -0.319709822404874
10 -0.35859993078723
11 -0.390397054357803
12 -0.422782880609728
13 -0.457779355989022
14 -0.495845061727622
15 -0.537570554328898
16 -0.583735156192608
17 -0.63539710502298
18 -0.694044908048152
19 -0.761867715958939
20 -0.817962165865153
21 -0.853906088800247
22 -0.883165428486285
23 -0.914539353427509
24 -0.948357483859702
25 -0.98503307583443
26 -1.02509395231425
27 -1.06922920360608
28 -1.11836241135139
29 -1.1737718168836
30 -1.21837864321904
31 -1.24724239949283
32 -1.27340046352565
33 -1.30123561038474
34 -1.33097770880118
35 -1.36290738781028
36 -1.39737217809976
37 -1.43480962778579
38 -1.47578135385293
39 -1.52102489236104
40 -1.5595684847358
41 -1.5891159629909
42 -1.61726873116604
43 -1.64737376316919
44 -1.67972212943652
45 -1.71467527707763
46 -1.75268972254434
47 -1.79435362436931
48 -1.84044283214714
49 -1.89201035773249
50 -1.93704216591549
51 -1.96896876140471
52 -1.99735885099996
53 -2.02773543260627
54 -2.06039755717292
55 -2.09571734235436
56 -2.13416590292366
57 -2.1763519139491
58 -2.22308099715793
59 -2.27545107507305
60 -2.31695296176112
61 -2.34585555793959
62 -2.37372808474609
63 -2.40351286626341
64 -2.43549174624447
65 -2.47001387174555
66 -2.50751898987106
67 -2.54857178771793
68 -2.59391422136719
69 -2.64454847987339
70 -2.6849397585699
71 -2.71324422322392
72 -2.74032649979521
73 -2.76921058900647
74 -2.80015344042482
75 -2.83347121650226
76 -2.869559011536
77 -2.9089195306526
78 -2.95220610717973
79 -3.00028962620735
80 -3.04064055971009
81 -3.07143346804682
82 -3.10145764075873
83 -3.13371266091578
84 -3.16855684115842
85 -3.20644241857498
86 -3.24795155218062
87 -3.29385141103695
88 -3.34518195950938
89 -3.40340290437375
90 -3.44733178388801
91 -3.47973487032262
92 -3.5114492834999
93 -3.5456633840311
94 -3.58280519203577
95 -3.62342304294417
96 -3.66823538736069
97 -3.71820936232272
98 -3.77469071827543
99 -3.83963152520877
100 -3.88605664769514
101 -3.91601987107269
102 -3.94564233767967
103 -3.97743417210372
104 -4.01173840327395
105 -4.04898646069386
106 -4.08973142838425
107 -4.13469857390119
108 -4.18486518336743
109 -4.24159280781701
110 -4.28399665637033
111 -4.3127683989409
112 -4.34358234635575
113 -4.37675070960913
114 -4.41266326550062
115 -4.45181538946378
116 -4.49485002169021
117 -4.54262280348771
118 -4.59630766245239
119 -4.6575773191938
120 -4.70626924309527
121 -4.74472749491635
122 -4.77815125040394
123 -4.81436342305914
124 -4.85387196434371
125 -4.89733765812589
126 -4.94564233770179
127 -5.00000000002608
128 -5.06214790677715
129 -5.1346985739288
130 -5.1983676538051
131 -5.22184874966012
132 -5.2466723333913
133 -5.27300127212056
134 -5.30102999572864
135 -5.33099321911504
136 -5.36317790249677
137 -5.39794000876804
138 -5.43572856967168
139 -5.477121254847
140 -5.52287874542857
141 -5.57403126790207
142 -5.63202321491333
143 -5.69897000458872
144 -5.77815125069903
145 -5.87506126380111
146 -6.00000000056611
147 -6.1760912599352
148 -6.4771212565394
149 nan
150 nan
151 nan
152 nan
153 nan
154 nan
155 nan
156 nan
157 nan
158 nan
159 nan
160 nan
161 nan
162 nan
163 nan
164 nan
165 nan
166 nan
167 nan
168 nan
169 nan
170 nan
171 nan
172 nan
173 nan
174 nan
175 nan
176 nan
177 nan
178 nan
179 nan
180 nan
181 nan
182 nan
183 nan
184 nan
185 nan
186 nan
187 nan
188 nan
189 nan
190 nan
191 nan
192 nan
193 nan
194 nan
195 nan
196 nan
197 nan
198 nan
199 nan
200 nan
201 nan
202 nan
203 nan
204 nan
205 nan
206 nan
207 nan
208 nan
209 nan
210 nan
211 nan
212 nan
213 nan
214 nan
215 nan
216 nan
217 nan
218 nan
219 nan
220 nan
221 nan
222 nan
223 nan
224 nan
225 nan
226 nan
227 nan
228 nan
229 nan
230 nan
231 nan
232 nan
233 nan
234 nan
235 nan
236 nan
237 nan
238 nan
239 nan
240 nan
241 nan
242 nan
243 nan
244 nan
245 nan
246 nan
247 nan
248 nan
249 nan
250 nan
251 nan
252 nan
253 nan
254 nan
255 nan
256 nan
257 nan
258 nan
259 nan
260 nan
261 nan
262 nan
263 nan
264 nan
265 nan
266 nan
267 nan
268 nan
269 nan
270 nan
271 nan
272 nan
273 nan
274 nan
275 nan
276 nan
277 nan
278 nan
279 nan
280 nan
281 nan
282 nan
283 nan
284 nan
285 nan
286 nan
287 nan
288 nan
289 nan
290 nan
291 nan
292 nan
293 nan
294 nan
295 nan
296 nan
297 nan
298 nan
299 nan
300 nan
301 nan
302 nan
303 nan
304 nan
305 nan
306 nan
307 nan
308 nan
309 nan
310 nan
311 nan
312 nan
313 nan
314 nan
315 nan
316 nan
317 nan
318 nan
319 nan
320 nan
321 nan
322 nan
323 nan
324 nan
325 nan
326 nan
327 nan
328 nan
329 nan
330 nan
331 nan
332 nan
333 nan
334 nan
335 nan
336 nan
337 nan
338 nan
339 nan
340 nan
341 nan
342 nan
343 nan
344 nan
345 nan
346 nan
347 nan
348 nan
349 nan
350 nan
351 nan
352 nan
353 nan
354 nan
355 nan
356 nan
357 nan
358 nan
359 nan
360 nan
361 nan
362 nan
363 nan
364 nan
365 nan
366 nan
367 nan
368 nan
369 nan
370 nan
371 nan
372 nan
373 nan
374 nan
375 nan
376 nan
377 nan
378 nan
379 nan
380 nan
381 nan
382 nan
383 nan
384 nan
385 nan
386 nan
387 nan
388 nan
389 nan
390 nan
391 nan
392 nan
393 nan
394 nan
395 nan
396 nan
397 nan
398 nan
399 nan
400 nan
401 nan
402 nan
403 nan
404 nan
405 nan
406 nan
407 nan
408 nan
409 nan
410 nan
411 nan
412 nan
413 nan
414 nan
415 nan
416 nan
417 nan
418 nan
419 nan
420 nan
421 nan
422 nan
423 nan
424 nan
425 nan
426 nan
427 nan
428 nan
429 nan
430 nan
431 nan
432 nan
433 nan
434 nan
435 nan
436 nan
437 nan
438 nan
439 nan
440 nan
441 nan
442 nan
443 nan
444 nan
445 nan
446 nan
447 nan
448 nan
449 nan
450 nan
451 nan
452 nan
453 nan
454 nan
455 nan
456 nan
457 nan
458 nan
459 nan
460 nan
461 nan
462 nan
463 nan
464 nan
465 nan
466 nan
467 nan
468 nan
469 nan
470 nan
471 nan
472 nan
473 nan
474 nan
475 nan
476 nan
477 nan
478 nan
479 nan
480 nan
481 nan
482 nan
483 nan
484 nan
485 nan
486 nan
487 nan
488 nan
489 nan
490 nan
491 nan
492 nan
493 nan
494 nan
495 nan
496 nan
497 nan
498 nan
499 nan
500 nan
501 nan
502 nan
503 nan
504 nan
505 nan
506 nan
507 nan
508 nan
509 nan
510 nan
511 nan
512 nan
513 nan
514 nan
515 nan
516 nan
517 nan
518 nan
519 nan
520 nan
521 nan
522 nan
523 nan
524 nan
525 nan
526 nan
527 nan
528 nan
529 nan
530 nan
531 nan
532 nan
533 nan
534 nan
535 nan
536 nan
537 nan
538 nan
539 nan
540 nan
541 nan
542 nan
543 nan
544 nan
545 nan
546 nan
547 nan
548 nan
549 nan
550 nan
551 nan
552 nan
553 nan
554 nan
555 nan
556 nan
557 nan
558 nan
559 nan
560 nan
561 nan
562 nan
563 nan
564 nan
565 nan
566 nan
567 nan
568 nan
569 nan
570 nan
571 nan
572 nan
573 nan
574 nan
575 nan
576 nan
577 nan
578 nan
579 nan
580 nan
581 nan
582 nan
583 nan
584 nan
585 nan
586 nan
587 nan
588 nan
589 nan
590 nan
591 nan
592 nan
593 nan
594 nan
595 nan
596 nan
597 nan
598 nan
599 nan
600 nan
};
\addlegendentry{QAPA, AoI}
\addplot [semithick, color=orange_D, dashed]
table {%
1 -0.0489487475395272
2 -0.0871413559450955
3 -0.129726284480262
4 -0.176488334374611
5 -0.229527782223399
6 -0.292518982848788
7 -0.366150508924175
8 -0.456579438046969
9 -0.56986081842275
10 -0.651127220516541
11 -0.696292625802273
12 -0.73706777139317
13 -0.779887820837775
14 -0.823384275880439
15 -0.868554881916798
16 -0.915403451371304
17 -0.959044920280769
18 -1.0029691909711
19 -1.04778539643494
20 -1.07208226436752
21 -1.08815042121501
22 -1.10421889391061
23 -1.12195466838985
24 -1.13862143266339
25 -1.16103517995507
26 -1.18805553371935
27 -1.21817906445255
28 -1.25047027844006
29 -1.28740325496704
30 -1.32106982508841
31 -1.34440726771166
32 -1.36773136845243
33 -1.39445256281345
34 -1.42397854026229
35 -1.46276859023222
36 -1.50283214051399
37 -1.55307323664175
38 -1.60971658151546
39 -1.67030671439564
40 -1.72430674021972
41 -1.75681518838865
42 -1.79222855266996
43 -1.82751482518721
44 -1.86917439440267
45 -1.91562127022495
46 -1.95872399325202
47 -1.99815615828017
48 -2.04056000683326
49 -2.08971993379312
50 -2.12647463553986
51 -2.15261921526555
52 -2.17053080457425
53 -2.20166180085724
54 -2.22768389511834
55 -2.26418766018459
56 -2.28920193303756
57 -2.32965152448771
58 -2.37321639490361
59 -2.40902122550984
60 -2.44434918785159
61 -2.45679400730586
62 -2.48280743967078
63 -2.52353043389923
64 -2.55718980283664
65 -2.58511248456556
66 -2.62044044690731
67 -2.66497284643867
68 -2.74293244756854
69 -2.78923246722151
70 -2.84106410549439
71 -2.8794090975706
72 -2.91056707956099
73 -2.95592595193681
74 -2.99335244987744
75 -3.01562884458859
76 -3.05383319725885
77 -3.09572535858706
78 -3.11829118648582
79 -3.18043909323473
80 -3.20802261486685
81 -3.26095869005467
82 -3.28578227377969
83 -3.31211121250202
84 -3.34989977339146
85 -3.39129245854974
86 -3.47483850999987
87 -3.50199075604353
88 -3.53095445197889
89 -3.56198868571891
90 -3.63162461386045
91 -3.65092976905577
92 -3.69232245421408
93 -3.69232245421408
94 -3.71459884892516
95 -3.84722441419989
96 -3.84722441419989
97 -3.95195976471996
98 -3.95195976471996
99 -3.99335244987806
100 -4.03910994043858
101 -4.03910994043858
102 -4.03910994043858
103 -4.03910994043858
104 -4.03910994043858
105 -4.14825440986387
106 -4.21520119949426
107 -4.21520119949426
108 -4.29438244554157
109 -4.29438244554157
110 -4.51623119515824
111 -4.51623119515824
112 -4.51623119515824
113 -4.69232245421313
114 -4.69232245421313
115 -4.69232245421313
116 -4.69232245421313
117 -4.99335244987474
118 -4.99335244987474
119 -4.99335244987474
120 -4.99335244987474
121 -4.99335244987474
122 -4.99335244987474
123 -4.99335244987474
124 -4.99335244987474
125 -4.99335244987474
126 -4.99335244987474
127 -4.99335244987474
128 -4.99335244987474
129 -4.99335244987474
130 -4.99335244987474
131 -4.99335244987474
132 -15.954589770191
133 -15.954589770191
134 -15.954589770191
135 -15.954589770191
136 -15.954589770191
137 -15.954589770191
138 -15.954589770191
139 -15.954589770191
140 -15.954589770191
141 -15.954589770191
142 -15.954589770191
143 -15.954589770191
144 -15.954589770191
145 -15.954589770191
146 -15.954589770191
147 -15.954589770191
148 -15.954589770191
149 -15.954589770191
150 -15.954589770191
151 -15.954589770191
152 -15.954589770191
153 -15.954589770191
154 -15.954589770191
155 -15.954589770191
156 -15.954589770191
157 -15.954589770191
158 -15.954589770191
159 -15.954589770191
160 -15.954589770191
161 -15.954589770191
162 -15.954589770191
163 -15.954589770191
164 -15.954589770191
165 -15.954589770191
166 -15.954589770191
167 -15.954589770191
168 -15.954589770191
169 -15.954589770191
170 -15.954589770191
171 -15.954589770191
172 -15.954589770191
173 -15.954589770191
174 -15.954589770191
175 -15.954589770191
176 -15.954589770191
177 -15.954589770191
178 -15.954589770191
179 -15.954589770191
180 -15.954589770191
181 -15.954589770191
182 -15.954589770191
183 -15.954589770191
184 -15.954589770191
185 -15.954589770191
186 -15.954589770191
187 -15.954589770191
188 -15.954589770191
189 -15.954589770191
190 -15.954589770191
191 -15.954589770191
192 -15.954589770191
193 -15.954589770191
194 -15.954589770191
195 -15.954589770191
196 -15.954589770191
197 -15.954589770191
198 -15.954589770191
199 -15.954589770191
200 -15.954589770191
201 -15.954589770191
202 -15.954589770191
203 -15.954589770191
204 -15.954589770191
205 -15.954589770191
206 -15.954589770191
207 -15.954589770191
208 -15.954589770191
209 -15.954589770191
210 -15.954589770191
211 -15.954589770191
212 -15.954589770191
213 -15.954589770191
214 -15.954589770191
215 -15.954589770191
216 -15.954589770191
217 -15.954589770191
218 -15.954589770191
219 -15.954589770191
220 -15.954589770191
221 -15.954589770191
222 -15.954589770191
223 -15.954589770191
224 -15.954589770191
225 -15.954589770191
226 -15.954589770191
227 -15.954589770191
228 -15.954589770191
229 -15.954589770191
230 -15.954589770191
231 -15.954589770191
232 -15.954589770191
233 -15.954589770191
234 -15.954589770191
235 -15.954589770191
236 -15.954589770191
237 -15.954589770191
238 -15.954589770191
239 -15.954589770191
240 -15.954589770191
241 -15.954589770191
242 -15.954589770191
243 -15.954589770191
244 -15.954589770191
245 -15.954589770191
246 -15.954589770191
247 -15.954589770191
248 -15.954589770191
249 -15.954589770191
250 -15.954589770191
251 -15.954589770191
252 -15.954589770191
253 -15.954589770191
254 -15.954589770191
255 -15.954589770191
256 -15.954589770191
257 -15.954589770191
258 -15.954589770191
259 -15.954589770191
260 -15.954589770191
261 -15.954589770191
262 -15.954589770191
263 -15.954589770191
264 -15.954589770191
265 -15.954589770191
266 -15.954589770191
267 -15.954589770191
268 -15.954589770191
269 -15.954589770191
270 -15.954589770191
271 -15.954589770191
272 -15.954589770191
273 -15.954589770191
274 -15.954589770191
275 -15.954589770191
276 -15.954589770191
277 -15.954589770191
278 -15.954589770191
279 -15.954589770191
280 -15.954589770191
281 -15.954589770191
282 -15.954589770191
283 -15.954589770191
284 -15.954589770191
285 -15.954589770191
286 -15.954589770191
287 -15.954589770191
288 -15.954589770191
289 -15.954589770191
290 -15.954589770191
291 -15.954589770191
292 -15.954589770191
293 -15.954589770191
294 -15.954589770191
295 -15.954589770191
296 -15.954589770191
297 -15.954589770191
298 -15.954589770191
299 -15.954589770191
300 -15.954589770191
301 -15.954589770191
302 -15.954589770191
303 -15.954589770191
304 -15.954589770191
305 -15.954589770191
306 -15.954589770191
307 -15.954589770191
308 -15.954589770191
309 -15.954589770191
310 -15.954589770191
311 -15.954589770191
312 -15.954589770191
313 -15.954589770191
314 -15.954589770191
315 -15.954589770191
316 -15.954589770191
317 -15.954589770191
318 -15.954589770191
319 -15.954589770191
320 -15.954589770191
321 -15.954589770191
322 -15.954589770191
323 -15.954589770191
324 -15.954589770191
325 -15.954589770191
326 -15.954589770191
327 -15.954589770191
328 -15.954589770191
329 -15.954589770191
330 -15.954589770191
331 -15.954589770191
332 -15.954589770191
333 -15.954589770191
334 -15.954589770191
335 -15.954589770191
336 -15.954589770191
337 -15.954589770191
338 -15.954589770191
339 -15.954589770191
340 -15.954589770191
341 -15.954589770191
342 -15.954589770191
343 -15.954589770191
344 -15.954589770191
345 -15.954589770191
346 -15.954589770191
347 -15.954589770191
348 -15.954589770191
349 -15.954589770191
350 -15.954589770191
351 -15.954589770191
352 -15.954589770191
353 -15.954589770191
354 -15.954589770191
355 -15.954589770191
356 -15.954589770191
357 -15.954589770191
358 -15.954589770191
359 -15.954589770191
360 -15.954589770191
361 -15.954589770191
362 -15.954589770191
363 -15.954589770191
364 -15.954589770191
365 -15.954589770191
366 -15.954589770191
367 -15.954589770191
368 -15.954589770191
369 -15.954589770191
370 -15.954589770191
371 -15.954589770191
372 -15.954589770191
373 -15.954589770191
374 -15.954589770191
375 -15.954589770191
376 -15.954589770191
377 -15.954589770191
378 -15.954589770191
379 -15.954589770191
380 -15.954589770191
381 -15.954589770191
382 -15.954589770191
383 -15.954589770191
384 -15.954589770191
385 -15.954589770191
386 -15.954589770191
387 -15.954589770191
388 -15.954589770191
389 -15.954589770191
390 -15.954589770191
391 -15.954589770191
392 -15.954589770191
393 -15.954589770191
394 -15.954589770191
395 -15.954589770191
396 -15.954589770191
397 -15.954589770191
398 -15.954589770191
399 -15.954589770191
400 -15.954589770191
401 -15.954589770191
402 -15.954589770191
403 -15.954589770191
404 -15.954589770191
405 -15.954589770191
406 -15.954589770191
407 -15.954589770191
408 -15.954589770191
409 -15.954589770191
410 -15.954589770191
411 -15.954589770191
412 -15.954589770191
413 -15.954589770191
414 -15.954589770191
415 -15.954589770191
416 -15.954589770191
417 -15.954589770191
418 -15.954589770191
419 -15.954589770191
420 -15.954589770191
421 -15.954589770191
422 -15.954589770191
423 -15.954589770191
424 -15.954589770191
425 -15.954589770191
426 -15.954589770191
427 -15.954589770191
428 -15.954589770191
429 -15.954589770191
430 -15.954589770191
431 -15.954589770191
432 -15.954589770191
433 -15.954589770191
434 -15.954589770191
435 -15.954589770191
436 -15.954589770191
437 -15.954589770191
438 -15.954589770191
439 -15.954589770191
440 -15.954589770191
441 -15.954589770191
442 -15.954589770191
443 -15.954589770191
444 -15.954589770191
445 -15.954589770191
446 -15.954589770191
447 -15.954589770191
448 -15.954589770191
449 -15.954589770191
450 -15.954589770191
451 -15.954589770191
452 -15.954589770191
453 -15.954589770191
454 -15.954589770191
455 -15.954589770191
456 -15.954589770191
457 -15.954589770191
458 -15.954589770191
459 -15.954589770191
460 -15.954589770191
461 -15.954589770191
462 -15.954589770191
463 -15.954589770191
464 -15.954589770191
465 -15.954589770191
466 -15.954589770191
467 -15.954589770191
468 -15.954589770191
469 -15.954589770191
470 -15.954589770191
471 -15.954589770191
472 -15.954589770191
473 -15.954589770191
474 -15.954589770191
475 -15.954589770191
476 -15.954589770191
477 -15.954589770191
478 -15.954589770191
479 -15.954589770191
480 -15.954589770191
481 -15.954589770191
482 -15.954589770191
483 -15.954589770191
484 -15.954589770191
485 -15.954589770191
486 -15.954589770191
487 -15.954589770191
488 -15.954589770191
489 -15.954589770191
490 -15.954589770191
491 -15.954589770191
492 -15.954589770191
493 -15.954589770191
494 -15.954589770191
495 -15.954589770191
496 -15.954589770191
497 -15.954589770191
498 -15.954589770191
499 -15.954589770191
500 -15.954589770191
501 -15.954589770191
502 -15.954589770191
503 -15.954589770191
504 -15.954589770191
505 -15.954589770191
506 -15.954589770191
507 -15.954589770191
508 -15.954589770191
509 -15.954589770191
510 -15.954589770191
511 -15.954589770191
512 -15.954589770191
513 -15.954589770191
514 -15.954589770191
515 -15.954589770191
516 -15.954589770191
517 -15.954589770191
518 -15.954589770191
519 -15.954589770191
520 -15.954589770191
521 -15.954589770191
522 -15.954589770191
523 -15.954589770191
524 -15.954589770191
525 -15.954589770191
526 -15.954589770191
527 -15.954589770191
528 -15.954589770191
529 -15.954589770191
530 -15.954589770191
531 -15.954589770191
532 -15.954589770191
533 -15.954589770191
534 -15.954589770191
535 -15.954589770191
536 -15.954589770191
537 -15.954589770191
538 -15.954589770191
539 -15.954589770191
540 -15.954589770191
541 -15.954589770191
542 -15.954589770191
543 -15.954589770191
544 -15.954589770191
545 -15.954589770191
546 -15.954589770191
547 -15.954589770191
548 -15.954589770191
549 -15.954589770191
550 -15.954589770191
551 -15.954589770191
552 -15.954589770191
553 -15.954589770191
554 -15.954589770191
555 -15.954589770191
556 -15.954589770191
557 -15.954589770191
558 -15.954589770191
559 -15.954589770191
560 -15.954589770191
561 -15.954589770191
562 -15.954589770191
563 -15.954589770191
564 -15.954589770191
565 -15.954589770191
566 -15.954589770191
567 -15.954589770191
568 -15.954589770191
569 -15.954589770191
570 -15.954589770191
571 -15.954589770191
572 -15.954589770191
573 -15.954589770191
574 -15.954589770191
575 -15.954589770191
576 -15.954589770191
577 -15.954589770191
578 -15.954589770191
579 -15.954589770191
580 -15.954589770191
581 -15.954589770191
582 -15.954589770191
583 -15.954589770191
584 -15.954589770191
585 -15.954589770191
586 -15.954589770191
587 -15.954589770191
588 -15.954589770191
589 -15.954589770191
590 -15.954589770191
591 -15.954589770191
592 -15.954589770191
593 -15.954589770191
594 -15.954589770191
595 -15.954589770191
596 -15.954589770191
597 -15.954589770191
598 -15.954589770191
599 -15.954589770191
600 -15.954589770191
};
\addlegendentry{QAPA, QAoI}
\end{axis}

\end{tikzpicture}


==> JournalFigures/CDF,error=0.2,Tq=40,Pb=0.1,X=10.tex <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}

\definecolor{cyan}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{orange_D}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=0.7\linewidth,
width=0.9\linewidth,
legend cell align={left},
legend style={draw=white!80.0!black,nodes={scale=0.8, transform shape}},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={AoI/QAoI},
xmin=0, xmax=400,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={$1-\text{CDF}$},
ymin=1e-05, ymax=1,
ymode=log,
ytick={0.00001,0.0001,0.001,0.01,0.1,1},
yticklabels={$10^{-5}$,$10^{-4}$,$10^{-3}$,$10^{-2}$,$10^{-1}$,$10^0$},
ytick style={color=black}
]
\addplot [semithick, cyan]
table {%
1	0.920112000000000
2	0.860170000000000
3	0.800228000000000
4	0.740286000000000
5	0.680344000000000
6	0.620402000000000
7	0.560460000000000
8	0.500518000000000
9	0.440576000000000
10	0.396782000000000
11	0.371692000000000
12	0.349003000000000
13	0.326314000000000
14	0.303625000000000
15	0.280936000000000
16	0.258247000000000
17	0.235558000000000
18	0.212869000000000
19	0.190180000000000
20	0.172019000000000
21	0.161059000000000
22	0.151128000000000
23	0.141197000000000
24	0.131266000000000
25	0.121335000000000
26	0.111404000000000
27	0.101473000000000
28	0.0915420000000000
29	0.0816110000000000
30	0.0736340000000000
31	0.0689240000000000
32	0.0646720000000000
33	0.0604200000000000
34	0.0561680000000000
35	0.0519160000000000
36	0.0476640000000000
37	0.0434120000000000
38	0.0391600000000000
39	0.0349080000000000
40	0.0315340000000000
41	0.0295040000000000
42	0.0276430000000000
43	0.0257820000000000
44	0.0239210000000000
45	0.0220600000000000
46	0.0201990000000000
47	0.0183380000000000
48	0.0164770000000000
49	0.0146160000000000
50	0.0131300000000000
51	0.0122720000000000
52	0.0115130000000000
53	0.0107540000000000
54	0.00999500000000000
55	0.00923600000000000
56	0.00847700000000000
57	0.00771800000000000
58	0.00695900000000000
59	0.00620000000000000
60	0.00560000000000000
61	0.00525800000000000
62	0.00495000000000000
63	0.00464200000000000
64	0.00433400000000000
65	0.00402600000000000
66	0.00371800000000000
67	0.00341000000000000
68	0.00310200000000000
69	0.00279400000000000
70	0.00255900000000000
71	0.00241500000000000
72	0.00228300000000000
73	0.00215100000000000
74	0.00201900000000000
75	0.00188700000000000
76	0.00175500000000000
77	0.00162300000000000
78	0.00149100000000000
79	0.00135900000000000
80	0.00124500000000000
81	0.00117000000000000
82	0.00110100000000000
83	0.00103200000000000
84	0.000963000000000000
85	0.000894000000000000
86	0.000825000000000000
87	0.000756000000000000
88	0.000687000000000000
89	0.000618000000000000
90	0.000564000000000000
91	0.000530000000000000
92	0.000498000000000000
93	0.000466000000000000
94	0.000434000000000000
95	0.000402000000000000
96	0.000370000000000000
97	0.000338000000000000
98	0.000306000000000000
99	0.000274000000000000
100	0.000249000000000000
101	0.000233000000000000
102	0.000218000000000000
103	0.000203000000000000
104	0.000188000000000000
105	0.000173000000000000
106	0.000158000000000000
107	0.000143000000000000
108	0.000128000000000000
109	0.000113000000000000
110	0.000100000000000000
111	9.20000000000000e-05
112	8.60000000000000e-05
113	8.00000000000000e-05
114	7.40000000000000e-05
115	6.80000000000000e-05
116	6.20000000000000e-05
117	5.60000000000000e-05
118	5.00000000000000e-05
119	4.40000000000000e-05
120	3.90000000000000e-05
121	3.70000000000000e-05
122	3.50000000000000e-05
123	3.30000000000000e-05
124	3.10000000000000e-05
125	2.90000000000000e-05
126	2.70000000000000e-05
127	2.50000000000000e-05
128	2.30000000000000e-05
129	2.10000000000000e-05
130	2.00000000000000e-05
131	1.90000000000000e-05
132	1.80000000000000e-05
133	1.70000000000000e-05
134	1.60000000000000e-05
135	1.50000000000000e-05
136	1.40000000000000e-05
137	1.30000000000000e-05
138	1.20000000000000e-05
139	1.10000000000000e-05
140	1.00000000000000e-05
141	9.00000000000000e-06
142	8.00000000000000e-06
143	7.00000000000000e-06
};
\addlegendentry{PQ, AoI}
\addplot [semithick, orange_D]
table {%
1	1
2	1
3	1
4	1
5	1
6	1
7	1
8	1
9	0.723840000000000
10	0.397120000000000
11	0.397120000000000
12	0.397120000000000
13	0.397120000000000
14	0.397120000000000
15	0.397120000000000
16	0.397120000000000
17	0.397120000000000
18	0.397120000000000
19	0.304960000000000
20	0.170120000000000
21	0.170120000000000
22	0.170120000000000
23	0.170120000000000
24	0.170120000000000
25	0.170120000000000
26	0.170120000000000
27	0.170120000000000
28	0.170120000000000
29	0.133080000000000
30	0.0730000000000000
31	0.0730000000000000
32	0.0730000000000000
33	0.0730000000000000
34	0.0730000000000000
35	0.0730000000000000
36	0.0730000000000000
37	0.0730000000000000
38	0.0730000000000000
39	0.0552800000000000
40	0.0320000000000000
41	0.0320000000000000
42	0.0320000000000000
43	0.0320000000000000
44	0.0320000000000000
45	0.0320000000000000
46	0.0320000000000000
47	0.0320000000000000
48	0.0320000000000000
49	0.0254400000000000
50	0.0140400000000000
51	0.0140400000000000
52	0.0140400000000000
53	0.0140400000000000
54	0.0140400000000000
55	0.0140400000000000
56	0.0140400000000000
57	0.0140400000000000
58	0.0140400000000000
59	0.0101600000000000
60	0.00556000000000000
61	0.00556000000000000
62	0.00556000000000000
63	0.00556000000000000
64	0.00556000000000000
65	0.00556000000000000
66	0.00556000000000000
67	0.00556000000000000
68	0.00556000000000000
69	0.00392000000000000
70	0.00232000000000000
71	0.00232000000000000
72	0.00232000000000000
73	0.00232000000000000
74	0.00232000000000000
75	0.00232000000000000
76	0.00232000000000000
77	0.00232000000000000
78	0.00232000000000000
79	0.00200000000000000
80	0.00116000000000000
81	0.00116000000000000
82	0.00116000000000000
83	0.00116000000000000
84	0.00116000000000000
85	0.00116000000000000
86	0.00116000000000000
87	0.00116000000000000
88	0.00116000000000000
89	0.000880000000000000
90	0.000680000000000000
91	0.000680000000000000
92	0.000680000000000000
93	0.000680000000000000
94	0.000680000000000000
95	0.000680000000000000
96	0.000680000000000000
97	0.000680000000000000
98	0.000680000000000000
99	0.000560000000000000
100	0.000320000000000000
101	0.000320000000000000
102	0.000320000000000000
103	0.000320000000000000
104	0.000320000000000000
105	0.000320000000000000
106	0.000320000000000000
107	0.000320000000000000
108	0.000320000000000000
109	0.000200000000000000
110	0.000120000000000000
111	0.000120000000000000
112	0.000120000000000000
113	0.000120000000000000
114	0.000120000000000000
115	0.000120000000000000
116	0.000120000000000000
117	0.000120000000000000
118	0.000120000000000000
119	0.000120000000000000
120	4.00000000000000e-05
121	4.00000000000000e-05
122	4.00000000000000e-05
123	4.00000000000000e-05
124	4.00000000000000e-05
125	4.00000000000000e-05
126	4.00000000000000e-05
127	4.00000000000000e-05
128	4.00000000000000e-05
129	4.00000000000000e-05
130	1.11022302000000e-16
};
\addlegendentry{PQ, QAoI}
\addplot [semithick, cyan, dashed]
table {%
1	0.920074000000000
2	0.867856000000000
3	0.815638000000000
4	0.763420000000000
5	0.711202000000000
6	0.658984000000000
7	0.606766000000000
8	0.554548000000000
9	0.502330000000000
10	0.469592000000000
11	0.444559000000000
12	0.420169000000000
13	0.395779000000000
14	0.371389000000000
15	0.346999000000000
16	0.322609000000000
17	0.298219000000000
18	0.273829000000000
19	0.249439000000000
20	0.227345000000000
21	0.208483000000000
22	0.190182000000000
23	0.171881000000000
24	0.153580000000000
25	0.135279000000000
26	0.116978000000000
27	0.0986770000000000
28	0.0803760000000000
29	0.0620750000000000
30	0.0500700000000000
31	0.0452040000000000
32	0.0414650000000000
33	0.0377260000000000
34	0.0339870000000000
35	0.0302480000000000
36	0.0265090000000000
37	0.0227700000000000
38	0.0190310000000000
39	0.0152920000000000
40	0.0134130000000000
41	0.0127940000000000
42	0.0123210000000000
43	0.0118480000000000
44	0.0113750000000000
45	0.0109020000000000
46	0.0104290000000000
47	0.00995600000000000
48	0.00948300000000000
49	0.00901000000000000
50	0.00860900000000000
51	0.00822600000000000
52	0.00784400000000000
53	0.00746200000000000
54	0.00708000000000000
55	0.00669800000000000
56	0.00631600000000000
57	0.00593400000000000
58	0.00555200000000000
59	0.00517000000000000
60	0.00480400000000000
61	0.00447600000000000
62	0.00415600000000000
63	0.00383600000000000
64	0.00351600000000000
65	0.00319600000000000
66	0.00287600000000000
67	0.00255600000000000
68	0.00223600000000000
69	0.00191600000000000
70	0.00171900000000000
71	0.00160400000000000
72	0.00150200000000000
73	0.00140000000000000
74	0.00129800000000000
75	0.00119600000000000
76	0.00109400000000000
77	0.000992000000000000
78	0.000890000000000000
79	0.000788000000000000
80	0.000742000000000000
81	0.000718000000000000
82	0.000695000000000000
83	0.000672000000000000
84	0.000649000000000000
85	0.000626000000000000
86	0.000603000000000000
87	0.000580000000000000
88	0.000557000000000000
89	0.000534000000000000
90	0.000511000000000000
91	0.000490000000000000
92	0.000469000000000000
93	0.000448000000000000
94	0.000427000000000000
95	0.000406000000000000
96	0.000385000000000000
97	0.000364000000000000
98	0.000343000000000000
99	0.000322000000000000
100	0.000301000000000000
101	0.000281000000000000
102	0.000261000000000000
103	0.000241000000000000
104	0.000221000000000000
105	0.000201000000000000
106	0.000181000000000000
107	0.000161000000000000
108	0.000141000000000000
109	0.000121000000000000
110	0.000106000000000000
111	9.60000000000000e-05
112	8.80000000000000e-05
113	8.00000000000000e-05
114	7.20000000000000e-05
115	6.40000000000000e-05
116	5.60000000000000e-05
117	4.80000000000000e-05
118	4.00000000000000e-05
119	3.20000000000000e-05
120	3.10000000000000e-05
121	3.00000000000000e-05
122	2.90000000000000e-05
123	2.80000000000000e-05
124	2.70000000000000e-05
125	2.60000000000000e-05
126	2.50000000000000e-05
127	2.40000000000000e-05
128	2.30000000000000e-05
129	2.20000000000000e-05
130	2.10000000000000e-05
131	2.00000000000000e-05
132	1.90000000000000e-05
133	1.80000000000000e-05
134	1.70000000000000e-05
135	1.60000000000000e-05
136	1.50000000000000e-05
137	1.40000000000000e-05
138	1.30000000000000e-05
139	1.20000000000000e-05
140	1.10000000000000e-05
141	1.00000000000000e-05
142	9.00000000000000e-06
143	8.00000000000000e-06
};
\addlegendentry{QAPA, AoI}
\addplot [semithick, orange_D, dashed]
table {%
1	1
2	1
3	1
4	1
5	1
6	1
7	1
8	1
9	0.207200000000000
10	0.0556800000000000
11	0.0556800000000000
12	0.0556800000000000
13	0.0556800000000000
14	0.0556800000000000
15	0.0556800000000000
16	0.0556800000000000
17	0.0556800000000000
18	0.0556800000000000
19	0.0211600000000000
20	0.0163200000000000
21	0.0163200000000000
22	0.0163200000000000
23	0.0163200000000000
24	0.0163200000000000
25	0.0163200000000000
26	0.0163200000000000
27	0.0163200000000000
28	0.0163200000000000
29	0.0161200000000000
30	0.0161200000000000
31	0.0161200000000000
32	0.0161200000000000
33	0.0161200000000000
34	0.0161200000000000
35	0.0161200000000000
36	0.0161200000000000
37	0.0161200000000000
38	0.0161200000000000
39	0.0161200000000000
40	0.0161200000000000
41	0.0161200000000000
42	0.0161200000000000
43	0.0161200000000000
44	0.0161200000000000
45	0.0161200000000000
46	0.0161200000000000
47	0.0161200000000000
48	0.0161200000000000
49	0.00412000000000000
50	0.00172000000000000
51	0.00172000000000000
52	0.00172000000000000
53	0.00172000000000000
54	0.00172000000000000
55	0.00172000000000000
56	0.00172000000000000
57	0.00172000000000000
58	0.00172000000000000
59	0.000960000000000000
60	0.000880000000000000
61	0.000880000000000000
62	0.000880000000000000
63	0.000880000000000000
64	0.000880000000000000
65	0.000880000000000000
66	0.000880000000000000
67	0.000880000000000000
68	0.000880000000000000
69	0.000880000000000000
70	0.000880000000000000
71	0.000880000000000000
72	0.000880000000000000
73	0.000880000000000000
74	0.000880000000000000
75	0.000880000000000000
76	0.000880000000000000
77	0.000880000000000000
78	0.000880000000000000
79	0.000880000000000000
80	0.000880000000000000
81	0.000880000000000000
82	0.000880000000000000
83	0.000880000000000000
84	0.000880000000000000
85	0.000880000000000000
86	0.000880000000000000
87	0.000880000000000000
88	0.000880000000000000
89	0.000240000000000000
90	0.000120000000000000
91	0.000120000000000000
92	0.000120000000000000
93	0.000120000000000000
94	0.000120000000000000
95	0.000120000000000000
96	0.000120000000000000
97	0.000120000000000000
98	0.000120000000000000
99	4.00000000000000e-05
100	4.00000000000000e-05
101	4.00000000000000e-05
102	4.00000000000000e-05
103	4.00000000000000e-05
104	4.00000000000000e-05
105	4.00000000000000e-05
106	4.00000000000000e-05
107	4.00000000000000e-05
108	4.00000000000000e-05
109	4.00000000000000e-05
110	4.00000000000000e-05
111	4.00000000000000e-05
112	4.00000000000000e-05
113	4.00000000000000e-05
114	4.00000000000000e-05
115	4.00000000000000e-05
116	4.00000000000000e-05
117	4.00000000000000e-05
118	4.00000000000000e-05
119	4.00000000000000e-05
120	4.00000000000000e-05
121	4.00000000000000e-05
122	4.00000000000000e-05
123	4.00000000000000e-05
124	4.00000000000000e-05
125	4.00000000000000e-05
126	4.00000000000000e-05
127	4.00000000000000e-05
128	4.00000000000000e-05
129	4.00000000000000e-05
130	2.22044605000000e-16
};
\addlegendentry{QAPA, QAoI}
\end{axis}

\end{tikzpicture}

==> JournalFigures/CDF,error=0.2,Tq=40,Pb=0.1,X=20.tex <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}

\definecolor{cyan}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{orange_D}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={AoI/QAoI},
xmin=-38.95, xmax=839.95,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={1-CDF},
ymin=-36.3902269793971, ymax=1.73286795139986,
ytick style={color=black}
]
\addplot [semithick, cyan]
table {%
1 -0.0789284953054114
2 -0.130493725296824
3 -0.184863183993674
4 -0.242359500739511
5 -0.303364399853888
6 -0.368334076819966
7 -0.437819925559713
8 -0.512497019770425
9 -0.593204112809672
10 -0.681001242016389
11 -0.77725514018432
12 -0.883770300172404
13 -1.00299851858834
14 -1.13839107751667
15 -1.29502871305466
16 -1.48084243140346
17 -1.7092471980536
18 -2.00575994612599
19 -2.42912384833574
20 -2.64809403794861
21 -2.71352013394524
22 -2.76124530277936
23 -2.81136281514274
24 -2.86412523130454
25 -2.91982734546453
26 -2.97881616117769
27 -3.04150399780017
28 -3.10838598670597
29 -3.18006384908282
30 -3.25727887240116
31 -3.34095871667043
32 -3.43228565294541
33 -3.53279920852523
34 -3.6445563954773
35 -3.77039324329751
36 -3.91437577101178
37 -4.08263340629414
38 -4.285045125047
39 -4.53910158601847
40 -4.68486295489744
41 -4.73961628254113
42 -4.78417724181433
43 -4.83081686752053
44 -4.8797386192946
45 -4.93117737276166
46 -4.9854062400506
47 -5.04274534801461
48 -5.10357328975564
49 -5.16834229012641
50 -5.23759863151345
51 -5.31201069368016
52 -5.39240828994776
53 -5.47983924317156
54 -5.57565314694581
55 -5.68162967001521
56 -5.8001832489427
57 -5.93470621328953
58 -6.0901805200473
59 -6.27435810282814
60 -6.38658336316219
61 -6.43650243033618
62 -6.47857364425689
63 -6.52249287819174
64 -6.56842997337878
65 -6.61657931727639
66 -6.66716481406452
67 -6.72044618067748
68 -6.7767270165761
69 -6.83636528289586
70 -6.89978710933339
71 -6.96750528338838
72 -7.0401444670284
73 -7.11847631029837
74 -7.20346952313182
75 -7.2963632700246
76 -7.39877827545276
77 -7.5128915822203
78 -7.64172445406342
79 -7.78964458414024
80 -7.89125476055127
81 -7.93218816947755
82 -7.97196614093441
83 -8.01339218258864
84 -8.05660878408836
85 -8.1017777524562
86 -8.14908386985305
87 -8.19873946029882
88 -8.2509901506426
89 -8.30612222133721
90 -8.36447210439936
91 -8.42643882814842
92 -8.49250057882636
93 -8.56323712991795
94 -8.63936082539054
95 -8.72176035715736
96 -8.81156425201837
97 -8.91023577952505
98 -9.0197200123663
99 -9.14268172350059
100 -9.22039070782784
101 -9.26163366636186
102 -9.29372198091303
103 -9.32687418822957
104 -9.36116326170783
105 -9.39666995016434
106 -9.43348392328662
107 -9.47170513610635
108 -9.51144546475535
109 -9.55283068091766
110 -9.59600285278227
111 -9.64112328806209
112 -9.68837617291192
113 -9.7379731140505
114 -9.79015886722019
115 -9.84521864440225
116 -9.90348755252514
117 -9.96536295624199
118 -10.0313209240324
119 -10.1019384912448
120 -10.1519489118173
121 -10.2045926453003
122 -10.2601624964524
123 -10.3190029964724
124 -10.3815233534504
125 -10.4482147279452
126 -10.519673691923
127 -10.596634733054
128 -10.6800163419871
129 -10.7709881201857
130 -10.871071578734
131 -10.9822972138336
132 -11.1074603567741
133 -11.2505612003971
134 -11.4176152850362
135 -11.6182859804636
136 -11.8696004086899
137 -12.2060726452128
138 -12.7168982687493
139 -13.8155105562702
140 -34.0287503685749
141 -34.0287503685749
142 -34.0287503685749
143 -34.0287503685749
144 -34.0287503685749
145 -34.0287503685749
146 -34.0287503685749
147 -34.0287503685749
148 -34.0287503685749
149 -34.0287503685749
150 -34.0287503685749
151 -34.0287503685749
152 -34.0287503685749
153 -34.0287503685749
154 -34.0287503685749
155 -34.0287503685749
156 -34.0287503685749
157 -34.0287503685749
158 -34.0287503685749
159 -34.0287503685749
160 -34.0287503685749
161 -34.0287503685749
162 -34.0287503685749
163 -34.0287503685749
164 -34.0287503685749
165 -34.0287503685749
166 -34.0287503685749
167 -34.0287503685749
168 -34.0287503685749
169 -34.0287503685749
170 -34.0287503685749
171 -34.0287503685749
172 -34.0287503685749
173 -34.0287503685749
174 -34.0287503685749
175 -34.0287503685749
176 -34.0287503685749
177 -34.0287503685749
178 -34.0287503685749
179 -34.0287503685749
180 -34.0287503685749
181 -34.0287503685749
182 -34.0287503685749
183 -34.0287503685749
184 -34.0287503685749
185 -34.0287503685749
186 -34.0287503685749
187 -34.0287503685749
188 -34.0287503685749
189 -34.0287503685749
190 -34.0287503685749
191 -34.0287503685749
192 -34.0287503685749
193 -34.0287503685749
194 -34.0287503685749
195 -34.0287503685749
196 -34.0287503685749
197 -34.0287503685749
198 -34.0287503685749
199 -34.0287503685749
200 -34.0287503685749
201 -34.0287503685749
202 -34.0287503685749
203 -34.0287503685749
204 -34.0287503685749
205 -34.0287503685749
206 -34.0287503685749
207 -34.0287503685749
208 -34.0287503685749
209 -34.0287503685749
210 -34.0287503685749
211 -34.0287503685749
212 -34.0287503685749
213 -34.0287503685749
214 -34.0287503685749
215 -34.0287503685749
216 -34.0287503685749
217 -34.0287503685749
218 -34.0287503685749
219 -34.0287503685749
220 -34.0287503685749
221 -34.0287503685749
222 -34.0287503685749
223 -34.0287503685749
224 -34.0287503685749
225 -34.0287503685749
226 -34.0287503685749
227 -34.0287503685749
228 -34.0287503685749
229 -34.0287503685749
230 -34.0287503685749
231 -34.0287503685749
232 -34.0287503685749
233 -34.0287503685749
234 -34.0287503685749
235 -34.0287503685749
236 -34.0287503685749
237 -34.0287503685749
238 -34.0287503685749
239 -34.0287503685749
240 -34.0287503685749
241 -34.0287503685749
242 -34.0287503685749
243 -34.0287503685749
244 -34.0287503685749
245 -34.0287503685749
246 -34.0287503685749
247 -34.0287503685749
248 -34.0287503685749
249 -34.0287503685749
250 -34.0287503685749
251 -34.0287503685749
252 -34.0287503685749
253 -34.0287503685749
254 -34.0287503685749
255 -34.0287503685749
256 -34.0287503685749
257 -34.0287503685749
258 -34.0287503685749
259 -34.0287503685749
260 -34.0287503685749
261 -34.0287503685749
262 -34.0287503685749
263 -34.0287503685749
264 -34.0287503685749
265 -34.0287503685749
266 -34.0287503685749
267 -34.0287503685749
268 -34.0287503685749
269 -34.0287503685749
270 -34.0287503685749
271 -34.0287503685749
272 -34.0287503685749
273 -34.0287503685749
274 -34.0287503685749
275 -34.0287503685749
276 -34.0287503685749
277 -34.0287503685749
278 -34.0287503685749
279 -34.0287503685749
280 -34.0287503685749
281 -34.0287503685749
282 -34.0287503685749
283 -34.0287503685749
284 -34.0287503685749
285 -34.0287503685749
286 -34.0287503685749
287 -34.0287503685749
288 -34.0287503685749
289 -34.0287503685749
290 -34.0287503685749
291 -34.0287503685749
292 -34.0287503685749
293 -34.0287503685749
294 -34.0287503685749
295 -34.0287503685749
296 -34.0287503685749
297 -34.0287503685749
298 -34.0287503685749
299 -34.0287503685749
300 -34.0287503685749
301 -34.0287503685749
302 -34.0287503685749
303 -34.0287503685749
304 -34.0287503685749
305 -34.0287503685749
306 -34.0287503685749
307 -34.0287503685749
308 -34.0287503685749
309 -34.0287503685749
310 -34.0287503685749
311 -34.0287503685749
312 -34.0287503685749
313 -34.0287503685749
314 -34.0287503685749
315 -34.0287503685749
316 -34.0287503685749
317 -34.0287503685749
318 -34.0287503685749
319 -34.0287503685749
320 -34.0287503685749
321 -34.0287503685749
322 -34.0287503685749
323 -34.0287503685749
324 -34.0287503685749
325 -34.0287503685749
326 -34.0287503685749
327 -34.0287503685749
328 -34.0287503685749
329 -34.0287503685749
330 -34.0287503685749
331 -34.0287503685749
332 -34.0287503685749
333 -34.0287503685749
334 -34.0287503685749
335 -34.0287503685749
336 -34.0287503685749
337 -34.0287503685749
338 -34.0287503685749
339 -34.0287503685749
340 -34.0287503685749
341 -34.0287503685749
342 -34.0287503685749
343 -34.0287503685749
344 -34.0287503685749
345 -34.0287503685749
346 -34.0287503685749
347 -34.0287503685749
348 -34.0287503685749
349 -34.0287503685749
350 -34.0287503685749
351 -34.0287503685749
352 -34.0287503685749
353 -34.0287503685749
354 -34.0287503685749
355 -34.0287503685749
356 -34.0287503685749
357 -34.0287503685749
358 -34.0287503685749
359 -34.0287503685749
360 -34.0287503685749
361 -34.0287503685749
362 -34.0287503685749
363 -34.0287503685749
364 -34.0287503685749
365 -34.0287503685749
366 -34.0287503685749
367 -34.0287503685749
368 -34.0287503685749
369 -34.0287503685749
370 -34.0287503685749
371 -34.0287503685749
372 -34.0287503685749
373 -34.0287503685749
374 -34.0287503685749
375 -34.0287503685749
376 -34.0287503685749
377 -34.0287503685749
378 -34.0287503685749
379 -34.0287503685749
380 -34.0287503685749
381 -34.0287503685749
382 -34.0287503685749
383 -34.0287503685749
384 -34.0287503685749
385 -34.0287503685749
386 -34.0287503685749
387 -34.0287503685749
388 -34.0287503685749
389 -34.0287503685749
390 -34.0287503685749
391 -34.0287503685749
392 -34.0287503685749
393 -34.0287503685749
394 -34.0287503685749
395 -34.0287503685749
396 -34.0287503685749
397 -34.0287503685749
398 -34.0287503685749
399 -34.0287503685749
400 -34.0287503685749
401 -34.0287503685749
402 -34.0287503685749
403 -34.0287503685749
404 -34.0287503685749
405 -34.0287503685749
406 -34.0287503685749
407 -34.0287503685749
408 -34.0287503685749
409 -34.0287503685749
410 -34.0287503685749
411 -34.0287503685749
412 -34.0287503685749
413 -34.0287503685749
414 -34.0287503685749
415 -34.0287503685749
416 -34.0287503685749
417 -34.0287503685749
418 -34.0287503685749
419 -34.0287503685749
420 -34.0287503685749
421 -34.0287503685749
422 -34.0287503685749
423 -34.0287503685749
424 -34.0287503685749
425 -34.0287503685749
426 -34.0287503685749
427 -34.0287503685749
428 -34.0287503685749
429 -34.0287503685749
430 -34.0287503685749
431 -34.0287503685749
432 -34.0287503685749
433 -34.0287503685749
434 -34.0287503685749
435 -34.0287503685749
436 -34.0287503685749
437 -34.0287503685749
438 -34.0287503685749
439 -34.0287503685749
440 -34.0287503685749
441 -34.0287503685749
442 -34.0287503685749
443 -34.0287503685749
444 -34.0287503685749
445 -34.0287503685749
446 -34.0287503685749
447 -34.0287503685749
448 -34.0287503685749
449 -34.0287503685749
450 -34.0287503685749
451 -34.0287503685749
452 -34.0287503685749
453 -34.0287503685749
454 -34.0287503685749
455 -34.0287503685749
456 -34.0287503685749
457 -34.0287503685749
458 -34.0287503685749
459 -34.0287503685749
460 -34.0287503685749
461 -34.0287503685749
462 -34.0287503685749
463 -34.0287503685749
464 -34.0287503685749
465 -34.0287503685749
466 -34.0287503685749
467 -34.0287503685749
468 -34.0287503685749
469 -34.0287503685749
470 -34.0287503685749
471 -34.0287503685749
472 -34.0287503685749
473 -34.0287503685749
474 -34.0287503685749
475 -34.0287503685749
476 -34.0287503685749
477 -34.0287503685749
478 -34.0287503685749
479 -34.0287503685749
480 -34.0287503685749
481 -34.0287503685749
482 -34.0287503685749
483 -34.0287503685749
484 -34.0287503685749
485 -34.0287503685749
486 -34.0287503685749
487 -34.0287503685749
488 -34.0287503685749
489 -34.0287503685749
490 -34.0287503685749
491 -34.0287503685749
492 -34.0287503685749
493 -34.0287503685749
494 -34.0287503685749
495 -34.0287503685749
496 -34.0287503685749
497 -34.0287503685749
498 -34.0287503685749
499 -34.0287503685749
500 -34.0287503685749
501 -34.0287503685749
502 -34.0287503685749
503 -34.0287503685749
504 -34.0287503685749
505 -34.0287503685749
506 -34.0287503685749
507 -34.0287503685749
508 -34.0287503685749
509 -34.0287503685749
510 -34.0287503685749
511 -34.0287503685749
512 -34.0287503685749
513 -34.0287503685749
514 -34.0287503685749
515 -34.0287503685749
516 -34.0287503685749
517 -34.0287503685749
518 -34.0287503685749
519 -34.0287503685749
520 -34.0287503685749
521 -34.0287503685749
522 -34.0287503685749
523 -34.0287503685749
524 -34.0287503685749
525 -34.0287503685749
526 -34.0287503685749
527 -34.0287503685749
528 -34.0287503685749
529 -34.0287503685749
530 -34.0287503685749
531 -34.0287503685749
532 -34.0287503685749
533 -34.0287503685749
534 -34.0287503685749
535 -34.0287503685749
536 -34.0287503685749
537 -34.0287503685749
538 -34.0287503685749
539 -34.0287503685749
540 -34.0287503685749
541 -34.0287503685749
542 -34.0287503685749
543 -34.0287503685749
544 -34.0287503685749
545 -34.0287503685749
546 -34.0287503685749
547 -34.0287503685749
548 -34.0287503685749
549 -34.0287503685749
550 -34.0287503685749
551 -34.0287503685749
552 -34.0287503685749
553 -34.0287503685749
554 -34.0287503685749
555 -34.0287503685749
556 -34.0287503685749
557 -34.0287503685749
558 -34.0287503685749
559 -34.0287503685749
560 -34.0287503685749
561 -34.0287503685749
562 -34.0287503685749
563 -34.0287503685749
564 -34.0287503685749
565 -34.0287503685749
566 -34.0287503685749
567 -34.0287503685749
568 -34.0287503685749
569 -34.0287503685749
570 -34.0287503685749
571 -34.0287503685749
572 -34.0287503685749
573 -34.0287503685749
574 -34.0287503685749
575 -34.0287503685749
576 -34.0287503685749
577 -34.0287503685749
578 -34.0287503685749
579 -34.0287503685749
580 -34.0287503685749
581 -34.0287503685749
582 -34.0287503685749
583 -34.0287503685749
584 -34.0287503685749
585 -34.0287503685749
586 -34.0287503685749
587 -34.0287503685749
588 -34.0287503685749
589 -34.0287503685749
590 -34.0287503685749
591 -34.0287503685749
592 -34.0287503685749
593 -34.0287503685749
594 -34.0287503685749
595 -34.0287503685749
596 -34.0287503685749
597 -34.0287503685749
598 -34.0287503685749
599 -34.0287503685749
600 -34.0287503685749
601 -34.0287503685749
602 -34.0287503685749
603 -34.0287503685749
604 -34.0287503685749
605 -34.0287503685749
606 -34.0287503685749
607 -34.0287503685749
608 -34.0287503685749
609 -34.0287503685749
610 -34.0287503685749
611 -34.0287503685749
612 -34.0287503685749
613 -34.0287503685749
614 -34.0287503685749
615 -34.0287503685749
616 -34.0287503685749
617 -34.0287503685749
618 -34.0287503685749
619 -34.0287503685749
620 -34.0287503685749
621 -34.0287503685749
622 -34.0287503685749
623 -34.0287503685749
624 -34.0287503685749
625 -34.0287503685749
626 -34.0287503685749
627 -34.0287503685749
628 -34.0287503685749
629 -34.0287503685749
630 -34.0287503685749
631 -34.0287503685749
632 -34.0287503685749
633 -34.0287503685749
634 -34.0287503685749
635 -34.0287503685749
636 -34.0287503685749
637 -34.0287503685749
638 -34.0287503685749
639 -34.0287503685749
640 -34.0287503685749
641 -34.0287503685749
642 -34.0287503685749
643 -34.0287503685749
644 -34.0287503685749
645 -34.0287503685749
646 -34.0287503685749
647 -34.0287503685749
648 -34.0287503685749
649 -34.0287503685749
650 -34.0287503685749
651 -34.0287503685749
652 -34.0287503685749
653 -34.0287503685749
654 -34.0287503685749
655 -34.0287503685749
656 -34.0287503685749
657 -34.0287503685749
658 -34.0287503685749
659 -34.0287503685749
660 -34.0287503685749
661 -34.0287503685749
662 -34.0287503685749
663 -34.0287503685749
664 -34.0287503685749
665 -34.0287503685749
666 -34.0287503685749
667 -34.0287503685749
668 -34.0287503685749
669 -34.0287503685749
670 -34.0287503685749
671 -34.0287503685749
672 -34.0287503685749
673 -34.0287503685749
674 -34.0287503685749
675 -34.0287503685749
676 -34.0287503685749
677 -34.0287503685749
678 -34.0287503685749
679 -34.0287503685749
680 -34.0287503685749
681 -34.0287503685749
682 -34.0287503685749
683 -34.0287503685749
684 -34.0287503685749
685 -34.0287503685749
686 -34.0287503685749
687 -34.0287503685749
688 -34.0287503685749
689 -34.0287503685749
690 -34.0287503685749
691 -34.0287503685749
692 -34.0287503685749
693 -34.0287503685749
694 -34.0287503685749
695 -34.0287503685749
696 -34.0287503685749
697 -34.0287503685749
698 -34.0287503685749
699 -34.0287503685749
700 -34.0287503685749
701 -34.0287503685749
702 -34.0287503685749
703 -34.0287503685749
704 -34.0287503685749
705 -34.0287503685749
706 -34.0287503685749
707 -34.0287503685749
708 -34.0287503685749
709 -34.0287503685749
710 -34.0287503685749
711 -34.0287503685749
712 -34.0287503685749
713 -34.0287503685749
714 -34.0287503685749
715 -34.0287503685749
716 -34.0287503685749
717 -34.0287503685749
718 -34.0287503685749
719 -34.0287503685749
720 -34.0287503685749
721 -34.0287503685749
722 -34.0287503685749
723 -34.0287503685749
724 -34.0287503685749
725 -34.0287503685749
726 -34.0287503685749
727 -34.0287503685749
728 -34.0287503685749
729 -34.0287503685749
730 -34.0287503685749
731 -34.0287503685749
732 -34.0287503685749
733 -34.0287503685749
734 -34.0287503685749
735 -34.0287503685749
736 -34.0287503685749
737 -34.0287503685749
738 -34.0287503685749
739 -34.0287503685749
740 -34.0287503685749
741 -34.0287503685749
742 -34.0287503685749
743 -34.0287503685749
744 -34.0287503685749
745 -34.0287503685749
746 -34.0287503685749
747 -34.0287503685749
748 -34.0287503685749
749 -34.0287503685749
750 -34.0287503685749
751 -34.0287503685749
752 -34.0287503685749
753 -34.0287503685749
754 -34.0287503685749
755 -34.0287503685749
756 -34.0287503685749
757 -34.0287503685749
758 -34.0287503685749
759 -34.0287503685749
760 -34.0287503685749
761 -34.0287503685749
762 -34.0287503685749
763 -34.0287503685749
764 -34.0287503685749
765 -34.0287503685749
766 -34.0287503685749
767 -34.0287503685749
768 -34.0287503685749
769 -34.0287503685749
770 -34.0287503685749
771 -34.0287503685749
772 -34.0287503685749
773 -34.0287503685749
774 -34.0287503685749
775 -34.0287503685749
776 -34.0287503685749
777 -34.0287503685749
778 -34.0287503685749
779 -34.0287503685749
780 -34.0287503685749
781 -34.0287503685749
782 -34.0287503685749
783 -34.0287503685749
784 -34.0287503685749
785 -34.0287503685749
786 -34.0287503685749
787 -34.0287503685749
788 -34.0287503685749
789 -34.0287503685749
790 -34.0287503685749
791 -34.0287503685749
792 -34.0287503685749
793 -34.0287503685749
794 -34.0287503685749
795 -34.0287503685749
796 -34.0287503685749
797 -34.0287503685749
798 -34.0287503685749
799 -34.0287503685749
800 -34.0287503685749
};
\addlegendentry{PQ,AoI}
\addplot [semithick, orange_D]
table {%
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 -1.34292840521512
20 -2.62444461724741
21 -2.62444461724741
22 -2.62444461724741
23 -2.62444461724741
24 -2.62444461724741
25 -2.62444461724741
26 -2.62444461724741
27 -2.62444461724741
28 -2.62444461724741
29 -2.62444461724741
30 -2.62444461724741
31 -2.62444461724741
32 -2.62444461724741
33 -2.62444461724741
34 -2.62444461724741
35 -2.62444461724741
36 -2.62444461724741
37 -2.62444461724741
38 -2.62444461724741
39 -3.56560043795377
40 -4.67559265028464
41 -4.67559265028464
42 -4.67559265028464
43 -4.67559265028464
44 -4.67559265028464
45 -4.67559265028464
46 -4.67559265028464
47 -4.67559265028464
48 -4.67559265028464
49 -4.67559265028464
50 -4.67559265028464
51 -4.67559265028464
52 -4.67559265028464
53 -4.67559265028464
54 -4.67559265028464
55 -4.67559265028464
56 -4.67559265028464
57 -4.67559265028464
58 -4.67559265028464
59 -5.45380226938844
60 -6.46306945772069
61 -6.46306945772069
62 -6.46306945772069
63 -6.46306945772069
64 -6.46306945772069
65 -6.46306945772069
66 -6.46306945772069
67 -6.46306945772069
68 -6.46306945772069
69 -6.46306945772069
70 -6.46306945772069
71 -6.46306945772069
72 -6.46306945772069
73 -6.46306945772069
74 -6.46306945772069
75 -6.46306945772069
76 -6.46306945772069
77 -6.46306945772069
78 -6.46306945772069
79 -7.18219212468392
80 -8.33487163462221
81 -8.33487163462221
82 -8.33487163462221
83 -8.33487163462221
84 -8.33487163462221
85 -8.33487163462221
86 -8.33487163462221
87 -8.33487163462221
88 -8.33487163462221
89 -8.33487163462221
90 -8.33487163462221
91 -8.33487163462221
92 -8.33487163462221
93 -8.33487163462221
94 -8.33487163462221
95 -8.33487163462221
96 -8.33487163462221
97 -8.33487163462221
98 -8.33487163462221
99 -8.74033674273014
100 -9.02801881518215
101 -9.02801881518215
102 -9.02801881518215
103 -9.02801881518215
104 -9.02801881518215
105 -9.02801881518215
106 -9.02801881518215
107 -9.02801881518215
108 -9.02801881518215
109 -9.02801881518215
110 -9.02801881518215
111 -9.02801881518215
112 -9.02801881518215
113 -9.02801881518215
114 -9.02801881518215
115 -9.02801881518215
116 -9.02801881518215
117 -9.02801881518215
118 -9.02801881518215
119 -9.43348392329078
120 -10.1266311038521
121 -10.1266311038521
122 -10.1266311038521
123 -10.1266311038521
124 -10.1266311038521
125 -10.1266311038521
126 -10.1266311038521
127 -10.1266311038521
128 -10.1266311038521
129 -10.1266311038521
130 -10.1266311038521
131 -10.1266311038521
132 -10.1266311038521
133 -10.1266311038521
134 -10.1266311038521
135 -10.1266311038521
136 -10.1266311038521
137 -10.1266311038521
138 -10.1266311038521
139 -inf
140 -inf
141 -inf
142 -inf
143 -inf
144 -inf
145 -inf
146 -inf
147 -inf
148 -inf
149 -inf
150 -inf
151 -inf
152 -inf
153 -inf
154 -inf
155 -inf
156 -inf
157 -inf
158 -inf
159 -inf
160 -inf
161 -inf
162 -inf
163 -inf
164 -inf
165 -inf
166 -inf
167 -inf
168 -inf
169 -inf
170 -inf
171 -inf
172 -inf
173 -inf
174 -inf
175 -inf
176 -inf
177 -inf
178 -inf
179 -inf
180 -inf
181 -inf
182 -inf
183 -inf
184 -inf
185 -inf
186 -inf
187 -inf
188 -inf
189 -inf
190 -inf
191 -inf
192 -inf
193 -inf
194 -inf
195 -inf
196 -inf
197 -inf
198 -inf
199 -inf
200 -inf
201 -inf
202 -inf
203 -inf
204 -inf
205 -inf
206 -inf
207 -inf
208 -inf
209 -inf
210 -inf
211 -inf
212 -inf
213 -inf
214 -inf
215 -inf
216 -inf
217 -inf
218 -inf
219 -inf
220 -inf
221 -inf
222 -inf
223 -inf
224 -inf
225 -inf
226 -inf
227 -inf
228 -inf
229 -inf
230 -inf
231 -inf
232 -inf
233 -inf
234 -inf
235 -inf
236 -inf
237 -inf
238 -inf
239 -inf
240 -inf
241 -inf
242 -inf
243 -inf
244 -inf
245 -inf
246 -inf
247 -inf
248 -inf
249 -inf
250 -inf
251 -inf
252 -inf
253 -inf
254 -inf
255 -inf
256 -inf
257 -inf
258 -inf
259 -inf
260 -inf
261 -inf
262 -inf
263 -inf
264 -inf
265 -inf
266 -inf
267 -inf
268 -inf
269 -inf
270 -inf
271 -inf
272 -inf
273 -inf
274 -inf
275 -inf
276 -inf
277 -inf
278 -inf
279 -inf
280 -inf
281 -inf
282 -inf
283 -inf
284 -inf
285 -inf
286 -inf
287 -inf
288 -inf
289 -inf
290 -inf
291 -inf
292 -inf
293 -inf
294 -inf
295 -inf
296 -inf
297 -inf
298 -inf
299 -inf
300 -inf
301 -inf
302 -inf
303 -inf
304 -inf
305 -inf
306 -inf
307 -inf
308 -inf
309 -inf
310 -inf
311 -inf
312 -inf
313 -inf
314 -inf
315 -inf
316 -inf
317 -inf
318 -inf
319 -inf
320 -inf
321 -inf
322 -inf
323 -inf
324 -inf
325 -inf
326 -inf
327 -inf
328 -inf
329 -inf
330 -inf
331 -inf
332 -inf
333 -inf
334 -inf
335 -inf
336 -inf
337 -inf
338 -inf
339 -inf
340 -inf
341 -inf
342 -inf
343 -inf
344 -inf
345 -inf
346 -inf
347 -inf
348 -inf
349 -inf
350 -inf
351 -inf
352 -inf
353 -inf
354 -inf
355 -inf
356 -inf
357 -inf
358 -inf
359 -inf
360 -inf
361 -inf
362 -inf
363 -inf
364 -inf
365 -inf
366 -inf
367 -inf
368 -inf
369 -inf
370 -inf
371 -inf
372 -inf
373 -inf
374 -inf
375 -inf
376 -inf
377 -inf
378 -inf
379 -inf
380 -inf
381 -inf
382 -inf
383 -inf
384 -inf
385 -inf
386 -inf
387 -inf
388 -inf
389 -inf
390 -inf
391 -inf
392 -inf
393 -inf
394 -inf
395 -inf
396 -inf
397 -inf
398 -inf
399 -inf
400 -inf
401 -inf
402 -inf
403 -inf
404 -inf
405 -inf
406 -inf
407 -inf
408 -inf
409 -inf
410 -inf
411 -inf
412 -inf
413 -inf
414 -inf
415 -inf
416 -inf
417 -inf
418 -inf
419 -inf
420 -inf
421 -inf
422 -inf
423 -inf
424 -inf
425 -inf
426 -inf
427 -inf
428 -inf
429 -inf
430 -inf
431 -inf
432 -inf
433 -inf
434 -inf
435 -inf
436 -inf
437 -inf
438 -inf
439 -inf
440 -inf
441 -inf
442 -inf
443 -inf
444 -inf
445 -inf
446 -inf
447 -inf
448 -inf
449 -inf
450 -inf
451 -inf
452 -inf
453 -inf
454 -inf
455 -inf
456 -inf
457 -inf
458 -inf
459 -inf
460 -inf
461 -inf
462 -inf
463 -inf
464 -inf
465 -inf
466 -inf
467 -inf
468 -inf
469 -inf
470 -inf
471 -inf
472 -inf
473 -inf
474 -inf
475 -inf
476 -inf
477 -inf
478 -inf
479 -inf
480 -inf
481 -inf
482 -inf
483 -inf
484 -inf
485 -inf
486 -inf
487 -inf
488 -inf
489 -inf
490 -inf
491 -inf
492 -inf
493 -inf
494 -inf
495 -inf
496 -inf
497 -inf
498 -inf
499 -inf
500 -inf
501 -inf
502 -inf
503 -inf
504 -inf
505 -inf
506 -inf
507 -inf
508 -inf
509 -inf
510 -inf
511 -inf
512 -inf
513 -inf
514 -inf
515 -inf
516 -inf
517 -inf
518 -inf
519 -inf
520 -inf
521 -inf
522 -inf
523 -inf
524 -inf
525 -inf
526 -inf
527 -inf
528 -inf
529 -inf
530 -inf
531 -inf
532 -inf
533 -inf
534 -inf
535 -inf
536 -inf
537 -inf
538 -inf
539 -inf
540 -inf
541 -inf
542 -inf
543 -inf
544 -inf
545 -inf
546 -inf
547 -inf
548 -inf
549 -inf
550 -inf
551 -inf
552 -inf
553 -inf
554 -inf
555 -inf
556 -inf
557 -inf
558 -inf
559 -inf
560 -inf
561 -inf
562 -inf
563 -inf
564 -inf
565 -inf
566 -inf
567 -inf
568 -inf
569 -inf
570 -inf
571 -inf
572 -inf
573 -inf
574 -inf
575 -inf
576 -inf
577 -inf
578 -inf
579 -inf
580 -inf
581 -inf
582 -inf
583 -inf
584 -inf
585 -inf
586 -inf
587 -inf
588 -inf
589 -inf
590 -inf
591 -inf
592 -inf
593 -inf
594 -inf
595 -inf
596 -inf
597 -inf
598 -inf
599 -inf
600 -inf
601 -inf
602 -inf
603 -inf
604 -inf
605 -inf
606 -inf
607 -inf
608 -inf
609 -inf
610 -inf
611 -inf
612 -inf
613 -inf
614 -inf
615 -inf
616 -inf
617 -inf
618 -inf
619 -inf
620 -inf
621 -inf
622 -inf
623 -inf
624 -inf
625 -inf
626 -inf
627 -inf
628 -inf
629 -inf
630 -inf
631 -inf
632 -inf
633 -inf
634 -inf
635 -inf
636 -inf
637 -inf
638 -inf
639 -inf
640 -inf
641 -inf
642 -inf
643 -inf
644 -inf
645 -inf
646 -inf
647 -inf
648 -inf
649 -inf
650 -inf
651 -inf
652 -inf
653 -inf
654 -inf
655 -inf
656 -inf
657 -inf
658 -inf
659 -inf
660 -inf
661 -inf
662 -inf
663 -inf
664 -inf
665 -inf
666 -inf
667 -inf
668 -inf
669 -inf
670 -inf
671 -inf
672 -inf
673 -inf
674 -inf
675 -inf
676 -inf
677 -inf
678 -inf
679 -inf
680 -inf
681 -inf
682 -inf
683 -inf
684 -inf
685 -inf
686 -inf
687 -inf
688 -inf
689 -inf
690 -inf
691 -inf
692 -inf
693 -inf
694 -inf
695 -inf
696 -inf
697 -inf
698 -inf
699 -inf
700 -inf
701 -inf
702 -inf
703 -inf
704 -inf
705 -inf
706 -inf
707 -inf
708 -inf
709 -inf
710 -inf
711 -inf
712 -inf
713 -inf
714 -inf
715 -inf
716 -inf
717 -inf
718 -inf
719 -inf
720 -inf
721 -inf
722 -inf
723 -inf
724 -inf
725 -inf
726 -inf
727 -inf
728 -inf
729 -inf
730 -inf
731 -inf
732 -inf
733 -inf
734 -inf
735 -inf
736 -inf
737 -inf
738 -inf
739 -inf
740 -inf
741 -inf
742 -inf
743 -inf
744 -inf
745 -inf
746 -inf
747 -inf
748 -inf
749 -inf
750 -inf
751 -inf
752 -inf
753 -inf
754 -inf
755 -inf
756 -inf
757 -inf
758 -inf
759 -inf
760 -inf
761 -inf
762 -inf
763 -inf
764 -inf
765 -inf
766 -inf
767 -inf
768 -inf
769 -inf
770 -inf
771 -inf
772 -inf
773 -inf
774 -inf
775 -inf
776 -inf
777 -inf
778 -inf
779 -inf
780 -inf
781 -inf
782 -inf
783 -inf
784 -inf
785 -inf
786 -inf
787 -inf
788 -inf
789 -inf
790 -inf
791 -inf
792 -inf
793 -inf
794 -inf
795 -inf
796 -inf
797 -inf
798 -inf
799 -inf
800 -inf
};
\addlegendentry{PQ,QAoI}
\addplot [semithick, cyan, dashed]
table {%
1 -0.0781561550002912
2 -0.129721516570762
3 -0.184091121550553
4 -0.241587601893807
5 -0.302592685187535
6 -0.367562571059697
7 -0.437048658770047
8 -0.511726029009155
9 -0.592433444479101
10 -0.680230955293399
11 -0.776485312183279
12 -0.883001034009513
13 -1.00222995655181
14 -1.1376234237844
15 -1.2942622756734
16 -1.48007770712839
17 -1.70848506603533
18 -2.005002195865
19 -2.42837509905234
20 -2.66440180462177
21 -2.73193826243076
22 -2.78307551696396
23 -2.83696938917032
24 -2.89393409549295
25 -2.95434084119424
26 -3.01863249344033
27 -3.08734330365673
28 -3.1611259193273
29 -3.2407891781801
30 -3.32735230120429
31 -3.42212484134516
32 -3.52682863416236
33 -3.64379137229803
34 -3.77626908445055
35 -3.92901658180475
36 -4.1093769850561
37 -4.3295859987345
38 -4.6123962310799
39 -5.00818829045332
40 -5.21012335581225
41 -5.2726496197996
42 -5.31770408034836
43 -5.36488461082028
44 -5.41440184556896
45 -5.46649935978839
46 -5.52146091786236
47 -5.57961983203588
48 -5.6413712145349
49 -5.70718826779112
50 -5.77764432325473
51 -5.85344324921067
52 -5.93546235699275
53 -6.02481452678957
54 -6.12294090989638
55 -6.23175425725715
56 -6.35387016575566
57 -6.4930001239668
58 -6.65466465129984
59 -6.84760135616217
60 -6.94338245662506
61 -6.99658649268851
62 -7.0435750021244
63 -7.09288076310853
64 -7.14474423711807
65 -7.19944537283109
66 -7.2573127551516
67 -7.31873556777796
68 -7.38417947603029
69 -7.45420808039071
70 -7.52951246345477
71 -7.61095279539486
72 -7.69961843248042
73 -7.79691734346711
74 -7.90471391392267
75 -8.02555038706577
76 -8.16302137769414
77 -8.32244911462193
78 -8.51220564990296
79 -8.74660635574112
80 -8.89552963213252
81 -8.93270863537438
82 -8.97132347150228
83 -9.01148951322774
84 -9.05333662316338
85 -9.0970116866662
86 -9.14268172349955
87 -9.19053774467737
88 -9.24079957945846
89 -9.29372198091303
90 -9.34960243930773
91 -9.40879131069834
92 -9.47170513610923
93 -9.53884443894722
94 -9.61081793857272
95 -9.68837617291908
96 -9.77245929013018
97 -9.86426683938398
98 -9.96536295625617
99 -10.0778409396839
100 -10.1519489118372
101 -10.2045926453213
102 -10.2601624964747
103 -10.319002996496
104 -10.3815233534754
105 -10.448214727972
106 -10.5196736919517
107 -10.5966347330851
108 -10.6800163420208
109 -10.7709881202227
110 -10.8710715787749
111 -10.9822972138793
112 -11.1074603568259
113 -11.2505612004569
114 -11.4176152851069
115 -11.61828598055
116 -11.8696004088009
117 -12.2060726453682
118 -12.7168982690084
119 -13.8155105570473
120 -34.6573590279973
121 -34.6573590279973
122 -34.6573590279973
123 -34.6573590279973
124 -34.6573590279973
125 -34.6573590279973
126 -34.6573590279973
127 -34.6573590279973
128 -34.6573590279973
129 -34.6573590279973
130 -34.6573590279973
131 -34.6573590279973
132 -34.6573590279973
133 -34.6573590279973
134 -34.6573590279973
135 -34.6573590279973
136 -34.6573590279973
137 -34.6573590279973
138 -34.6573590279973
139 -34.6573590279973
140 -34.6573590279973
141 -34.6573590279973
142 -34.6573590279973
143 -34.6573590279973
144 -34.6573590279973
145 -34.6573590279973
146 -34.6573590279973
147 -34.6573590279973
148 -34.6573590279973
149 -34.6573590279973
150 -34.6573590279973
151 -34.6573590279973
152 -34.6573590279973
153 -34.6573590279973
154 -34.6573590279973
155 -34.6573590279973
156 -34.6573590279973
157 -34.6573590279973
158 -34.6573590279973
159 -34.6573590279973
160 -34.6573590279973
161 -34.6573590279973
162 -34.6573590279973
163 -34.6573590279973
164 -34.6573590279973
165 -34.6573590279973
166 -34.6573590279973
167 -34.6573590279973
168 -34.6573590279973
169 -34.6573590279973
170 -34.6573590279973
171 -34.6573590279973
172 -34.6573590279973
173 -34.6573590279973
174 -34.6573590279973
175 -34.6573590279973
176 -34.6573590279973
177 -34.6573590279973
178 -34.6573590279973
179 -34.6573590279973
180 -34.6573590279973
181 -34.6573590279973
182 -34.6573590279973
183 -34.6573590279973
184 -34.6573590279973
185 -34.6573590279973
186 -34.6573590279973
187 -34.6573590279973
188 -34.6573590279973
189 -34.6573590279973
190 -34.6573590279973
191 -34.6573590279973
192 -34.6573590279973
193 -34.6573590279973
194 -34.6573590279973
195 -34.6573590279973
196 -34.6573590279973
197 -34.6573590279973
198 -34.6573590279973
199 -34.6573590279973
200 -34.6573590279973
201 -34.6573590279973
202 -34.6573590279973
203 -34.6573590279973
204 -34.6573590279973
205 -34.6573590279973
206 -34.6573590279973
207 -34.6573590279973
208 -34.6573590279973
209 -34.6573590279973
210 -34.6573590279973
211 -34.6573590279973
212 -34.6573590279973
213 -34.6573590279973
214 -34.6573590279973
215 -34.6573590279973
216 -34.6573590279973
217 -34.6573590279973
218 -34.6573590279973
219 -34.6573590279973
220 -34.6573590279973
221 -34.6573590279973
222 -34.6573590279973
223 -34.6573590279973
224 -34.6573590279973
225 -34.6573590279973
226 -34.6573590279973
227 -34.6573590279973
228 -34.6573590279973
229 -34.6573590279973
230 -34.6573590279973
231 -34.6573590279973
232 -34.6573590279973
233 -34.6573590279973
234 -34.6573590279973
235 -34.6573590279973
236 -34.6573590279973
237 -34.6573590279973
238 -34.6573590279973
239 -34.6573590279973
240 -34.6573590279973
241 -34.6573590279973
242 -34.6573590279973
243 -34.6573590279973
244 -34.6573590279973
245 -34.6573590279973
246 -34.6573590279973
247 -34.6573590279973
248 -34.6573590279973
249 -34.6573590279973
250 -34.6573590279973
251 -34.6573590279973
252 -34.6573590279973
253 -34.6573590279973
254 -34.6573590279973
255 -34.6573590279973
256 -34.6573590279973
257 -34.6573590279973
258 -34.6573590279973
259 -34.6573590279973
260 -34.6573590279973
261 -34.6573590279973
262 -34.6573590279973
263 -34.6573590279973
264 -34.6573590279973
265 -34.6573590279973
266 -34.6573590279973
267 -34.6573590279973
268 -34.6573590279973
269 -34.6573590279973
270 -34.6573590279973
271 -34.6573590279973
272 -34.6573590279973
273 -34.6573590279973
274 -34.6573590279973
275 -34.6573590279973
276 -34.6573590279973
277 -34.6573590279973
278 -34.6573590279973
279 -34.6573590279973
280 -34.6573590279973
281 -34.6573590279973
282 -34.6573590279973
283 -34.6573590279973
284 -34.6573590279973
285 -34.6573590279973
286 -34.6573590279973
287 -34.6573590279973
288 -34.6573590279973
289 -34.6573590279973
290 -34.6573590279973
291 -34.6573590279973
292 -34.6573590279973
293 -34.6573590279973
294 -34.6573590279973
295 -34.6573590279973
296 -34.6573590279973
297 -34.6573590279973
298 -34.6573590279973
299 -34.6573590279973
300 -34.6573590279973
301 -34.6573590279973
302 -34.6573590279973
303 -34.6573590279973
304 -34.6573590279973
305 -34.6573590279973
306 -34.6573590279973
307 -34.6573590279973
308 -34.6573590279973
309 -34.6573590279973
310 -34.6573590279973
311 -34.6573590279973
312 -34.6573590279973
313 -34.6573590279973
314 -34.6573590279973
315 -34.6573590279973
316 -34.6573590279973
317 -34.6573590279973
318 -34.6573590279973
319 -34.6573590279973
320 -34.6573590279973
321 -34.6573590279973
322 -34.6573590279973
323 -34.6573590279973
324 -34.6573590279973
325 -34.6573590279973
326 -34.6573590279973
327 -34.6573590279973
328 -34.6573590279973
329 -34.6573590279973
330 -34.6573590279973
331 -34.6573590279973
332 -34.6573590279973
333 -34.6573590279973
334 -34.6573590279973
335 -34.6573590279973
336 -34.6573590279973
337 -34.6573590279973
338 -34.6573590279973
339 -34.6573590279973
340 -34.6573590279973
341 -34.6573590279973
342 -34.6573590279973
343 -34.6573590279973
344 -34.6573590279973
345 -34.6573590279973
346 -34.6573590279973
347 -34.6573590279973
348 -34.6573590279973
349 -34.6573590279973
350 -34.6573590279973
351 -34.6573590279973
352 -34.6573590279973
353 -34.6573590279973
354 -34.6573590279973
355 -34.6573590279973
356 -34.6573590279973
357 -34.6573590279973
358 -34.6573590279973
359 -34.6573590279973
360 -34.6573590279973
361 -34.6573590279973
362 -34.6573590279973
363 -34.6573590279973
364 -34.6573590279973
365 -34.6573590279973
366 -34.6573590279973
367 -34.6573590279973
368 -34.6573590279973
369 -34.6573590279973
370 -34.6573590279973
371 -34.6573590279973
372 -34.6573590279973
373 -34.6573590279973
374 -34.6573590279973
375 -34.6573590279973
376 -34.6573590279973
377 -34.6573590279973
378 -34.6573590279973
379 -34.6573590279973
380 -34.6573590279973
381 -34.6573590279973
382 -34.6573590279973
383 -34.6573590279973
384 -34.6573590279973
385 -34.6573590279973
386 -34.6573590279973
387 -34.6573590279973
388 -34.6573590279973
389 -34.6573590279973
390 -34.6573590279973
391 -34.6573590279973
392 -34.6573590279973
393 -34.6573590279973
394 -34.6573590279973
395 -34.6573590279973
396 -34.6573590279973
397 -34.6573590279973
398 -34.6573590279973
399 -34.6573590279973
400 -34.6573590279973
401 -34.6573590279973
402 -34.6573590279973
403 -34.6573590279973
404 -34.6573590279973
405 -34.6573590279973
406 -34.6573590279973
407 -34.6573590279973
408 -34.6573590279973
409 -34.6573590279973
410 -34.6573590279973
411 -34.6573590279973
412 -34.6573590279973
413 -34.6573590279973
414 -34.6573590279973
415 -34.6573590279973
416 -34.6573590279973
417 -34.6573590279973
418 -34.6573590279973
419 -34.6573590279973
420 -34.6573590279973
421 -34.6573590279973
422 -34.6573590279973
423 -34.6573590279973
424 -34.6573590279973
425 -34.6573590279973
426 -34.6573590279973
427 -34.6573590279973
428 -34.6573590279973
429 -34.6573590279973
430 -34.6573590279973
431 -34.6573590279973
432 -34.6573590279973
433 -34.6573590279973
434 -34.6573590279973
435 -34.6573590279973
436 -34.6573590279973
437 -34.6573590279973
438 -34.6573590279973
439 -34.6573590279973
440 -34.6573590279973
441 -34.6573590279973
442 -34.6573590279973
443 -34.6573590279973
444 -34.6573590279973
445 -34.6573590279973
446 -34.6573590279973
447 -34.6573590279973
448 -34.6573590279973
449 -34.6573590279973
450 -34.6573590279973
451 -34.6573590279973
452 -34.6573590279973
453 -34.6573590279973
454 -34.6573590279973
455 -34.6573590279973
456 -34.6573590279973
457 -34.6573590279973
458 -34.6573590279973
459 -34.6573590279973
460 -34.6573590279973
461 -34.6573590279973
462 -34.6573590279973
463 -34.6573590279973
464 -34.6573590279973
465 -34.6573590279973
466 -34.6573590279973
467 -34.6573590279973
468 -34.6573590279973
469 -34.6573590279973
470 -34.6573590279973
471 -34.6573590279973
472 -34.6573590279973
473 -34.6573590279973
474 -34.6573590279973
475 -34.6573590279973
476 -34.6573590279973
477 -34.6573590279973
478 -34.6573590279973
479 -34.6573590279973
480 -34.6573590279973
481 -34.6573590279973
482 -34.6573590279973
483 -34.6573590279973
484 -34.6573590279973
485 -34.6573590279973
486 -34.6573590279973
487 -34.6573590279973
488 -34.6573590279973
489 -34.6573590279973
490 -34.6573590279973
491 -34.6573590279973
492 -34.6573590279973
493 -34.6573590279973
494 -34.6573590279973
495 -34.6573590279973
496 -34.6573590279973
497 -34.6573590279973
498 -34.6573590279973
499 -34.6573590279973
500 -34.6573590279973
501 -34.6573590279973
502 -34.6573590279973
503 -34.6573590279973
504 -34.6573590279973
505 -34.6573590279973
506 -34.6573590279973
507 -34.6573590279973
508 -34.6573590279973
509 -34.6573590279973
510 -34.6573590279973
511 -34.6573590279973
512 -34.6573590279973
513 -34.6573590279973
514 -34.6573590279973
515 -34.6573590279973
516 -34.6573590279973
517 -34.6573590279973
518 -34.6573590279973
519 -34.6573590279973
520 -34.6573590279973
521 -34.6573590279973
522 -34.6573590279973
523 -34.6573590279973
524 -34.6573590279973
525 -34.6573590279973
526 -34.6573590279973
527 -34.6573590279973
528 -34.6573590279973
529 -34.6573590279973
530 -34.6573590279973
531 -34.6573590279973
532 -34.6573590279973
533 -34.6573590279973
534 -34.6573590279973
535 -34.6573590279973
536 -34.6573590279973
537 -34.6573590279973
538 -34.6573590279973
539 -34.6573590279973
540 -34.6573590279973
541 -34.6573590279973
542 -34.6573590279973
543 -34.6573590279973
544 -34.6573590279973
545 -34.6573590279973
546 -34.6573590279973
547 -34.6573590279973
548 -34.6573590279973
549 -34.6573590279973
550 -34.6573590279973
551 -34.6573590279973
552 -34.6573590279973
553 -34.6573590279973
554 -34.6573590279973
555 -34.6573590279973
556 -34.6573590279973
557 -34.6573590279973
558 -34.6573590279973
559 -34.6573590279973
560 -34.6573590279973
561 -34.6573590279973
562 -34.6573590279973
563 -34.6573590279973
564 -34.6573590279973
565 -34.6573590279973
566 -34.6573590279973
567 -34.6573590279973
568 -34.6573590279973
569 -34.6573590279973
570 -34.6573590279973
571 -34.6573590279973
572 -34.6573590279973
573 -34.6573590279973
574 -34.6573590279973
575 -34.6573590279973
576 -34.6573590279973
577 -34.6573590279973
578 -34.6573590279973
579 -34.6573590279973
580 -34.6573590279973
581 -34.6573590279973
582 -34.6573590279973
583 -34.6573590279973
584 -34.6573590279973
585 -34.6573590279973
586 -34.6573590279973
587 -34.6573590279973
588 -34.6573590279973
589 -34.6573590279973
590 -34.6573590279973
591 -34.6573590279973
592 -34.6573590279973
593 -34.6573590279973
594 -34.6573590279973
595 -34.6573590279973
596 -34.6573590279973
597 -34.6573590279973
598 -34.6573590279973
599 -34.6573590279973
600 -34.6573590279973
601 -34.6573590279973
602 -34.6573590279973
603 -34.6573590279973
604 -34.6573590279973
605 -34.6573590279973
606 -34.6573590279973
607 -34.6573590279973
608 -34.6573590279973
609 -34.6573590279973
610 -34.6573590279973
611 -34.6573590279973
612 -34.6573590279973
613 -34.6573590279973
614 -34.6573590279973
615 -34.6573590279973
616 -34.6573590279973
617 -34.6573590279973
618 -34.6573590279973
619 -34.6573590279973
620 -34.6573590279973
621 -34.6573590279973
622 -34.6573590279973
623 -34.6573590279973
624 -34.6573590279973
625 -34.6573590279973
626 -34.6573590279973
627 -34.6573590279973
628 -34.6573590279973
629 -34.6573590279973
630 -34.6573590279973
631 -34.6573590279973
632 -34.6573590279973
633 -34.6573590279973
634 -34.6573590279973
635 -34.6573590279973
636 -34.6573590279973
637 -34.6573590279973
638 -34.6573590279973
639 -34.6573590279973
640 -34.6573590279973
641 -34.6573590279973
642 -34.6573590279973
643 -34.6573590279973
644 -34.6573590279973
645 -34.6573590279973
646 -34.6573590279973
647 -34.6573590279973
648 -34.6573590279973
649 -34.6573590279973
650 -34.6573590279973
651 -34.6573590279973
652 -34.6573590279973
653 -34.6573590279973
654 -34.6573590279973
655 -34.6573590279973
656 -34.6573590279973
657 -34.6573590279973
658 -34.6573590279973
659 -34.6573590279973
660 -34.6573590279973
661 -34.6573590279973
662 -34.6573590279973
663 -34.6573590279973
664 -34.6573590279973
665 -34.6573590279973
666 -34.6573590279973
667 -34.6573590279973
668 -34.6573590279973
669 -34.6573590279973
670 -34.6573590279973
671 -34.6573590279973
672 -34.6573590279973
673 -34.6573590279973
674 -34.6573590279973
675 -34.6573590279973
676 -34.6573590279973
677 -34.6573590279973
678 -34.6573590279973
679 -34.6573590279973
680 -34.6573590279973
681 -34.6573590279973
682 -34.6573590279973
683 -34.6573590279973
684 -34.6573590279973
685 -34.6573590279973
686 -34.6573590279973
687 -34.6573590279973
688 -34.6573590279973
689 -34.6573590279973
690 -34.6573590279973
691 -34.6573590279973
692 -34.6573590279973
693 -34.6573590279973
694 -34.6573590279973
695 -34.6573590279973
696 -34.6573590279973
697 -34.6573590279973
698 -34.6573590279973
699 -34.6573590279973
700 -34.6573590279973
701 -34.6573590279973
702 -34.6573590279973
703 -34.6573590279973
704 -34.6573590279973
705 -34.6573590279973
706 -34.6573590279973
707 -34.6573590279973
708 -34.6573590279973
709 -34.6573590279973
710 -34.6573590279973
711 -34.6573590279973
712 -34.6573590279973
713 -34.6573590279973
714 -34.6573590279973
715 -34.6573590279973
716 -34.6573590279973
717 -34.6573590279973
718 -34.6573590279973
719 -34.6573590279973
720 -34.6573590279973
721 -34.6573590279973
722 -34.6573590279973
723 -34.6573590279973
724 -34.6573590279973
725 -34.6573590279973
726 -34.6573590279973
727 -34.6573590279973
728 -34.6573590279973
729 -34.6573590279973
730 -34.6573590279973
731 -34.6573590279973
732 -34.6573590279973
733 -34.6573590279973
734 -34.6573590279973
735 -34.6573590279973
736 -34.6573590279973
737 -34.6573590279973
738 -34.6573590279973
739 -34.6573590279973
740 -34.6573590279973
741 -34.6573590279973
742 -34.6573590279973
743 -34.6573590279973
744 -34.6573590279973
745 -34.6573590279973
746 -34.6573590279973
747 -34.6573590279973
748 -34.6573590279973
749 -34.6573590279973
750 -34.6573590279973
751 -34.6573590279973
752 -34.6573590279973
753 -34.6573590279973
754 -34.6573590279973
755 -34.6573590279973
756 -34.6573590279973
757 -34.6573590279973
758 -34.6573590279973
759 -34.6573590279973
760 -34.6573590279973
761 -34.6573590279973
762 -34.6573590279973
763 -34.6573590279973
764 -34.6573590279973
765 -34.6573590279973
766 -34.6573590279973
767 -34.6573590279973
768 -34.6573590279973
769 -34.6573590279973
770 -34.6573590279973
771 -34.6573590279973
772 -34.6573590279973
773 -34.6573590279973
774 -34.6573590279973
775 -34.6573590279973
776 -34.6573590279973
777 -34.6573590279973
778 -34.6573590279973
779 -34.6573590279973
780 -34.6573590279973
781 -34.6573590279973
782 -34.6573590279973
783 -34.6573590279973
784 -34.6573590279973
785 -34.6573590279973
786 -34.6573590279973
787 -34.6573590279973
788 -34.6573590279973
789 -34.6573590279973
790 -34.6573590279973
791 -34.6573590279973
792 -34.6573590279973
793 -34.6573590279973
794 -34.6573590279973
795 -34.6573590279973
796 -34.6573590279973
797 -34.6573590279973
798 -34.6573590279973
799 -34.6573590279973
800 -34.6573590279973
};
\addlegendentry{QAPA,AoI}
\addplot [semithick, orange_D, dashed]
table {%
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 -1.60504756413281
20 -3.1428411385922
21 -3.1428411385922
22 -3.1428411385922
23 -3.1428411385922
24 -3.1428411385922
25 -3.1428411385922
26 -3.1428411385922
27 -3.1428411385922
28 -3.1428411385922
29 -3.1428411385922
30 -3.1428411385922
31 -3.1428411385922
32 -3.1428411385922
33 -3.1428411385922
34 -3.1428411385922
35 -3.1428411385922
36 -3.1428411385922
37 -3.1428411385922
38 -3.1428411385922
39 -4.47063929303048
40 -5.10275058300407
41 -5.10275058300407
42 -5.10275058300407
43 -5.10275058300407
44 -5.10275058300407
45 -5.10275058300407
46 -5.10275058300407
47 -5.10275058300407
48 -5.10275058300407
49 -5.10275058300407
50 -5.10275058300407
51 -5.10275058300407
52 -5.10275058300407
53 -5.10275058300407
54 -5.10275058300407
55 -5.10275058300407
56 -5.10275058300407
57 -5.10275058300407
58 -5.10275058300407
59 -6.75933527386392
60 -8.04718956217054
61 -8.04718956217054
62 -8.04718956217054
63 -8.04718956217054
64 -8.04718956217054
65 -8.04718956217054
66 -8.04718956217054
67 -8.04718956217054
68 -8.04718956217054
69 -8.04718956217054
70 -8.04718956217054
71 -8.04718956217054
72 -8.04718956217054
73 -8.04718956217054
74 -8.04718956217054
75 -8.04718956217054
76 -8.04718956217054
77 -8.04718956217054
78 -8.04718956217054
79 -8.74033674273083
80 -8.74033674273083
81 -8.74033674273083
82 -8.74033674273083
83 -8.74033674273083
84 -8.74033674273083
85 -8.74033674273083
86 -8.74033674273083
87 -8.74033674273083
88 -8.74033674273083
89 -8.74033674273083
90 -8.74033674273083
91 -8.74033674273083
92 -8.74033674273083
93 -8.74033674273083
94 -8.74033674273083
95 -8.74033674273083
96 -8.74033674273083
97 -8.74033674273083
98 -8.74033674273083
99 -10.1266311038521
100 -inf
101 -inf
102 -inf
103 -inf
104 -inf
105 -inf
106 -inf
107 -inf
108 -inf
109 -inf
110 -inf
111 -inf
112 -inf
113 -inf
114 -inf
115 -inf
116 -inf
117 -inf
118 -inf
119 -inf
120 -inf
121 -inf
122 -inf
123 -inf
124 -inf
125 -inf
126 -inf
127 -inf
128 -inf
129 -inf
130 -inf
131 -inf
132 -inf
133 -inf
134 -inf
135 -inf
136 -inf
137 -inf
138 -inf
139 -inf
140 -inf
141 -inf
142 -inf
143 -inf
144 -inf
145 -inf
146 -inf
147 -inf
148 -inf
149 -inf
150 -inf
151 -inf
152 -inf
153 -inf
154 -inf
155 -inf
156 -inf
157 -inf
158 -inf
159 -inf
160 -inf
161 -inf
162 -inf
163 -inf
164 -inf
165 -inf
166 -inf
167 -inf
168 -inf
169 -inf
170 -inf
171 -inf
172 -inf
173 -inf
174 -inf
175 -inf
176 -inf
177 -inf
178 -inf
179 -inf
180 -inf
181 -inf
182 -inf
183 -inf
184 -inf
185 -inf
186 -inf
187 -inf
188 -inf
189 -inf
190 -inf
191 -inf
192 -inf
193 -inf
194 -inf
195 -inf
196 -inf
197 -inf
198 -inf
199 -inf
200 -inf
201 -inf
202 -inf
203 -inf
204 -inf
205 -inf
206 -inf
207 -inf
208 -inf
209 -inf
210 -inf
211 -inf
212 -inf
213 -inf
214 -inf
215 -inf
216 -inf
217 -inf
218 -inf
219 -inf
220 -inf
221 -inf
222 -inf
223 -inf
224 -inf
225 -inf
226 -inf
227 -inf
228 -inf
229 -inf
230 -inf
231 -inf
232 -inf
233 -inf
234 -inf
235 -inf
236 -inf
237 -inf
238 -inf
239 -inf
240 -inf
241 -inf
242 -inf
243 -inf
244 -inf
245 -inf
246 -inf
247 -inf
248 -inf
249 -inf
250 -inf
251 -inf
252 -inf
253 -inf
254 -inf
255 -inf
256 -inf
257 -inf
258 -inf
259 -inf
260 -inf
261 -inf
262 -inf
263 -inf
264 -inf
265 -inf
266 -inf
267 -inf
268 -inf
269 -inf
270 -inf
271 -inf
272 -inf
273 -inf
274 -inf
275 -inf
276 -inf
277 -inf
278 -inf
279 -inf
280 -inf
281 -inf
282 -inf
283 -inf
284 -inf
285 -inf
286 -inf
287 -inf
288 -inf
289 -inf
290 -inf
291 -inf
292 -inf
293 -inf
294 -inf
295 -inf
296 -inf
297 -inf
298 -inf
299 -inf
300 -inf
301 -inf
302 -inf
303 -inf
304 -inf
305 -inf
306 -inf
307 -inf
308 -inf
309 -inf
310 -inf
311 -inf
312 -inf
313 -inf
314 -inf
315 -inf
316 -inf
317 -inf
318 -inf
319 -inf
320 -inf
321 -inf
322 -inf
323 -inf
324 -inf
325 -inf
326 -inf
327 -inf
328 -inf
329 -inf
330 -inf
331 -inf
332 -inf
333 -inf
334 -inf
335 -inf
336 -inf
337 -inf
338 -inf
339 -inf
340 -inf
341 -inf
342 -inf
343 -inf
344 -inf
345 -inf
346 -inf
347 -inf
348 -inf
349 -inf
350 -inf
351 -inf
352 -inf
353 -inf
354 -inf
355 -inf
356 -inf
357 -inf
358 -inf
359 -inf
360 -inf
361 -inf
362 -inf
363 -inf
364 -inf
365 -inf
366 -inf
367 -inf
368 -inf
369 -inf
370 -inf
371 -inf
372 -inf
373 -inf
374 -inf
375 -inf
376 -inf
377 -inf
378 -inf
379 -inf
380 -inf
381 -inf
382 -inf
383 -inf
384 -inf
385 -inf
386 -inf
387 -inf
388 -inf
389 -inf
390 -inf
391 -inf
392 -inf
393 -inf
394 -inf
395 -inf
396 -inf
397 -inf
398 -inf
399 -inf
400 -inf
401 -inf
402 -inf
403 -inf
404 -inf
405 -inf
406 -inf
407 -inf
408 -inf
409 -inf
410 -inf
411 -inf
412 -inf
413 -inf
414 -inf
415 -inf
416 -inf
417 -inf
418 -inf
419 -inf
420 -inf
421 -inf
422 -inf
423 -inf
424 -inf
425 -inf
426 -inf
427 -inf
428 -inf
429 -inf
430 -inf
431 -inf
432 -inf
433 -inf
434 -inf
435 -inf
436 -inf
437 -inf
438 -inf
439 -inf
440 -inf
441 -inf
442 -inf
443 -inf
444 -inf
445 -inf
446 -inf
447 -inf
448 -inf
449 -inf
450 -inf
451 -inf
452 -inf
453 -inf
454 -inf
455 -inf
456 -inf
457 -inf
458 -inf
459 -inf
460 -inf
461 -inf
462 -inf
463 -inf
464 -inf
465 -inf
466 -inf
467 -inf
468 -inf
469 -inf
470 -inf
471 -inf
472 -inf
473 -inf
474 -inf
475 -inf
476 -inf
477 -inf
478 -inf
479 -inf
480 -inf
481 -inf
482 -inf
483 -inf
484 -inf
485 -inf
486 -inf
487 -inf
488 -inf
489 -inf
490 -inf
491 -inf
492 -inf
493 -inf
494 -inf
495 -inf
496 -inf
497 -inf
498 -inf
499 -inf
500 -inf
501 -inf
502 -inf
503 -inf
504 -inf
505 -inf
506 -inf
507 -inf
508 -inf
509 -inf
510 -inf
511 -inf
512 -inf
513 -inf
514 -inf
515 -inf
516 -inf
517 -inf
518 -inf
519 -inf
520 -inf
521 -inf
522 -inf
523 -inf
524 -inf
525 -inf
526 -inf
527 -inf
528 -inf
529 -inf
530 -inf
531 -inf
532 -inf
533 -inf
534 -inf
535 -inf
536 -inf
537 -inf
538 -inf
539 -inf
540 -inf
541 -inf
542 -inf
543 -inf
544 -inf
545 -inf
546 -inf
547 -inf
548 -inf
549 -inf
550 -inf
551 -inf
552 -inf
553 -inf
554 -inf
555 -inf
556 -inf
557 -inf
558 -inf
559 -inf
560 -inf
561 -inf
562 -inf
563 -inf
564 -inf
565 -inf
566 -inf
567 -inf
568 -inf
569 -inf
570 -inf
571 -inf
572 -inf
573 -inf
574 -inf
575 -inf
576 -inf
577 -inf
578 -inf
579 -inf
580 -inf
581 -inf
582 -inf
583 -inf
584 -inf
585 -inf
586 -inf
587 -inf
588 -inf
589 -inf
590 -inf
591 -inf
592 -inf
593 -inf
594 -inf
595 -inf
596 -inf
597 -inf
598 -inf
599 -inf
600 -inf
601 -inf
602 -inf
603 -inf
604 -inf
605 -inf
606 -inf
607 -inf
608 -inf
609 -inf
610 -inf
611 -inf
612 -inf
613 -inf
614 -inf
615 -inf
616 -inf
617 -inf
618 -inf
619 -inf
620 -inf
621 -inf
622 -inf
623 -inf
624 -inf
625 -inf
626 -inf
627 -inf
628 -inf
629 -inf
630 -inf
631 -inf
632 -inf
633 -inf
634 -inf
635 -inf
636 -inf
637 -inf
638 -inf
639 -inf
640 -inf
641 -inf
642 -inf
643 -inf
644 -inf
645 -inf
646 -inf
647 -inf
648 -inf
649 -inf
650 -inf
651 -inf
652 -inf
653 -inf
654 -inf
655 -inf
656 -inf
657 -inf
658 -inf
659 -inf
660 -inf
661 -inf
662 -inf
663 -inf
664 -inf
665 -inf
666 -inf
667 -inf
668 -inf
669 -inf
670 -inf
671 -inf
672 -inf
673 -inf
674 -inf
675 -inf
676 -inf
677 -inf
678 -inf
679 -inf
680 -inf
681 -inf
682 -inf
683 -inf
684 -inf
685 -inf
686 -inf
687 -inf
688 -inf
689 -inf
690 -inf
691 -inf
692 -inf
693 -inf
694 -inf
695 -inf
696 -inf
697 -inf
698 -inf
699 -inf
700 -inf
701 -inf
702 -inf
703 -inf
704 -inf
705 -inf
706 -inf
707 -inf
708 -inf
709 -inf
710 -inf
711 -inf
712 -inf
713 -inf
714 -inf
715 -inf
716 -inf
717 -inf
718 -inf
719 -inf
720 -inf
721 -inf
722 -inf
723 -inf
724 -inf
725 -inf
726 -inf
727 -inf
728 -inf
729 -inf
730 -inf
731 -inf
732 -inf
733 -inf
734 -inf
735 -inf
736 -inf
737 -inf
738 -inf
739 -inf
740 -inf
741 -inf
742 -inf
743 -inf
744 -inf
745 -inf
746 -inf
747 -inf
748 -inf
749 -inf
750 -inf
751 -inf
752 -inf
753 -inf
754 -inf
755 -inf
756 -inf
757 -inf
758 -inf
759 -inf
760 -inf
761 -inf
762 -inf
763 -inf
764 -inf
765 -inf
766 -inf
767 -inf
768 -inf
769 -inf
770 -inf
771 -inf
772 -inf
773 -inf
774 -inf
775 -inf
776 -inf
777 -inf
778 -inf
779 -inf
780 -inf
781 -inf
782 -inf
783 -inf
784 -inf
785 -inf
786 -inf
787 -inf
788 -inf
789 -inf
790 -inf
791 -inf
792 -inf
793 -inf
794 -inf
795 -inf
796 -inf
797 -inf
798 -inf
799 -inf
800 -inf
};
\addlegendentry{QAPA,QAoI}
\end{axis}

\end{tikzpicture}

==> JournalFigures/CDF,error=0.2,Tq=40,Pb=0.1,X=5.tex <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}

\definecolor{cyan}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{orange_D}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={AoI/QAoI},
xmin=-38.95, xmax=839.95,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={1-CDF},
ymin=-38.573640598161, ymax=1.83684002848386,
ytick style={color=black}
]
\addplot [semithick, cyan]
table {%
1 -0.0832327069820195
2 -0.171676022106427
3 -0.268707238662518
4 -0.37617527407416
5 -0.487669149782211
6 -0.565133985219335
7 -0.641241873490368
8 -0.723622883026056
9 -0.813404775414031
10 -0.90614240082234
11 -0.98208604244081
12 -1.05801559952721
13 -1.14018769192947
14 -1.22972147434871
15 -1.32210715168505
16 -1.39803096641173
17 -1.4738891810065
18 -1.55597771747228
19 -1.64541230060692
20 -1.73778846311262
21 -1.81382104603057
22 -1.88970090775936
23 -1.97181479586249
24 -2.06127947505398
25 -2.15353597546366
26 -2.22906515083893
27 -2.3047173646704
28 -2.38656470678932
29 -2.47571304082019
30 -2.56802307649966
31 -2.64448402754136
32 -2.72115063833473
33 -2.8041867222325
34 -2.89474731670682
35 -2.98802207368409
36 -3.06514666243834
37 -3.14177590448735
38 -3.22476815057303
39 -3.31527659915455
40 -3.40897756898111
41 -3.48580800640137
42 -3.56333991141895
43 -3.6473920810071
44 -3.73916273242369
45 -3.83358157912156
46 -3.91197300667809
47 -3.99052523358309
48 -4.07577799264824
49 -4.16898190523707
50 -4.26563122799608
51 -4.34473084993016
52 -4.42393254975715
53 -4.50995091940713
54 -4.60407079054476
55 -4.70102051164488
56 -4.77940453259939
57 -4.85812882238144
58 -4.94358430684659
59 -5.03703060545572
60 -5.13246400246132
61 -5.21177276514777
62 -5.2919377595839
63 -5.37909367657521
64 -5.47457733196327
65 -5.5738073982343
66 -5.65442104511832
67 -5.73713245433758
68 -5.82730696094151
69 -5.92642615092855
70 -6.03395459872872
71 -6.11929791861762
72 -6.20564835705046
73 -6.30016598678356
74 -6.40455868238034
75 -6.51301413423662
76 -6.60395382465015
77 -6.69345067633478
78 -6.79175160322545
79 -6.90077966524529
80 -7.01534048966163
81 -7.10255435728678
82 -7.19144533016393
83 -7.28901569839301
84 -7.39714562202756
85 -7.51106175554175
86 -7.5909521286883
87 -7.67132492383799
88 -7.75872654473497
89 -7.85450521834029
90 -7.96043863576109
91 -8.04406943483352
92 -8.12853520162355
93 -8.22079917836133
94 -8.32244911462238
95 -8.41734785644489
96 -8.49250057882419
97 -8.56848648580191
98 -8.65072458403865
99 -8.74033674272806
100 -8.83877681554098
101 -8.93270863537522
102 -9.01972001236447
103 -9.11503019216834
104 -9.2203907078256
105 -9.32687418822708
106 -9.43348392328523
107 -9.55283068091766
108 -9.68837617291371
109 -9.84521864440644
110 -10.0088480681874
111 -10.0778409396733
112 -10.1519489118258
113 -10.2319916194979
114 -10.3190029964859
115 -10.4143131762882
116 -10.5196736919435
117 -10.6374567275968
118 -10.7709881202174
119 -10.9251388000394
120 -11.1074603568259
121 -11.2505612004569
122 -11.4176152851069
123 -11.61828598055
124 -11.8696004088009
125 -12.2060726453682
126 -12.4292161966491
127 -12.7168982690454
128 -13.1223633770425
129 -13.8155105572694
130 -34.945041100449
131 -34.945041100449
132 -34.945041100449
133 -34.945041100449
134 -34.945041100449
135 -34.945041100449
136 -34.945041100449
137 -34.945041100449
138 -34.945041100449
139 -34.945041100449
140 -34.945041100449
141 -34.945041100449
142 -34.945041100449
143 -34.945041100449
144 -34.945041100449
145 -34.945041100449
146 -34.945041100449
147 -34.945041100449
148 -34.945041100449
149 -34.945041100449
150 -34.945041100449
151 -34.945041100449
152 -34.945041100449
153 -34.945041100449
154 -34.945041100449
155 -34.945041100449
156 -34.945041100449
157 -34.945041100449
158 -34.945041100449
159 -34.945041100449
160 -34.945041100449
161 -34.945041100449
162 -34.945041100449
163 -34.945041100449
164 -34.945041100449
165 -34.945041100449
166 -34.945041100449
167 -34.945041100449
168 -34.945041100449
169 -34.945041100449
170 -34.945041100449
171 -34.945041100449
172 -34.945041100449
173 -34.945041100449
174 -34.945041100449
175 -34.945041100449
176 -34.945041100449
177 -34.945041100449
178 -34.945041100449
179 -34.945041100449
180 -34.945041100449
181 -34.945041100449
182 -34.945041100449
183 -34.945041100449
184 -34.945041100449
185 -34.945041100449
186 -34.945041100449
187 -34.945041100449
188 -34.945041100449
189 -34.945041100449
190 -34.945041100449
191 -34.945041100449
192 -34.945041100449
193 -34.945041100449
194 -34.945041100449
195 -34.945041100449
196 -34.945041100449
197 -34.945041100449
198 -34.945041100449
199 -34.945041100449
200 -34.945041100449
201 -34.945041100449
202 -34.945041100449
203 -34.945041100449
204 -34.945041100449
205 -34.945041100449
206 -34.945041100449
207 -34.945041100449
208 -34.945041100449
209 -34.945041100449
210 -34.945041100449
211 -34.945041100449
212 -34.945041100449
213 -34.945041100449
214 -34.945041100449
215 -34.945041100449
216 -34.945041100449
217 -34.945041100449
218 -34.945041100449
219 -34.945041100449
220 -34.945041100449
221 -34.945041100449
222 -34.945041100449
223 -34.945041100449
224 -34.945041100449
225 -34.945041100449
226 -34.945041100449
227 -34.945041100449
228 -34.945041100449
229 -34.945041100449
230 -34.945041100449
231 -34.945041100449
232 -34.945041100449
233 -34.945041100449
234 -34.945041100449
235 -34.945041100449
236 -34.945041100449
237 -34.945041100449
238 -34.945041100449
239 -34.945041100449
240 -34.945041100449
241 -34.945041100449
242 -34.945041100449
243 -34.945041100449
244 -34.945041100449
245 -34.945041100449
246 -34.945041100449
247 -34.945041100449
248 -34.945041100449
249 -34.945041100449
250 -34.945041100449
251 -34.945041100449
252 -34.945041100449
253 -34.945041100449
254 -34.945041100449
255 -34.945041100449
256 -34.945041100449
257 -34.945041100449
258 -34.945041100449
259 -34.945041100449
260 -34.945041100449
261 -34.945041100449
262 -34.945041100449
263 -34.945041100449
264 -34.945041100449
265 -34.945041100449
266 -34.945041100449
267 -34.945041100449
268 -34.945041100449
269 -34.945041100449
270 -34.945041100449
271 -34.945041100449
272 -34.945041100449
273 -34.945041100449
274 -34.945041100449
275 -34.945041100449
276 -34.945041100449
277 -34.945041100449
278 -34.945041100449
279 -34.945041100449
280 -34.945041100449
281 -34.945041100449
282 -34.945041100449
283 -34.945041100449
284 -34.945041100449
285 -34.945041100449
286 -34.945041100449
287 -34.945041100449
288 -34.945041100449
289 -34.945041100449
290 -34.945041100449
291 -34.945041100449
292 -34.945041100449
293 -34.945041100449
294 -34.945041100449
295 -34.945041100449
296 -34.945041100449
297 -34.945041100449
298 -34.945041100449
299 -34.945041100449
300 -34.945041100449
301 -34.945041100449
302 -34.945041100449
303 -34.945041100449
304 -34.945041100449
305 -34.945041100449
306 -34.945041100449
307 -34.945041100449
308 -34.945041100449
309 -34.945041100449
310 -34.945041100449
311 -34.945041100449
312 -34.945041100449
313 -34.945041100449
314 -34.945041100449
315 -34.945041100449
316 -34.945041100449
317 -34.945041100449
318 -34.945041100449
319 -34.945041100449
320 -34.945041100449
321 -34.945041100449
322 -34.945041100449
323 -34.945041100449
324 -34.945041100449
325 -34.945041100449
326 -34.945041100449
327 -34.945041100449
328 -34.945041100449
329 -34.945041100449
330 -34.945041100449
331 -34.945041100449
332 -34.945041100449
333 -34.945041100449
334 -34.945041100449
335 -34.945041100449
336 -34.945041100449
337 -34.945041100449
338 -34.945041100449
339 -34.945041100449
340 -34.945041100449
341 -34.945041100449
342 -34.945041100449
343 -34.945041100449
344 -34.945041100449
345 -34.945041100449
346 -34.945041100449
347 -34.945041100449
348 -34.945041100449
349 -34.945041100449
350 -34.945041100449
351 -34.945041100449
352 -34.945041100449
353 -34.945041100449
354 -34.945041100449
355 -34.945041100449
356 -34.945041100449
357 -34.945041100449
358 -34.945041100449
359 -34.945041100449
360 -34.945041100449
361 -34.945041100449
362 -34.945041100449
363 -34.945041100449
364 -34.945041100449
365 -34.945041100449
366 -34.945041100449
367 -34.945041100449
368 -34.945041100449
369 -34.945041100449
370 -34.945041100449
371 -34.945041100449
372 -34.945041100449
373 -34.945041100449
374 -34.945041100449
375 -34.945041100449
376 -34.945041100449
377 -34.945041100449
378 -34.945041100449
379 -34.945041100449
380 -34.945041100449
381 -34.945041100449
382 -34.945041100449
383 -34.945041100449
384 -34.945041100449
385 -34.945041100449
386 -34.945041100449
387 -34.945041100449
388 -34.945041100449
389 -34.945041100449
390 -34.945041100449
391 -34.945041100449
392 -34.945041100449
393 -34.945041100449
394 -34.945041100449
395 -34.945041100449
396 -34.945041100449
397 -34.945041100449
398 -34.945041100449
399 -34.945041100449
400 -34.945041100449
401 -34.945041100449
402 -34.945041100449
403 -34.945041100449
404 -34.945041100449
405 -34.945041100449
406 -34.945041100449
407 -34.945041100449
408 -34.945041100449
409 -34.945041100449
410 -34.945041100449
411 -34.945041100449
412 -34.945041100449
413 -34.945041100449
414 -34.945041100449
415 -34.945041100449
416 -34.945041100449
417 -34.945041100449
418 -34.945041100449
419 -34.945041100449
420 -34.945041100449
421 -34.945041100449
422 -34.945041100449
423 -34.945041100449
424 -34.945041100449
425 -34.945041100449
426 -34.945041100449
427 -34.945041100449
428 -34.945041100449
429 -34.945041100449
430 -34.945041100449
431 -34.945041100449
432 -34.945041100449
433 -34.945041100449
434 -34.945041100449
435 -34.945041100449
436 -34.945041100449
437 -34.945041100449
438 -34.945041100449
439 -34.945041100449
440 -34.945041100449
441 -34.945041100449
442 -34.945041100449
443 -34.945041100449
444 -34.945041100449
445 -34.945041100449
446 -34.945041100449
447 -34.945041100449
448 -34.945041100449
449 -34.945041100449
450 -34.945041100449
451 -34.945041100449
452 -34.945041100449
453 -34.945041100449
454 -34.945041100449
455 -34.945041100449
456 -34.945041100449
457 -34.945041100449
458 -34.945041100449
459 -34.945041100449
460 -34.945041100449
461 -34.945041100449
462 -34.945041100449
463 -34.945041100449
464 -34.945041100449
465 -34.945041100449
466 -34.945041100449
467 -34.945041100449
468 -34.945041100449
469 -34.945041100449
470 -34.945041100449
471 -34.945041100449
472 -34.945041100449
473 -34.945041100449
474 -34.945041100449
475 -34.945041100449
476 -34.945041100449
477 -34.945041100449
478 -34.945041100449
479 -34.945041100449
480 -34.945041100449
481 -34.945041100449
482 -34.945041100449
483 -34.945041100449
484 -34.945041100449
485 -34.945041100449
486 -34.945041100449
487 -34.945041100449
488 -34.945041100449
489 -34.945041100449
490 -34.945041100449
491 -34.945041100449
492 -34.945041100449
493 -34.945041100449
494 -34.945041100449
495 -34.945041100449
496 -34.945041100449
497 -34.945041100449
498 -34.945041100449
499 -34.945041100449
500 -34.945041100449
501 -34.945041100449
502 -34.945041100449
503 -34.945041100449
504 -34.945041100449
505 -34.945041100449
506 -34.945041100449
507 -34.945041100449
508 -34.945041100449
509 -34.945041100449
510 -34.945041100449
511 -34.945041100449
512 -34.945041100449
513 -34.945041100449
514 -34.945041100449
515 -34.945041100449
516 -34.945041100449
517 -34.945041100449
518 -34.945041100449
519 -34.945041100449
520 -34.945041100449
521 -34.945041100449
522 -34.945041100449
523 -34.945041100449
524 -34.945041100449
525 -34.945041100449
526 -34.945041100449
527 -34.945041100449
528 -34.945041100449
529 -34.945041100449
530 -34.945041100449
531 -34.945041100449
532 -34.945041100449
533 -34.945041100449
534 -34.945041100449
535 -34.945041100449
536 -34.945041100449
537 -34.945041100449
538 -34.945041100449
539 -34.945041100449
540 -34.945041100449
541 -34.945041100449
542 -34.945041100449
543 -34.945041100449
544 -34.945041100449
545 -34.945041100449
546 -34.945041100449
547 -34.945041100449
548 -34.945041100449
549 -34.945041100449
550 -34.945041100449
551 -34.945041100449
552 -34.945041100449
553 -34.945041100449
554 -34.945041100449
555 -34.945041100449
556 -34.945041100449
557 -34.945041100449
558 -34.945041100449
559 -34.945041100449
560 -34.945041100449
561 -34.945041100449
562 -34.945041100449
563 -34.945041100449
564 -34.945041100449
565 -34.945041100449
566 -34.945041100449
567 -34.945041100449
568 -34.945041100449
569 -34.945041100449
570 -34.945041100449
571 -34.945041100449
572 -34.945041100449
573 -34.945041100449
574 -34.945041100449
575 -34.945041100449
576 -34.945041100449
577 -34.945041100449
578 -34.945041100449
579 -34.945041100449
580 -34.945041100449
581 -34.945041100449
582 -34.945041100449
583 -34.945041100449
584 -34.945041100449
585 -34.945041100449
586 -34.945041100449
587 -34.945041100449
588 -34.945041100449
589 -34.945041100449
590 -34.945041100449
591 -34.945041100449
592 -34.945041100449
593 -34.945041100449
594 -34.945041100449
595 -34.945041100449
596 -34.945041100449
597 -34.945041100449
598 -34.945041100449
599 -34.945041100449
600 -34.945041100449
601 -34.945041100449
602 -34.945041100449
603 -34.945041100449
604 -34.945041100449
605 -34.945041100449
606 -34.945041100449
607 -34.945041100449
608 -34.945041100449
609 -34.945041100449
610 -34.945041100449
611 -34.945041100449
612 -34.945041100449
613 -34.945041100449
614 -34.945041100449
615 -34.945041100449
616 -34.945041100449
617 -34.945041100449
618 -34.945041100449
619 -34.945041100449
620 -34.945041100449
621 -34.945041100449
622 -34.945041100449
623 -34.945041100449
624 -34.945041100449
625 -34.945041100449
626 -34.945041100449
627 -34.945041100449
628 -34.945041100449
629 -34.945041100449
630 -34.945041100449
631 -34.945041100449
632 -34.945041100449
633 -34.945041100449
634 -34.945041100449
635 -34.945041100449
636 -34.945041100449
637 -34.945041100449
638 -34.945041100449
639 -34.945041100449
640 -34.945041100449
641 -34.945041100449
642 -34.945041100449
643 -34.945041100449
644 -34.945041100449
645 -34.945041100449
646 -34.945041100449
647 -34.945041100449
648 -34.945041100449
649 -34.945041100449
650 -34.945041100449
651 -34.945041100449
652 -34.945041100449
653 -34.945041100449
654 -34.945041100449
655 -34.945041100449
656 -34.945041100449
657 -34.945041100449
658 -34.945041100449
659 -34.945041100449
660 -34.945041100449
661 -34.945041100449
662 -34.945041100449
663 -34.945041100449
664 -34.945041100449
665 -34.945041100449
666 -34.945041100449
667 -34.945041100449
668 -34.945041100449
669 -34.945041100449
670 -34.945041100449
671 -34.945041100449
672 -34.945041100449
673 -34.945041100449
674 -34.945041100449
675 -34.945041100449
676 -34.945041100449
677 -34.945041100449
678 -34.945041100449
679 -34.945041100449
680 -34.945041100449
681 -34.945041100449
682 -34.945041100449
683 -34.945041100449
684 -34.945041100449
685 -34.945041100449
686 -34.945041100449
687 -34.945041100449
688 -34.945041100449
689 -34.945041100449
690 -34.945041100449
691 -34.945041100449
692 -34.945041100449
693 -34.945041100449
694 -34.945041100449
695 -34.945041100449
696 -34.945041100449
697 -34.945041100449
698 -34.945041100449
699 -34.945041100449
700 -34.945041100449
701 -34.945041100449
702 -34.945041100449
703 -34.945041100449
704 -34.945041100449
705 -34.945041100449
706 -34.945041100449
707 -34.945041100449
708 -34.945041100449
709 -34.945041100449
710 -34.945041100449
711 -34.945041100449
712 -34.945041100449
713 -34.945041100449
714 -34.945041100449
715 -34.945041100449
716 -34.945041100449
717 -34.945041100449
718 -34.945041100449
719 -34.945041100449
720 -34.945041100449
721 -34.945041100449
722 -34.945041100449
723 -34.945041100449
724 -34.945041100449
725 -34.945041100449
726 -34.945041100449
727 -34.945041100449
728 -34.945041100449
729 -34.945041100449
730 -34.945041100449
731 -34.945041100449
732 -34.945041100449
733 -34.945041100449
734 -34.945041100449
735 -34.945041100449
736 -34.945041100449
737 -34.945041100449
738 -34.945041100449
739 -34.945041100449
740 -34.945041100449
741 -34.945041100449
742 -34.945041100449
743 -34.945041100449
744 -34.945041100449
745 -34.945041100449
746 -34.945041100449
747 -34.945041100449
748 -34.945041100449
749 -34.945041100449
750 -34.945041100449
751 -34.945041100449
752 -34.945041100449
753 -34.945041100449
754 -34.945041100449
755 -34.945041100449
756 -34.945041100449
757 -34.945041100449
758 -34.945041100449
759 -34.945041100449
760 -34.945041100449
761 -34.945041100449
762 -34.945041100449
763 -34.945041100449
764 -34.945041100449
765 -34.945041100449
766 -34.945041100449
767 -34.945041100449
768 -34.945041100449
769 -34.945041100449
770 -34.945041100449
771 -34.945041100449
772 -34.945041100449
773 -34.945041100449
774 -34.945041100449
775 -34.945041100449
776 -34.945041100449
777 -34.945041100449
778 -34.945041100449
779 -34.945041100449
780 -34.945041100449
781 -34.945041100449
782 -34.945041100449
783 -34.945041100449
784 -34.945041100449
785 -34.945041100449
786 -34.945041100449
787 -34.945041100449
788 -34.945041100449
789 -34.945041100449
790 -34.945041100449
791 -34.945041100449
792 -34.945041100449
793 -34.945041100449
794 -34.945041100449
795 -34.945041100449
796 -34.945041100449
797 -34.945041100449
798 -34.945041100449
799 -34.945041100449
800 -34.945041100449
};
\addlegendentry{PQ,AoI}
\addplot [semithick, orange_D]
table {%
1 0
2 0
3 0
4 -0.0791730859041785
5 -0.497909398499444
6 -0.497909398499444
7 -0.497909398499444
8 -0.497909398499444
9 -0.567254891732706
10 -0.904263351661436
11 -0.904263351661436
12 -0.904263351661436
13 -0.904263351661436
14 -0.980082864961934
15 -1.3133413413813
16 -1.3133413413813
17 -1.3133413413813
18 -1.3133413413813
19 -1.38693456600731
20 -1.73590857648805
21 -1.73590857648805
22 -1.73590857648805
23 -1.73590857648805
24 -1.80569613496693
25 -2.14046624351761
26 -2.14046624351761
27 -2.14046624351761
28 -2.14046624351761
29 -2.20038958067938
30 -2.55053376322723
31 -2.55053376322723
32 -2.55053376322723
33 -2.55053376322723
34 -2.62499664596692
35 -2.97828535995027
36 -2.97828535995027
37 -2.97828535995027
38 -2.97828535995027
39 -3.06787295133167
40 -3.40279866302913
41 -3.40279866302913
42 -3.40279866302913
43 -3.40279866302913
44 -3.4867552700238
45 -3.8499876145087
46 -3.8499876145087
47 -3.8499876145087
48 -3.8499876145087
49 -3.92409558666242
50 -4.26584488038447
51 -4.26584488038447
52 -4.26584488038447
53 -4.26584488038447
54 -4.3428059215206
55 -4.66704558970618
56 -4.66704558970618
57 -4.66704558970618
58 -4.66704558970618
59 -4.70168108636894
60 -5.12268479790488
61 -5.12268479790488
62 -5.12268479790488
63 -5.12268479790488
64 -5.17787121347217
65 -5.55192012534696
66 -5.55192012534696
67 -5.55192012534696
68 -5.55192012534696
69 -5.6379947341182
70 -5.96774802049066
71 -5.96774802049066
72 -5.96774802049066
73 -5.96774802049066
74 -6.08357983601576
75 -6.57128304236088
76 -6.57128304236088
77 -6.57128304236088
78 -6.57128304236088
79 -6.69264389936518
80 -6.99113688792115
81 -6.99113688792115
82 -6.99113688792115
83 -6.99113688792115
84 -6.99113688792115
85 -7.64172445406226
86 -7.64172445406226
87 -7.64172445406226
88 -7.64172445406226
89 -7.64172445406226
90 -7.82404601085612
91 -7.82404601085612
92 -7.82404601085612
93 -7.82404601085612
94 -7.82404601085612
95 -7.92940652651404
96 -7.92940652651404
97 -7.92940652651404
98 -7.92940652651404
99 -7.92940652651404
100 -8.18072095479482
101 -8.18072095479482
102 -8.18072095479482
103 -8.18072095479482
104 -8.18072095479482
105 -8.33487163462221
106 -8.33487163462221
107 -8.33487163462221
108 -8.33487163462221
109 -8.51719319141635
110 -10.1266311038521
111 -10.1266311038521
112 -10.1266311038521
113 -10.1266311038521
114 -10.1266311038521
115 -inf
116 -inf
117 -inf
118 -inf
119 -inf
120 -inf
121 -inf
122 -inf
123 -inf
124 -inf
125 -inf
126 -inf
127 -inf
128 -inf
129 -inf
130 -inf
131 -inf
132 -inf
133 -inf
134 -inf
135 -inf
136 -inf
137 -inf
138 -inf
139 -inf
140 -inf
141 -inf
142 -inf
143 -inf
144 -inf
145 -inf
146 -inf
147 -inf
148 -inf
149 -inf
150 -inf
151 -inf
152 -inf
153 -inf
154 -inf
155 -inf
156 -inf
157 -inf
158 -inf
159 -inf
160 -inf
161 -inf
162 -inf
163 -inf
164 -inf
165 -inf
166 -inf
167 -inf
168 -inf
169 -inf
170 -inf
171 -inf
172 -inf
173 -inf
174 -inf
175 -inf
176 -inf
177 -inf
178 -inf
179 -inf
180 -inf
181 -inf
182 -inf
183 -inf
184 -inf
185 -inf
186 -inf
187 -inf
188 -inf
189 -inf
190 -inf
191 -inf
192 -inf
193 -inf
194 -inf
195 -inf
196 -inf
197 -inf
198 -inf
199 -inf
200 -inf
201 -inf
202 -inf
203 -inf
204 -inf
205 -inf
206 -inf
207 -inf
208 -inf
209 -inf
210 -inf
211 -inf
212 -inf
213 -inf
214 -inf
215 -inf
216 -inf
217 -inf
218 -inf
219 -inf
220 -inf
221 -inf
222 -inf
223 -inf
224 -inf
225 -inf
226 -inf
227 -inf
228 -inf
229 -inf
230 -inf
231 -inf
232 -inf
233 -inf
234 -inf
235 -inf
236 -inf
237 -inf
238 -inf
239 -inf
240 -inf
241 -inf
242 -inf
243 -inf
244 -inf
245 -inf
246 -inf
247 -inf
248 -inf
249 -inf
250 -inf
251 -inf
252 -inf
253 -inf
254 -inf
255 -inf
256 -inf
257 -inf
258 -inf
259 -inf
260 -inf
261 -inf
262 -inf
263 -inf
264 -inf
265 -inf
266 -inf
267 -inf
268 -inf
269 -inf
270 -inf
271 -inf
272 -inf
273 -inf
274 -inf
275 -inf
276 -inf
277 -inf
278 -inf
279 -inf
280 -inf
281 -inf
282 -inf
283 -inf
284 -inf
285 -inf
286 -inf
287 -inf
288 -inf
289 -inf
290 -inf
291 -inf
292 -inf
293 -inf
294 -inf
295 -inf
296 -inf
297 -inf
298 -inf
299 -inf
300 -inf
301 -inf
302 -inf
303 -inf
304 -inf
305 -inf
306 -inf
307 -inf
308 -inf
309 -inf
310 -inf
311 -inf
312 -inf
313 -inf
314 -inf
315 -inf
316 -inf
317 -inf
318 -inf
319 -inf
320 -inf
321 -inf
322 -inf
323 -inf
324 -inf
325 -inf
326 -inf
327 -inf
328 -inf
329 -inf
330 -inf
331 -inf
332 -inf
333 -inf
334 -inf
335 -inf
336 -inf
337 -inf
338 -inf
339 -inf
340 -inf
341 -inf
342 -inf
343 -inf
344 -inf
345 -inf
346 -inf
347 -inf
348 -inf
349 -inf
350 -inf
351 -inf
352 -inf
353 -inf
354 -inf
355 -inf
356 -inf
357 -inf
358 -inf
359 -inf
360 -inf
361 -inf
362 -inf
363 -inf
364 -inf
365 -inf
366 -inf
367 -inf
368 -inf
369 -inf
370 -inf
371 -inf
372 -inf
373 -inf
374 -inf
375 -inf
376 -inf
377 -inf
378 -inf
379 -inf
380 -inf
381 -inf
382 -inf
383 -inf
384 -inf
385 -inf
386 -inf
387 -inf
388 -inf
389 -inf
390 -inf
391 -inf
392 -inf
393 -inf
394 -inf
395 -inf
396 -inf
397 -inf
398 -inf
399 -inf
400 -inf
401 -inf
402 -inf
403 -inf
404 -inf
405 -inf
406 -inf
407 -inf
408 -inf
409 -inf
410 -inf
411 -inf
412 -inf
413 -inf
414 -inf
415 -inf
416 -inf
417 -inf
418 -inf
419 -inf
420 -inf
421 -inf
422 -inf
423 -inf
424 -inf
425 -inf
426 -inf
427 -inf
428 -inf
429 -inf
430 -inf
431 -inf
432 -inf
433 -inf
434 -inf
435 -inf
436 -inf
437 -inf
438 -inf
439 -inf
440 -inf
441 -inf
442 -inf
443 -inf
444 -inf
445 -inf
446 -inf
447 -inf
448 -inf
449 -inf
450 -inf
451 -inf
452 -inf
453 -inf
454 -inf
455 -inf
456 -inf
457 -inf
458 -inf
459 -inf
460 -inf
461 -inf
462 -inf
463 -inf
464 -inf
465 -inf
466 -inf
467 -inf
468 -inf
469 -inf
470 -inf
471 -inf
472 -inf
473 -inf
474 -inf
475 -inf
476 -inf
477 -inf
478 -inf
479 -inf
480 -inf
481 -inf
482 -inf
483 -inf
484 -inf
485 -inf
486 -inf
487 -inf
488 -inf
489 -inf
490 -inf
491 -inf
492 -inf
493 -inf
494 -inf
495 -inf
496 -inf
497 -inf
498 -inf
499 -inf
500 -inf
501 -inf
502 -inf
503 -inf
504 -inf
505 -inf
506 -inf
507 -inf
508 -inf
509 -inf
510 -inf
511 -inf
512 -inf
513 -inf
514 -inf
515 -inf
516 -inf
517 -inf
518 -inf
519 -inf
520 -inf
521 -inf
522 -inf
523 -inf
524 -inf
525 -inf
526 -inf
527 -inf
528 -inf
529 -inf
530 -inf
531 -inf
532 -inf
533 -inf
534 -inf
535 -inf
536 -inf
537 -inf
538 -inf
539 -inf
540 -inf
541 -inf
542 -inf
543 -inf
544 -inf
545 -inf
546 -inf
547 -inf
548 -inf
549 -inf
550 -inf
551 -inf
552 -inf
553 -inf
554 -inf
555 -inf
556 -inf
557 -inf
558 -inf
559 -inf
560 -inf
561 -inf
562 -inf
563 -inf
564 -inf
565 -inf
566 -inf
567 -inf
568 -inf
569 -inf
570 -inf
571 -inf
572 -inf
573 -inf
574 -inf
575 -inf
576 -inf
577 -inf
578 -inf
579 -inf
580 -inf
581 -inf
582 -inf
583 -inf
584 -inf
585 -inf
586 -inf
587 -inf
588 -inf
589 -inf
590 -inf
591 -inf
592 -inf
593 -inf
594 -inf
595 -inf
596 -inf
597 -inf
598 -inf
599 -inf
600 -inf
601 -inf
602 -inf
603 -inf
604 -inf
605 -inf
606 -inf
607 -inf
608 -inf
609 -inf
610 -inf
611 -inf
612 -inf
613 -inf
614 -inf
615 -inf
616 -inf
617 -inf
618 -inf
619 -inf
620 -inf
621 -inf
622 -inf
623 -inf
624 -inf
625 -inf
626 -inf
627 -inf
628 -inf
629 -inf
630 -inf
631 -inf
632 -inf
633 -inf
634 -inf
635 -inf
636 -inf
637 -inf
638 -inf
639 -inf
640 -inf
641 -inf
642 -inf
643 -inf
644 -inf
645 -inf
646 -inf
647 -inf
648 -inf
649 -inf
650 -inf
651 -inf
652 -inf
653 -inf
654 -inf
655 -inf
656 -inf
657 -inf
658 -inf
659 -inf
660 -inf
661 -inf
662 -inf
663 -inf
664 -inf
665 -inf
666 -inf
667 -inf
668 -inf
669 -inf
670 -inf
671 -inf
672 -inf
673 -inf
674 -inf
675 -inf
676 -inf
677 -inf
678 -inf
679 -inf
680 -inf
681 -inf
682 -inf
683 -inf
684 -inf
685 -inf
686 -inf
687 -inf
688 -inf
689 -inf
690 -inf
691 -inf
692 -inf
693 -inf
694 -inf
695 -inf
696 -inf
697 -inf
698 -inf
699 -inf
700 -inf
701 -inf
702 -inf
703 -inf
704 -inf
705 -inf
706 -inf
707 -inf
708 -inf
709 -inf
710 -inf
711 -inf
712 -inf
713 -inf
714 -inf
715 -inf
716 -inf
717 -inf
718 -inf
719 -inf
720 -inf
721 -inf
722 -inf
723 -inf
724 -inf
725 -inf
726 -inf
727 -inf
728 -inf
729 -inf
730 -inf
731 -inf
732 -inf
733 -inf
734 -inf
735 -inf
736 -inf
737 -inf
738 -inf
739 -inf
740 -inf
741 -inf
742 -inf
743 -inf
744 -inf
745 -inf
746 -inf
747 -inf
748 -inf
749 -inf
750 -inf
751 -inf
752 -inf
753 -inf
754 -inf
755 -inf
756 -inf
757 -inf
758 -inf
759 -inf
760 -inf
761 -inf
762 -inf
763 -inf
764 -inf
765 -inf
766 -inf
767 -inf
768 -inf
769 -inf
770 -inf
771 -inf
772 -inf
773 -inf
774 -inf
775 -inf
776 -inf
777 -inf
778 -inf
779 -inf
780 -inf
781 -inf
782 -inf
783 -inf
784 -inf
785 -inf
786 -inf
787 -inf
788 -inf
789 -inf
790 -inf
791 -inf
792 -inf
793 -inf
794 -inf
795 -inf
796 -inf
797 -inf
798 -inf
799 -inf
800 -inf
};
\addlegendentry{PQ,QAoI}
\addplot [semithick, cyan, dashed]
table {%
1 -0.0832957430604138
2 -0.141129326819304
3 -0.202514060081903
4 -0.2679147398961
5 -0.310916581924695
6 -0.346140625223833
7 -0.381897518362644
8 -0.418980531357972
9 -0.457491829282136
10 -0.497031205743844
11 -0.538073498259128
12 -0.580870834481975
13 -0.625581994397521
14 -0.672386189112016
15 -0.721486986079981
16 -0.773123723755732
17 -0.827572687070898
18 -0.885157926307582
19 -0.946262944558022
20 -1.01134619412175
21 -1.08065842811201
22 -1.15505883829646
23 -1.23544283179542
24 -1.32285769680365
25 -1.41793777465453
26 -1.52011836798036
27 -1.63340791117276
28 -1.76119146766164
29 -1.90772939955375
30 -2.06296207703606
31 -2.21293636354451
32 -2.38273280618047
33 -2.58737800974513
34 -2.8449701856678
35 -3.07475383610705
36 -3.23297474924771
37 -3.39582185572532
38 -3.59044688132882
39 -3.83233420652679
40 -3.97177300983393
41 -4.01821720183457
42 -4.05306827091028
43 -4.08917793227075
44 -4.12664050702293
45 -4.16298749494478
46 -4.19764054383106
47 -4.23339975440404
48 -4.27048525994099
49 -4.30899924614041
50 -4.34905618300398
51 -4.39078487634779
52 -4.43433096630317
53 -4.47985999502265
54 -4.52756120666111
55 -4.57765229995135
56 -4.63038543512915
57 -4.68605491472854
58 -4.74500713117588
59 -4.80765363460598
60 -4.87448857442289
61 -4.94611239808073
62 -5.02326471049636
63 -5.10687090197704
64 -5.19811010613096
65 -5.29751768637743
66 -5.40523464889407
67 -5.52546893925973
68 -5.66216079996532
69 -5.82054103526631
70 -5.99346654977856
71 -6.15492509626092
72 -6.33903817680028
73 -6.56487504606552
74 -6.85706216466657
75 -7.1001271716295
76 -7.24602913754987
77 -7.38096403917676
78 -7.53698913379842
79 -7.7219407879192
80 -7.81657399601776
81 -7.8648680053767
82 -7.90742761979555
83 -7.95187938236644
84 -7.99839939800139
85 -8.04095901242007
86 -8.07893826048534
87 -8.11841707145917
88 -8.15951874714478
89 -8.20238245157662
90 -8.24716605420366
91 -8.29404964010258
92 -8.34323988429343
93 -8.39497555869271
94 -8.44953454294324
95 -8.50724286056399
96 -8.56848648580483
97 -8.63372700767337
98 -8.70352276960907
99 -8.77855795555217
100 -8.85968350036475
101 -8.94797610751068
102 -9.0448259335009
103 -9.15207146385487
104 -9.2722157756974
105 -9.40879131070376
106 -9.55283068092704
107 -9.72116599574673
108 -9.92369025985888
109 -10.1779243982442
110 -10.483306047796
111 -10.7709881202491
112 -11.0429218357374
113 -11.4176152851876
114 -12.0237510887815
115 -12.4292161968989
116 -12.7168982693784
117 -13.1223633775421
118 -13.8155105582686
119 nan
120 nan
121 nan
122 nan
123 nan
124 nan
125 nan
126 nan
127 nan
128 nan
129 nan
130 nan
131 nan
132 nan
133 nan
134 nan
135 nan
136 nan
137 nan
138 nan
139 nan
140 nan
141 nan
142 nan
143 nan
144 nan
145 nan
146 nan
147 nan
148 nan
149 nan
150 nan
151 nan
152 nan
153 nan
154 nan
155 nan
156 nan
157 nan
158 nan
159 nan
160 nan
161 nan
162 nan
163 nan
164 nan
165 nan
166 nan
167 nan
168 nan
169 nan
170 nan
171 nan
172 nan
173 nan
174 nan
175 nan
176 nan
177 nan
178 nan
179 nan
180 nan
181 nan
182 nan
183 nan
184 nan
185 nan
186 nan
187 nan
188 nan
189 nan
190 nan
191 nan
192 nan
193 nan
194 nan
195 nan
196 nan
197 nan
198 nan
199 nan
200 nan
201 nan
202 nan
203 nan
204 nan
205 nan
206 nan
207 nan
208 nan
209 nan
210 nan
211 nan
212 nan
213 nan
214 nan
215 nan
216 nan
217 nan
218 nan
219 nan
220 nan
221 nan
222 nan
223 nan
224 nan
225 nan
226 nan
227 nan
228 nan
229 nan
230 nan
231 nan
232 nan
233 nan
234 nan
235 nan
236 nan
237 nan
238 nan
239 nan
240 nan
241 nan
242 nan
243 nan
244 nan
245 nan
246 nan
247 nan
248 nan
249 nan
250 nan
251 nan
252 nan
253 nan
254 nan
255 nan
256 nan
257 nan
258 nan
259 nan
260 nan
261 nan
262 nan
263 nan
264 nan
265 nan
266 nan
267 nan
268 nan
269 nan
270 nan
271 nan
272 nan
273 nan
274 nan
275 nan
276 nan
277 nan
278 nan
279 nan
280 nan
281 nan
282 nan
283 nan
284 nan
285 nan
286 nan
287 nan
288 nan
289 nan
290 nan
291 nan
292 nan
293 nan
294 nan
295 nan
296 nan
297 nan
298 nan
299 nan
300 nan
301 nan
302 nan
303 nan
304 nan
305 nan
306 nan
307 nan
308 nan
309 nan
310 nan
311 nan
312 nan
313 nan
314 nan
315 nan
316 nan
317 nan
318 nan
319 nan
320 nan
321 nan
322 nan
323 nan
324 nan
325 nan
326 nan
327 nan
328 nan
329 nan
330 nan
331 nan
332 nan
333 nan
334 nan
335 nan
336 nan
337 nan
338 nan
339 nan
340 nan
341 nan
342 nan
343 nan
344 nan
345 nan
346 nan
347 nan
348 nan
349 nan
350 nan
351 nan
352 nan
353 nan
354 nan
355 nan
356 nan
357 nan
358 nan
359 nan
360 nan
361 nan
362 nan
363 nan
364 nan
365 nan
366 nan
367 nan
368 nan
369 nan
370 nan
371 nan
372 nan
373 nan
374 nan
375 nan
376 nan
377 nan
378 nan
379 nan
380 nan
381 nan
382 nan
383 nan
384 nan
385 nan
386 nan
387 nan
388 nan
389 nan
390 nan
391 nan
392 nan
393 nan
394 nan
395 nan
396 nan
397 nan
398 nan
399 nan
400 nan
401 nan
402 nan
403 nan
404 nan
405 nan
406 nan
407 nan
408 nan
409 nan
410 nan
411 nan
412 nan
413 nan
414 nan
415 nan
416 nan
417 nan
418 nan
419 nan
420 nan
421 nan
422 nan
423 nan
424 nan
425 nan
426 nan
427 nan
428 nan
429 nan
430 nan
431 nan
432 nan
433 nan
434 nan
435 nan
436 nan
437 nan
438 nan
439 nan
440 nan
441 nan
442 nan
443 nan
444 nan
445 nan
446 nan
447 nan
448 nan
449 nan
450 nan
451 nan
452 nan
453 nan
454 nan
455 nan
456 nan
457 nan
458 nan
459 nan
460 nan
461 nan
462 nan
463 nan
464 nan
465 nan
466 nan
467 nan
468 nan
469 nan
470 nan
471 nan
472 nan
473 nan
474 nan
475 nan
476 nan
477 nan
478 nan
479 nan
480 nan
481 nan
482 nan
483 nan
484 nan
485 nan
486 nan
487 nan
488 nan
489 nan
490 nan
491 nan
492 nan
493 nan
494 nan
495 nan
496 nan
497 nan
498 nan
499 nan
500 nan
501 nan
502 nan
503 nan
504 nan
505 nan
506 nan
507 nan
508 nan
509 nan
510 nan
511 nan
512 nan
513 nan
514 nan
515 nan
516 nan
517 nan
518 nan
519 nan
520 nan
521 nan
522 nan
523 nan
524 nan
525 nan
526 nan
527 nan
528 nan
529 nan
530 nan
531 nan
532 nan
533 nan
534 nan
535 nan
536 nan
537 nan
538 nan
539 nan
540 nan
541 nan
542 nan
543 nan
544 nan
545 nan
546 nan
547 nan
548 nan
549 nan
550 nan
551 nan
552 nan
553 nan
554 nan
555 nan
556 nan
557 nan
558 nan
559 nan
560 nan
561 nan
562 nan
563 nan
564 nan
565 nan
566 nan
567 nan
568 nan
569 nan
570 nan
571 nan
572 nan
573 nan
574 nan
575 nan
576 nan
577 nan
578 nan
579 nan
580 nan
581 nan
582 nan
583 nan
584 nan
585 nan
586 nan
587 nan
588 nan
589 nan
590 nan
591 nan
592 nan
593 nan
594 nan
595 nan
596 nan
597 nan
598 nan
599 nan
600 nan
601 nan
602 nan
603 nan
604 nan
605 nan
606 nan
607 nan
608 nan
609 nan
610 nan
611 nan
612 nan
613 nan
614 nan
615 nan
616 nan
617 nan
618 nan
619 nan
620 nan
621 nan
622 nan
623 nan
624 nan
625 nan
626 nan
627 nan
628 nan
629 nan
630 nan
631 nan
632 nan
633 nan
634 nan
635 nan
636 nan
637 nan
638 nan
639 nan
640 nan
641 nan
642 nan
643 nan
644 nan
645 nan
646 nan
647 nan
648 nan
649 nan
650 nan
651 nan
652 nan
653 nan
654 nan
655 nan
656 nan
657 nan
658 nan
659 nan
660 nan
661 nan
662 nan
663 nan
664 nan
665 nan
666 nan
667 nan
668 nan
669 nan
670 nan
671 nan
672 nan
673 nan
674 nan
675 nan
676 nan
677 nan
678 nan
679 nan
680 nan
681 nan
682 nan
683 nan
684 nan
685 nan
686 nan
687 nan
688 nan
689 nan
690 nan
691 nan
692 nan
693 nan
694 nan
695 nan
696 nan
697 nan
698 nan
699 nan
700 nan
701 nan
702 nan
703 nan
704 nan
705 nan
706 nan
707 nan
708 nan
709 nan
710 nan
711 nan
712 nan
713 nan
714 nan
715 nan
716 nan
717 nan
718 nan
719 nan
720 nan
721 nan
722 nan
723 nan
724 nan
725 nan
726 nan
727 nan
728 nan
729 nan
730 nan
731 nan
732 nan
733 nan
734 nan
735 nan
736 nan
737 nan
738 nan
739 nan
740 nan
741 nan
742 nan
743 nan
744 nan
745 nan
746 nan
747 nan
748 nan
749 nan
750 nan
751 nan
752 nan
753 nan
754 nan
755 nan
756 nan
757 nan
758 nan
759 nan
760 nan
761 nan
762 nan
763 nan
764 nan
765 nan
766 nan
767 nan
768 nan
769 nan
770 nan
771 nan
772 nan
773 nan
774 nan
775 nan
776 nan
777 nan
778 nan
779 nan
780 nan
781 nan
782 nan
783 nan
784 nan
785 nan
786 nan
787 nan
788 nan
789 nan
790 nan
791 nan
792 nan
793 nan
794 nan
795 nan
796 nan
797 nan
798 nan
799 nan
800 nan
};
\addlegendentry{QAPA,AoI}
\addplot [semithick, orange_D, dashed]
table {%
1 0
2 0
3 0
4 -1.56427336047973
5 -2.91065610119887
6 -2.91065610119887
7 -2.91065610119887
8 -2.91065610119887
9 -3.62684406319448
10 -3.811273102328
11 -3.811273102328
12 -3.811273102328
13 -3.811273102328
14 -3.8295217839164
15 -3.83506196429201
16 -3.83506196429201
17 -3.83506196429201
18 -3.83506196429201
19 -3.83506196429201
20 -3.83506196429201
21 -3.83506196429201
22 -3.83506196429201
23 -3.83506196429201
24 -3.83506196429201
25 -3.83506196429201
26 -3.83506196429201
27 -3.83506196429201
28 -3.83506196429201
29 -3.83506196429201
30 -3.83506196429201
31 -3.83506196429201
32 -3.83506196429201
33 -3.83506196429201
34 -3.83506196429201
35 -3.83506196429201
36 -3.83506196429201
37 -3.83506196429201
38 -3.83506196429201
39 -3.83506196429201
40 -3.83506196429201
41 -3.83506196429201
42 -3.83506196429201
43 -3.83506196429201
44 -5.34750761073879
45 -6.60027057923407
46 -6.60027057923407
47 -6.60027057923407
48 -6.60027057923407
49 -7.35404238161042
50 -7.56168174638865
51 -7.56168174638865
52 -7.56168174638865
53 -7.56168174638865
54 -7.56168174638865
55 -7.64172445406226
56 -7.64172445406226
57 -7.64172445406226
58 -7.64172445406226
59 -7.64172445406226
60 -7.64172445406226
61 -7.64172445406226
62 -7.64172445406226
63 -7.64172445406226
64 -7.64172445406226
65 -7.64172445406226
66 -7.64172445406226
67 -7.64172445406226
68 -7.64172445406226
69 -7.64172445406226
70 -7.64172445406226
71 -7.64172445406226
72 -7.64172445406226
73 -7.64172445406226
74 -7.64172445406226
75 -7.64172445406226
76 -7.64172445406226
77 -7.64172445406226
78 -7.64172445406226
79 -7.64172445406226
80 -7.64172445406226
81 -7.64172445406226
82 -7.64172445406226
83 -7.64172445406226
84 -9.43348392328939
85 -36.7368005696771
86 -36.7368005696771
87 -36.7368005696771
88 -36.7368005696771
89 -36.7368005696771
90 -36.7368005696771
91 -36.7368005696771
92 -36.7368005696771
93 -36.7368005696771
94 -36.7368005696771
95 -36.7368005696771
96 -36.7368005696771
97 -36.7368005696771
98 -36.7368005696771
99 -36.7368005696771
100 -36.7368005696771
101 -36.7368005696771
102 -36.7368005696771
103 -36.7368005696771
104 -36.7368005696771
105 -36.7368005696771
106 -36.7368005696771
107 -36.7368005696771
108 -36.7368005696771
109 -36.7368005696771
110 -36.7368005696771
111 -36.7368005696771
112 -36.7368005696771
113 -36.7368005696771
114 -36.7368005696771
115 -36.7368005696771
116 -36.7368005696771
117 -36.7368005696771
118 -36.7368005696771
119 -36.7368005696771
120 -36.7368005696771
121 -36.7368005696771
122 -36.7368005696771
123 -36.7368005696771
124 -36.7368005696771
125 -36.7368005696771
126 -36.7368005696771
127 -36.7368005696771
128 -36.7368005696771
129 -36.7368005696771
130 -36.7368005696771
131 -36.7368005696771
132 -36.7368005696771
133 -36.7368005696771
134 -36.7368005696771
135 -36.7368005696771
136 -36.7368005696771
137 -36.7368005696771
138 -36.7368005696771
139 -36.7368005696771
140 -36.7368005696771
141 -36.7368005696771
142 -36.7368005696771
143 -36.7368005696771
144 -36.7368005696771
145 -36.7368005696771
146 -36.7368005696771
147 -36.7368005696771
148 -36.7368005696771
149 -36.7368005696771
150 -36.7368005696771
151 -36.7368005696771
152 -36.7368005696771
153 -36.7368005696771
154 -36.7368005696771
155 -36.7368005696771
156 -36.7368005696771
157 -36.7368005696771
158 -36.7368005696771
159 -36.7368005696771
160 -36.7368005696771
161 -36.7368005696771
162 -36.7368005696771
163 -36.7368005696771
164 -36.7368005696771
165 -36.7368005696771
166 -36.7368005696771
167 -36.7368005696771
168 -36.7368005696771
169 -36.7368005696771
170 -36.7368005696771
171 -36.7368005696771
172 -36.7368005696771
173 -36.7368005696771
174 -36.7368005696771
175 -36.7368005696771
176 -36.7368005696771
177 -36.7368005696771
178 -36.7368005696771
179 -36.7368005696771
180 -36.7368005696771
181 -36.7368005696771
182 -36.7368005696771
183 -36.7368005696771
184 -36.7368005696771
185 -36.7368005696771
186 -36.7368005696771
187 -36.7368005696771
188 -36.7368005696771
189 -36.7368005696771
190 -36.7368005696771
191 -36.7368005696771
192 -36.7368005696771
193 -36.7368005696771
194 -36.7368005696771
195 -36.7368005696771
196 -36.7368005696771
197 -36.7368005696771
198 -36.7368005696771
199 -36.7368005696771
200 -36.7368005696771
201 -36.7368005696771
202 -36.7368005696771
203 -36.7368005696771
204 -36.7368005696771
205 -36.7368005696771
206 -36.7368005696771
207 -36.7368005696771
208 -36.7368005696771
209 -36.7368005696771
210 -36.7368005696771
211 -36.7368005696771
212 -36.7368005696771
213 -36.7368005696771
214 -36.7368005696771
215 -36.7368005696771
216 -36.7368005696771
217 -36.7368005696771
218 -36.7368005696771
219 -36.7368005696771
220 -36.7368005696771
221 -36.7368005696771
222 -36.7368005696771
223 -36.7368005696771
224 -36.7368005696771
225 -36.7368005696771
226 -36.7368005696771
227 -36.7368005696771
228 -36.7368005696771
229 -36.7368005696771
230 -36.7368005696771
231 -36.7368005696771
232 -36.7368005696771
233 -36.7368005696771
234 -36.7368005696771
235 -36.7368005696771
236 -36.7368005696771
237 -36.7368005696771
238 -36.7368005696771
239 -36.7368005696771
240 -36.7368005696771
241 -36.7368005696771
242 -36.7368005696771
243 -36.7368005696771
244 -36.7368005696771
245 -36.7368005696771
246 -36.7368005696771
247 -36.7368005696771
248 -36.7368005696771
249 -36.7368005696771
250 -36.7368005696771
251 -36.7368005696771
252 -36.7368005696771
253 -36.7368005696771
254 -36.7368005696771
255 -36.7368005696771
256 -36.7368005696771
257 -36.7368005696771
258 -36.7368005696771
259 -36.7368005696771
260 -36.7368005696771
261 -36.7368005696771
262 -36.7368005696771
263 -36.7368005696771
264 -36.7368005696771
265 -36.7368005696771
266 -36.7368005696771
267 -36.7368005696771
268 -36.7368005696771
269 -36.7368005696771
270 -36.7368005696771
271 -36.7368005696771
272 -36.7368005696771
273 -36.7368005696771
274 -36.7368005696771
275 -36.7368005696771
276 -36.7368005696771
277 -36.7368005696771
278 -36.7368005696771
279 -36.7368005696771
280 -36.7368005696771
281 -36.7368005696771
282 -36.7368005696771
283 -36.7368005696771
284 -36.7368005696771
285 -36.7368005696771
286 -36.7368005696771
287 -36.7368005696771
288 -36.7368005696771
289 -36.7368005696771
290 -36.7368005696771
291 -36.7368005696771
292 -36.7368005696771
293 -36.7368005696771
294 -36.7368005696771
295 -36.7368005696771
296 -36.7368005696771
297 -36.7368005696771
298 -36.7368005696771
299 -36.7368005696771
300 -36.7368005696771
301 -36.7368005696771
302 -36.7368005696771
303 -36.7368005696771
304 -36.7368005696771
305 -36.7368005696771
306 -36.7368005696771
307 -36.7368005696771
308 -36.7368005696771
309 -36.7368005696771
310 -36.7368005696771
311 -36.7368005696771
312 -36.7368005696771
313 -36.7368005696771
314 -36.7368005696771
315 -36.7368005696771
316 -36.7368005696771
317 -36.7368005696771
318 -36.7368005696771
319 -36.7368005696771
320 -36.7368005696771
321 -36.7368005696771
322 -36.7368005696771
323 -36.7368005696771
324 -36.7368005696771
325 -36.7368005696771
326 -36.7368005696771
327 -36.7368005696771
328 -36.7368005696771
329 -36.7368005696771
330 -36.7368005696771
331 -36.7368005696771
332 -36.7368005696771
333 -36.7368005696771
334 -36.7368005696771
335 -36.7368005696771
336 -36.7368005696771
337 -36.7368005696771
338 -36.7368005696771
339 -36.7368005696771
340 -36.7368005696771
341 -36.7368005696771
342 -36.7368005696771
343 -36.7368005696771
344 -36.7368005696771
345 -36.7368005696771
346 -36.7368005696771
347 -36.7368005696771
348 -36.7368005696771
349 -36.7368005696771
350 -36.7368005696771
351 -36.7368005696771
352 -36.7368005696771
353 -36.7368005696771
354 -36.7368005696771
355 -36.7368005696771
356 -36.7368005696771
357 -36.7368005696771
358 -36.7368005696771
359 -36.7368005696771
360 -36.7368005696771
361 -36.7368005696771
362 -36.7368005696771
363 -36.7368005696771
364 -36.7368005696771
365 -36.7368005696771
366 -36.7368005696771
367 -36.7368005696771
368 -36.7368005696771
369 -36.7368005696771
370 -36.7368005696771
371 -36.7368005696771
372 -36.7368005696771
373 -36.7368005696771
374 -36.7368005696771
375 -36.7368005696771
376 -36.7368005696771
377 -36.7368005696771
378 -36.7368005696771
379 -36.7368005696771
380 -36.7368005696771
381 -36.7368005696771
382 -36.7368005696771
383 -36.7368005696771
384 -36.7368005696771
385 -36.7368005696771
386 -36.7368005696771
387 -36.7368005696771
388 -36.7368005696771
389 -36.7368005696771
390 -36.7368005696771
391 -36.7368005696771
392 -36.7368005696771
393 -36.7368005696771
394 -36.7368005696771
395 -36.7368005696771
396 -36.7368005696771
397 -36.7368005696771
398 -36.7368005696771
399 -36.7368005696771
400 -36.7368005696771
401 -36.7368005696771
402 -36.7368005696771
403 -36.7368005696771
404 -36.7368005696771
405 -36.7368005696771
406 -36.7368005696771
407 -36.7368005696771
408 -36.7368005696771
409 -36.7368005696771
410 -36.7368005696771
411 -36.7368005696771
412 -36.7368005696771
413 -36.7368005696771
414 -36.7368005696771
415 -36.7368005696771
416 -36.7368005696771
417 -36.7368005696771
418 -36.7368005696771
419 -36.7368005696771
420 -36.7368005696771
421 -36.7368005696771
422 -36.7368005696771
423 -36.7368005696771
424 -36.7368005696771
425 -36.7368005696771
426 -36.7368005696771
427 -36.7368005696771
428 -36.7368005696771
429 -36.7368005696771
430 -36.7368005696771
431 -36.7368005696771
432 -36.7368005696771
433 -36.7368005696771
434 -36.7368005696771
435 -36.7368005696771
436 -36.7368005696771
437 -36.7368005696771
438 -36.7368005696771
439 -36.7368005696771
440 -36.7368005696771
441 -36.7368005696771
442 -36.7368005696771
443 -36.7368005696771
444 -36.7368005696771
445 -36.7368005696771
446 -36.7368005696771
447 -36.7368005696771
448 -36.7368005696771
449 -36.7368005696771
450 -36.7368005696771
451 -36.7368005696771
452 -36.7368005696771
453 -36.7368005696771
454 -36.7368005696771
455 -36.7368005696771
456 -36.7368005696771
457 -36.7368005696771
458 -36.7368005696771
459 -36.7368005696771
460 -36.7368005696771
461 -36.7368005696771
462 -36.7368005696771
463 -36.7368005696771
464 -36.7368005696771
465 -36.7368005696771
466 -36.7368005696771
467 -36.7368005696771
468 -36.7368005696771
469 -36.7368005696771
470 -36.7368005696771
471 -36.7368005696771
472 -36.7368005696771
473 -36.7368005696771
474 -36.7368005696771
475 -36.7368005696771
476 -36.7368005696771
477 -36.7368005696771
478 -36.7368005696771
479 -36.7368005696771
480 -36.7368005696771
481 -36.7368005696771
482 -36.7368005696771
483 -36.7368005696771
484 -36.7368005696771
485 -36.7368005696771
486 -36.7368005696771
487 -36.7368005696771
488 -36.7368005696771
489 -36.7368005696771
490 -36.7368005696771
491 -36.7368005696771
492 -36.7368005696771
493 -36.7368005696771
494 -36.7368005696771
495 -36.7368005696771
496 -36.7368005696771
497 -36.7368005696771
498 -36.7368005696771
499 -36.7368005696771
500 -36.7368005696771
501 -36.7368005696771
502 -36.7368005696771
503 -36.7368005696771
504 -36.7368005696771
505 -36.7368005696771
506 -36.7368005696771
507 -36.7368005696771
508 -36.7368005696771
509 -36.7368005696771
510 -36.7368005696771
511 -36.7368005696771
512 -36.7368005696771
513 -36.7368005696771
514 -36.7368005696771
515 -36.7368005696771
516 -36.7368005696771
517 -36.7368005696771
518 -36.7368005696771
519 -36.7368005696771
520 -36.7368005696771
521 -36.7368005696771
522 -36.7368005696771
523 -36.7368005696771
524 -36.7368005696771
525 -36.7368005696771
526 -36.7368005696771
527 -36.7368005696771
528 -36.7368005696771
529 -36.7368005696771
530 -36.7368005696771
531 -36.7368005696771
532 -36.7368005696771
533 -36.7368005696771
534 -36.7368005696771
535 -36.7368005696771
536 -36.7368005696771
537 -36.7368005696771
538 -36.7368005696771
539 -36.7368005696771
540 -36.7368005696771
541 -36.7368005696771
542 -36.7368005696771
543 -36.7368005696771
544 -36.7368005696771
545 -36.7368005696771
546 -36.7368005696771
547 -36.7368005696771
548 -36.7368005696771
549 -36.7368005696771
550 -36.7368005696771
551 -36.7368005696771
552 -36.7368005696771
553 -36.7368005696771
554 -36.7368005696771
555 -36.7368005696771
556 -36.7368005696771
557 -36.7368005696771
558 -36.7368005696771
559 -36.7368005696771
560 -36.7368005696771
561 -36.7368005696771
562 -36.7368005696771
563 -36.7368005696771
564 -36.7368005696771
565 -36.7368005696771
566 -36.7368005696771
567 -36.7368005696771
568 -36.7368005696771
569 -36.7368005696771
570 -36.7368005696771
571 -36.7368005696771
572 -36.7368005696771
573 -36.7368005696771
574 -36.7368005696771
575 -36.7368005696771
576 -36.7368005696771
577 -36.7368005696771
578 -36.7368005696771
579 -36.7368005696771
580 -36.7368005696771
581 -36.7368005696771
582 -36.7368005696771
583 -36.7368005696771
584 -36.7368005696771
585 -36.7368005696771
586 -36.7368005696771
587 -36.7368005696771
588 -36.7368005696771
589 -36.7368005696771
590 -36.7368005696771
591 -36.7368005696771
592 -36.7368005696771
593 -36.7368005696771
594 -36.7368005696771
595 -36.7368005696771
596 -36.7368005696771
597 -36.7368005696771
598 -36.7368005696771
599 -36.7368005696771
600 -36.7368005696771
601 -36.7368005696771
602 -36.7368005696771
603 -36.7368005696771
604 -36.7368005696771
605 -36.7368005696771
606 -36.7368005696771
607 -36.7368005696771
608 -36.7368005696771
609 -36.7368005696771
610 -36.7368005696771
611 -36.7368005696771
612 -36.7368005696771
613 -36.7368005696771
614 -36.7368005696771
615 -36.7368005696771
616 -36.7368005696771
617 -36.7368005696771
618 -36.7368005696771
619 -36.7368005696771
620 -36.7368005696771
621 -36.7368005696771
622 -36.7368005696771
623 -36.7368005696771
624 -36.7368005696771
625 -36.7368005696771
626 -36.7368005696771
627 -36.7368005696771
628 -36.7368005696771
629 -36.7368005696771
630 -36.7368005696771
631 -36.7368005696771
632 -36.7368005696771
633 -36.7368005696771
634 -36.7368005696771
635 -36.7368005696771
636 -36.7368005696771
637 -36.7368005696771
638 -36.7368005696771
639 -36.7368005696771
640 -36.7368005696771
641 -36.7368005696771
642 -36.7368005696771
643 -36.7368005696771
644 -36.7368005696771
645 -36.7368005696771
646 -36.7368005696771
647 -36.7368005696771
648 -36.7368005696771
649 -36.7368005696771
650 -36.7368005696771
651 -36.7368005696771
652 -36.7368005696771
653 -36.7368005696771
654 -36.7368005696771
655 -36.7368005696771
656 -36.7368005696771
657 -36.7368005696771
658 -36.7368005696771
659 -36.7368005696771
660 -36.7368005696771
661 -36.7368005696771
662 -36.7368005696771
663 -36.7368005696771
664 -36.7368005696771
665 -36.7368005696771
666 -36.7368005696771
667 -36.7368005696771
668 -36.7368005696771
669 -36.7368005696771
670 -36.7368005696771
671 -36.7368005696771
672 -36.7368005696771
673 -36.7368005696771
674 -36.7368005696771
675 -36.7368005696771
676 -36.7368005696771
677 -36.7368005696771
678 -36.7368005696771
679 -36.7368005696771
680 -36.7368005696771
681 -36.7368005696771
682 -36.7368005696771
683 -36.7368005696771
684 -36.7368005696771
685 -36.7368005696771
686 -36.7368005696771
687 -36.7368005696771
688 -36.7368005696771
689 -36.7368005696771
690 -36.7368005696771
691 -36.7368005696771
692 -36.7368005696771
693 -36.7368005696771
694 -36.7368005696771
695 -36.7368005696771
696 -36.7368005696771
697 -36.7368005696771
698 -36.7368005696771
699 -36.7368005696771
700 -36.7368005696771
701 -36.7368005696771
702 -36.7368005696771
703 -36.7368005696771
704 -36.7368005696771
705 -36.7368005696771
706 -36.7368005696771
707 -36.7368005696771
708 -36.7368005696771
709 -36.7368005696771
710 -36.7368005696771
711 -36.7368005696771
712 -36.7368005696771
713 -36.7368005696771
714 -36.7368005696771
715 -36.7368005696771
716 -36.7368005696771
717 -36.7368005696771
718 -36.7368005696771
719 -36.7368005696771
720 -36.7368005696771
721 -36.7368005696771
722 -36.7368005696771
723 -36.7368005696771
724 -36.7368005696771
725 -36.7368005696771
726 -36.7368005696771
727 -36.7368005696771
728 -36.7368005696771
729 -36.7368005696771
730 -36.7368005696771
731 -36.7368005696771
732 -36.7368005696771
733 -36.7368005696771
734 -36.7368005696771
735 -36.7368005696771
736 -36.7368005696771
737 -36.7368005696771
738 -36.7368005696771
739 -36.7368005696771
740 -36.7368005696771
741 -36.7368005696771
742 -36.7368005696771
743 -36.7368005696771
744 -36.7368005696771
745 -36.7368005696771
746 -36.7368005696771
747 -36.7368005696771
748 -36.7368005696771
749 -36.7368005696771
750 -36.7368005696771
751 -36.7368005696771
752 -36.7368005696771
753 -36.7368005696771
754 -36.7368005696771
755 -36.7368005696771
756 -36.7368005696771
757 -36.7368005696771
758 -36.7368005696771
759 -36.7368005696771
760 -36.7368005696771
761 -36.7368005696771
762 -36.7368005696771
763 -36.7368005696771
764 -36.7368005696771
765 -36.7368005696771
766 -36.7368005696771
767 -36.7368005696771
768 -36.7368005696771
769 -36.7368005696771
770 -36.7368005696771
771 -36.7368005696771
772 -36.7368005696771
773 -36.7368005696771
774 -36.7368005696771
775 -36.7368005696771
776 -36.7368005696771
777 -36.7368005696771
778 -36.7368005696771
779 -36.7368005696771
780 -36.7368005696771
781 -36.7368005696771
782 -36.7368005696771
783 -36.7368005696771
784 -36.7368005696771
785 -36.7368005696771
786 -36.7368005696771
787 -36.7368005696771
788 -36.7368005696771
789 -36.7368005696771
790 -36.7368005696771
791 -36.7368005696771
792 -36.7368005696771
793 -36.7368005696771
794 -36.7368005696771
795 -36.7368005696771
796 -36.7368005696771
797 -36.7368005696771
798 -36.7368005696771
799 -36.7368005696771
800 -36.7368005696771
};
\addlegendentry{QAPA,QAoI}
\end{axis}

\end{tikzpicture}

==> JournalFigures/CDF,error=0.7,Tq=40,Pb=0.1,X=10,unif20cdf.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{cyan}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{orange_D}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=0.7\linewidth,
width=0.9\linewidth,
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={AoI/QAoI},
xmin=0, xmax=400,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={1-CDF},
ymin=-5, ymax=0,
ytick={-5,-4,-3,-2,-1,0},
yticklabels={$10^{-5}$,$10^{-4}$,$10^{-3}$,$10^{-2}$,$10^{-1}$,$10^0$},
ytick style={color=black}
]
\addplot [semithick, color=cyan]
table {%
1 -0.0131084408672614
2 -0.0253517002276945
3 -0.0379499905098185
4 -0.0509246861913135
5 -0.0642989739120398
6 -0.0780982510342679
7 -0.0923504159346029
8 -0.107086207566017
9 -0.122339604678567
10 -0.136817763003406
11 -0.149211065253189
12 -0.161162868260958
13 -0.173452915863465
14 -0.186100912183792
15 -0.199128334900458
16 -0.21255865469734
17 -0.22641758974191
18 -0.240733402123106
19 -0.25553724483497
20 -0.269753523124444
21 -0.282066947464095
22 -0.293988983141892
23 -0.306247556804467
24 -0.318862221479406
25 -0.331854285370919
26 -0.345247028427678
27 -0.359065953379082
28 -0.373339078040091
29 -0.388097277303308
30 -0.402265334552447
31 -0.414582514086275
32 -0.426500634308624
33 -0.438755068366527
34 -0.451365349472484
35 -0.464352763609136
36 -0.477740565720336
37 -0.491554230297576
38 -0.505821743144825
39 -0.520573942718642
40 -0.534768384718058
41 -0.547118212713987
42 -0.559078854366722
43 -0.571378248202846
44 -0.584036143363042
45 -0.597074068029033
46 -0.610515549735305
47 -0.624386370876915
48 -0.638714866384014
49 -0.653532272199563
50 -0.667773015544331
51 -0.68008789429553
52 -0.69208270826343
53 -0.704418240555589
54 -0.717114415024993
55 -0.730192955897576
56 -0.743677611442166
57 -0.757594413491545
58 -0.771971979939339
59 -0.78684186904613
60 -0.801178022396793
61 -0.813560720517672
62 -0.825560265991848
63 -0.837900802483731
64 -0.850602278120236
65 -0.86368644437033
66 -0.877177080183265
67 -0.89110025206943
68 -0.905484617270128
69 -0.92036177887723
70 -0.934651871150124
71 -0.94699971093303
72 -0.958953572380128
73 -0.971245796599747
74 -0.983896098192863
75 -0.996925966592269
76 -1.01035888571295
77 -1.0242205886698
78 -1.03853935450308
79 -1.05334635550957
80 -1.06760741944905
81 -1.07999326680355
82 -1.09199600962303
83 -1.10433992779806
84 -1.11704498587029
85 -1.13013295373195
86 -1.14362763108101
87 -1.15755510788084
88 -1.17194406798543
89 -1.18682614480975
90 -1.20111236394672
91 -1.21356802949215
92 -1.22561930489757
93 -1.23801456001844
94 -1.25077400969494
95 -1.26391970481785
96 -1.27747576163949
97 -1.29146862804085
98 -1.30592739414105
99 -1.3208841564164
100 -1.33535489101735
101 -1.34795360299531
102 -1.36014179690137
103 -1.37268194574506
104 -1.38559498208856
105 -1.39890376333005
106 -1.41263331518191
107 -1.42681111490733
108 -1.44146742237022
109 -1.45663566892309
110 -1.47126322227533
111 -1.48384378015228
112 -1.49607773249037
113 -1.50866632606842
114 -1.52163073715625
115 -1.53499409725872
116 -1.54878174148618
117 -1.56302149765978
118 -1.57774402444128
119 -1.59298320881452
120 -1.60758446225762
121 -1.62026553745911
122 -1.63258816482905
123 -1.64527066913175
124 -1.6583347044464
125 -1.67180394005142
126 -1.68570431850653
127 -1.70006435642014
128 -1.71491549666475
129 -1.73029252297616
130 -1.74517810805105
131 -1.7578894358774
132 -1.77002821299807
133 -1.78251605578606
134 -1.79537363578033
135 -1.80862351693767
136 -1.82229039391678
137 -1.83640136908917
138 -1.85098627608423
139 -1.86607805957619
140 -1.88072211054563
141 -1.89348047377658
142 -1.90583178352901
143 -1.91854467217738
144 -1.93164094992021
145 -1.94514446185175
146 -1.95908134925143
147 -1.97348035420639
148 -1.98837317648803
149 -2.00379489382162
150 -2.01864960233538
151 -2.03161045815287
152 -2.04402377775161
153 -2.05680236993101
154 -2.06996838504896
155 -2.08354605145001
156 -2.09756194380126
157 -2.11204529619112
158 -2.12702836926148
159 -2.14254688296465
160 -2.15753638160947
161 -2.17080347361514
162 -2.18355983204376
163 -2.19670224594336
164 -2.21025481349838
165 -2.22424396215579
166 -2.23869875883407
167 -2.25365127355762
168 -2.26913700795338
169 -2.2851954030081
170 -2.30050915472766
171 -2.31363189652682
172 -2.32599666466883
173 -2.33872381172896
174 -2.35183522142584
175 -2.36535482166693
176 -2.37930884735419
177 -2.39372614682982
178 -2.4086385409577
179 -2.4240812460767
180 -2.4389781647495
181 -2.45206128611985
182 -2.46441054197763
183 -2.47712125471941
184 -2.49021522333867
185 -2.50371628030932
186 -2.51765055264426
187 -2.53204676624062
188 -2.54693660242071
189 -2.56235511779346
190 -2.57713669216992
191 -2.59029225004232
192 -2.60275541898926
193 -2.61558684386027
194 -2.62880895109202
195 -2.64244628025656
196 -2.65652575817481
197 -2.67107701897121
198 -2.68613277963048
199 -2.70172928302268
200 -2.71692502526415
201 -2.72924354889947
202 -2.74112337062747
203 -2.75333731775393
204 -2.76590473039817
205 -2.77884667804489
206 -2.79218617207837
207 -2.80594841200417
208 -2.8201610719764
209 -2.83485463581658
210 -2.84863014975213
211 -2.86022582831848
212 -2.87160073128176
213 -2.88328159363794
214 -2.89528533066155
215 -2.9076303003704
216 -2.92033647241214
217 -2.9334256224099
218 -2.94692155651604
219 -2.96085037198976
220 -2.97455758561171
221 -2.98589967847979
222 -2.99697052944577
223 -3.00833099261941
224 -3.01999662841558
225 -3.03198428600565
226 -3.04431224968575
227 -3.05700040663318
228 -3.0700704399146
229 -3.08354605144922
230 -3.09636748391489
231 -3.10660816512015
232 -3.11690664142337
233 -3.12745527062208
234 -3.13826650846636
235 -3.14935376481594
236 -3.16073150364545
237 -3.17241535650586
238 -3.18442225167467
239 -3.19677056167257
240 -3.20948027237264
241 -3.22088472151261
242 -3.23210238398078
243 -3.24361749437739
244 -3.25544625764775
245 -3.26760624017588
246 -3.28011652669546
247 -3.29299790047883
248 -3.30627305107519
249 -3.31996681481221
250 -3.33254704710886
251 -3.3435823463482
252 -3.35457773064966
253 -3.36585874105934
254 -3.37744061360915
255 -3.38933983690886
256 -3.40157429332587
257 -3.41416342063388
258 -3.42712839779825
259 -3.44049235935623
260 -3.45428064384185
261 -3.4663973893266
262 -3.47799071343101
263 -3.48990202481039
264 -3.50214926042034
265 -3.51475191904841
266 -3.52773124807353
267 -3.54111045900325
268 -3.55491497727946
269 -3.56917273310623
270 -3.5833594926605
271 -3.59630766243755
272 -3.60965376685918
273 -3.62342304294194
274 -3.63764320734379
275 -3.65234479224231
276 -3.66756154008245
277 -3.68333087002674
278 -3.69969443232809
279 -3.71669877129401
280 -3.73361148998875
281 -3.75039404569046
282 -3.76531402567563
283 -3.78076486598325
284 -3.79678574130177
285 -3.81342032932642
286 -3.8307175284927
287 -3.84873232466514
288 -3.86752684548989
289 -3.88717165338903
290 -3.90541242290573
291 -3.92081875394712
292 -3.9342958277549
293 -3.94820455443608
294 -3.96257350205308
295 -3.97743417209457
296 -3.99282141536576
297 -4.00877392429994
298 -4.02533481918731
299 -4.04255235067687
300 -4.05881996339111
301 -4.0740007335346
302 -4.08973142837121
303 -4.10605339243769
304 -4.12301281556148
305 -4.14066152085976
306 -4.15905791974488
307 -4.17826817829723
308 -4.19836765375333
309 -4.21944267983613
310 -4.24159280779682
311 -4.26227740665624
312 -4.27572413038308
313 -4.28960053386664
314 -4.30393498629037
315 -4.3187587626069
316 -4.33410645444753
317 -4.35001645633625
318 -4.3665315444012
319 -4.38369956953755
320 -4.39794000865111
321 -4.4126632654707
322 -4.42790323202623
323 -4.44369749920817
324 -4.46008791539495
325 -4.47712125469223
326 -4.49485002165103
327 -4.51333342734328
328 -4.53263858253673
329 -4.55284196862291
330 -4.57403126769052
331 -4.59063052950902
332 -4.60788953494948
333 -4.62586290596026
334 -4.64461234197187
335 -4.66420789803391
336 -4.68472956517703
337 -4.70626924303152
338 -4.72893322766567
339 -4.75284538506909
340 -4.77815125033162
341 -4.8050233967294
342 -4.82390874088683
343 -4.84365279907937
344 -4.86433739793569
345 -4.88605664762504
346 -4.90891953058023
347 -4.93305321029215
348 -4.95860731475915
349 -4.98575956079669
350 -5.01472325672509
351 -5.04575749045711
352 -5.07918124593485
353 -5.11539341857847
354 -5.15490195984927
355 -5.19836765361477
356 -5.24667233317007
357 -5.30102999546827
358 -5.36317790218522
359 -5.43572856929033
360 -5.52287874494641
361 -5.57403126735963
362 -5.63202321429341
363 -5.69897000386548
364 -5.77815124983113
365 -5.87506126271624
366 -5.99999999911962
367 -6.17609125776546
368 -6.47712125219992
369 -14.7241408488127
370 -14.7241408488127
371 -14.7241408488127
372 -14.7241408488127
373 -14.7241408488127
374 -14.7241408488127
375 -14.7241408488127
376 -14.7241408488127
377 -14.7241408488127
378 -14.7241408488127
379 -14.7241408488127
380 -14.7241408488127
381 -14.7241408488127
382 -14.7241408488127
383 -14.7241408488127
384 -14.7241408488127
385 -14.7241408488127
386 -14.7241408488127
387 -14.7241408488127
388 -14.7241408488127
389 -14.7241408488127
390 -14.7241408488127
391 -14.7241408488127
392 -14.7241408488127
393 -14.7241408488127
394 -14.7241408488127
395 -14.7241408488127
396 -14.7241408488127
397 -14.7241408488127
398 -14.7241408488127
399 -14.7241408488127
400 -14.7241408488127
401 -14.7241408488127
402 -14.7241408488127
403 -14.7241408488127
404 -14.7241408488127
405 -14.7241408488127
406 -14.7241408488127
407 -14.7241408488127
408 -14.7241408488127
409 -14.7241408488127
410 -14.7241408488127
411 -14.7241408488127
412 -14.7241408488127
413 -14.7241408488127
414 -14.7241408488127
415 -14.7241408488127
416 -14.7241408488127
417 -14.7241408488127
418 -14.7241408488127
419 -14.7241408488127
420 -14.7241408488127
421 -14.7241408488127
422 -14.7241408488127
423 -14.7241408488127
424 -14.7241408488127
425 -14.7241408488127
426 -14.7241408488127
427 -14.7241408488127
428 -14.7241408488127
429 -14.7241408488127
430 -14.7241408488127
431 -14.7241408488127
432 -14.7241408488127
433 -14.7241408488127
434 -14.7241408488127
435 -14.7241408488127
436 -14.7241408488127
437 -14.7241408488127
438 -14.7241408488127
439 -14.7241408488127
440 -14.7241408488127
441 -14.7241408488127
442 -14.7241408488127
443 -14.7241408488127
444 -14.7241408488127
445 -14.7241408488127
446 -14.7241408488127
447 -14.7241408488127
448 -14.7241408488127
449 -14.7241408488127
450 -14.7241408488127
451 -14.7241408488127
452 -14.7241408488127
453 -14.7241408488127
454 -14.7241408488127
455 -14.7241408488127
456 -14.7241408488127
457 -14.7241408488127
458 -14.7241408488127
459 -14.7241408488127
460 -14.7241408488127
461 -14.7241408488127
462 -14.7241408488127
463 -14.7241408488127
464 -14.7241408488127
465 -14.7241408488127
466 -14.7241408488127
467 -14.7241408488127
468 -14.7241408488127
469 -14.7241408488127
470 -14.7241408488127
471 -14.7241408488127
472 -14.7241408488127
473 -14.7241408488127
474 -14.7241408488127
475 -14.7241408488127
476 -14.7241408488127
477 -14.7241408488127
478 -14.7241408488127
479 -14.7241408488127
480 -14.7241408488127
481 -14.7241408488127
482 -14.7241408488127
483 -14.7241408488127
484 -14.7241408488127
485 -14.7241408488127
486 -14.7241408488127
487 -14.7241408488127
488 -14.7241408488127
489 -14.7241408488127
490 -14.7241408488127
491 -14.7241408488127
492 -14.7241408488127
493 -14.7241408488127
494 -14.7241408488127
495 -14.7241408488127
496 -14.7241408488127
497 -14.7241408488127
498 -14.7241408488127
499 -14.7241408488127
500 -14.7241408488127
501 -14.7241408488127
502 -14.7241408488127
503 -14.7241408488127
504 -14.7241408488127
505 -14.7241408488127
506 -14.7241408488127
507 -14.7241408488127
508 -14.7241408488127
509 -14.7241408488127
510 -14.7241408488127
511 -14.7241408488127
512 -14.7241408488127
513 -14.7241408488127
514 -14.7241408488127
515 -14.7241408488127
516 -14.7241408488127
517 -14.7241408488127
518 -14.7241408488127
519 -14.7241408488127
520 -14.7241408488127
521 -14.7241408488127
522 -14.7241408488127
523 -14.7241408488127
524 -14.7241408488127
525 -14.7241408488127
526 -14.7241408488127
527 -14.7241408488127
528 -14.7241408488127
529 -14.7241408488127
530 -14.7241408488127
531 -14.7241408488127
532 -14.7241408488127
533 -14.7241408488127
534 -14.7241408488127
535 -14.7241408488127
536 -14.7241408488127
537 -14.7241408488127
538 -14.7241408488127
539 -14.7241408488127
540 -14.7241408488127
541 -14.7241408488127
542 -14.7241408488127
543 -14.7241408488127
544 -14.7241408488127
545 -14.7241408488127
546 -14.7241408488127
547 -14.7241408488127
548 -14.7241408488127
549 -14.7241408488127
550 -14.7241408488127
551 -14.7241408488127
552 -14.7241408488127
553 -14.7241408488127
554 -14.7241408488127
555 -14.7241408488127
556 -14.7241408488127
557 -14.7241408488127
558 -14.7241408488127
559 -14.7241408488127
560 -14.7241408488127
561 -14.7241408488127
562 -14.7241408488127
563 -14.7241408488127
564 -14.7241408488127
565 -14.7241408488127
566 -14.7241408488127
567 -14.7241408488127
568 -14.7241408488127
569 -14.7241408488127
570 -14.7241408488127
571 -14.7241408488127
572 -14.7241408488127
573 -14.7241408488127
574 -14.7241408488127
575 -14.7241408488127
576 -14.7241408488127
577 -14.7241408488127
578 -14.7241408488127
579 -14.7241408488127
580 -14.7241408488127
581 -14.7241408488127
582 -14.7241408488127
583 -14.7241408488127
584 -14.7241408488127
585 -14.7241408488127
586 -14.7241408488127
587 -14.7241408488127
588 -14.7241408488127
589 -14.7241408488127
590 -14.7241408488127
591 -14.7241408488127
592 -14.7241408488127
593 -14.7241408488127
594 -14.7241408488127
595 -14.7241408488127
596 -14.7241408488127
597 -14.7241408488127
598 -14.7241408488127
599 -14.7241408488127
600 -14.7241408488127
};
\addplot [semithick, color=orange_D]
table {%
1 -0.0130719117848132
2 -0.025092005430073
3 -0.0373580107139234
4 -0.050605279640655
5 -0.0638241334443985
6 -0.0775319034429902
7 -0.0919101502115848
8 -0.106549304388134
9 -0.121716712240273
10 -0.135564577194909
11 -0.14819434635492
12 -0.159853958899913
13 -0.172366896728409
14 -0.18480480510783
15 -0.197518978783782
16 -0.210831837701632
17 -0.224862079879821
18 -0.239291795302462
19 -0.254114401087124
20 -0.268287988530625
21 -0.28053203985144
22 -0.292663243504288
23 -0.304715308874904
24 -0.316873169045424
25 -0.329928369721691
26 -0.343777864628077
27 -0.357781549493478
28 -0.372345530943812
29 -0.38732871278203
30 -0.401431630746368
31 -0.413769441963252
32 -0.425008571885105
33 -0.436944678927448
34 -0.44928025296453
35 -0.462386074781309
36 -0.476507859914834
37 -0.490366137791872
38 -0.504610674430123
39 -0.519060988800527
40 -0.533420119774039
41 -0.545935618827907
42 -0.558103554424119
43 -0.570260935456076
44 -0.582228112079854
45 -0.594621228449346
46 -0.607771989014738
47 -0.621776835307072
48 -0.635465553151922
49 -0.650606061032576
50 -0.665393350279712
51 -0.677369788351053
52 -0.689923696405788
53 -0.70209451825691
54 -0.714456076574769
55 -0.727132701512158
56 -0.739293120326205
57 -0.753903604303706
58 -0.768815264346061
59 -0.783398149725883
60 -0.797350835145824
61 -0.810623070613045
62 -0.822549261680379
63 -0.835295516531818
64 -0.848022443841394
65 -0.861454488068421
66 -0.874818449626402
67 -0.888777615279656
68 -0.90295311162988
69 -0.917753098601845
70 -0.931676961036252
71 -0.945477417281864
72 -0.957242499576485
73 -0.969170627001104
74 -0.981393330959433
75 -0.993752312447724
76 -1.0070564249762
77 -1.0197630578107
78 -1.03442735302199
79 -1.0510421357244
80 -1.06538192162702
81 -1.07766918301484
82 -1.09091269261481
83 -1.10294653279796
84 -1.11566902801539
85 -1.12830053750786
86 -1.14265769027934
87 -1.1566814757509
88 -1.17032266088669
89 -1.18406877553708
90 -1.1983339537919
91 -1.21164344893658
92 -1.2242621794948
93 -1.23680124366191
94 -1.24892906306229
95 -1.26277799896649
96 -1.27499859145533
97 -1.28928894278275
98 -1.30424347700952
99 -1.31807481679285
100 -1.33321637751183
101 -1.34733001531695
102 -1.35948587351062
103 -1.37282457437458
104 -1.38680112710117
105 -1.40124247567139
106 -1.41354050443455
107 -1.42655056581113
108 -1.44057094582671
109 -1.45682554327048
110 -1.47239978058273
111 -1.48570641223872
112 -1.49679188978434
113 -1.51016451513928
114 -1.52307751211425
115 -1.53745051300897
116 -1.55168587802679
117 -1.56429351115047
118 -1.580459775343
119 -1.59481227599401
120 -1.60839887052855
121 -1.61928856303368
122 -1.62951648018236
123 -1.64192301108308
124 -1.6546944092463
125 -1.66662132795526
126 -1.68036333529546
127 -1.69302713069042
128 -1.70967730993058
129 -1.72370657500843
130 -1.7416009414907
131 -1.75671913754842
132 -1.77003581351848
133 -1.78270143479092
134 -1.79547172654044
135 -1.80948244098325
136 -1.82425480114302
137 -1.83741624720099
138 -1.85098905439027
139 -1.86467627199734
140 -1.88216257436681
141 -1.89514795579165
142 -1.90746170643599
143 -1.91866759563782
144 -1.93092297737136
145 -1.94005834274109
146 -1.9577230024637
147 -1.97073654484834
148 -1.98757177216228
149 -2.00241342987847
150 -2.015943947328
151 -2.03085681099822
152 -2.04336227802115
153 -2.05623854218717
154 -2.06744019316641
155 -2.082661739072
156 -2.09899052260812
157 -2.10965892609037
158 -2.12234837938703
159 -2.13662784042376
160 -2.15390319392881
161 -2.17058420529804
162 -2.18117727879547
163 -2.19826423800689
164 -2.21677795353669
165 -2.22559641858387
166 -2.23993585347778
167 -2.2627779989665
168 -2.28518210856812
169 -2.30167079254308
170 -2.31332438805394
171 -2.32436636797605
172 -2.33378744200162
173 -2.34439227368512
174 -2.35028776442394
175 -2.36436335461575
176 -2.37157600289102
177 -2.38852623158158
178 -2.39725606284048
179 -2.41411307469798
180 -2.43765783608774
181 -2.44620962118792
182 -2.45999790567356
183 -2.47161420096203
184 -2.48086892368719
185 -2.49582263659285
186 -2.51274534170891
187 -2.5303542867671
188 -2.55184320260084
189 -2.58281916133475
190 -2.5913517438845
191 -2.60714601106774
192 -2.61617532760953
193 -2.63102444864844
194 -2.63672642747292
195 -2.64639931021539
196 -2.66641642373728
197 -2.67888506429689
198 -2.69389920825633
199 -2.71399868371322
200 -2.72091067812956
201 -2.72323934044813
202 -2.73030119493562
203 -2.74233228235715
204 -2.75220303638344
205 -2.77003581351846
206 -2.78056468026208
207 -2.79685263225681
208 -2.81956601625377
209 -2.83138428243106
210 -2.85603171750962
211 -2.86890064369894
212 -2.88216257436677
213 -2.89238173954846
214 -2.90639245399127
215 -2.92087027735988
216 -2.94742930587935
217 -2.9553257867254
218 -2.97156298559608
219 -2.97156298559608
220 -2.98843091088337
221 -2.99711709006848
222 -3.01048105162647
223 -3.01502867937718
224 -3.03371089234493
225 -3.04336227802113
226 -3.05323303204745
227 -3.07367419228999
228 -3.08966229767413
229 -3.09512519337561
230 -3.11193869238527
231 -3.11193869238527
232 -3.11769102127435
233 -3.12352056493505
234 -3.13541978823479
235 -3.14149393594696
236 -3.15390319392881
237 -3.17320834912421
238 -3.17983892802321
239 -3.20742244965529
240 -3.25238959517184
241 -3.25238959517184
242 -3.25238959517184
243 -3.2767489410313
244 -3.28518210856814
245 -3.29378228033003
246 -3.29378228033003
247 -3.3115110472905
248 -3.3115110472905
249 -3.32999445298456
250 -3.33953977089077
251 -3.33953977089077
252 -3.3492996081799
253 -3.3492996081799
254 -3.36950299426823
255 -3.40168767763966
256 -3.4364497838989
257 -3.44868424031588
258 -3.46127336762387
259 -3.48760230634628
260 -3.48760230634628
261 -3.50139059083188
262 -3.50139059083188
263 -3.51563102994645
264 -3.51563102994645
265 -3.53035428676711
266 -3.5455942533238
267 -3.5455942533238
268 -3.56138852050698
269 -3.61254104295439
270 -3.6705329899321
271 -3.6705329899321
272 -3.6705329899321
273 -3.6705329899321
274 -3.6705329899321
275 -3.6705329899321
276 -3.6705329899321
277 -3.7139986837133
278 -3.73747977956275
279 -3.73747977956275
280 -3.73747977956275
281 -3.73747977956275
282 -3.73747977956275
283 -3.73747977956275
284 -3.73747977956275
285 -3.73747977956275
286 -3.78863230201027
287 -3.81666102561043
288 -3.81666102561043
289 -3.81666102561043
290 -3.84662424898778
291 -3.87880893235908
292 -3.91357103861817
293 -3.95135959950743
294 -3.95135959950743
295 -3.99275228466548
296 -4.03850977522594
297 -4.03850977522594
298 -4.08966229767306
299 -4.08966229767306
300 -4.14765424465041
301 -4.14765424465041
302 -4.14765424465041
303 -4.14765424465041
304 -4.14765424465041
305 -4.14765424465041
306 -4.14765424465041
307 -4.21460103428057
308 -4.21460103428057
309 -4.21460103428057
310 -4.21460103428057
311 -4.29378228032756
312 -4.29378228032756
313 -4.29378228032756
314 -4.29378228032756
315 -4.29378228032756
316 -4.29378228032756
317 -4.39069229333467
318 -4.39069229333467
319 -4.39069229333467
320 -4.39069229333467
321 -4.39069229333467
322 -4.39069229333467
323 -4.39069229333467
324 -4.39069229333467
325 -4.39069229333467
326 -4.39069229333467
327 -4.39069229333467
328 -4.51563102994139
329 -4.69172228899391
330 -4.69172228899391
331 -4.69172228899391
332 -4.69172228899391
333 -4.69172228899391
334 -4.69172228899391
335 -4.69172228899391
336 -4.69172228899391
337 -4.69172228899391
338 -4.69172228899391
339 -4.69172228899391
340 -4.69172228899391
341 -4.69172228899391
342 -4.69172228899391
343 -4.69172228899391
344 -4.69172228899391
345 -4.99275228464841
346 -4.99275228464841
347 -4.99275228464841
348 -4.99275228464841
349 -4.99275228464841
350 -4.99275228464841
351 -4.99275228464841
352 -4.99275228464841
353 -4.99275228464841
354 -4.99275228464841
355 -4.99275228464841
356 -4.99275228464841
357 -15.352529778863
358 -15.352529778863
359 -15.352529778863
360 -15.352529778863
361 -15.352529778863
362 -15.352529778863
363 -15.352529778863
364 -15.352529778863
365 -15.352529778863
366 -15.352529778863
367 -15.352529778863
368 -15.352529778863
369 -15.352529778863
370 -15.352529778863
371 -15.352529778863
372 -15.352529778863
373 -15.352529778863
374 -15.352529778863
375 -15.352529778863
376 -15.352529778863
377 -15.352529778863
378 -15.352529778863
379 -15.352529778863
380 -15.352529778863
381 -15.352529778863
382 -15.352529778863
383 -15.352529778863
384 -15.352529778863
385 -15.352529778863
386 -15.352529778863
387 -15.352529778863
388 -15.352529778863
389 -15.352529778863
390 -15.352529778863
391 -15.352529778863
392 -15.352529778863
393 -15.352529778863
394 -15.352529778863
395 -15.352529778863
396 -15.352529778863
397 -15.352529778863
398 -15.352529778863
399 -15.352529778863
400 -15.352529778863
401 -15.352529778863
402 -15.352529778863
403 -15.352529778863
404 -15.352529778863
405 -15.352529778863
406 -15.352529778863
407 -15.352529778863
408 -15.352529778863
409 -15.352529778863
410 -15.352529778863
411 -15.352529778863
412 -15.352529778863
413 -15.352529778863
414 -15.352529778863
415 -15.352529778863
416 -15.352529778863
417 -15.352529778863
418 -15.352529778863
419 -15.352529778863
420 -15.352529778863
421 -15.352529778863
422 -15.352529778863
423 -15.352529778863
424 -15.352529778863
425 -15.352529778863
426 -15.352529778863
427 -15.352529778863
428 -15.352529778863
429 -15.352529778863
430 -15.352529778863
431 -15.352529778863
432 -15.352529778863
433 -15.352529778863
434 -15.352529778863
435 -15.352529778863
436 -15.352529778863
437 -15.352529778863
438 -15.352529778863
439 -15.352529778863
440 -15.352529778863
441 -15.352529778863
442 -15.352529778863
443 -15.352529778863
444 -15.352529778863
445 -15.352529778863
446 -15.352529778863
447 -15.352529778863
448 -15.352529778863
449 -15.352529778863
450 -15.352529778863
451 -15.352529778863
452 -15.352529778863
453 -15.352529778863
454 -15.352529778863
455 -15.352529778863
456 -15.352529778863
457 -15.352529778863
458 -15.352529778863
459 -15.352529778863
460 -15.352529778863
461 -15.352529778863
462 -15.352529778863
463 -15.352529778863
464 -15.352529778863
465 -15.352529778863
466 -15.352529778863
467 -15.352529778863
468 -15.352529778863
469 -15.352529778863
470 -15.352529778863
471 -15.352529778863
472 -15.352529778863
473 -15.352529778863
474 -15.352529778863
475 -15.352529778863
476 -15.352529778863
477 -15.352529778863
478 -15.352529778863
479 -15.352529778863
480 -15.352529778863
481 -15.352529778863
482 -15.352529778863
483 -15.352529778863
484 -15.352529778863
485 -15.352529778863
486 -15.352529778863
487 -15.352529778863
488 -15.352529778863
489 -15.352529778863
490 -15.352529778863
491 -15.352529778863
492 -15.352529778863
493 -15.352529778863
494 -15.352529778863
495 -15.352529778863
496 -15.352529778863
497 -15.352529778863
498 -15.352529778863
499 -15.352529778863
500 -15.352529778863
501 -15.352529778863
502 -15.352529778863
503 -15.352529778863
504 -15.352529778863
505 -15.352529778863
506 -15.352529778863
507 -15.352529778863
508 -15.352529778863
509 -15.352529778863
510 -15.352529778863
511 -15.352529778863
512 -15.352529778863
513 -15.352529778863
514 -15.352529778863
515 -15.352529778863
516 -15.352529778863
517 -15.352529778863
518 -15.352529778863
519 -15.352529778863
520 -15.352529778863
521 -15.352529778863
522 -15.352529778863
523 -15.352529778863
524 -15.352529778863
525 -15.352529778863
526 -15.352529778863
527 -15.352529778863
528 -15.352529778863
529 -15.352529778863
530 -15.352529778863
531 -15.352529778863
532 -15.352529778863
533 -15.352529778863
534 -15.352529778863
535 -15.352529778863
536 -15.352529778863
537 -15.352529778863
538 -15.352529778863
539 -15.352529778863
540 -15.352529778863
541 -15.352529778863
542 -15.352529778863
543 -15.352529778863
544 -15.352529778863
545 -15.352529778863
546 -15.352529778863
547 -15.352529778863
548 -15.352529778863
549 -15.352529778863
550 -15.352529778863
551 -15.352529778863
552 -15.352529778863
553 -15.352529778863
554 -15.352529778863
555 -15.352529778863
556 -15.352529778863
557 -15.352529778863
558 -15.352529778863
559 -15.352529778863
560 -15.352529778863
561 -15.352529778863
562 -15.352529778863
563 -15.352529778863
564 -15.352529778863
565 -15.352529778863
566 -15.352529778863
567 -15.352529778863
568 -15.352529778863
569 -15.352529778863
570 -15.352529778863
571 -15.352529778863
572 -15.352529778863
573 -15.352529778863
574 -15.352529778863
575 -15.352529778863
576 -15.352529778863
577 -15.352529778863
578 -15.352529778863
579 -15.352529778863
580 -15.352529778863
581 -15.352529778863
582 -15.352529778863
583 -15.352529778863
584 -15.352529778863
585 -15.352529778863
586 -15.352529778863
587 -15.352529778863
588 -15.352529778863
589 -15.352529778863
590 -15.352529778863
591 -15.352529778863
592 -15.352529778863
593 -15.352529778863
594 -15.352529778863
595 -15.352529778863
596 -15.352529778863
597 -15.352529778863
598 -15.352529778863
599 -15.352529778863
600 -15.352529778863
};
\addplot [semithick, color=cyan, dashed]
table {%
1 -0.0130187803709751
2 -0.0254525396955387
3 -0.0382527933500584
4 -0.0514418046090906
5 -0.0650439290908006
6 -0.0790858854496094
7 -0.0935970713115873
8 -0.108609933841424
9 -0.124160406684599
10 -0.139120012759496
11 -0.152395674706397
12 -0.165189898829486
13 -0.178372508811633
14 -0.191967824798016
15 -0.206002525308556
16 -0.220505962381585
17 -0.235510531182061
18 -0.251052105775328
19 -0.267170555809496
20 -0.282685176146687
21 -0.29620438779024
22 -0.308921161415577
23 -0.322021562047177
24 -0.335529457323801
25 -0.349471014010672
26 -0.363875003117956
27 -0.378773157376889
28 -0.394200592239222
29 -0.410196304446391
30 -0.425310262211456
31 -0.438284595512836
32 -0.45063375082159
33 -0.463343936308145
34 -0.476437345395286
35 -0.489937807499485
36 -0.503871446177493
37 -0.518266983404346
38 -0.53315609603307
39 -0.548573835557235
40 -0.563182428248759
41 -0.576037994356318
42 -0.588445386976546
43 -0.601217698295255
44 -0.614377046001183
45 -0.627947621620837
46 -0.641955958174217
47 -0.656431242454936
48 -0.671405681171522
49 -0.686914932497198
50 -0.701710344059073
51 -0.714624247528484
52 -0.727048143808584
53 -0.739837944610028
54 -0.753015858671036
55 -0.766606180136048
56 -0.780635558109042
57 -0.795133311217424
58 -0.810131796518211
59 -0.825666844416321
60 -0.840404736931387
61 -0.853215848294091
62 -0.865443608434734
63 -0.878025645680311
64 -0.890983103207962
65 -0.90433907529459
66 -0.918118855020609
67 -0.9323502225752
68 -0.947063782420594
69 -0.962293359601184
70 -0.976817527106534
71 -0.989480972174952
72 -1.00158371602913
73 -1.01403342650222
74 -1.02685058621652
75 -1.04005754684072
76 -1.0536787636444
77 -1.06774106804171
78 -1.0822739857554
79 -1.09731011008313
80 -1.11166883850576
81 -1.12418661116025
82 -1.13617769106242
83 -1.14850927416064
84 -1.1612012651654
85 -1.17427536681963
86 -1.18775530319963
87 -1.20166707879505
88 -1.21603928047564
89 -1.23090343115643
90 -1.24504550249193
91 -1.25754458673963
92 -1.26943034926199
93 -1.28165057616803
94 -1.29422463744316
95 -1.30717363605285
96 -1.3205206210406
97 -1.3342908344226
98 -1.3485119985221
99 -1.36321465196227
100 -1.37723007670629
101 -1.38957407846627
102 -1.40150860669261
103 -1.41378038858161
104 -1.42640904047447
105 -1.43941594158414
106 -1.45282445176882
107 -1.46666016400804
108 -1.480951198436
109 -1.49572854642093
110 -1.50981201887812
111 -1.52224706514579
112 -1.53425043365297
113 -1.54659501359472
114 -1.55930077272598
115 -1.57238948454549
116 -1.58588495281307
117 -1.59981327208342
118 -1.61420313142057
119 -1.62908617017604
120 -1.64338782668557
121 -1.6560337140704
122 -1.66818818400327
123 -1.68069263579368
124 -1.69356782362781
125 -1.70683640435836
126 -1.7205231774281
127 -1.73465536384528
128 -1.74926293209623
129 -1.76437898080233
130 -1.77884667804532
131 -1.79152281216158
132 -1.80366719126026
133 -1.8161609629436
134 -1.82902482822779
135 -1.84228138420048
136 -1.85595536288908
137 -1.87007390897159
138 -1.88466690416519
139 -1.89976734803553
140 -1.9140675544494
141 -1.92648937882497
142 -1.93849725825647
143 -1.95084660929394
144 -1.9635574228691
145 -1.97665149849462
146 -1.99015266922912
147 -2.00408706274651
148 -2.01848340569404
149 -2.03337338024878
150 -2.04765967796246
151 -2.06004833220651
152 -2.07206531825885
153 -2.08442430146003
154 -2.09714531958708
155 -2.110250224736
156 -2.12376290919312
157 -2.13770956758803
158 -2.15211900255467
159 -2.16702298286352
160 -2.18111458540604
161 -2.19352607196518
162 -2.20520998085982
163 -2.21721693520445
164 -2.22956530779156
165 -2.24227508479836
166 -2.25536806040085
167 -2.26886806164704
168 -2.28280120941631
169 -2.29719622264539
170 -2.31063193639379
171 -2.32239304727958
172 -2.33388780006656
173 -2.34569508257228
174 -2.35783236559512
175 -2.37031862712007
176 -2.38317453082914
177 -2.39642263184859
178 -2.41008761487745
179 -2.42419657101198
180 -2.43738995862101
181 -2.44944553881481
182 -2.46084023017687
183 -2.47254196081749
184 -2.48456773688757
185 -2.49693601777236
186 -2.50966688653696
187 -2.52278224611724
188 -2.53630604606889
189 -2.55026454577
190 -2.56362529510258
191 -2.57560844558976
192 -2.58742746327551
193 -2.59957714700375
194 -2.61207653302659
195 -2.62494635029938
196 -2.63820922731368
197 -2.65188993151978
198 -2.66601564770174
199 -2.68061630316637
200 -2.69464863055337
201 -2.70730099695607
202 -2.71904243247004
203 -2.73111014696773
204 -2.74352279375831
205 -2.7563006729493
206 -2.76946593118845
207 -2.78304279263888
208 -2.79705782723769
209 -2.81154026370168
210 -2.82526198547269
211 -2.83733604173281
212 -2.84863014975251
213 -2.86022582831887
214 -2.87213962511219
215 -2.88438948832566
216 -2.89699492930804
217 -2.90997720952397
218 -2.92335955632962
219 -2.93716741306322
220 -2.95065274225016
221 -2.96244071059465
222 -2.97346673547669
223 -2.98478000146469
224 -2.9963958757312
225 -3.0083309926201
226 -3.02060339691447
227 -3.03323270794238
228 -3.04624030826689
229 -3.05964956151651
230 -3.0722875380999
231 -3.08354605145027
232 -3.09456393281108
233 -3.10586862559493
234 -3.11747546204533
235 -3.12940103768584
236 -3.14166335403051
237 -3.15428198203358
238 -3.16727825000384
239 -3.18067546051352
240 -3.19382002601636
241 -3.20574438282582
242 -3.21800541053483
243 -3.23062267392408
244 -3.24361749437874
245 -3.25701316667981
246 -3.27083521030743
247 -3.28511166206618
248 -3.29987341846421
249 -3.31515463835575
250 -3.32913593403606
251 -3.34008379993032
252 -3.35098984745788
253 -3.36217683900732
254 -3.37365963262524
255 -3.3854542971243
256 -3.39757824731711
257 -3.41005039867469
258 -3.42289134485671
259 -3.43612356229667
260 -3.44814354951134
261 -3.45800496427307
262 -3.46767035892141
263 -3.47755576649408
264 -3.48767143705333
265 -3.49802835408165
266 -3.50863830616599
267 -3.51951396765978
268 -3.53066898970676
269 -3.54211810326612
270 -3.55387723608944
271 -3.56436795104847
272 -3.57457447540579
273 -3.5850266520293
274 -3.59573659794921
275 -3.60671734944075
276 -3.61798295742525
277 -3.62954859557766
278 -3.64143068322735
279 -3.65364702554947
280 -3.66420789807685
281 -3.67503199683791
282 -3.68613277963076
283 -3.69752476346168
284 -3.70922363870134
285 -3.72124639904686
286 -3.73361148999084
287 -3.74633897905279
288 -3.75945075171683
289 -3.77297073787919
290 -3.78692517469037
291 -3.79860287567889
292 -3.80966830182904
293 -3.82102305270616
294 -3.83268266525114
295 -3.84466396253425
296 -3.85698519974521
297 -3.86966623150429
298 -3.88272870434353
299 -3.89619627904332
300 -3.91009488855987
301 -3.92323822807488
302 -3.93679177992769
303 -3.95078197732852
304 -3.96523789373928
305 -3.98019160664471
306 -3.99567862621537
307 -4.01173840326899
308 -4.02841493481205
309 -4.04575749055783
310 -4.062147906746
311 -4.07744753323555
312 -4.09330588873591
313 -4.10976533369005
314 -4.12687323638162
315 -4.14468279479987
316 -4.16325403434598
317 -4.18265502855317
318 -4.20296340545068
319 -4.22426822373401
320 -4.24412514432179
321 -4.26227740666594
322 -4.27572413039309
323 -4.28960053387697
324 -4.30393498630105
325 -4.31875876261795
326 -4.33410645445898
327 -4.35001645634812
328 -4.36653154441353
329 -4.38369956955038
330 -4.40157429331991
331 -4.41266326548566
332 -4.4240428112293
333 -4.43572856955465
334 -4.44773747702782
335 -4.46008791541442
336 -4.47279988093074
337 -4.48589517902108
338 -4.49939764942492
339 -4.51333342736843
340 -4.52287874527428
341 -4.53263858256303
342 -4.54262280346921
343 -4.55284196865046
344 -4.56330740232816
345 -4.57403126771945
346 -4.5850266520204
347 -4.59630766242956
348 -4.6078895349788
349 -4.61978875827791
350 -4.63202321469429
351 -4.64461234200165
352 -4.65757731916531
353 -4.67094128072253
354 -4.68472956520736
355 -4.69897000432112
356 -4.71369326114091
357 -4.72893322769667
358 -4.74472749487885
359 -4.76111791106588
360 -4.77815125036344
361 -4.79588001732255
362 -4.81436342301512
363 -4.83366857820893
364 -4.8538719642955
365 -4.87506126336354
366 -4.8973376580726
367 -4.9208187539198
368 -4.94564233764223
369 -4.97197127636165
370 -4.99999999995858
371 -5.01472325677995
372 -5.0299632233374
373 -5.0457574905214
374 -5.06214790671039
375 -5.07918124601006
376 -5.09691001297146
377 -5.11539341866652
378 -5.13469857386305
379 -5.15490195995259
380 -5.17609125902391
381 -5.19836765373658
382 -5.2218487495878
383 -5.24667233331472
384 -5.2730012720392
385 -5.30102999564185
386 -5.33099321902205
387 -5.36317790239663
388 -5.39794000865955
389 -5.43572856955333
390 -5.47712125471682
391 -5.52287874528392
392 -5.57403126773934
393 -5.63202321472736
394 -5.69897000437175
395 -5.77815125043866
396 -5.87506126347564
397 -6.00000000013216
398 -6.17609125928427
399 -6.47712125523755
400 nan
401 nan
402 nan
403 nan
404 nan
405 nan
406 nan
407 nan
408 nan
409 nan
410 nan
411 nan
412 nan
413 nan
414 nan
415 nan
416 nan
417 nan
418 nan
419 nan
420 nan
421 nan
422 nan
423 nan
424 nan
425 nan
426 nan
427 nan
428 nan
429 nan
430 nan
431 nan
432 nan
433 nan
434 nan
435 nan
436 nan
437 nan
438 nan
439 nan
440 nan
441 nan
442 nan
443 nan
444 nan
445 nan
446 nan
447 nan
448 nan
449 nan
450 nan
451 nan
452 nan
453 nan
454 nan
455 nan
456 nan
457 nan
458 nan
459 nan
460 nan
461 nan
462 nan
463 nan
464 nan
465 nan
466 nan
467 nan
468 nan
469 nan
470 nan
471 nan
472 nan
473 nan
474 nan
475 nan
476 nan
477 nan
478 nan
479 nan
480 nan
481 nan
482 nan
483 nan
484 nan
485 nan
486 nan
487 nan
488 nan
489 nan
490 nan
491 nan
492 nan
493 nan
494 nan
495 nan
496 nan
497 nan
498 nan
499 nan
500 nan
501 nan
502 nan
503 nan
504 nan
505 nan
506 nan
507 nan
508 nan
509 nan
510 nan
511 nan
512 nan
513 nan
514 nan
515 nan
516 nan
517 nan
518 nan
519 nan
520 nan
521 nan
522 nan
523 nan
524 nan
525 nan
526 nan
527 nan
528 nan
529 nan
530 nan
531 nan
532 nan
533 nan
534 nan
535 nan
536 nan
537 nan
538 nan
539 nan
540 nan
541 nan
542 nan
543 nan
544 nan
545 nan
546 nan
547 nan
548 nan
549 nan
550 nan
551 nan
552 nan
553 nan
554 nan
555 nan
556 nan
557 nan
558 nan
559 nan
560 nan
561 nan
562 nan
563 nan
564 nan
565 nan
566 nan
567 nan
568 nan
569 nan
570 nan
571 nan
572 nan
573 nan
574 nan
575 nan
576 nan
577 nan
578 nan
579 nan
580 nan
581 nan
582 nan
583 nan
584 nan
585 nan
586 nan
587 nan
588 nan
589 nan
590 nan
591 nan
592 nan
593 nan
594 nan
595 nan
596 nan
597 nan
598 nan
599 nan
600 nan
};
\addplot [semithick, color=orange_D, dashed]
table {%
1 -0.0153316153739735
2 -0.030228916207892
3 -0.0453366696702922
4 -0.0611719728328583
5 -0.0777967231498847
6 -0.0948524618658945
7 -0.114159365263371
8 -0.13387149810026
9 -0.155612942194079
10 -0.175724857070145
11 -0.192526860195395
12 -0.208874939852879
13 -0.225550657852058
14 -0.241219017316252
15 -0.256811232385652
16 -0.272636524813888
17 -0.288819829820808
18 -0.30514782367335
19 -0.320429510286577
20 -0.333727957625037
21 -0.344966866732234
22 -0.355511922253608
23 -0.3653555147623
24 -0.375626628650912
25 -0.386361506503444
26 -0.397434631392247
27 -0.408582455345159
28 -0.420965968908597
29 -0.433988807314395
30 -0.445045100800339
31 -0.455658228573416
32 -0.466175336293156
33 -0.477099173558696
34 -0.489094089998621
35 -0.501962504181839
36 -0.516092596172676
37 -0.529829457255035
38 -0.545160253683607
39 -0.562614051438315
40 -0.579404839470768
41 -0.594711881124268
42 -0.608852170552488
43 -0.622522967795926
44 -0.637672339578777
45 -0.652912306135514
46 -0.667678023951329
47 -0.682623099498833
48 -0.698740415120606
49 -0.714150669744517
50 -0.728375864304941
51 -0.742252574654548
52 -0.753847634337163
53 -0.765348929065397
54 -0.77634431336686
55 -0.788357166734028
56 -0.801074772792302
57 -0.813313219841197
58 -0.826528156184965
59 -0.840494199516891
60 -0.854039817844659
61 -0.865681397899951
62 -0.876346110175328
63 -0.887313385545856
64 -0.900632632099226
65 -0.912889171677813
66 -0.925985576004104
67 -0.939950501880151
68 -0.95410120940533
69 -0.969468911721321
70 -0.985016256990252
71 -0.997876521801634
72 -1.01103864398375
73 -1.02522019663219
74 -1.03881677794157
75 -1.0511105692014
76 -1.06535100831601
77 -1.07927841649564
78 -1.09383171542845
79 -1.11008300965899
80 -1.12613869429148
81 -1.13944914733435
82 -1.15042423702697
83 -1.16174797403238
84 -1.17363829561133
85 -1.18654139737114
86 -1.19851225500854
87 -1.21075069744248
88 -1.22386137051208
89 -1.2386789845696
90 -1.25330726865634
91 -1.26323260217547
92 -1.27463507657194
93 -1.28677217644474
94 -1.29829168039795
95 -1.31039575268723
96 -1.32508166529862
97 -1.33767903002383
98 -1.35383294664996
99 -1.36998940619032
100 -1.38430232003775
101 -1.3945877255418
102 -1.40602156973099
103 -1.41684105567439
104 -1.43019060249277
105 -1.44310513183595
106 -1.45933066333748
107 -1.47381279766362
108 -1.48784291194482
109 -1.50065976684244
110 -1.51545537593018
111 -1.52838088672737
112 -1.5406281223373
113 -1.55608173966237
114 -1.56882045282662
115 -1.58009285081066
116 -1.59166564558319
117 -1.60497571174617
118 -1.61815631063227
119 -1.6330755786805
120 -1.64793624872238
121 -1.65967734153155
122 -1.6721596911598
123 -1.684583992717
124 -1.69649508409388
125 -1.70806508856653
126 -1.72111206997621
127 -1.73648483814912
128 -1.75267159924239
129 -1.7653489290654
130 -1.7800012169372
131 -1.79378950142283
132 -1.80689601174208
133 -1.82392935104086
134 -1.83677835338321
135 -1.84877025493109
136 -1.86335377563206
137 -1.87711085968075
138 -1.89063084584321
139 -1.90850268461581
140 -1.92157608090397
141 -1.93315795345379
142 -1.94583618051734
143 -1.95449873298633
144 -1.96864638404763
145 -1.97904167406386
146 -1.99359083006768
147 -2.00594963708881
148 -2.0191317479278
149 -2.03177517562122
150 -2.04577810065723
151 -2.05470227387884
152 -2.0674092798554
153 -2.07679415965793
154 -2.09180830361738
155 -2.10174177436536
156 -2.11133671458447
157 -2.13118696049601
158 -2.14268811366528
159 -2.16021245864881
160 -2.17055329198703
161 -2.18518634328619
162 -2.19684135401097
163 -2.21168443273391
164 -2.22482375533695
165 -2.24298505578598
166 -2.26355658166227
167 -2.27588364805552
168 -2.28685765907112
169 -2.30075626858768
170 -2.31329347474292
171 -2.32340449078893
172 -2.3366231693422
173 -2.34241384822309
174 -2.34828278188718
175 -2.35925291577544
176 -2.37362804072828
177 -2.39393086459191
178 -2.40054461395915
179 -2.41638002114922
180 -2.42687355268149
181 -2.44005315524282
182 -2.45616292878348
183 -2.46124245431275
184 -2.47552547340504
185 -2.48893068829782
186 -2.49996098232816
187 -2.51415487576115
188 -2.52882838236908
189 -2.54247226303562
190 -2.56296909135256
191 -2.56947549741816
192 -2.58788765473504
193 -2.59826969052875
194 -2.61432347040682
195 -2.62723338646406
196 -2.6405388532436
197 -2.65227725651483
198 -2.6643417679162
199 -2.67885415098579
200 -2.70046529999845
201 -2.71396777040208
202 -2.72320842713699
203 -2.73986834037502
204 -2.74474810499309
205 -2.7546752682261
206 -2.75972526096272
207 -2.76483466674119
208 -2.77000490020726
209 -2.78860138869892
210 -2.81663011229913
211 -2.82540403660664
212 -2.84970657110071
213 -2.86886973038769
214 -2.87877801904795
215 -2.89581135834671
216 -2.90636154068002
217 -2.91354012530712
218 -2.92453550960859
219 -2.93964292787132
220 -2.95132868619652
221 -2.96741550608996
222 -2.97568803205592
223 -2.98839999757206
224 -2.99272137135469
225 -2.99708617675712
226 -3.00149529566216
227 -3.0059496370884
228 -3.01959351775494
229 -3.01959351775494
230 -3.0433313647097
231 -3.0633024456403
232 -3.07890751897087
233 -3.0896313843626
234 -3.09509428006408
235 -3.10062676866402
236 -3.1234896516235
237 -3.14146302263539
238 -3.14762333134019
239 -3.17317743581254
240 -3.17317743581254
241 -3.19338082190082
242 -3.20739153634357
243 -3.22186935971213
244 -3.22929337779131
245 -3.22929337779131
246 -3.26032761153122
247 -3.28515119525622
248 -3.28515119525622
249 -3.31148013397854
250 -3.32062351341837
251 -3.34926869486786
252 -3.34926869486786
253 -3.36947208095605
254 -3.39066138002587
255 -3.39066138002587
256 -3.40165676432728
257 -3.40165676432728
258 -3.40165676432728
259 -3.4129377747369
260 -3.42451964728665
261 -3.42451964728665
262 -3.42451964728665
263 -3.43641887058629
264 -3.43641887058629
265 -3.44865332700322
266 -3.44865332700322
267 -3.46124245431116
268 -3.46124245431116
269 -3.50135967751903
270 -3.51560011663354
271 -3.54556334001077
272 -3.54556334001077
273 -3.56135760719388
274 -3.57774802338192
275 -3.59478136268057
276 -3.59478136268057
277 -3.61251012964085
278 -3.6309935353347
279 -3.6309935353347
280 -3.6309935353347
281 -3.6309935353347
282 -3.6309935353347
283 -3.670502076618
284 -3.71396777039864
285 -3.71396777039864
286 -3.71396777039864
287 -3.71396777039864
288 -3.76227244997263
289 -3.76227244997263
290 -3.76227244997263
291 -3.76227244997263
292 -3.76227244997263
293 -3.76227244997263
294 -3.76227244997263
295 -3.76227244997263
296 -3.78860138869465
297 -3.78860138869465
298 -3.78860138869465
299 -3.84659333567153
300 -3.91354012530107
301 -3.91354012530107
302 -3.91354012530107
303 -3.91354012530107
304 -3.91354012530107
305 -3.95132868618979
306 -3.9927213713472
307 -3.9927213713472
308 -3.9927213713472
309 -3.9927213713472
310 -3.9927213713472
311 -3.9927213713472
312 -4.03847886190687
313 -4.089631384353
314 -4.089631384353
315 -4.089631384353
316 -4.089631384353
317 -4.089631384353
318 -4.089631384353
319 -4.089631384353
320 -4.089631384353
321 -4.089631384353
322 -4.14762333132908
323 -4.14762333132908
324 -4.21457012095755
325 -4.21457012095755
326 -4.29375136700217
327 -4.29375136700217
328 -4.29375136700217
329 -4.29375136700217
330 -4.29375136700217
331 -4.29375136700217
332 -4.29375136700217
333 -4.29375136700217
334 -4.29375136700217
335 -4.39066138000572
336 -4.39066138000572
337 -4.39066138000572
338 -4.39066138000572
339 -4.51560011660651
340 -4.51560011660651
341 -4.51560011660651
342 -4.51560011660651
343 -4.51560011660651
344 -4.51560011660651
345 -4.51560011660651
346 -4.51560011660651
347 -4.51560011660651
348 -4.51560011660651
349 -4.51560011660651
350 -4.51560011660651
351 -4.51560011660651
352 -4.51560011660651
353 -4.51560011660651
354 -4.51560011660651
355 -4.51560011660651
356 -4.51560011660651
357 -4.51560011660651
358 -4.51560011660651
359 -4.51560011660651
360 -4.51560011660651
361 -4.51560011660651
362 -4.51560011660651
363 -4.51560011660651
364 -4.51560011660651
365 -4.51560011660651
366 -4.69169137564718
367 -4.69169137564718
368 -4.99272137126612
369 -4.99272137126612
370 -4.99272137126612
371 -4.99272137126612
372 -4.99272137126612
373 -4.99272137126612
374 -4.99272137126612
375 -4.99272137126612
376 -4.99272137126612
377 -4.99272137126612
378 -4.99272137126612
379 -4.99272137126612
380 -4.99272137126612
381 -4.99272137126612
382 -4.99272137126612
383 -4.99272137126612
384 -4.99272137126612
385 -4.99272137126612
386 -4.99272137126612
387 -4.99272137126612
388 -4.99272137126612
389 -14.6758361692382
390 -14.6758361692382
391 -14.6758361692382
392 -14.6758361692382
393 -14.6758361692382
394 -14.6758361692382
395 -14.6758361692382
396 -14.6758361692382
397 -14.6758361692382
398 -14.6758361692382
399 -14.6758361692382
400 -14.6758361692382
401 -14.6758361692382
402 -14.6758361692382
403 -14.6758361692382
404 -14.6758361692382
405 -14.6758361692382
406 -14.6758361692382
407 -14.6758361692382
408 -14.6758361692382
409 -14.6758361692382
410 -14.6758361692382
411 -14.6758361692382
412 -14.6758361692382
413 -14.6758361692382
414 -14.6758361692382
415 -14.6758361692382
416 -14.6758361692382
417 -14.6758361692382
418 -14.6758361692382
419 -14.6758361692382
420 -14.6758361692382
421 -14.6758361692382
422 -14.6758361692382
423 -14.6758361692382
424 -14.6758361692382
425 -14.6758361692382
426 -14.6758361692382
427 -14.6758361692382
428 -14.6758361692382
429 -14.6758361692382
430 -14.6758361692382
431 -14.6758361692382
432 -14.6758361692382
433 -14.6758361692382
434 -14.6758361692382
435 -14.6758361692382
436 -14.6758361692382
437 -14.6758361692382
438 -14.6758361692382
439 -14.6758361692382
440 -14.6758361692382
441 -14.6758361692382
442 -14.6758361692382
443 -14.6758361692382
444 -14.6758361692382
445 -14.6758361692382
446 -14.6758361692382
447 -14.6758361692382
448 -14.6758361692382
449 -14.6758361692382
450 -14.6758361692382
451 -14.6758361692382
452 -14.6758361692382
453 -14.6758361692382
454 -14.6758361692382
455 -14.6758361692382
456 -14.6758361692382
457 -14.6758361692382
458 -14.6758361692382
459 -14.6758361692382
460 -14.6758361692382
461 -14.6758361692382
462 -14.6758361692382
463 -14.6758361692382
464 -14.6758361692382
465 -14.6758361692382
466 -14.6758361692382
467 -14.6758361692382
468 -14.6758361692382
469 -14.6758361692382
470 -14.6758361692382
471 -14.6758361692382
472 -14.6758361692382
473 -14.6758361692382
474 -14.6758361692382
475 -14.6758361692382
476 -14.6758361692382
477 -14.6758361692382
478 -14.6758361692382
479 -14.6758361692382
480 -14.6758361692382
481 -14.6758361692382
482 -14.6758361692382
483 -14.6758361692382
484 -14.6758361692382
485 -14.6758361692382
486 -14.6758361692382
487 -14.6758361692382
488 -14.6758361692382
489 -14.6758361692382
490 -14.6758361692382
491 -14.6758361692382
492 -14.6758361692382
493 -14.6758361692382
494 -14.6758361692382
495 -14.6758361692382
496 -14.6758361692382
497 -14.6758361692382
498 -14.6758361692382
499 -14.6758361692382
500 -14.6758361692382
501 -14.6758361692382
502 -14.6758361692382
503 -14.6758361692382
504 -14.6758361692382
505 -14.6758361692382
506 -14.6758361692382
507 -14.6758361692382
508 -14.6758361692382
509 -14.6758361692382
510 -14.6758361692382
511 -14.6758361692382
512 -14.6758361692382
513 -14.6758361692382
514 -14.6758361692382
515 -14.6758361692382
516 -14.6758361692382
517 -14.6758361692382
518 -14.6758361692382
519 -14.6758361692382
520 -14.6758361692382
521 -14.6758361692382
522 -14.6758361692382
523 -14.6758361692382
524 -14.6758361692382
525 -14.6758361692382
526 -14.6758361692382
527 -14.6758361692382
528 -14.6758361692382
529 -14.6758361692382
530 -14.6758361692382
531 -14.6758361692382
532 -14.6758361692382
533 -14.6758361692382
534 -14.6758361692382
535 -14.6758361692382
536 -14.6758361692382
537 -14.6758361692382
538 -14.6758361692382
539 -14.6758361692382
540 -14.6758361692382
541 -14.6758361692382
542 -14.6758361692382
543 -14.6758361692382
544 -14.6758361692382
545 -14.6758361692382
546 -14.6758361692382
547 -14.6758361692382
548 -14.6758361692382
549 -14.6758361692382
550 -14.6758361692382
551 -14.6758361692382
552 -14.6758361692382
553 -14.6758361692382
554 -14.6758361692382
555 -14.6758361692382
556 -14.6758361692382
557 -14.6758361692382
558 -14.6758361692382
559 -14.6758361692382
560 -14.6758361692382
561 -14.6758361692382
562 -14.6758361692382
563 -14.6758361692382
564 -14.6758361692382
565 -14.6758361692382
566 -14.6758361692382
567 -14.6758361692382
568 -14.6758361692382
569 -14.6758361692382
570 -14.6758361692382
571 -14.6758361692382
572 -14.6758361692382
573 -14.6758361692382
574 -14.6758361692382
575 -14.6758361692382
576 -14.6758361692382
577 -14.6758361692382
578 -14.6758361692382
579 -14.6758361692382
580 -14.6758361692382
581 -14.6758361692382
582 -14.6758361692382
583 -14.6758361692382
584 -14.6758361692382
585 -14.6758361692382
586 -14.6758361692382
587 -14.6758361692382
588 -14.6758361692382
589 -14.6758361692382
590 -14.6758361692382
591 -14.6758361692382
592 -14.6758361692382
593 -14.6758361692382
594 -14.6758361692382
595 -14.6758361692382
596 -14.6758361692382
597 -14.6758361692382
598 -14.6758361692382
599 -14.6758361692382
600 -14.6758361692382
};
\end{axis}

\end{tikzpicture}


==> JournalFigures/CDF,error=0.7,Tq=40,Pb=0.1,X=10.tex <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}

\definecolor{cyan}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{orange_D}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=0.7\linewidth,
width=0.9\linewidth,
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={AoI/QAoI},
xmin=0, xmax=400,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={1-CDF},
ymin=-11.51292546497023, ymax=0,
ytick={-11.51292546497023,-9.21034037,  -6.90775528,  -4.60517019,  -2.30258509,0},
yticklabels={$10^{-5}$,$10^{-4}$,$10^{-3}$,$10^{-2}$,$10^{-1}$,$10^0$},
ytick style={color=black}
]
\addplot [semithick, cyan]
table {%
1 -0.0306282939439666
2 -0.0591440309322643
3 -0.0884968433850947
4 -0.118737365884652
5 -0.149920971004193
6 -0.182108379517845
7 -0.215366372124772
8 -0.249768623652738
9 -0.285396685938102
10 -0.319165859621858
11 -0.348029566005134
12 -0.37582135801848
13 -0.404407667395715
14 -0.43383526207206
15 -0.464155164902793
16 -0.495423185995999
17 -0.527700540990836
18 -0.561054572489693
19 -0.59555959601158
20 -0.628579284853811
21 -0.656998488928857
22 -0.684395587708149
23 -0.712564482103629
24 -0.741549919788113
25 -0.771400656530279
26 -0.802169949644479
27 -0.833916129796362
28 -0.86670326658613
29 -0.900601946992897
30 -0.933157173984056
31 -0.961285482745548
32 -0.98854158339056
33 -1.01656144480425
34 -1.04538910771019
35 -1.0750725354868
36 -1.10566409430706
37 -1.13722110906595
38 -1.16980650991993
39 -1.20348958776053
40 -1.23572150264052
41 -1.26366265484389
42 -1.29067513816523
43 -1.31843760143028
44 -1.3469928819975
45 -1.37638759557211
46 -1.40667259404521
47 -1.43790349485312
48 -1.47014129569743
49 -1.50345309169525
50 -1.5354117293393
51 -1.56323203704518
52 -1.59020897908059
53 -1.61793390135536
54 -1.64644946757486
55 -1.67580209908524
56 -1.70604242953165
57 -1.73722583043156
58 -1.76941302136515
59 -1.80267078167616
60 -1.83449579491154
61 -1.86255110037074
62 -1.88966782136084
63 -1.9175404029755
64 -1.9462121946665
65 -1.97573038546779
66 -2.0061464712698
67 -2.03751679541385
68 -2.06990317686114
69 -2.10337364353182
70 -2.13571564075901
71 -2.1637105007193
72 -2.19102582933349
73 -2.21910828858623
74 -2.24800221522375
75 -2.27775590436475
76 -2.30842209519468
77 -2.34005853351759
78 -2.37272862623839
79 -2.40650220641382
80 -2.43905795034449
81 -2.46741256748542
82 -2.49475094626301
83 -2.52285776921657
84 -2.5517774886653
85 -2.58155852926892
86 -2.61225377589798
87 -2.64392113878146
88 -2.67662421110236
89 -2.710433037804
90 -2.74259506310589
91 -2.77046298322477
92 -2.79781627788668
93 -2.82593886733731
94 -2.8548752787937
95 -2.88467402087248
96 -2.9153880728725
97 -2.94707545160757
98 -2.97979987102327
99 -3.01363151344182
100 -3.04603658346373
101 -3.07408307996665
102 -3.10144840799223
103 -3.12958371738943
104 -3.15853359586203
105 -3.18834661983337
106 -3.21907584487086
107 -3.25077937388121
108 -3.28352101836173
109 -3.3173710716173
110 -3.35003859632054
111 -3.37822331810233
112 -3.4053861422836
113 -3.43330743558038
114 -3.4620307752699
115 -3.49160360553816
116 -3.52207770897801
117 -3.55350975221576
118 -3.58596192010724
119 -3.6195026563361
120 -3.6517378238333
121 -3.67991971274245
122 -3.70700269237361
123 -3.73483962649029
124 -3.76347369832488
125 -3.79295191078711
126 -3.82332555066683
127 -3.85465072557024
128 -3.88698898770847
129 -3.92040806196255
130 -3.95279291797132
131 -3.98094445089453
132 -4.00820356390207
133 -4.03622660888741
134 -4.06505764159716
135 -4.09474464224339
136 -4.12533999592457
137 -4.15690104888831
138 -4.1894907554729
139 -4.22317843406552
140 -4.25620488511936
141 -4.28504512504689
142 -4.31294843349423
143 -4.34165274053556
144 -4.37120539604225
145 -4.40165807662306
146 -4.43306732938842
147 -4.46549520391556
148 -4.49900999015965
149 -4.53368708436617
150 -4.56777806677098
151 -4.59640868031947
152 -4.62476083575304
153 -4.65394035035747
154 -4.68399696653401
155 -4.71498505199524
156 -4.74696419160592
157 -4.77999987702369
158 -4.81416431419782
159 -4.84953737375386
160 -4.8827699230983
161 -4.9112878205955
162 -4.93910564295728
163 -4.96771949311937
164 -4.99717627441205
165 -5.02752716176643
166 -5.0588281366977
167 -5.09114060875587
168 -5.12453214077633
169 -5.1590772994565
170 -5.1932368900975
171 -5.2228389053721
172 -5.2508614253917
173 -5.27969190242482
174 -5.3093783139074
175 -5.33997304181679
176 -5.37153342887921
177 -5.40412242544491
178 -5.43780934536652
179 -5.47267075369269
180 -5.50681864112523
181 -5.53530632468414
182 -5.56332512196078
183 -5.59215165848486
184 -5.62183389200888
185 -5.6524241823809
186 -5.68397984735987
187 -5.71656380902079
188 -5.7502453490664
189 -5.78510099583365
190 -5.81919332616737
191 -5.84649877685762
192 -5.87243784068617
193 -5.89906769784184
194 -5.92642615092859
195 -5.95455419308772
196 -5.98349637745864
197 -6.013301241717
198 -6.0440217978465
199 -6.07571609955542
200 -6.10799836336377
201 -6.13625913201105
202 -6.16343981184762
203 -6.19137997230281
204 -6.22012327911013
205 -6.24971727553558
206 -6.28021385552
207 -6.31166981126513
208 -6.34414746977698
209 -6.37771543629214
210 -6.40940717672703
211 -6.43525476953758
212 -6.4605086368588
213 -6.48641682171748
214 -6.51301413423677
215 -6.54033823851135
216 -6.56842997337839
217 -6.59733371956076
218 -6.62709782146724
219 -6.65777507371432
220 -6.68701461228415
221 -6.71630881441112
222 -6.74478645070392
223 -6.77409889416936
224 -6.80429657061378
225 -6.83543461740236
226 -6.86757348934913
227 -6.90077966524551
228 -6.93512647577804
229 -6.97069507875575
230 -7.0031654637865
231 -7.03218535735997
232 -7.06090645847602
233 -7.0904769157972
234 -7.120948499443
235 -7.15237786197336
236 -7.18482717232185
237 -7.21836485607764
238 -7.25306646427065
239 -7.28901569839366
240 -7.32175671811272
241 -7.35092225427444
242 -7.37775890822807
243 -7.40533567599839
244 -7.43369454055854
245 -7.46288116164516
246 -7.49294531803753
247 -7.5239414184066
248 -7.5559290939001
249 -7.58897388867767
250 -7.62110516686053
251 -7.64380996055427
252 -7.66704226204753
253 -7.69082716707095
254 -7.71519160594508
255 -7.74016452687644
256 -7.76577710273315
257 -7.79206296500406
258 -7.81905846934605
259 -7.84680299797968
260 -7.8753393052446
261 -7.89661670369192
262 -7.91835669032836
263 -7.94057982711311
264 -7.96330807819071
265 -7.98656494035503
266 -8.01037558904879
267 -8.034767042173
268 -8.05976834437847
269 -8.08541077499186
270 -8.11172808330929
271 -8.13875675569727
272 -8.16302137769686
273 -8.18788944427483
274 -8.21339173708572
275 -8.23956145481906
276 -8.26643447307011
277 -8.29404964010303
278 -8.32244911462467
279 -8.35167875293955
280 -8.38178855441085
281 -8.40833878650477
282 -8.43561320442422
283 -8.46365242448839
284 -8.49250057882581
285 -8.52220573323948
286 -8.55282036905882
287 -8.58440194110884
288 -8.6170135266973
289 -8.65072458403928
290 -8.68561184303938
291 -8.70352276960573
292 -8.72176035715532
293 -8.74033674272806
294 -8.75926475261337
295 -8.77855795554784
296 -8.79823072114633
297 -8.81829828419691
298 -8.83877681554021
299 -8.85968350035928
300 -8.88103662482959
301 -8.90285567222396
302 -8.92516142973797
303 -8.94797610750385
304 -8.97132347150053
305 -8.99522899235376
306 -9.01972001236172
307 -9.04482593349243
308 -9.07057842959447
309 -9.09701168666223
310 -9.12416267572776
311 -9.14268172349436
312 -9.16155020779808
313 -9.18078156972529
314 -9.20039004111295
315 -9.22039070781887
316 -9.2407995794493
317 -9.26163366635134
318 -9.28291106479778
319 -9.30465105143331
320 -9.3268741882171
321 -9.3496024392937
322 -9.37285930145696
323 -9.39666995014962
324 -9.42106140327267
325 -9.44606270547693
326 -9.47170513608904
327 -9.49802244440513
328 -9.52505111679169
329 -9.55283068089733
330 -9.58140405333987
331 -9.61081793854455
332 -9.64112328803817
333 -9.67237583154046
334 -9.70463669375675
335 -9.73797311402227
336 -9.77245929009123
337 -9.80817737269094
338 -9.84521864436873
339 -9.88368492519378
340 -9.9236902598045
341 -9.96536295620184
342 -10.0088480681381
343 -10.054310442211
344 -10.101938491196
345 -10.151948911766
346 -10.2045926452463
347 -10.2601624963954
348 -10.3190029964118
349 -10.3815233533859
350 -10.4143131762068
351 -10.4482147278801
352 -10.4833060476889
353 -10.5196736918572
354 -10.5574140198372
355 -10.5966347329874
356 -10.6374567275043
357 -10.6800163419195
358 -10.7244681044864
359 -10.7709881201169
360 -10.8197782842816
361 -10.8710715786639
362 -10.9251387999283
363 -10.9822972137617
364 -11.0429218355708
365 -11.1074603567001
366 -11.1764532281775
367 -11.2505612003203
368 -11.330603907981
369 -11.4176152849555
370 -11.5129254647416
371 -11.6182859803773
372 -11.7360690160059
373 -11.8696004085947
374 -12.0237510883744
375 -12.2060726451017
376 -12.429216196316
377 -12.7168982686013
378 -13.1223633763764
379 -13.8155105559371
380 -33.8464288117809
381 -33.8464288117809
382 -33.8464288117809
383 -33.8464288117809
384 -33.8464288117809
385 -33.8464288117809
386 -33.8464288117809
387 -33.8464288117809
388 -33.8464288117809
389 -33.8464288117809
390 -33.8464288117809
391 -33.8464288117809
392 -33.8464288117809
393 -33.8464288117809
394 -33.8464288117809
395 -33.8464288117809
396 -33.8464288117809
397 -33.8464288117809
398 -33.8464288117809
399 -33.8464288117809
400 -33.8464288117809
401 -33.8464288117809
402 -33.8464288117809
403 -33.8464288117809
404 -33.8464288117809
405 -33.8464288117809
406 -33.8464288117809
407 -33.8464288117809
408 -33.8464288117809
409 -33.8464288117809
410 -33.8464288117809
411 -33.8464288117809
412 -33.8464288117809
413 -33.8464288117809
414 -33.8464288117809
415 -33.8464288117809
416 -33.8464288117809
417 -33.8464288117809
418 -33.8464288117809
419 -33.8464288117809
420 -33.8464288117809
421 -33.8464288117809
422 -33.8464288117809
423 -33.8464288117809
424 -33.8464288117809
425 -33.8464288117809
426 -33.8464288117809
427 -33.8464288117809
428 -33.8464288117809
429 -33.8464288117809
430 -33.8464288117809
431 -33.8464288117809
432 -33.8464288117809
433 -33.8464288117809
434 -33.8464288117809
435 -33.8464288117809
436 -33.8464288117809
437 -33.8464288117809
438 -33.8464288117809
439 -33.8464288117809
440 -33.8464288117809
441 -33.8464288117809
442 -33.8464288117809
443 -33.8464288117809
444 -33.8464288117809
445 -33.8464288117809
446 -33.8464288117809
447 -33.8464288117809
448 -33.8464288117809
449 -33.8464288117809
450 -33.8464288117809
451 -33.8464288117809
452 -33.8464288117809
453 -33.8464288117809
454 -33.8464288117809
455 -33.8464288117809
456 -33.8464288117809
457 -33.8464288117809
458 -33.8464288117809
459 -33.8464288117809
460 -33.8464288117809
461 -33.8464288117809
462 -33.8464288117809
463 -33.8464288117809
464 -33.8464288117809
465 -33.8464288117809
466 -33.8464288117809
467 -33.8464288117809
468 -33.8464288117809
469 -33.8464288117809
470 -33.8464288117809
471 -33.8464288117809
472 -33.8464288117809
473 -33.8464288117809
474 -33.8464288117809
475 -33.8464288117809
476 -33.8464288117809
477 -33.8464288117809
478 -33.8464288117809
479 -33.8464288117809
480 -33.8464288117809
481 -33.8464288117809
482 -33.8464288117809
483 -33.8464288117809
484 -33.8464288117809
485 -33.8464288117809
486 -33.8464288117809
487 -33.8464288117809
488 -33.8464288117809
489 -33.8464288117809
490 -33.8464288117809
491 -33.8464288117809
492 -33.8464288117809
493 -33.8464288117809
494 -33.8464288117809
495 -33.8464288117809
496 -33.8464288117809
497 -33.8464288117809
498 -33.8464288117809
499 -33.8464288117809
500 -33.8464288117809
501 -33.8464288117809
502 -33.8464288117809
503 -33.8464288117809
504 -33.8464288117809
505 -33.8464288117809
506 -33.8464288117809
507 -33.8464288117809
508 -33.8464288117809
509 -33.8464288117809
510 -33.8464288117809
511 -33.8464288117809
512 -33.8464288117809
513 -33.8464288117809
514 -33.8464288117809
515 -33.8464288117809
516 -33.8464288117809
517 -33.8464288117809
518 -33.8464288117809
519 -33.8464288117809
520 -33.8464288117809
521 -33.8464288117809
522 -33.8464288117809
523 -33.8464288117809
524 -33.8464288117809
525 -33.8464288117809
526 -33.8464288117809
527 -33.8464288117809
528 -33.8464288117809
529 -33.8464288117809
530 -33.8464288117809
531 -33.8464288117809
532 -33.8464288117809
533 -33.8464288117809
534 -33.8464288117809
535 -33.8464288117809
536 -33.8464288117809
537 -33.8464288117809
538 -33.8464288117809
539 -33.8464288117809
540 -33.8464288117809
541 -33.8464288117809
542 -33.8464288117809
543 -33.8464288117809
544 -33.8464288117809
545 -33.8464288117809
546 -33.8464288117809
547 -33.8464288117809
548 -33.8464288117809
549 -33.8464288117809
550 -33.8464288117809
551 -33.8464288117809
552 -33.8464288117809
553 -33.8464288117809
554 -33.8464288117809
555 -33.8464288117809
556 -33.8464288117809
557 -33.8464288117809
558 -33.8464288117809
559 -33.8464288117809
560 -33.8464288117809
561 -33.8464288117809
562 -33.8464288117809
563 -33.8464288117809
564 -33.8464288117809
565 -33.8464288117809
566 -33.8464288117809
567 -33.8464288117809
568 -33.8464288117809
569 -33.8464288117809
570 -33.8464288117809
571 -33.8464288117809
572 -33.8464288117809
573 -33.8464288117809
574 -33.8464288117809
575 -33.8464288117809
576 -33.8464288117809
577 -33.8464288117809
578 -33.8464288117809
579 -33.8464288117809
580 -33.8464288117809
581 -33.8464288117809
582 -33.8464288117809
583 -33.8464288117809
584 -33.8464288117809
585 -33.8464288117809
586 -33.8464288117809
587 -33.8464288117809
588 -33.8464288117809
589 -33.8464288117809
590 -33.8464288117809
591 -33.8464288117809
592 -33.8464288117809
593 -33.8464288117809
594 -33.8464288117809
595 -33.8464288117809
596 -33.8464288117809
597 -33.8464288117809
598 -33.8464288117809
599 -33.8464288117809
600 -33.8464288117809
601 -33.8464288117809
602 -33.8464288117809
603 -33.8464288117809
604 -33.8464288117809
605 -33.8464288117809
606 -33.8464288117809
607 -33.8464288117809
608 -33.8464288117809
609 -33.8464288117809
610 -33.8464288117809
611 -33.8464288117809
612 -33.8464288117809
613 -33.8464288117809
614 -33.8464288117809
615 -33.8464288117809
616 -33.8464288117809
617 -33.8464288117809
618 -33.8464288117809
619 -33.8464288117809
620 -33.8464288117809
621 -33.8464288117809
622 -33.8464288117809
623 -33.8464288117809
624 -33.8464288117809
625 -33.8464288117809
626 -33.8464288117809
627 -33.8464288117809
628 -33.8464288117809
629 -33.8464288117809
630 -33.8464288117809
631 -33.8464288117809
632 -33.8464288117809
633 -33.8464288117809
634 -33.8464288117809
635 -33.8464288117809
636 -33.8464288117809
637 -33.8464288117809
638 -33.8464288117809
639 -33.8464288117809
640 -33.8464288117809
641 -33.8464288117809
642 -33.8464288117809
643 -33.8464288117809
644 -33.8464288117809
645 -33.8464288117809
646 -33.8464288117809
647 -33.8464288117809
648 -33.8464288117809
649 -33.8464288117809
650 -33.8464288117809
651 -33.8464288117809
652 -33.8464288117809
653 -33.8464288117809
654 -33.8464288117809
655 -33.8464288117809
656 -33.8464288117809
657 -33.8464288117809
658 -33.8464288117809
659 -33.8464288117809
660 -33.8464288117809
661 -33.8464288117809
662 -33.8464288117809
663 -33.8464288117809
664 -33.8464288117809
665 -33.8464288117809
666 -33.8464288117809
667 -33.8464288117809
668 -33.8464288117809
669 -33.8464288117809
670 -33.8464288117809
671 -33.8464288117809
672 -33.8464288117809
673 -33.8464288117809
674 -33.8464288117809
675 -33.8464288117809
676 -33.8464288117809
677 -33.8464288117809
678 -33.8464288117809
679 -33.8464288117809
680 -33.8464288117809
681 -33.8464288117809
682 -33.8464288117809
683 -33.8464288117809
684 -33.8464288117809
685 -33.8464288117809
686 -33.8464288117809
687 -33.8464288117809
688 -33.8464288117809
689 -33.8464288117809
690 -33.8464288117809
691 -33.8464288117809
692 -33.8464288117809
693 -33.8464288117809
694 -33.8464288117809
695 -33.8464288117809
696 -33.8464288117809
697 -33.8464288117809
698 -33.8464288117809
699 -33.8464288117809
700 -33.8464288117809
701 -33.8464288117809
702 -33.8464288117809
703 -33.8464288117809
704 -33.8464288117809
705 -33.8464288117809
706 -33.8464288117809
707 -33.8464288117809
708 -33.8464288117809
709 -33.8464288117809
710 -33.8464288117809
711 -33.8464288117809
712 -33.8464288117809
713 -33.8464288117809
714 -33.8464288117809
715 -33.8464288117809
716 -33.8464288117809
717 -33.8464288117809
718 -33.8464288117809
719 -33.8464288117809
720 -33.8464288117809
721 -33.8464288117809
722 -33.8464288117809
723 -33.8464288117809
724 -33.8464288117809
725 -33.8464288117809
726 -33.8464288117809
727 -33.8464288117809
728 -33.8464288117809
729 -33.8464288117809
730 -33.8464288117809
731 -33.8464288117809
732 -33.8464288117809
733 -33.8464288117809
734 -33.8464288117809
735 -33.8464288117809
736 -33.8464288117809
737 -33.8464288117809
738 -33.8464288117809
739 -33.8464288117809
740 -33.8464288117809
741 -33.8464288117809
742 -33.8464288117809
743 -33.8464288117809
744 -33.8464288117809
745 -33.8464288117809
746 -33.8464288117809
747 -33.8464288117809
748 -33.8464288117809
749 -33.8464288117809
750 -33.8464288117809
751 -33.8464288117809
752 -33.8464288117809
753 -33.8464288117809
754 -33.8464288117809
755 -33.8464288117809
756 -33.8464288117809
757 -33.8464288117809
758 -33.8464288117809
759 -33.8464288117809
760 -33.8464288117809
761 -33.8464288117809
762 -33.8464288117809
763 -33.8464288117809
764 -33.8464288117809
765 -33.8464288117809
766 -33.8464288117809
767 -33.8464288117809
768 -33.8464288117809
769 -33.8464288117809
770 -33.8464288117809
771 -33.8464288117809
772 -33.8464288117809
773 -33.8464288117809
774 -33.8464288117809
775 -33.8464288117809
776 -33.8464288117809
777 -33.8464288117809
778 -33.8464288117809
779 -33.8464288117809
780 -33.8464288117809
781 -33.8464288117809
782 -33.8464288117809
783 -33.8464288117809
784 -33.8464288117809
785 -33.8464288117809
786 -33.8464288117809
787 -33.8464288117809
788 -33.8464288117809
789 -33.8464288117809
790 -33.8464288117809
791 -33.8464288117809
792 -33.8464288117809
793 -33.8464288117809
794 -33.8464288117809
795 -33.8464288117809
796 -33.8464288117809
797 -33.8464288117809
798 -33.8464288117809
799 -33.8464288117809
800 -33.8464288117809
};
%\addlegendentry{PQ,AoI}
\addplot [semithick, orange_D]
table {%
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 -0.112004762080243
10 -0.316630394407674
11 -0.316630394407674
12 -0.316630394407674
13 -0.316630394407674
14 -0.316630394407674
15 -0.316630394407674
16 -0.316630394407674
17 -0.316630394407674
18 -0.316630394407674
19 -0.423242188210845
20 -0.63051046671197
21 -0.63051046671197
22 -0.63051046671197
23 -0.63051046671197
24 -0.63051046671197
25 -0.63051046671197
26 -0.63051046671197
27 -0.63051046671197
28 -0.63051046671197
29 -0.737809874466138
30 -0.937820850424518
31 -0.937820850424518
32 -0.937820850424518
33 -0.937820850424518
34 -0.937820850424518
35 -0.937820850424518
36 -0.937820850424518
37 -0.937820850424518
38 -0.937820850424518
39 -1.04401047347653
40 -1.24077511085004
41 -1.24077511085004
42 -1.24077511085004
43 -1.24077511085004
44 -1.24077511085004
45 -1.24077511085004
46 -1.24077511085004
47 -1.24077511085004
48 -1.24077511085004
49 -1.34323487165944
50 -1.5363733415771
51 -1.5363733415771
52 -1.5363733415771
53 -1.5363733415771
54 -1.5363733415771
55 -1.5363733415771
56 -1.5363733415771
57 -1.5363733415771
58 -1.5363733415771
59 -1.64175451391064
60 -1.83208158870666
61 -1.83208158870666
62 -1.83208158870666
63 -1.83208158870666
64 -1.83208158870666
65 -1.83208158870666
66 -1.83208158870666
67 -1.83208158870666
68 -1.83208158870666
69 -1.93877566015471
70 -2.14832013398262
71 -2.14832013398262
72 -2.14832013398262
73 -2.14832013398262
74 -2.14832013398262
75 -2.14832013398262
76 -2.14832013398262
77 -2.14832013398262
78 -2.14832013398262
79 -2.25722939127325
80 -2.45806999583444
81 -2.45806999583444
82 -2.45806999583444
83 -2.45806999583444
84 -2.45806999583444
85 -2.45806999583444
86 -2.45806999583444
87 -2.45806999583444
88 -2.45806999583444
89 -2.56498935826156
90 -2.76907490293999
91 -2.76907490293999
92 -2.76907490293999
93 -2.76907490293999
94 -2.76907490293999
95 -2.76907490293999
96 -2.76907490293999
97 -2.76907490293999
98 -2.76907490293999
99 -2.86470401114759
100 -3.06101774025262
101 -3.06101774025262
102 -3.06101774025262
103 -3.06101774025262
104 -3.06101774025262
105 -3.06101774025262
106 -3.06101774025262
107 -3.06101774025262
108 -3.06101774025262
109 -3.15684043394875
110 -3.35126501291394
111 -3.35126501291394
112 -3.35126501291394
113 -3.35126501291394
114 -3.35126501291394
115 -3.35126501291394
116 -3.35126501291394
117 -3.35126501291394
118 -3.35126501291394
119 -3.45967431142113
120 -3.67774170970348
121 -3.67774170970348
122 -3.67774170970348
123 -3.67774170970348
124 -3.67774170970348
125 -3.67774170970348
126 -3.67774170970348
127 -3.67774170970348
128 -3.67774170970348
129 -3.77052344315445
130 -3.97389840914624
131 -3.97389840914624
132 -3.97389840914624
133 -3.97389840914624
134 -3.97389840914624
135 -3.97389840914624
136 -3.97389840914624
137 -3.97389840914624
138 -3.97389840914624
139 -4.06984709062172
140 -4.26016304691705
141 -4.26016304691705
142 -4.26016304691705
143 -4.26016304691705
144 -4.26016304691705
145 -4.26016304691705
146 -4.26016304691705
147 -4.26016304691705
148 -4.26016304691705
149 -4.34897878062769
150 -4.55068200070403
151 -4.55068200070403
152 -4.55068200070403
153 -4.55068200070403
154 -4.55068200070403
155 -4.55068200070403
156 -4.55068200070403
157 -4.55068200070403
158 -4.55068200070403
159 -4.67559265028465
160 -4.92813407258452
161 -4.92813407258452
162 -4.92813407258452
163 -4.92813407258452
164 -4.92813407258452
165 -4.92813407258452
166 -4.92813407258452
167 -4.92813407258452
168 -4.92813407258452
169 -5.02676467602616
170 -5.24382918126398
171 -5.24382918126398
172 -5.24382918126398
173 -5.24382918126398
174 -5.24382918126398
175 -5.24382918126398
176 -5.24382918126398
177 -5.24382918126398
178 -5.24382918126398
179 -5.35594647938468
180 -5.52146091786227
181 -5.52146091786227
182 -5.52146091786227
183 -5.52146091786227
184 -5.52146091786227
185 -5.52146091786227
186 -5.52146091786227
187 -5.52146091786227
188 -5.52146091786227
189 -5.58333632158037
190 -5.75718325138337
191 -5.75718325138337
192 -5.75718325138337
193 -5.75718325138337
194 -5.75718325138337
195 -5.75718325138337
196 -5.75718325138337
197 -5.75718325138337
198 -5.75718325138337
199 -5.89252459925312
200 -6.13764705728614
201 -6.13764705728614
202 -6.13764705728614
203 -6.13764705728614
204 -6.13764705728614
205 -6.13764705728614
206 -6.13764705728614
207 -6.13764705728614
208 -6.13764705728614
209 -6.2146080984223
210 -6.38896148556709
211 -6.38896148556709
212 -6.38896148556709
213 -6.38896148556709
214 -6.38896148556709
215 -6.38896148556709
216 -6.38896148556709
217 -6.38896148556709
218 -6.38896148556709
219 -6.48904494412412
220 -6.57128304236111
221 -6.57128304236111
222 -6.57128304236111
223 -6.57128304236111
224 -6.57128304236111
225 -6.57128304236111
226 -6.57128304236111
227 -6.57128304236111
228 -6.57128304236111
229 -6.69264389936544
230 -6.99113688792152
231 -6.99113688792152
232 -6.99113688792152
233 -6.99113688792152
234 -6.99113688792152
235 -6.99113688792152
236 -6.99113688792152
237 -6.99113688792152
238 -6.99113688792152
239 -7.13089883029673
240 -7.29341775979459
241 -7.29341775979459
242 -7.29341775979459
243 -7.29341775979459
244 -7.29341775979459
245 -7.29341775979459
246 -7.29341775979459
247 -7.29341775979459
248 -7.29341775979459
249 -7.29341775979459
250 -7.56168174638951
251 -7.56168174638951
252 -7.56168174638951
253 -7.56168174638951
254 -7.56168174638951
255 -7.56168174638951
256 -7.56168174638951
257 -7.56168174638951
258 -7.56168174638951
259 -7.56168174638951
260 -7.64172445406319
261 -7.64172445406319
262 -7.64172445406319
263 -7.64172445406319
264 -7.64172445406319
265 -7.64172445406319
266 -7.64172445406319
267 -7.64172445406319
268 -7.64172445406319
269 -7.72873583105299
270 -8.1807209547968
271 -8.1807209547968
272 -8.1807209547968
273 -8.1807209547968
274 -8.1807209547968
275 -8.1807209547968
276 -8.1807209547968
277 -8.1807209547968
278 -8.1807209547968
279 -8.1807209547968
280 -8.33487163462452
281 -8.33487163462452
282 -8.33487163462452
283 -8.33487163462452
284 -8.33487163462452
285 -8.33487163462452
286 -8.33487163462452
287 -8.33487163462452
288 -8.33487163462452
289 -8.33487163462452
290 -8.33487163462452
291 -8.33487163462452
292 -8.33487163462452
293 -8.33487163462452
294 -8.33487163462452
295 -8.33487163462452
296 -8.33487163462452
297 -8.33487163462452
298 -8.33487163462452
299 -8.33487163462452
300 -8.51719319141912
301 -8.51719319141912
302 -8.51719319141912
303 -8.51719319141912
304 -8.51719319141912
305 -8.51719319141912
306 -8.51719319141912
307 -8.51719319141912
308 -8.51719319141912
309 -8.7403367427343
310 -9.0280188151877
311 -9.0280188151877
312 -9.0280188151877
313 -9.0280188151877
314 -9.0280188151877
315 -9.0280188151877
316 -9.0280188151877
317 -9.0280188151877
318 -9.0280188151877
319 -9.0280188151877
320 -9.0280188151877
321 -9.0280188151877
322 -9.0280188151877
323 -9.0280188151877
324 -9.0280188151877
325 -9.0280188151877
326 -9.0280188151877
327 -9.0280188151877
328 -9.0280188151877
329 -9.0280188151877
330 -9.0280188151877
331 -9.0280188151877
332 -9.0280188151877
333 -9.0280188151877
334 -9.0280188151877
335 -9.0280188151877
336 -9.0280188151877
337 -9.0280188151877
338 -9.0280188151877
339 -9.0280188151877
340 -9.43348392329911
341 -9.43348392329911
342 -9.43348392329911
343 -9.43348392329911
344 -9.43348392329911
345 -9.43348392329911
346 -9.43348392329911
347 -9.43348392329911
348 -9.43348392329911
349 -10.1266311038688
350 -10.1266311038688
351 -10.1266311038688
352 -10.1266311038688
353 -10.1266311038688
354 -10.1266311038688
355 -10.1266311038688
356 -10.1266311038688
357 -10.1266311038688
358 -10.1266311038688
359 -10.1266311038688
360 -10.1266311038688
361 -10.1266311038688
362 -10.1266311038688
363 -10.1266311038688
364 -10.1266311038688
365 -10.1266311038688
366 -10.1266311038688
367 -10.1266311038688
368 -10.1266311038688
369 -10.1266311038688
370 -10.1266311038688
371 -10.1266311038688
372 -10.1266311038688
373 -10.1266311038688
374 -10.1266311038688
375 -10.1266311038688
376 -10.1266311038688
377 -10.1266311038688
378 -10.1266311038688
379 -10.1266311038688
380 -12
381 nan
382 nan
383 nan
384 nan
385 nan
386 nan
387 nan
388 nan
389 nan
390 nan
391 nan
392 nan
393 nan
394 nan
395 nan
396 nan
397 nan
398 nan
399 nan
400 nan
401 nan
402 nan
403 nan
404 nan
405 nan
406 nan
407 nan
408 nan
409 nan
410 nan
411 nan
412 nan
413 nan
414 nan
415 nan
416 nan
417 nan
418 nan
419 nan
420 nan
421 nan
422 nan
423 nan
424 nan
425 nan
426 nan
427 nan
428 nan
429 nan
430 nan
431 nan
432 nan
433 nan
434 nan
435 nan
436 nan
437 nan
438 nan
439 nan
440 nan
441 nan
442 nan
443 nan
444 nan
445 nan
446 nan
447 nan
448 nan
449 nan
450 nan
451 nan
452 nan
453 nan
454 nan
455 nan
456 nan
457 nan
458 nan
459 nan
460 nan
461 nan
462 nan
463 nan
464 nan
465 nan
466 nan
467 nan
468 nan
469 nan
470 nan
471 nan
472 nan
473 nan
474 nan
475 nan
476 nan
477 nan
478 nan
479 nan
480 nan
481 nan
482 nan
483 nan
484 nan
485 nan
486 nan
487 nan
488 nan
489 nan
490 nan
491 nan
492 nan
493 nan
494 nan
495 nan
496 nan
497 nan
498 nan
499 nan
500 nan
501 nan
502 nan
503 nan
504 nan
505 nan
506 nan
507 nan
508 nan
509 nan
510 nan
511 nan
512 nan
513 nan
514 nan
515 nan
516 nan
517 nan
518 nan
519 nan
520 nan
521 nan
522 nan
523 nan
524 nan
525 nan
526 nan
527 nan
528 nan
529 nan
530 nan
531 nan
532 nan
533 nan
534 nan
535 nan
536 nan
537 nan
538 nan
539 nan
540 nan
541 nan
542 nan
543 nan
544 nan
545 nan
546 nan
547 nan
548 nan
549 nan
550 nan
551 nan
552 nan
553 nan
554 nan
555 nan
556 nan
557 nan
558 nan
559 nan
560 nan
561 nan
562 nan
563 nan
564 nan
565 nan
566 nan
567 nan
568 nan
569 nan
570 nan
571 nan
572 nan
573 nan
574 nan
575 nan
576 nan
577 nan
578 nan
579 nan
580 nan
581 nan
582 nan
583 nan
584 nan
585 nan
586 nan
587 nan
588 nan
589 nan
590 nan
591 nan
592 nan
593 nan
594 nan
595 nan
596 nan
597 nan
598 nan
599 nan
600 nan
601 nan
602 nan
603 nan
604 nan
605 nan
606 nan
607 nan
608 nan
609 nan
610 nan
611 nan
612 nan
613 nan
614 nan
615 nan
616 nan
617 nan
618 nan
619 nan
620 nan
621 nan
622 nan
623 nan
624 nan
625 nan
626 nan
627 nan
628 nan
629 nan
630 nan
631 nan
632 nan
633 nan
634 nan
635 nan
636 nan
637 nan
638 nan
639 nan
640 nan
641 nan
642 nan
643 nan
644 nan
645 nan
646 nan
647 nan
648 nan
649 nan
650 nan
651 nan
652 nan
653 nan
654 nan
655 nan
656 nan
657 nan
658 nan
659 nan
660 nan
661 nan
662 nan
663 nan
664 nan
665 nan
666 nan
667 nan
668 nan
669 nan
670 nan
671 nan
672 nan
673 nan
674 nan
675 nan
676 nan
677 nan
678 nan
679 nan
680 nan
681 nan
682 nan
683 nan
684 nan
685 nan
686 nan
687 nan
688 nan
689 nan
690 nan
691 nan
692 nan
693 nan
694 nan
695 nan
696 nan
697 nan
698 nan
699 nan
700 nan
701 nan
702 nan
703 nan
704 nan
705 nan
706 nan
707 nan
708 nan
709 nan
710 nan
711 nan
712 nan
713 nan
714 nan
715 nan
716 nan
717 nan
718 nan
719 nan
720 nan
721 nan
722 nan
723 nan
724 nan
725 nan
726 nan
727 nan
728 nan
729 nan
730 nan
731 nan
732 nan
733 nan
734 nan
735 nan
736 nan
737 nan
738 nan
739 nan
740 nan
741 nan
742 nan
743 nan
744 nan
745 nan
746 nan
747 nan
748 nan
749 nan
750 nan
751 nan
752 nan
753 nan
754 nan
755 nan
756 nan
757 nan
758 nan
759 nan
760 nan
761 nan
762 nan
763 nan
764 nan
765 nan
766 nan
767 nan
768 nan
769 nan
770 nan
771 nan
772 nan
773 nan
774 nan
775 nan
776 nan
777 nan
778 nan
779 nan
780 nan
781 nan
782 nan
783 nan
784 nan
785 nan
786 nan
787 nan
788 nan
789 nan
790 nan
791 nan
792 nan
793 nan
794 nan
795 nan
796 nan
797 nan
798 nan
799 nan
800 nan
};
%\addlegendentry{PQ,QAoI}
\addplot [semithick, cyan, dashed]
table {%
1 -0.030450960096038
2 -0.0589668716438541
3 -0.0883198690557424
4 -0.118560587871773
5 -0.149744401744442
6 -0.181932032668328
7 -0.215190262728136
8 -0.249592768331153
9 -0.28522110312242
10 -0.319347505415812
11 -0.349079576197856
12 -0.377424447952642
13 -0.406596247605303
14 -0.436644678084425
15 -0.467624062661288
16 -0.499593935983542
17 -0.532619732746105
18 -0.566773594017866
19 -0.602135316201158
20 -0.637110951689644
21 -0.670421378923591
22 -0.703593554422107
23 -0.737903989652739
24 -0.773433584591694
25 -0.810272182767835
26 -0.848519940155918
27 -0.888288966428228
28 -0.929705306296016
29 -0.972911349176118
30 -1.01394766314695
31 -1.04896820347874
32 -1.08147792390269
33 -1.11508014250729
34 -1.14985084771156
35 -1.18587424250404
36 -1.22324397287134
37 -1.26206459480283
38 -1.30245333772782
39 -1.34454223930218
40 -1.38214697343428
41 -1.4124042776111
42 -1.44040424996708
43 -1.4692108608477
44 -1.49887196855651
45 -1.52943982114047
46 -1.5609716102261
47 -1.59353011505226
48 -1.62718445492207
49 -1.66201097274125
50 -1.69458738747579
51 -1.72339079251013
52 -1.7512492032901
53 -1.77990599999707
54 -1.80940829761519
55 -1.83980750884005
56 -1.87115988321635
57 -1.90352713356252
58 -1.93697716720936
59 -1.97158494382872
60 -2.00525471549231
61 -2.03706427721911
62 -2.06896857514726
63 -2.10192439758189
64 -2.13600342759559
65 -2.17128493772929
66 -2.20785690069341
67 -2.24581731099633
68 -2.28527576747148
69 -2.32635538105647
70 -2.36486483376448
71 -2.39724748265971
72 -2.42778556997828
73 -2.45928568775953
74 -2.49181042610478
75 -2.52542868929925
76 -2.56021657476692
77 -2.59625841049877
78 -2.63364798652774
79 -2.67249002570364
80 -2.70794020715175
81 -2.7362799369439
82 -2.76262254992792
83 -2.78967791423349
84 -2.81748567480205
85 -2.8460888791506
86 -2.87553437824187
87 -2.90587328818564
88 -2.9371615241962
89 -2.96946042081515
90 -3.00024242903186
91 -3.0284620981769
92 -3.05639564612121
93 -3.08513195481859
94 -3.11471853279362
95 -3.14520723494299
96 -3.17665480943422
97 -3.20912353342551
98 -3.24268195549982
99 -3.27740576705859
100 -3.31184125574605
101 -3.34367403441849
102 -3.37441914062953
103 -3.40613957420146
104 -3.43889924884615
105 -3.47276857416389
106 -3.50782536688693
107 -3.54415592773528
108 -3.58185632137019
109 -3.62103390721885
110 -3.65838904711591
111 -3.69008017469043
112 -3.71872029612493
113 -3.74820492019872
114 -3.7785853671984
115 -3.80991778249096
116 -3.84226376101325
117 -3.87569107618071
118 -3.91027453489398
119 -3.94609698576185
120 -3.97928523248727
121 -4.00776327770893
122 -4.03396467623334
123 -4.06087110216451
124 -4.08852154891925
125 -4.11695833709362
126 -4.14622750410171
127 -4.17637925257636
128 -4.20746846849769
129 -4.23955532247981
130 -4.26984146006888
131 -4.29812676005761
132 -4.3261757419338
133 -4.3550342296102
134 -4.3847503405954
135 -4.41537661435536
136 -4.44697057131447
137 -4.47959536307995
138 -4.51332053235814
139 -4.54822290554627
140 -4.58223521470552
141 -4.6130007651032
142 -4.64235297711573
143 -4.67259286230545
144 -4.70377578974214
145 -4.73596247623804
146 -4.76921969799453
147 -4.80362112471186
148 -4.83924830235502
149 -4.8761918175467
150 -4.9107447112814
151 -4.93994386597366
152 -4.96671410703826
153 -4.99422075282809
154 -5.02250546666667
155 -5.05161355082474
156 -5.08159438303667
157 -5.11250192049974
158 -5.14439528427569
159 -5.17733943999504
160 -5.20792836682026
161 -5.23402887666557
162 -5.25948134276272
163 -5.28559859414014
164 -5.31241629092741
165 -5.33997304181673
166 -5.36831073836842
167 -5.39747493808109
168 -5.42751530501954
169 -5.45848611870067
170 -5.48754269965858
171 -5.51423707277272
172 -5.54115355120776
173 -5.56881461424548
174 -5.59726263127828
175 -5.62654369431513
176 -5.65670806726999
177 -5.6878107051462
178 -5.71991185658576
179 -5.75307776638073
180 -5.78575203752311
181 -5.81717516201093
182 -5.84857705955905
183 -5.88099709408161
184 -5.91450350597143
185 -5.94917163491728
186 -5.98508494014347
187 -6.02233621077457
188 -6.06102901049337
189 -6.10127941311463
190 -6.13579691799731
191 -6.16439038226096
192 -6.19333596314599
193 -6.22314442944377
194 -6.25386881237474
195 -6.28556718736188
196 -6.3183033347601
197 -6.35214751244333
198 -6.38717736377248
199 -6.42347899044863
200 -6.45540658497405
201 -6.48183416230546
202 -6.50897915902358
203 -6.53688161564234
204 -6.56558502124497
205 -6.59513672123894
206 -6.62558838721701
207 -6.65699656063341
208 -6.68942328466352
209 -6.72293684198788
210 -6.75417619105203
211 -6.78376929919926
212 -6.81426493589284
213 -6.84571988806064
214 -6.87819647673846
215 -6.91176330037745
216 -6.94649610729624
217 -6.98247882517564
218 -7.01980478278821
219 -7.05857816871404
220 -7.09649740357627
221 -7.13340196051159
222 -7.1691200431136
223 -7.20616131479387
224 -7.24462759562159
225 -7.2846329302352
226 -7.32630562663568
227 -7.36979073857532
228 -7.41525311265196
229 -7.4628811616411
230 -7.50741211645106
231 -7.54452212610219
232 -7.58109983224196
233 -7.61906643016564
234 -7.65853157237443
235 -7.69961843247675
236 -7.74246602385916
237 -7.78723203772863
238 -7.83409634670459
239 -7.88326537051077
240 -7.92940652650849
241 -7.96907178290058
242 -8.00436956498142
243 -8.04095901241352
244 -8.07893826047853
245 -8.11841707145209
246 -8.1595187471374
247 -8.20238245156892
248 -8.24716605419561
249 -8.29404964009414
250 -8.34323988428457
251 -8.38616492900104
252 -8.42643882813879
253 -8.46840302723761
254 -8.51220564989577
255 -8.55801518592682
256 -8.6060244051129
257 -8.65645525873949
258 -8.70956508405311
259 -8.76565455070377
260 -8.8115642520072
261 -8.83877681553179
262 -8.86675066757389
263 -8.8955296321236
264 -8.92516142972963
265 -8.95569815358934
266 -8.98719682064832
267 -9.01972001235346
268 -9.053336623152
269 -9.08812273923693
270 -9.11503019215622
271 -9.14268172348606
272 -9.17111965880589
273 -9.20039004110525
274 -9.23054307927514
275 -9.26163366634433
276 -9.29372198089493
277 -9.32687418821086
278 -9.36116326168847
279 -9.39666995014427
280 -9.42106140326719
281 -9.44606270547131
282 -9.47170513608328
283 -9.49802244439921
284 -9.52505111678561
285 -9.55283068089108
286 -9.58140405333343
287 -9.61081793853792
288 -9.64112328803134
289 -9.67237583153341
290 -9.70463669374947
291 -9.73797311401474
292 -9.77245929008344
293 -9.80817737268286
294 -9.84521864436035
295 -9.88368492518507
296 -9.92369025979544
297 -9.96536295619239
298 -10.0088480681282
299 -10.0543104422006
300 -10.1019384911852
301 -10.1519489117546
302 -10.2045926452343
303 -10.2601624963827
304 -10.3190029963984
305 -10.3815233533716
306 -10.448214727861
307 -10.5196736918325
308 -10.5966347329563
309 -10.6800163418809
310 -10.7709881200694
311 -10.8197782842316
312 -10.8710715786113
313 -10.9251387998728
314 -10.982297213703
315 -11.0429218355084
316 -11.1074603566335
317 -11.1764532281061
318 -11.2505612002434
319 -11.3306039078977
320 -11.4176152848646
321 -11.5129254646417
322 -11.6182859802662
323 -11.736069015881
324 -11.869600408452
325 -12.0237510882079
326 -12.2060726449019
327 -12.4292161960662
328 -12.7168982682682
329 -13.1223633758768
330 -13.8155105549379
331 -33.4409637036728
332 -33.4409637036728
333 -33.4409637036728
334 -33.4409637036728
335 -33.4409637036728
336 -33.4409637036728
337 -33.4409637036728
338 -33.4409637036728
339 -33.4409637036728
340 -33.4409637036728
341 -33.4409637036728
342 -33.4409637036728
343 -33.4409637036728
344 -33.4409637036728
345 -33.4409637036728
346 -33.4409637036728
347 -33.4409637036728
348 -33.4409637036728
349 -33.4409637036728
350 -33.4409637036728
351 -33.4409637036728
352 -33.4409637036728
353 -33.4409637036728
354 -33.4409637036728
355 -33.4409637036728
356 -33.4409637036728
357 -33.4409637036728
358 -33.4409637036728
359 -33.4409637036728
360 -33.4409637036728
361 -33.4409637036728
362 -33.4409637036728
363 -33.4409637036728
364 -33.4409637036728
365 -33.4409637036728
366 -33.4409637036728
367 -33.4409637036728
368 -33.4409637036728
369 -33.4409637036728
370 -33.4409637036728
371 -33.4409637036728
372 -33.4409637036728
373 -33.4409637036728
374 -33.4409637036728
375 -33.4409637036728
376 -33.4409637036728
377 -33.4409637036728
378 -33.4409637036728
379 -33.4409637036728
380 -33.4409637036728
381 -33.4409637036728
382 -33.4409637036728
383 -33.4409637036728
384 -33.4409637036728
385 -33.4409637036728
386 -33.4409637036728
387 -33.4409637036728
388 -33.4409637036728
389 -33.4409637036728
390 -33.4409637036728
391 -33.4409637036728
392 -33.4409637036728
393 -33.4409637036728
394 -33.4409637036728
395 -33.4409637036728
396 -33.4409637036728
397 -33.4409637036728
398 -33.4409637036728
399 -33.4409637036728
400 -33.4409637036728
401 -33.4409637036728
402 -33.4409637036728
403 -33.4409637036728
404 -33.4409637036728
405 -33.4409637036728
406 -33.4409637036728
407 -33.4409637036728
408 -33.4409637036728
409 -33.4409637036728
410 -33.4409637036728
411 -33.4409637036728
412 -33.4409637036728
413 -33.4409637036728
414 -33.4409637036728
415 -33.4409637036728
416 -33.4409637036728
417 -33.4409637036728
418 -33.4409637036728
419 -33.4409637036728
420 -33.4409637036728
421 -33.4409637036728
422 -33.4409637036728
423 -33.4409637036728
424 -33.4409637036728
425 -33.4409637036728
426 -33.4409637036728
427 -33.4409637036728
428 -33.4409637036728
429 -33.4409637036728
430 -33.4409637036728
431 -33.4409637036728
432 -33.4409637036728
433 -33.4409637036728
434 -33.4409637036728
435 -33.4409637036728
436 -33.4409637036728
437 -33.4409637036728
438 -33.4409637036728
439 -33.4409637036728
440 -33.4409637036728
441 -33.4409637036728
442 -33.4409637036728
443 -33.4409637036728
444 -33.4409637036728
445 -33.4409637036728
446 -33.4409637036728
447 -33.4409637036728
448 -33.4409637036728
449 -33.4409637036728
450 -33.4409637036728
451 -33.4409637036728
452 -33.4409637036728
453 -33.4409637036728
454 -33.4409637036728
455 -33.4409637036728
456 -33.4409637036728
457 -33.4409637036728
458 -33.4409637036728
459 -33.4409637036728
460 -33.4409637036728
461 -33.4409637036728
462 -33.4409637036728
463 -33.4409637036728
464 -33.4409637036728
465 -33.4409637036728
466 -33.4409637036728
467 -33.4409637036728
468 -33.4409637036728
469 -33.4409637036728
470 -33.4409637036728
471 -33.4409637036728
472 -33.4409637036728
473 -33.4409637036728
474 -33.4409637036728
475 -33.4409637036728
476 -33.4409637036728
477 -33.4409637036728
478 -33.4409637036728
479 -33.4409637036728
480 -33.4409637036728
481 -33.4409637036728
482 -33.4409637036728
483 -33.4409637036728
484 -33.4409637036728
485 -33.4409637036728
486 -33.4409637036728
487 -33.4409637036728
488 -33.4409637036728
489 -33.4409637036728
490 -33.4409637036728
491 -33.4409637036728
492 -33.4409637036728
493 -33.4409637036728
494 -33.4409637036728
495 -33.4409637036728
496 -33.4409637036728
497 -33.4409637036728
498 -33.4409637036728
499 -33.4409637036728
500 -33.4409637036728
501 -33.4409637036728
502 -33.4409637036728
503 -33.4409637036728
504 -33.4409637036728
505 -33.4409637036728
506 -33.4409637036728
507 -33.4409637036728
508 -33.4409637036728
509 -33.4409637036728
510 -33.4409637036728
511 -33.4409637036728
512 -33.4409637036728
513 -33.4409637036728
514 -33.4409637036728
515 -33.4409637036728
516 -33.4409637036728
517 -33.4409637036728
518 -33.4409637036728
519 -33.4409637036728
520 -33.4409637036728
521 -33.4409637036728
522 -33.4409637036728
523 -33.4409637036728
524 -33.4409637036728
525 -33.4409637036728
526 -33.4409637036728
527 -33.4409637036728
528 -33.4409637036728
529 -33.4409637036728
530 -33.4409637036728
531 -33.4409637036728
532 -33.4409637036728
533 -33.4409637036728
534 -33.4409637036728
535 -33.4409637036728
536 -33.4409637036728
537 -33.4409637036728
538 -33.4409637036728
539 -33.4409637036728
540 -33.4409637036728
541 -33.4409637036728
542 -33.4409637036728
543 -33.4409637036728
544 -33.4409637036728
545 -33.4409637036728
546 -33.4409637036728
547 -33.4409637036728
548 -33.4409637036728
549 -33.4409637036728
550 -33.4409637036728
551 -33.4409637036728
552 -33.4409637036728
553 -33.4409637036728
554 -33.4409637036728
555 -33.4409637036728
556 -33.4409637036728
557 -33.4409637036728
558 -33.4409637036728
559 -33.4409637036728
560 -33.4409637036728
561 -33.4409637036728
562 -33.4409637036728
563 -33.4409637036728
564 -33.4409637036728
565 -33.4409637036728
566 -33.4409637036728
567 -33.4409637036728
568 -33.4409637036728
569 -33.4409637036728
570 -33.4409637036728
571 -33.4409637036728
572 -33.4409637036728
573 -33.4409637036728
574 -33.4409637036728
575 -33.4409637036728
576 -33.4409637036728
577 -33.4409637036728
578 -33.4409637036728
579 -33.4409637036728
580 -33.4409637036728
581 -33.4409637036728
582 -33.4409637036728
583 -33.4409637036728
584 -33.4409637036728
585 -33.4409637036728
586 -33.4409637036728
587 -33.4409637036728
588 -33.4409637036728
589 -33.4409637036728
590 -33.4409637036728
591 -33.4409637036728
592 -33.4409637036728
593 -33.4409637036728
594 -33.4409637036728
595 -33.4409637036728
596 -33.4409637036728
597 -33.4409637036728
598 -33.4409637036728
599 -33.4409637036728
600 -33.4409637036728
601 -33.4409637036728
602 -33.4409637036728
603 -33.4409637036728
604 -33.4409637036728
605 -33.4409637036728
606 -33.4409637036728
607 -33.4409637036728
608 -33.4409637036728
609 -33.4409637036728
610 -33.4409637036728
611 -33.4409637036728
612 -33.4409637036728
613 -33.4409637036728
614 -33.4409637036728
615 -33.4409637036728
616 -33.4409637036728
617 -33.4409637036728
618 -33.4409637036728
619 -33.4409637036728
620 -33.4409637036728
621 -33.4409637036728
622 -33.4409637036728
623 -33.4409637036728
624 -33.4409637036728
625 -33.4409637036728
626 -33.4409637036728
627 -33.4409637036728
628 -33.4409637036728
629 -33.4409637036728
630 -33.4409637036728
631 -33.4409637036728
632 -33.4409637036728
633 -33.4409637036728
634 -33.4409637036728
635 -33.4409637036728
636 -33.4409637036728
637 -33.4409637036728
638 -33.4409637036728
639 -33.4409637036728
640 -33.4409637036728
641 -33.4409637036728
642 -33.4409637036728
643 -33.4409637036728
644 -33.4409637036728
645 -33.4409637036728
646 -33.4409637036728
647 -33.4409637036728
648 -33.4409637036728
649 -33.4409637036728
650 -33.4409637036728
651 -33.4409637036728
652 -33.4409637036728
653 -33.4409637036728
654 -33.4409637036728
655 -33.4409637036728
656 -33.4409637036728
657 -33.4409637036728
658 -33.4409637036728
659 -33.4409637036728
660 -33.4409637036728
661 -33.4409637036728
662 -33.4409637036728
663 -33.4409637036728
664 -33.4409637036728
665 -33.4409637036728
666 -33.4409637036728
667 -33.4409637036728
668 -33.4409637036728
669 -33.4409637036728
670 -33.4409637036728
671 -33.4409637036728
672 -33.4409637036728
673 -33.4409637036728
674 -33.4409637036728
675 -33.4409637036728
676 -33.4409637036728
677 -33.4409637036728
678 -33.4409637036728
679 -33.4409637036728
680 -33.4409637036728
681 -33.4409637036728
682 -33.4409637036728
683 -33.4409637036728
684 -33.4409637036728
685 -33.4409637036728
686 -33.4409637036728
687 -33.4409637036728
688 -33.4409637036728
689 -33.4409637036728
690 -33.4409637036728
691 -33.4409637036728
692 -33.4409637036728
693 -33.4409637036728
694 -33.4409637036728
695 -33.4409637036728
696 -33.4409637036728
697 -33.4409637036728
698 -33.4409637036728
699 -33.4409637036728
700 -33.4409637036728
701 -33.4409637036728
702 -33.4409637036728
703 -33.4409637036728
704 -33.4409637036728
705 -33.4409637036728
706 -33.4409637036728
707 -33.4409637036728
708 -33.4409637036728
709 -33.4409637036728
710 -33.4409637036728
711 -33.4409637036728
712 -33.4409637036728
713 -33.4409637036728
714 -33.4409637036728
715 -33.4409637036728
716 -33.4409637036728
717 -33.4409637036728
718 -33.4409637036728
719 -33.4409637036728
720 -33.4409637036728
721 -33.4409637036728
722 -33.4409637036728
723 -33.4409637036728
724 -33.4409637036728
725 -33.4409637036728
726 -33.4409637036728
727 -33.4409637036728
728 -33.4409637036728
729 -33.4409637036728
730 -33.4409637036728
731 -33.4409637036728
732 -33.4409637036728
733 -33.4409637036728
734 -33.4409637036728
735 -33.4409637036728
736 -33.4409637036728
737 -33.4409637036728
738 -33.4409637036728
739 -33.4409637036728
740 -33.4409637036728
741 -33.4409637036728
742 -33.4409637036728
743 -33.4409637036728
744 -33.4409637036728
745 -33.4409637036728
746 -33.4409637036728
747 -33.4409637036728
748 -33.4409637036728
749 -33.4409637036728
750 -33.4409637036728
751 -33.4409637036728
752 -33.4409637036728
753 -33.4409637036728
754 -33.4409637036728
755 -33.4409637036728
756 -33.4409637036728
757 -33.4409637036728
758 -33.4409637036728
759 -33.4409637036728
760 -33.4409637036728
761 -33.4409637036728
762 -33.4409637036728
763 -33.4409637036728
764 -33.4409637036728
765 -33.4409637036728
766 -33.4409637036728
767 -33.4409637036728
768 -33.4409637036728
769 -33.4409637036728
770 -33.4409637036728
771 -33.4409637036728
772 -33.4409637036728
773 -33.4409637036728
774 -33.4409637036728
775 -33.4409637036728
776 -33.4409637036728
777 -33.4409637036728
778 -33.4409637036728
779 -33.4409637036728
780 -33.4409637036728
781 -33.4409637036728
782 -33.4409637036728
783 -33.4409637036728
784 -33.4409637036728
785 -33.4409637036728
786 -33.4409637036728
787 -33.4409637036728
788 -33.4409637036728
789 -33.4409637036728
790 -33.4409637036728
791 -33.4409637036728
792 -33.4409637036728
793 -33.4409637036728
794 -33.4409637036728
795 -33.4409637036728
796 -33.4409637036728
797 -33.4409637036728
798 -33.4409637036728
799 -33.4409637036728
800 -33.4409637036728
};
%\addlegendentry{QAPA,AoI}
\addplot [semithick, orange_D, dashed]
table {%
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 -0.283052804068119
10 -0.588066704109438
11 -0.588066704109438
12 -0.588066704109438
13 -0.588066704109438
14 -0.588066704109438
15 -0.588066704109438
16 -0.588066704109438
17 -0.588066704109438
18 -0.588066704109438
19 -0.854725376216
20 -1.13581583766565
21 -1.13581583766565
22 -1.13581583766565
23 -1.13581583766565
24 -1.13581583766565
25 -1.13581583766565
26 -1.13581583766565
27 -1.13581583766565
28 -1.13581583766565
29 -1.23732278400749
30 -1.30933331998376
31 -1.30933331998376
32 -1.30933331998376
33 -1.30933331998376
34 -1.30933331998376
35 -1.30933331998376
36 -1.30933331998376
37 -1.30933331998376
38 -1.30933331998376
39 -1.31736549168103
40 -1.32005728334674
41 -1.32005728334674
42 -1.32005728334674
43 -1.32005728334674
44 -1.32005728334674
45 -1.32005728334674
46 -1.32005728334674
47 -1.32005728334674
48 -1.32005728334674
49 -1.59514060773328
50 -1.92360086213548
51 -1.92360086213548
52 -1.92360086213548
53 -1.92360086213548
54 -1.92360086213548
55 -1.92360086213548
56 -1.92360086213548
57 -1.92360086213548
58 -1.92360086213548
59 -2.18818555268555
60 -2.44784210565118
61 -2.44784210565118
62 -2.44784210565118
63 -2.44784210565118
64 -2.44784210565118
65 -2.44784210565118
66 -2.44784210565118
67 -2.44784210565118
68 -2.44784210565118
69 -2.53932059782772
70 -2.60045219050419
71 -2.60045219050419
72 -2.60045219050419
73 -2.60045219050419
74 -2.60045219050419
75 -2.60045219050419
76 -2.60045219050419
77 -2.60045219050419
78 -2.60045219050419
79 -2.60856692261726
80 -2.61074201863521
81 -2.61074201863521
82 -2.61074201863521
83 -2.61074201863521
84 -2.61074201863521
85 -2.61074201863521
86 -2.61074201863521
87 -2.61074201863521
88 -2.61074201863521
89 -2.8689234266903
90 -3.18158004012451
91 -3.18158004012451
92 -3.18158004012451
93 -3.18158004012451
94 -3.18158004012451
95 -3.18158004012451
96 -3.18158004012451
97 -3.18158004012451
98 -3.18158004012451
99 -3.44452250640053
100 -3.70500883604383
101 -3.70500883604383
102 -3.70500883604383
103 -3.70500883604383
104 -3.70500883604383
105 -3.70500883604383
106 -3.70500883604383
107 -3.70500883604383
108 -3.70500883604383
109 -3.78099474302175
110 -3.85753482014409
111 -3.85753482014409
112 -3.85753482014409
113 -3.85753482014409
114 -3.85753482014409
115 -3.85753482014409
116 -3.85753482014409
117 -3.85753482014409
118 -3.85753482014409
119 -3.87280229227487
120 -3.87472722068446
121 -3.87472722068446
122 -3.87472722068446
123 -3.87472722068446
124 -3.87472722068446
125 -3.87472722068446
126 -3.87472722068446
127 -3.87472722068446
128 -3.87472722068446
129 -4.15028019455242
130 -4.48118420620712
131 -4.48118420620712
132 -4.48118420620712
133 -4.48118420620712
134 -4.48118420620712
135 -4.48118420620712
136 -4.48118420620712
137 -4.48118420620712
138 -4.48118420620712
139 -4.71498505199533
140 -4.97913662703692
141 -4.97913662703692
142 -4.97913662703692
143 -4.97913662703692
144 -4.97913662703692
145 -4.97913662703692
146 -4.97913662703692
147 -4.97913662703692
148 -4.97913662703692
149 -5.05145728861655
150 -5.09619318245794
151 -5.09619318245794
152 -5.09619318245794
153 -5.09619318245794
154 -5.09619318245794
155 -5.09619318245794
156 -5.09619318245794
157 -5.09619318245794
158 -5.09619318245794
159 -5.1027505830041
160 -5.1027505830041
161 -5.1027505830041
162 -5.1027505830041
163 -5.1027505830041
164 -5.1027505830041
165 -5.1027505830041
166 -5.1027505830041
167 -5.1027505830041
168 -5.1027505830041
169 -5.39043265545589
170 -5.6839798473601
171 -5.6839798473601
172 -5.6839798473601
173 -5.6839798473601
174 -5.6839798473601
175 -5.6839798473601
176 -5.6839798473601
177 -5.6839798473601
178 -5.6839798473601
179 -5.95224383395481
180 -6.15633919029837
181 -6.15633919029837
182 -6.15633919029837
183 -6.15633919029837
184 -6.15633919029837
185 -6.15633919029837
186 -6.15633919029837
187 -6.15633919029837
188 -6.15633919029837
189 -6.2348108057399
190 -6.25543009294266
191 -6.25543009294266
192 -6.25543009294266
193 -6.25543009294266
194 -6.25543009294266
195 -6.25543009294266
196 -6.25543009294266
197 -6.25543009294266
198 -6.25543009294266
199 -6.25543009294266
200 -6.25543009294266
201 -6.25543009294266
202 -6.25543009294266
203 -6.25543009294266
204 -6.25543009294266
205 -6.25543009294266
206 -6.25543009294266
207 -6.25543009294266
208 -6.25543009294266
209 -6.54311216539454
210 -7.03558865049254
211 -7.03558865049254
212 -7.03558865049254
213 -7.03558865049254
214 -7.03558865049254
215 -7.03558865049254
216 -7.03558865049254
217 -7.03558865049254
218 -7.03558865049254
219 -7.1821921246845
220 -7.48757377423586
221 -7.48757377423586
222 -7.48757377423586
223 -7.48757377423586
224 -7.48757377423586
225 -7.48757377423586
226 -7.48757377423586
227 -7.48757377423586
228 -7.48757377423586
229 -7.56168174638972
230 -7.56168174638972
231 -7.56168174638972
232 -7.56168174638972
233 -7.56168174638972
234 -7.56168174638972
235 -7.56168174638972
236 -7.56168174638972
237 -7.56168174638972
238 -7.56168174638972
239 -7.56168174638972
240 -7.56168174638972
241 -7.56168174638972
242 -7.56168174638972
243 -7.56168174638972
244 -7.56168174638972
245 -7.56168174638972
246 -7.56168174638972
247 -7.56168174638972
248 -7.56168174638972
249 -7.92940652651559
250 -8.51719319141912
251 -8.51719319141912
252 -8.51719319141912
253 -8.51719319141912
254 -8.51719319141912
255 -8.51719319141912
256 -8.51719319141912
257 -8.51719319141912
258 -8.51719319141912
259 -9.02801881518678
260 -9.02801881518678
261 -9.02801881518678
262 -9.02801881518678
263 -9.02801881518678
264 -9.02801881518678
265 -9.02801881518678
266 -9.02801881518678
267 -9.02801881518678
268 -9.02801881518678
269 -9.02801881518678
270 -9.02801881518678
271 -9.02801881518678
272 -9.02801881518678
273 -9.02801881518678
274 -9.02801881518678
275 -9.02801881518678
276 -9.02801881518678
277 -9.02801881518678
278 -9.02801881518678
279 -9.02801881518678
280 -9.02801881518678
281 -9.02801881518678
282 -9.02801881518678
283 -9.02801881518678
284 -9.02801881518678
285 -9.02801881518678
286 -9.02801881518678
287 -9.02801881518678
288 -9.02801881518678
289 -9.02801881518678
290 -10.1266311038632
291 -10.1266311038632
292 -10.1266311038632
293 -10.1266311038632
294 -10.1266311038632
295 -10.1266311038632
296 -10.1266311038632
297 -10.1266311038632
298 -10.1266311038632
299 -10.1266311038632
300 -10.1266311038632
301 -10.1266311038632
302 -10.1266311038632
303 -10.1266311038632
304 -10.1266311038632
305 -10.1266311038632
306 -10.1266311038632
307 -10.1266311038632
308 -10.1266311038632
309 -10.1266311038632
310 -10.1266311038632
311 -10.1266311038632
312 -10.1266311038632
313 -10.1266311038632
314 -10.1266311038632
315 -10.1266311038632
316 -10.1266311038632
317 -10.1266311038632
318 -10.1266311038632
319 -10.1266311038632
320 -10.1266311038632
321 -10.1266311038632
322 -10.1266311038632
323 -10.1266311038632
324 -10.1266311038632
325 -10.1266311038632
326 -10.1266311038632
327 -10.1266311038632
328 -10.1266311038632
329 -10.1266311038632
330 -12
};
%\addlegendentry{QAPA,QAoI}
\end{axis}

\end{tikzpicture}

==> JournalFigures/CDF,error=0.7,Tq=40,Pb=0.1,X=20.tex <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}

\definecolor{cyan}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{orange_D}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={AoI/QAoI},
xmin=-38.95, xmax=839.95,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={1-CDF},
ymin=-36.6922931554715, ymax=1.74725205502245,
ytick style={color=black}
]
\addplot [semithick, cyan]
table {%
1 -0.0286278956695505
2 -0.0538175302234576
3 -0.0796581149721246
4 -0.106184188116203
5 -0.133433111739961
6 -0.161445388302328
7 -0.19026502274827
8 -0.219939938366414
9 -0.250522456259268
10 -0.282069850472329
11 -0.314644993576704
12 -0.348317110989136
13 -0.383162666775835
14 -0.419266409439001
15 -0.456722613662459
16 -0.495636563800265
17 -0.536126337879288
18 -0.578324968262691
19 -0.622383078628183
20 -0.660616100885495
21 -0.688940042987348
22 -0.713899018213771
23 -0.739496924977519
24 -0.765767336983675
25 -0.7927465457827
26 -0.820473862276968
27 -0.848991961232712
28 -0.87834727637495
29 -0.908590455247967
30 -0.939776885029474
31 -0.971967303009054
32 -1.00522850863546
33 -1.03963419811119
34 -1.07526594774856
35 -1.11221437908639
36 -1.15058054763511
37 -1.19047760882071
38 -1.23203283029397
39 -1.27539004078362
40 -1.31321491772057
41 -1.34118716122112
42 -1.36597422069791
43 -1.39139132861773
44 -1.41747135192262
45 -1.44424979838099
46 -1.47176510730903
47 -1.50005898143275
48 -1.52917676708135
49 -1.55916789141221
50 -1.59008636725232
51 -1.62199137850572
52 -1.65494796206592
53 -1.68902780597676
54 -1.72431018846452
55 -1.76088308877209
56 -1.79884450895129
57 -1.8383040565934
58 -1.87938485286301
59 -1.92222584951979
60 -1.95958421441013
61 -1.98755539902403
62 -2.01238120299876
63 -2.03783905182533
64 -2.06396197083145
65 -2.0907856433805
66 -2.11834870399532
67 -2.14669307303708
68 -2.17586434021489
69 -2.20591220573379
70 -2.23689098979869
71 -2.26886022359243
72 -2.30188533787978
73 -2.33603846925327
74 -2.37139940899441
75 -2.40805672593629
76 -2.4461091030801
77 -2.48566693873442
78 -2.52685427759578
79 -2.56981115687846
80 -2.60718276422228
81 -2.6353900622678
82 -2.6600889518164
83 -2.6854133586967
84 -2.71139579135332
85 -2.73807136021424
86 -2.76547806300475
87 -2.79365711027322
88 -2.82265329812698
89 -2.85251543664081
90 -2.88329684422422
91 -2.91505592052225
92 -2.94785681331298
93 -2.98177019853795
94 -3.01687419730744
95 -3.05325545979768
96 -3.09101045387033
97 -3.13024700664219
98 -3.17108616103237
99 -3.21366442781769
100 -3.2508051846624
101 -3.27897089941956
102 -3.30383476409541
103 -3.3293326379508
104 -3.35549770241119
105 -3.38236581392705
106 -3.40997579947376
107 -3.43836979401656
108 -3.46759362730186
109 -3.4976972688878
110 -3.5287353422647
111 -3.56076772135015
112 -3.59386022572279
113 -3.62808543488136
114 -3.66352364685164
115 -3.70026401298058
116 -3.73840588926435
117 -3.77806045576519
118 -3.81935267058684
119 -3.86242364493686
120 -3.89974864455276
121 -3.92733970954004
122 -3.95180387544
123 -3.97688157777665
124 -4.00260438365939
125 -4.02900636091398
126 -4.05612434940242
127 -4.08399827016797
128 -4.112671478915
129 -4.14219117167934
130 -4.17260885221825
131 -4.20398087274274
132 -4.23636906225155
133 -4.26984146006899
134 -4.30447317645885
135 -4.34034740768243
136 -4.37755664000247
137 -4.41620408647552
138 -4.45640541272303
139 -4.49829082436105
140 -4.53480492332759
141 -4.56191914399384
142 -4.58595596706436
143 -4.61058481868967
144 -4.63583560029906
145 -4.66174053747657
146 -4.68833442724895
147 -4.71565491916346
148 -4.74374283585213
149 -4.77264253993195
150 -4.80240235551792
151 -4.83307505440413
152 -4.86471841919623
153 -4.89739589848988
154 -4.93117737276169
155 -4.96614005420986
156 -5.00236954967939
157 -5.03996112347826
158 -5.07902120696291
159 -5.11966921512059
160 -5.15473663807072
161 -5.180712124474
162 -5.20464489068564
163 -5.22916450785997
164 -5.25430048113153
165 -5.28008459828726
166 -5.30655117147544
167 -5.33373731177962
168 -5.3616832421702
169 -5.39043265545621
170 -5.42003312523252
171 -5.45053657952596
172 -5.48199984898177
173 -5.51448530412628
174 -5.54806159965991
175 -5.58280454810382
176 -5.61879815075176
177 -5.65613582118944
178 -5.69492184622463
179 -5.73527314174824
180 -5.76960181569419
181 -5.79556887028762
182 -5.81953008320122
183 -5.84407956019564
184 -5.86924691438445
185 -5.89506405282239
186 -5.92156541972904
187 -5.94878827282828
188 -5.97677299836573
189 -6.00556347148823
190 -6.03520747005665
191 -6.06575715169059
192 -6.09726960600572
193 -6.1298074967305
194 -6.16343981184857
195 -6.19824274433672
196 -6.23430073176872
197 -6.27170769046357
198 -6.31056848956892
199 -6.35100072332858
200 -6.38539641940335
201 -6.41366897922136
202 -6.43712684496848
203 -6.46114822754373
204 -6.48576086892371
205 -6.51099461150508
206 -6.53688161564456
207 -6.56345660611245
208 -6.5907571521973
209 -6.61882398713094
210 -6.64770137364886
211 -6.67743752392098
212 -6.70808508385464
213 -6.73970169398698
214 -6.77235064197704
215 -6.80610162525677
216 -6.84103164694038
217 -6.87722607394849
218 -6.91477989392031
219 -6.95379921748478
220 -6.98788132346274
221 -7.0164546959068
222 -7.04357500212606
223 -7.07145137165438
224 -7.10012717163112
225 -7.12964961089751
226 -7.16007020759831
227 -7.19144533016614
228 -7.22383682595747
229 -7.25731275515396
230 -7.29194825181682
231 -7.32782653948183
232 -7.36504013582239
233 -7.40369229025679
234 -7.44389871073498
235 -7.48578965244429
236 -7.52951246345829
237 -7.57523471279656
238 -7.62314806849266
239 -7.67347315238039
240 -7.71743627580171
241 -7.75172534928044
242 -7.78242433616946
243 -7.81409568000735
244 -7.84680299798337
245 -7.88061636234941
246 -7.91561320438679
247 -7.95187938237148
248 -7.98951045058946
249 -8.02861317660355
250 -8.06930736743048
251 -8.11172808331484
252 -8.15602834221187
253 -8.20238245158392
254 -8.25099015064983
255 -8.30208181180814
256 -8.35592504382963
257 -8.41283317610225
258 -8.47317630601055
259 -8.53739589874579
260 -8.60602440513596
261 -8.64502656293963
262 -8.67384700147571
263 -8.70352276962245
264 -8.73410619299519
265 -8.76565455073082
266 -8.79823072116618
267 -8.83190393627357
268 -8.86675066760459
269 -8.90285567224763
270 -8.94031323478352
271 -8.97922865103427
272 -9.01972001239016
273 -9.06192036688179
274 -9.1059803566772
275 -9.15207146387896
276 -9.20039004115142
277 -9.25116236652666
278 -9.30465105147967
279 -9.36116326174527
280 -9.42106140332887
281 -9.45880173131282
282 -9.4980224444673
283 -9.53884443898885
284 -9.58140405340906
285 -9.62585581598143
286 -9.672375831618
287 -9.72116599578928
288 -9.77245929017888
289 -9.82652651145143
290 -9.88368492529391
291 -9.94430954711321
292 -10.008848068254
293 -10.0778409397447
294 -10.1519489119027
295 -10.2319916195812
296 -10.3190029965767
297 -10.4143131763881
298 -10.5196736920545
299 -10.6374567277217
300 -10.7709881203601
301 -10.8710715789268
302 -10.9251388002059
303 -10.9822972140556
304 -11.0429218358831
305 -11.1074603570331
306 -11.1764532285344
307 -11.2505612007046
308 -11.3306039083973
309 -11.4176152854097
310 -11.5129254652412
311 -11.6182859809324
312 -11.7360690166304
313 -11.8696004093084
314 -12.0237510892071
315 -12.2060726461009
316 -12.429216197565
317 -12.7168982702666
318 -13.1223633788744
319 -13.8155105609331
320 nan
321 nan
322 nan
323 nan
324 nan
325 nan
326 nan
327 nan
328 nan
329 nan
330 nan
331 nan
332 nan
333 nan
334 nan
335 nan
336 nan
337 nan
338 nan
339 nan
340 nan
341 nan
342 nan
343 nan
344 nan
345 nan
346 nan
347 nan
348 nan
349 nan
350 nan
351 nan
352 nan
353 nan
354 nan
355 nan
356 nan
357 nan
358 nan
359 nan
360 nan
361 nan
362 nan
363 nan
364 nan
365 nan
366 nan
367 nan
368 nan
369 nan
370 nan
371 nan
372 nan
373 nan
374 nan
375 nan
376 nan
377 nan
378 nan
379 nan
380 nan
381 nan
382 nan
383 nan
384 nan
385 nan
386 nan
387 nan
388 nan
389 nan
390 nan
391 nan
392 nan
393 nan
394 nan
395 nan
396 nan
397 nan
398 nan
399 nan
400 nan
401 nan
402 nan
403 nan
404 nan
405 nan
406 nan
407 nan
408 nan
409 nan
410 nan
411 nan
412 nan
413 nan
414 nan
415 nan
416 nan
417 nan
418 nan
419 nan
420 nan
421 nan
422 nan
423 nan
424 nan
425 nan
426 nan
427 nan
428 nan
429 nan
430 nan
431 nan
432 nan
433 nan
434 nan
435 nan
436 nan
437 nan
438 nan
439 nan
440 nan
441 nan
442 nan
443 nan
444 nan
445 nan
446 nan
447 nan
448 nan
449 nan
450 nan
451 nan
452 nan
453 nan
454 nan
455 nan
456 nan
457 nan
458 nan
459 nan
460 nan
461 nan
462 nan
463 nan
464 nan
465 nan
466 nan
467 nan
468 nan
469 nan
470 nan
471 nan
472 nan
473 nan
474 nan
475 nan
476 nan
477 nan
478 nan
479 nan
480 nan
481 nan
482 nan
483 nan
484 nan
485 nan
486 nan
487 nan
488 nan
489 nan
490 nan
491 nan
492 nan
493 nan
494 nan
495 nan
496 nan
497 nan
498 nan
499 nan
500 nan
501 nan
502 nan
503 nan
504 nan
505 nan
506 nan
507 nan
508 nan
509 nan
510 nan
511 nan
512 nan
513 nan
514 nan
515 nan
516 nan
517 nan
518 nan
519 nan
520 nan
521 nan
522 nan
523 nan
524 nan
525 nan
526 nan
527 nan
528 nan
529 nan
530 nan
531 nan
532 nan
533 nan
534 nan
535 nan
536 nan
537 nan
538 nan
539 nan
540 nan
541 nan
542 nan
543 nan
544 nan
545 nan
546 nan
547 nan
548 nan
549 nan
550 nan
551 nan
552 nan
553 nan
554 nan
555 nan
556 nan
557 nan
558 nan
559 nan
560 nan
561 nan
562 nan
563 nan
564 nan
565 nan
566 nan
567 nan
568 nan
569 nan
570 nan
571 nan
572 nan
573 nan
574 nan
575 nan
576 nan
577 nan
578 nan
579 nan
580 nan
581 nan
582 nan
583 nan
584 nan
585 nan
586 nan
587 nan
588 nan
589 nan
590 nan
591 nan
592 nan
593 nan
594 nan
595 nan
596 nan
597 nan
598 nan
599 nan
600 nan
601 nan
602 nan
603 nan
604 nan
605 nan
606 nan
607 nan
608 nan
609 nan
610 nan
611 nan
612 nan
613 nan
614 nan
615 nan
616 nan
617 nan
618 nan
619 nan
620 nan
621 nan
622 nan
623 nan
624 nan
625 nan
626 nan
627 nan
628 nan
629 nan
630 nan
631 nan
632 nan
633 nan
634 nan
635 nan
636 nan
637 nan
638 nan
639 nan
640 nan
641 nan
642 nan
643 nan
644 nan
645 nan
646 nan
647 nan
648 nan
649 nan
650 nan
651 nan
652 nan
653 nan
654 nan
655 nan
656 nan
657 nan
658 nan
659 nan
660 nan
661 nan
662 nan
663 nan
664 nan
665 nan
666 nan
667 nan
668 nan
669 nan
670 nan
671 nan
672 nan
673 nan
674 nan
675 nan
676 nan
677 nan
678 nan
679 nan
680 nan
681 nan
682 nan
683 nan
684 nan
685 nan
686 nan
687 nan
688 nan
689 nan
690 nan
691 nan
692 nan
693 nan
694 nan
695 nan
696 nan
697 nan
698 nan
699 nan
700 nan
701 nan
702 nan
703 nan
704 nan
705 nan
706 nan
707 nan
708 nan
709 nan
710 nan
711 nan
712 nan
713 nan
714 nan
715 nan
716 nan
717 nan
718 nan
719 nan
720 nan
721 nan
722 nan
723 nan
724 nan
725 nan
726 nan
727 nan
728 nan
729 nan
730 nan
731 nan
732 nan
733 nan
734 nan
735 nan
736 nan
737 nan
738 nan
739 nan
740 nan
741 nan
742 nan
743 nan
744 nan
745 nan
746 nan
747 nan
748 nan
749 nan
750 nan
751 nan
752 nan
753 nan
754 nan
755 nan
756 nan
757 nan
758 nan
759 nan
760 nan
761 nan
762 nan
763 nan
764 nan
765 nan
766 nan
767 nan
768 nan
769 nan
770 nan
771 nan
772 nan
773 nan
774 nan
775 nan
776 nan
777 nan
778 nan
779 nan
780 nan
781 nan
782 nan
783 nan
784 nan
785 nan
786 nan
787 nan
788 nan
789 nan
790 nan
791 nan
792 nan
793 nan
794 nan
795 nan
796 nan
797 nan
798 nan
799 nan
800 nan
};
\addlegendentry{PQ,AoI}
\addplot [semithick, orange_D]
table {%
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 -0.317619079537095
20 -0.656930976426963
21 -0.656930976426963
22 -0.656930976426963
23 -0.656930976426963
24 -0.656930976426963
25 -0.656930976426963
26 -0.656930976426963
27 -0.656930976426963
28 -0.656930976426963
29 -0.656930976426963
30 -0.656930976426963
31 -0.656930976426963
32 -0.656930976426963
33 -0.656930976426963
34 -0.656930976426963
35 -0.656930976426963
36 -0.656930976426963
37 -0.656930976426963
38 -0.656930976426963
39 -0.966952646676383
40 -1.31676829847128
41 -1.31676829847128
42 -1.31676829847128
43 -1.31676829847128
44 -1.31676829847128
45 -1.31676829847128
46 -1.31676829847128
47 -1.31676829847128
48 -1.31676829847128
49 -1.31676829847128
50 -1.31676829847128
51 -1.31676829847128
52 -1.31676829847128
53 -1.31676829847128
54 -1.31676829847128
55 -1.31676829847128
56 -1.31676829847128
57 -1.31676829847128
58 -1.31676829847128
59 -1.62984472221176
60 -1.95418428550756
61 -1.95418428550756
62 -1.95418428550756
63 -1.95418428550756
64 -1.95418428550756
65 -1.95418428550756
66 -1.95418428550756
67 -1.95418428550756
68 -1.95418428550756
69 -1.95418428550756
70 -1.95418428550756
71 -1.95418428550756
72 -1.95418428550756
73 -1.95418428550756
74 -1.95418428550756
75 -1.95418428550756
76 -1.95418428550756
77 -1.95418428550756
78 -1.95418428550756
79 -2.25837683832972
80 -2.6069386997338
81 -2.6069386997338
82 -2.6069386997338
83 -2.6069386997338
84 -2.6069386997338
85 -2.6069386997338
86 -2.6069386997338
87 -2.6069386997338
88 -2.6069386997338
89 -2.6069386997338
90 -2.6069386997338
91 -2.6069386997338
92 -2.6069386997338
93 -2.6069386997338
94 -2.6069386997338
95 -2.6069386997338
96 -2.6069386997338
97 -2.6069386997338
98 -2.6069386997338
99 -2.92471478631871
100 -3.23907853218572
101 -3.23907853218572
102 -3.23907853218572
103 -3.23907853218572
104 -3.23907853218572
105 -3.23907853218572
106 -3.23907853218572
107 -3.23907853218572
108 -3.23907853218572
109 -3.23907853218572
110 -3.23907853218572
111 -3.23907853218572
112 -3.23907853218572
113 -3.23907853218572
114 -3.23907853218572
115 -3.23907853218572
116 -3.23907853218572
117 -3.23907853218572
118 -3.23907853218572
119 -3.55855319243836
120 -3.91002500276547
121 -3.91002500276547
122 -3.91002500276547
123 -3.91002500276547
124 -3.91002500276547
125 -3.91002500276547
126 -3.91002500276547
127 -3.91002500276547
128 -3.91002500276547
129 -3.91002500276547
130 -3.91002500276547
131 -3.91002500276547
132 -3.91002500276547
133 -3.91002500276547
134 -3.91002500276547
135 -3.91002500276547
136 -3.91002500276547
137 -3.91002500276547
138 -3.91002500276547
139 -4.22126925579577
140 -4.52451228297063
141 -4.52451228297063
142 -4.52451228297063
143 -4.52451228297063
144 -4.52451228297063
145 -4.52451228297063
146 -4.52451228297063
147 -4.52451228297063
148 -4.52451228297063
149 -4.52451228297063
150 -4.52451228297063
151 -4.52451228297063
152 -4.52451228297063
153 -4.52451228297063
154 -4.52451228297063
155 -4.52451228297063
156 -4.52451228297063
157 -4.52451228297063
158 -4.52451228297063
159 -4.86913573182255
160 -5.20665017802221
161 -5.20665017802221
162 -5.20665017802221
163 -5.20665017802221
164 -5.20665017802221
165 -5.20665017802221
166 -5.20665017802221
167 -5.20665017802221
168 -5.20665017802221
169 -5.20665017802221
170 -5.20665017802221
171 -5.20665017802221
172 -5.20665017802221
173 -5.20665017802221
174 -5.20665017802221
175 -5.20665017802221
176 -5.20665017802221
177 -5.20665017802221
178 -5.20665017802221
179 -5.43528322162119
180 -5.74460446917646
181 -5.74460446917646
182 -5.74460446917646
183 -5.74460446917646
184 -5.74460446917646
185 -5.74460446917646
186 -5.74460446917646
187 -5.74460446917646
188 -5.74460446917646
189 -5.74460446917646
190 -5.74460446917646
191 -5.74460446917646
192 -5.74460446917646
193 -5.74460446917646
194 -5.74460446917646
195 -5.74460446917646
196 -5.74460446917646
197 -5.74460446917646
198 -5.74460446917646
199 -6.06618809330392
200 -6.41305903714604
201 -6.41305903714604
202 -6.41305903714604
203 -6.41305903714604
204 -6.41305903714604
205 -6.41305903714604
206 -6.41305903714604
207 -6.41305903714604
208 -6.41305903714604
209 -6.41305903714604
210 -6.41305903714604
211 -6.41305903714604
212 -6.41305903714604
213 -6.41305903714604
214 -6.41305903714604
215 -6.41305903714604
216 -6.41305903714604
217 -6.41305903714604
218 -6.41305903714604
219 -6.60027057923416
220 -6.94857727350232
221 -6.94857727350232
222 -6.94857727350232
223 -6.94857727350232
224 -6.94857727350232
225 -6.94857727350232
226 -6.94857727350232
227 -6.94857727350232
228 -6.94857727350232
229 -6.94857727350232
230 -6.94857727350232
231 -6.94857727350232
232 -6.94857727350232
233 -6.94857727350232
234 -6.94857727350232
235 -6.94857727350232
236 -6.94857727350232
237 -6.94857727350232
238 -6.94857727350232
239 -7.29341775979394
240 -7.72873583105172
241 -7.72873583105172
242 -7.72873583105172
243 -7.72873583105172
244 -7.72873583105172
245 -7.72873583105172
246 -7.72873583105172
247 -7.72873583105172
248 -7.72873583105172
249 -7.72873583105172
250 -7.72873583105172
251 -7.72873583105172
252 -7.72873583105172
253 -7.72873583105172
254 -7.72873583105172
255 -7.72873583105172
256 -7.72873583105172
257 -7.72873583105172
258 -7.72873583105172
259 -7.72873583105172
260 -8.33487163462175
261 -8.33487163462175
262 -8.33487163462175
263 -8.33487163462175
264 -8.33487163462175
265 -8.33487163462175
266 -8.33487163462175
267 -8.33487163462175
268 -8.33487163462175
269 -8.33487163462175
270 -8.33487163462175
271 -8.33487163462175
272 -8.33487163462175
273 -8.33487163462175
274 -8.33487163462175
275 -8.33487163462175
276 -8.33487163462175
277 -8.33487163462175
278 -8.33487163462175
279 -8.51719319141579
280 -10.1266311038493
281 -10.1266311038493
282 -10.1266311038493
283 -10.1266311038493
284 -10.1266311038493
285 -10.1266311038493
286 -10.1266311038493
287 -10.1266311038493
288 -10.1266311038493
289 -10.1266311038493
290 -10.1266311038493
291 -10.1266311038493
292 -10.1266311038493
293 -10.1266311038493
294 -10.1266311038493
295 -10.1266311038493
296 -10.1266311038493
297 -10.1266311038493
298 -10.1266311038493
299 -10.1266311038493
300 -10.1266311038493
301 -10.1266311038493
302 -10.1266311038493
303 -10.1266311038493
304 -10.1266311038493
305 -10.1266311038493
306 -10.1266311038493
307 -10.1266311038493
308 -10.1266311038493
309 -10.1266311038493
310 -10.1266311038493
311 -10.1266311038493
312 -10.1266311038493
313 -10.1266311038493
314 -10.1266311038493
315 -10.1266311038493
316 -10.1266311038493
317 -10.1266311038493
318 -10.1266311038493
319 -10.1266311038493
320 -inf
321 -inf
322 -inf
323 -inf
324 -inf
325 -inf
326 -inf
327 -inf
328 -inf
329 -inf
330 -inf
331 -inf
332 -inf
333 -inf
334 -inf
335 -inf
336 -inf
337 -inf
338 -inf
339 -inf
340 -inf
341 -inf
342 -inf
343 -inf
344 -inf
345 -inf
346 -inf
347 -inf
348 -inf
349 -inf
350 -inf
351 -inf
352 -inf
353 -inf
354 -inf
355 -inf
356 -inf
357 -inf
358 -inf
359 -inf
360 -inf
361 -inf
362 -inf
363 -inf
364 -inf
365 -inf
366 -inf
367 -inf
368 -inf
369 -inf
370 -inf
371 -inf
372 -inf
373 -inf
374 -inf
375 -inf
376 -inf
377 -inf
378 -inf
379 -inf
380 -inf
381 -inf
382 -inf
383 -inf
384 -inf
385 -inf
386 -inf
387 -inf
388 -inf
389 -inf
390 -inf
391 -inf
392 -inf
393 -inf
394 -inf
395 -inf
396 -inf
397 -inf
398 -inf
399 -inf
400 -inf
401 -inf
402 -inf
403 -inf
404 -inf
405 -inf
406 -inf
407 -inf
408 -inf
409 -inf
410 -inf
411 -inf
412 -inf
413 -inf
414 -inf
415 -inf
416 -inf
417 -inf
418 -inf
419 -inf
420 -inf
421 -inf
422 -inf
423 -inf
424 -inf
425 -inf
426 -inf
427 -inf
428 -inf
429 -inf
430 -inf
431 -inf
432 -inf
433 -inf
434 -inf
435 -inf
436 -inf
437 -inf
438 -inf
439 -inf
440 -inf
441 -inf
442 -inf
443 -inf
444 -inf
445 -inf
446 -inf
447 -inf
448 -inf
449 -inf
450 -inf
451 -inf
452 -inf
453 -inf
454 -inf
455 -inf
456 -inf
457 -inf
458 -inf
459 -inf
460 -inf
461 -inf
462 -inf
463 -inf
464 -inf
465 -inf
466 -inf
467 -inf
468 -inf
469 -inf
470 -inf
471 -inf
472 -inf
473 -inf
474 -inf
475 -inf
476 -inf
477 -inf
478 -inf
479 -inf
480 -inf
481 -inf
482 -inf
483 -inf
484 -inf
485 -inf
486 -inf
487 -inf
488 -inf
489 -inf
490 -inf
491 -inf
492 -inf
493 -inf
494 -inf
495 -inf
496 -inf
497 -inf
498 -inf
499 -inf
500 -inf
501 -inf
502 -inf
503 -inf
504 -inf
505 -inf
506 -inf
507 -inf
508 -inf
509 -inf
510 -inf
511 -inf
512 -inf
513 -inf
514 -inf
515 -inf
516 -inf
517 -inf
518 -inf
519 -inf
520 -inf
521 -inf
522 -inf
523 -inf
524 -inf
525 -inf
526 -inf
527 -inf
528 -inf
529 -inf
530 -inf
531 -inf
532 -inf
533 -inf
534 -inf
535 -inf
536 -inf
537 -inf
538 -inf
539 -inf
540 -inf
541 -inf
542 -inf
543 -inf
544 -inf
545 -inf
546 -inf
547 -inf
548 -inf
549 -inf
550 -inf
551 -inf
552 -inf
553 -inf
554 -inf
555 -inf
556 -inf
557 -inf
558 -inf
559 -inf
560 -inf
561 -inf
562 -inf
563 -inf
564 -inf
565 -inf
566 -inf
567 -inf
568 -inf
569 -inf
570 -inf
571 -inf
572 -inf
573 -inf
574 -inf
575 -inf
576 -inf
577 -inf
578 -inf
579 -inf
580 -inf
581 -inf
582 -inf
583 -inf
584 -inf
585 -inf
586 -inf
587 -inf
588 -inf
589 -inf
590 -inf
591 -inf
592 -inf
593 -inf
594 -inf
595 -inf
596 -inf
597 -inf
598 -inf
599 -inf
600 -inf
601 -inf
602 -inf
603 -inf
604 -inf
605 -inf
606 -inf
607 -inf
608 -inf
609 -inf
610 -inf
611 -inf
612 -inf
613 -inf
614 -inf
615 -inf
616 -inf
617 -inf
618 -inf
619 -inf
620 -inf
621 -inf
622 -inf
623 -inf
624 -inf
625 -inf
626 -inf
627 -inf
628 -inf
629 -inf
630 -inf
631 -inf
632 -inf
633 -inf
634 -inf
635 -inf
636 -inf
637 -inf
638 -inf
639 -inf
640 -inf
641 -inf
642 -inf
643 -inf
644 -inf
645 -inf
646 -inf
647 -inf
648 -inf
649 -inf
650 -inf
651 -inf
652 -inf
653 -inf
654 -inf
655 -inf
656 -inf
657 -inf
658 -inf
659 -inf
660 -inf
661 -inf
662 -inf
663 -inf
664 -inf
665 -inf
666 -inf
667 -inf
668 -inf
669 -inf
670 -inf
671 -inf
672 -inf
673 -inf
674 -inf
675 -inf
676 -inf
677 -inf
678 -inf
679 -inf
680 -inf
681 -inf
682 -inf
683 -inf
684 -inf
685 -inf
686 -inf
687 -inf
688 -inf
689 -inf
690 -inf
691 -inf
692 -inf
693 -inf
694 -inf
695 -inf
696 -inf
697 -inf
698 -inf
699 -inf
700 -inf
701 -inf
702 -inf
703 -inf
704 -inf
705 -inf
706 -inf
707 -inf
708 -inf
709 -inf
710 -inf
711 -inf
712 -inf
713 -inf
714 -inf
715 -inf
716 -inf
717 -inf
718 -inf
719 -inf
720 -inf
721 -inf
722 -inf
723 -inf
724 -inf
725 -inf
726 -inf
727 -inf
728 -inf
729 -inf
730 -inf
731 -inf
732 -inf
733 -inf
734 -inf
735 -inf
736 -inf
737 -inf
738 -inf
739 -inf
740 -inf
741 -inf
742 -inf
743 -inf
744 -inf
745 -inf
746 -inf
747 -inf
748 -inf
749 -inf
750 -inf
751 -inf
752 -inf
753 -inf
754 -inf
755 -inf
756 -inf
757 -inf
758 -inf
759 -inf
760 -inf
761 -inf
762 -inf
763 -inf
764 -inf
765 -inf
766 -inf
767 -inf
768 -inf
769 -inf
770 -inf
771 -inf
772 -inf
773 -inf
774 -inf
775 -inf
776 -inf
777 -inf
778 -inf
779 -inf
780 -inf
781 -inf
782 -inf
783 -inf
784 -inf
785 -inf
786 -inf
787 -inf
788 -inf
789 -inf
790 -inf
791 -inf
792 -inf
793 -inf
794 -inf
795 -inf
796 -inf
797 -inf
798 -inf
799 -inf
800 -inf
};
\addlegendentry{PQ,QAoI}
\addplot [semithick, cyan, dashed]
table {%
1 -0.0287030185289059
2 -0.0541500024743229
3 -0.0802614816028074
4 -0.107073092391689
5 -0.134623417237845
6 -0.162954318383409
7 -0.192111320538711
8 -0.222144050981126
9 -0.25310674781209
10 -0.28505884944509
11 -0.318065681419559
12 -0.352199260483571
13 -0.387539240824845
14 -0.424174033714142
15 -0.462202140153658
16 -0.501733747087773
17 -0.542892652312156
18 -0.585818602807421
19 -0.630670157850861
20 -0.669893651734567
21 -0.698604042184442
22 -0.72383528021785
23 -0.749719648452696
24 -0.77629186104702
25 -0.803589475502384
26 -0.831653211921606
27 -0.860527318372663
28 -0.890259990587218
29 -0.920903855988137
30 -0.952516534253201
31 -0.985161289413192
32 -1.01890779202763
33 -1.05383301451766
34 -1.09002228858603
35 -1.12757056126368
36 -1.16658389610847
37 -1.20718127931472
38 -1.24949680820875
39 -1.29368236359224
40 -1.33237072910543
41 -1.36105165595575
42 -1.38605039088305
43 -1.41169012086029
44 -1.43800458451553
45 -1.46503025637818
46 -1.49280665092609
47 -1.52137667007936
48 -1.55078700181067
49 -1.58108857916945
50 -1.61233711105189
51 -1.64459369860899
52 -1.67792555442811
53 -1.71240684576171
54 -1.7481196883991
55 -1.78515532467637
56 -1.82361552814428
57 -1.86361428932867
58 -1.90527985290801
59 -1.94875719805584
60 -1.98648321622721
61 -2.0139010227098
62 -2.03841476812823
63 -2.06354457075529
64 -2.08932219496054
65 -2.11578192696297
66 -2.14296084905892
67 -2.17089915216867
68 -2.19964049331249
69 -2.22923240599636
70 -2.25972677319214
71 -2.2911803747306
72 -2.32365552361333
73 -2.35722080916026
74 -2.39195196926792
75 -2.4279329196677
76 -2.46525697536498
77 -2.50402830899558
78 -2.54436370347745
79 -2.58639467323195
80 -2.62263885347713
81 -2.64962092847881
82 -2.67364877438487
83 -2.69826820124758
84 -2.72350907616475
85 -2.74940358678573
86 -2.77598648811403
87 -2.80329538301893
88 -2.83137104213702
89 -2.86025776999287
90 -2.89000382559154
91 -2.920661907507
92 -2.95228971571114
93 -2.9849506051893
94 -3.01871434994589
95 -3.05365804055759
96 -3.08986714430464
97 -3.12743676455139
98 -3.16647314607512
99 -3.20709548633264
100 -3.24204210290001
101 -3.2687753541556
102 -3.29284534506834
103 -3.31750901977657
104 -3.34279640678765
105 -3.36873987211359
106 -3.39537436835934
107 -3.42273771790033
108 -3.4508709359057
109 -3.47981860013033
110 -3.50962927584444
111 -3.54035600607018
112 -3.57205687955265
113 -3.60479569174229
114 -3.6386427176872
115 -3.67367562037164
116 -3.70998052402197
117 -3.7476532896923
118 -3.78680104067474
119 -3.82754399885019
120 -3.86323284125869
121 -3.88977239649331
122 -3.91282332559889
123 -3.93641816226284
124 -3.9605831960435
125 -3.98534666984696
126 -4.01073897836727
127 -4.03679289238406
128 -4.06354381306935
129 -4.09103006125423
130 -4.11929320758602
131 -4.14837845071454
132 -4.17833505214368
133 -4.20921683825247
134 -4.24108278233385
135 -4.27399768246172
136 -4.30803295476549
137 -4.34326756652372
138 -4.37978913973361
139 -4.41769526395326
140 -4.45030547542709
141 -4.47563426463897
142 -4.49820096499075
143 -4.52128870200729
144 -4.54492210564263
145 -4.56912759464105
146 -4.59393355406199
147 -4.61937053538911
148 -4.64547148276149
149 -4.6722719895287
150 -4.69981059014208
151 -4.7281290933884
152 -4.7572729641979
153 -4.78729176277922
154 -4.81823965173066
155 -4.85017598415926
156 -4.88316598885027
157 -4.91728157236285
158 -4.95260226284544
159 -4.98921632672274
160 -5.02205019691133
161 -5.04724741259277
162 -5.07086311964652
163 -5.09505004523839
164 -5.11983650913978
165 -5.14525299082095
166 -5.17133235479329
167 -5.19811010613074
168 -5.22562468115431
169 -5.25391777925106
170 -5.28303474301657
171 -5.31302499541999
172 -5.34394254457398
173 -5.37584656905693
174 -5.40880209972295
175 -5.44288081773901
176 -5.4781619934667
177 -5.51473359711241
178 -5.55269362029291
179 -5.59215165848456
180 -5.62765511426817
181 -5.65470663700911
182 -5.67869969428824
183 -5.70328259961406
184 -5.72848508729609
185 -5.75433919827287
186 -5.78087952504069
187 -5.80814348998047
188 -5.83617166270148
189 -5.86500812315496
190 -5.89470087867522
191 -5.92530234485386
192 -5.95686990234304
193 -5.98946654444487
194 -6.02316163385081
195 -6.05803179137968
196 -6.09416194534592
197 -6.13164657770744
198 -6.17059121300503
199 -6.21111420916756
200 -6.24713129012738
201 -6.27064948930542
202 -6.29256963989147
203 -6.31498107256852
204 -6.33790631476619
205 -6.36136947981706
206 -6.3853964194019
207 -6.41001489476419
208 -6.43525476953716
209 -6.4611482275421
210 -6.4877300195419
211 -6.51503774369568
212 -6.54311216539338
213 -6.57199758329789
214 -6.60174224984467
215 -6.63239885621997
216 -6.66402509405845
217 -6.69668430890104
218 -6.73044626401049
219 -6.7653880376939
220 -6.79531984965098
221 -6.82066057212982
222 -6.84290430666113
223 -6.8656541029621
224 -6.88893352474014
225 -6.91276782080426
226 -6.93718408967152
227 -6.96221146477676
228 -6.98788132345997
229 -7.01422752349119
230 -7.04128667160518
231 -7.06909842938941
232 -7.09770586293908
233 -7.12715584401599
234 -7.15749951209199
235 -7.1887928087137
236 -7.22109709821293
237 -7.25447989206611
238 -7.28901569839187
239 -7.32478702346013
240 -7.35874090239037
241 -7.38096403917497
242 -7.4020516007951
243 -7.42359344456988
244 -7.44560957513429
245 -7.46812134830653
246 -7.49115159558127
247 -7.51472476329937
248 -7.538867068621
249 -7.5636066747968
250 -7.58897388867526
251 -7.61500138392008
252 -7.64172445406088
253 -7.66918130029396
254 -7.69741335992156
255 -7.72646568251611
256 -7.75638736238122
257 -7.78723203773237
258 -7.81905846934411
259 -7.85193121434476
260 -7.88061636234354
261 -7.90471391392267
262 -7.92663259963032
263 -7.9490425010299
264 -7.97196614093183
265 -7.99542762761083
266 -8.01945280719782
267 -8.04406943483317
268 -8.06930736742303
269 -8.09519878135577
270 -8.12177841916048
271 -8.14908386985075
272 -8.17715588862943
273 -8.20603876277821
274 -8.23578073197695
275 -8.26643447306795
276 -8.29805766149845
277 -8.3307136244725
278 -8.36447210439745
279 -8.39941015575873
280 -8.43101549517393
281 -8.45892428329074
282 -8.4827917646975
283 -8.50724286056179
284 -8.53230682922514
285 -8.55801518593549
286 -8.58440194110884
287 -8.61150387088678
288 -8.63936082538991
289 -8.66801608115047
290 -8.69751674554735
291 -8.72791422273192
292 -8.7592647526162
293 -8.79163003711846
294 -8.82507797118624
295 -8.85968350036397
296 -8.89552963213738
297 -8.93270863537943
298 -8.97132347150752
299 -9.0114895132332
300 -9.0448259335009
301 -9.07057842960316
302 -9.09701168667115
303 -9.12416267573693
304 -9.15207146385383
305 -9.18078156973606
306 -9.2103403719774
307 -9.24079957946189
308 -9.27221577569504
309 -9.30465105144795
310 -9.33817374348633
311 -9.37285930147394
312 -9.4087913106997
313 -9.4460627054966
314 -9.48477721767694
315 -9.5250511168145
316 -9.56701531591312
317 -9.61081793857107
318 -9.65662747460187
319 -9.70463669378769
320 -9.73797311405426
321 -9.77245929012434
322 -9.80817737272525
323 -9.84521864440434
324 -9.88368492523079
325 -9.92369025984302
326 -9.96536295624199
327 -10.00884806818
328 -10.0543104422549
329 -10.101938491242
330 -10.1519489118144
331 -10.2045926452973
332 -10.2601624964493
333 -10.319002996469
334 -10.3815233534468
335 -10.4482147279414
336 -10.5196736919189
337 -10.5966347330496
338 -10.6800163419822
339 -10.7709881201804
340 -10.8197782843482
341 -10.871071578734
342 -10.9251388000023
343 -10.9822972138401
344 -11.0429218356541
345 -11.1074603567889
346 -11.1764532282727
347 -11.2505612004227
348 -11.330603908092
349 -11.4176152850766
350 -11.5129254648749
351 -11.6182859805253
352 -11.7360690161724
353 -11.869600408785
354 -12.0237510885964
355 -12.2060726453682
356 -12.4292161966491
357 -12.7168982690454
358 -13.1223633770425
359 -13.8155105572694
360 -34.945041100449
361 -34.945041100449
362 -34.945041100449
363 -34.945041100449
364 -34.945041100449
365 -34.945041100449
366 -34.945041100449
367 -34.945041100449
368 -34.945041100449
369 -34.945041100449
370 -34.945041100449
371 -34.945041100449
372 -34.945041100449
373 -34.945041100449
374 -34.945041100449
375 -34.945041100449
376 -34.945041100449
377 -34.945041100449
378 -34.945041100449
379 -34.945041100449
380 -34.945041100449
381 -34.945041100449
382 -34.945041100449
383 -34.945041100449
384 -34.945041100449
385 -34.945041100449
386 -34.945041100449
387 -34.945041100449
388 -34.945041100449
389 -34.945041100449
390 -34.945041100449
391 -34.945041100449
392 -34.945041100449
393 -34.945041100449
394 -34.945041100449
395 -34.945041100449
396 -34.945041100449
397 -34.945041100449
398 -34.945041100449
399 -34.945041100449
400 -34.945041100449
401 -34.945041100449
402 -34.945041100449
403 -34.945041100449
404 -34.945041100449
405 -34.945041100449
406 -34.945041100449
407 -34.945041100449
408 -34.945041100449
409 -34.945041100449
410 -34.945041100449
411 -34.945041100449
412 -34.945041100449
413 -34.945041100449
414 -34.945041100449
415 -34.945041100449
416 -34.945041100449
417 -34.945041100449
418 -34.945041100449
419 -34.945041100449
420 -34.945041100449
421 -34.945041100449
422 -34.945041100449
423 -34.945041100449
424 -34.945041100449
425 -34.945041100449
426 -34.945041100449
427 -34.945041100449
428 -34.945041100449
429 -34.945041100449
430 -34.945041100449
431 -34.945041100449
432 -34.945041100449
433 -34.945041100449
434 -34.945041100449
435 -34.945041100449
436 -34.945041100449
437 -34.945041100449
438 -34.945041100449
439 -34.945041100449
440 -34.945041100449
441 -34.945041100449
442 -34.945041100449
443 -34.945041100449
444 -34.945041100449
445 -34.945041100449
446 -34.945041100449
447 -34.945041100449
448 -34.945041100449
449 -34.945041100449
450 -34.945041100449
451 -34.945041100449
452 -34.945041100449
453 -34.945041100449
454 -34.945041100449
455 -34.945041100449
456 -34.945041100449
457 -34.945041100449
458 -34.945041100449
459 -34.945041100449
460 -34.945041100449
461 -34.945041100449
462 -34.945041100449
463 -34.945041100449
464 -34.945041100449
465 -34.945041100449
466 -34.945041100449
467 -34.945041100449
468 -34.945041100449
469 -34.945041100449
470 -34.945041100449
471 -34.945041100449
472 -34.945041100449
473 -34.945041100449
474 -34.945041100449
475 -34.945041100449
476 -34.945041100449
477 -34.945041100449
478 -34.945041100449
479 -34.945041100449
480 -34.945041100449
481 -34.945041100449
482 -34.945041100449
483 -34.945041100449
484 -34.945041100449
485 -34.945041100449
486 -34.945041100449
487 -34.945041100449
488 -34.945041100449
489 -34.945041100449
490 -34.945041100449
491 -34.945041100449
492 -34.945041100449
493 -34.945041100449
494 -34.945041100449
495 -34.945041100449
496 -34.945041100449
497 -34.945041100449
498 -34.945041100449
499 -34.945041100449
500 -34.945041100449
501 -34.945041100449
502 -34.945041100449
503 -34.945041100449
504 -34.945041100449
505 -34.945041100449
506 -34.945041100449
507 -34.945041100449
508 -34.945041100449
509 -34.945041100449
510 -34.945041100449
511 -34.945041100449
512 -34.945041100449
513 -34.945041100449
514 -34.945041100449
515 -34.945041100449
516 -34.945041100449
517 -34.945041100449
518 -34.945041100449
519 -34.945041100449
520 -34.945041100449
521 -34.945041100449
522 -34.945041100449
523 -34.945041100449
524 -34.945041100449
525 -34.945041100449
526 -34.945041100449
527 -34.945041100449
528 -34.945041100449
529 -34.945041100449
530 -34.945041100449
531 -34.945041100449
532 -34.945041100449
533 -34.945041100449
534 -34.945041100449
535 -34.945041100449
536 -34.945041100449
537 -34.945041100449
538 -34.945041100449
539 -34.945041100449
540 -34.945041100449
541 -34.945041100449
542 -34.945041100449
543 -34.945041100449
544 -34.945041100449
545 -34.945041100449
546 -34.945041100449
547 -34.945041100449
548 -34.945041100449
549 -34.945041100449
550 -34.945041100449
551 -34.945041100449
552 -34.945041100449
553 -34.945041100449
554 -34.945041100449
555 -34.945041100449
556 -34.945041100449
557 -34.945041100449
558 -34.945041100449
559 -34.945041100449
560 -34.945041100449
561 -34.945041100449
562 -34.945041100449
563 -34.945041100449
564 -34.945041100449
565 -34.945041100449
566 -34.945041100449
567 -34.945041100449
568 -34.945041100449
569 -34.945041100449
570 -34.945041100449
571 -34.945041100449
572 -34.945041100449
573 -34.945041100449
574 -34.945041100449
575 -34.945041100449
576 -34.945041100449
577 -34.945041100449
578 -34.945041100449
579 -34.945041100449
580 -34.945041100449
581 -34.945041100449
582 -34.945041100449
583 -34.945041100449
584 -34.945041100449
585 -34.945041100449
586 -34.945041100449
587 -34.945041100449
588 -34.945041100449
589 -34.945041100449
590 -34.945041100449
591 -34.945041100449
592 -34.945041100449
593 -34.945041100449
594 -34.945041100449
595 -34.945041100449
596 -34.945041100449
597 -34.945041100449
598 -34.945041100449
599 -34.945041100449
600 -34.945041100449
601 -34.945041100449
602 -34.945041100449
603 -34.945041100449
604 -34.945041100449
605 -34.945041100449
606 -34.945041100449
607 -34.945041100449
608 -34.945041100449
609 -34.945041100449
610 -34.945041100449
611 -34.945041100449
612 -34.945041100449
613 -34.945041100449
614 -34.945041100449
615 -34.945041100449
616 -34.945041100449
617 -34.945041100449
618 -34.945041100449
619 -34.945041100449
620 -34.945041100449
621 -34.945041100449
622 -34.945041100449
623 -34.945041100449
624 -34.945041100449
625 -34.945041100449
626 -34.945041100449
627 -34.945041100449
628 -34.945041100449
629 -34.945041100449
630 -34.945041100449
631 -34.945041100449
632 -34.945041100449
633 -34.945041100449
634 -34.945041100449
635 -34.945041100449
636 -34.945041100449
637 -34.945041100449
638 -34.945041100449
639 -34.945041100449
640 -34.945041100449
641 -34.945041100449
642 -34.945041100449
643 -34.945041100449
644 -34.945041100449
645 -34.945041100449
646 -34.945041100449
647 -34.945041100449
648 -34.945041100449
649 -34.945041100449
650 -34.945041100449
651 -34.945041100449
652 -34.945041100449
653 -34.945041100449
654 -34.945041100449
655 -34.945041100449
656 -34.945041100449
657 -34.945041100449
658 -34.945041100449
659 -34.945041100449
660 -34.945041100449
661 -34.945041100449
662 -34.945041100449
663 -34.945041100449
664 -34.945041100449
665 -34.945041100449
666 -34.945041100449
667 -34.945041100449
668 -34.945041100449
669 -34.945041100449
670 -34.945041100449
671 -34.945041100449
672 -34.945041100449
673 -34.945041100449
674 -34.945041100449
675 -34.945041100449
676 -34.945041100449
677 -34.945041100449
678 -34.945041100449
679 -34.945041100449
680 -34.945041100449
681 -34.945041100449
682 -34.945041100449
683 -34.945041100449
684 -34.945041100449
685 -34.945041100449
686 -34.945041100449
687 -34.945041100449
688 -34.945041100449
689 -34.945041100449
690 -34.945041100449
691 -34.945041100449
692 -34.945041100449
693 -34.945041100449
694 -34.945041100449
695 -34.945041100449
696 -34.945041100449
697 -34.945041100449
698 -34.945041100449
699 -34.945041100449
700 -34.945041100449
701 -34.945041100449
702 -34.945041100449
703 -34.945041100449
704 -34.945041100449
705 -34.945041100449
706 -34.945041100449
707 -34.945041100449
708 -34.945041100449
709 -34.945041100449
710 -34.945041100449
711 -34.945041100449
712 -34.945041100449
713 -34.945041100449
714 -34.945041100449
715 -34.945041100449
716 -34.945041100449
717 -34.945041100449
718 -34.945041100449
719 -34.945041100449
720 -34.945041100449
721 -34.945041100449
722 -34.945041100449
723 -34.945041100449
724 -34.945041100449
725 -34.945041100449
726 -34.945041100449
727 -34.945041100449
728 -34.945041100449
729 -34.945041100449
730 -34.945041100449
731 -34.945041100449
732 -34.945041100449
733 -34.945041100449
734 -34.945041100449
735 -34.945041100449
736 -34.945041100449
737 -34.945041100449
738 -34.945041100449
739 -34.945041100449
740 -34.945041100449
741 -34.945041100449
742 -34.945041100449
743 -34.945041100449
744 -34.945041100449
745 -34.945041100449
746 -34.945041100449
747 -34.945041100449
748 -34.945041100449
749 -34.945041100449
750 -34.945041100449
751 -34.945041100449
752 -34.945041100449
753 -34.945041100449
754 -34.945041100449
755 -34.945041100449
756 -34.945041100449
757 -34.945041100449
758 -34.945041100449
759 -34.945041100449
760 -34.945041100449
761 -34.945041100449
762 -34.945041100449
763 -34.945041100449
764 -34.945041100449
765 -34.945041100449
766 -34.945041100449
767 -34.945041100449
768 -34.945041100449
769 -34.945041100449
770 -34.945041100449
771 -34.945041100449
772 -34.945041100449
773 -34.945041100449
774 -34.945041100449
775 -34.945041100449
776 -34.945041100449
777 -34.945041100449
778 -34.945041100449
779 -34.945041100449
780 -34.945041100449
781 -34.945041100449
782 -34.945041100449
783 -34.945041100449
784 -34.945041100449
785 -34.945041100449
786 -34.945041100449
787 -34.945041100449
788 -34.945041100449
789 -34.945041100449
790 -34.945041100449
791 -34.945041100449
792 -34.945041100449
793 -34.945041100449
794 -34.945041100449
795 -34.945041100449
796 -34.945041100449
797 -34.945041100449
798 -34.945041100449
799 -34.945041100449
800 -34.945041100449
};
\addlegendentry{QAPA,AoI}
\addplot [semithick, orange_D, dashed]
table {%
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 -0.335640582541356
20 -0.683830713922597
21 -0.683830713922597
22 -0.683830713922597
23 -0.683830713922597
24 -0.683830713922597
25 -0.683830713922597
26 -0.683830713922597
27 -0.683830713922597
28 -0.683830713922597
29 -0.683830713922597
30 -0.683830713922597
31 -0.683830713922597
32 -0.683830713922597
33 -0.683830713922597
34 -0.683830713922597
35 -0.683830713922597
36 -0.683830713922597
37 -0.683830713922597
38 -0.683830713922597
39 -0.992308218298071
40 -1.32350737302113
41 -1.32350737302113
42 -1.32350737302113
43 -1.32350737302113
44 -1.32350737302113
45 -1.32350737302113
46 -1.32350737302113
47 -1.32350737302113
48 -1.32350737302113
49 -1.32350737302113
50 -1.32350737302113
51 -1.32350737302113
52 -1.32350737302113
53 -1.32350737302113
54 -1.32350737302113
55 -1.32350737302113
56 -1.32350737302113
57 -1.32350737302113
58 -1.32350737302113
59 -1.65401695583207
60 -1.99128415494363
61 -1.99128415494363
62 -1.99128415494363
63 -1.99128415494363
64 -1.99128415494363
65 -1.99128415494363
66 -1.99128415494363
67 -1.99128415494363
68 -1.99128415494363
69 -1.99128415494363
70 -1.99128415494363
71 -1.99128415494363
72 -1.99128415494363
73 -1.99128415494363
74 -1.99128415494363
75 -1.99128415494363
76 -1.99128415494363
77 -1.99128415494363
78 -1.99128415494363
79 -2.28868218782505
80 -2.61074201863521
81 -2.61074201863521
82 -2.61074201863521
83 -2.61074201863521
84 -2.61074201863521
85 -2.61074201863521
86 -2.61074201863521
87 -2.61074201863521
88 -2.61074201863521
89 -2.61074201863521
90 -2.61074201863521
91 -2.61074201863521
92 -2.61074201863521
93 -2.61074201863521
94 -2.61074201863521
95 -2.61074201863521
96 -2.61074201863521
97 -2.61074201863521
98 -2.61074201863521
99 -2.92173859364566
100 -3.25036649195957
101 -3.25036649195957
102 -3.25036649195957
103 -3.25036649195957
104 -3.25036649195957
105 -3.25036649195957
106 -3.25036649195957
107 -3.25036649195957
108 -3.25036649195957
109 -3.25036649195957
110 -3.25036649195957
111 -3.25036649195957
112 -3.25036649195957
113 -3.25036649195957
114 -3.25036649195957
115 -3.25036649195957
116 -3.25036649195957
117 -3.25036649195957
118 -3.25036649195957
119 -3.51863047855425
120 -3.84623526489014
121 -3.84623526489014
122 -3.84623526489014
123 -3.84623526489014
124 -3.84623526489014
125 -3.84623526489014
126 -3.84623526489014
127 -3.84623526489014
128 -3.84623526489014
129 -3.84623526489014
130 -3.84623526489014
131 -3.84623526489014
132 -3.84623526489014
133 -3.84623526489014
134 -3.84623526489014
135 -3.84623526489014
136 -3.84623526489014
137 -3.84623526489014
138 -3.84623526489014
139 -4.1502801945524
140 -4.47414192358169
141 -4.47414192358169
142 -4.47414192358169
143 -4.47414192358169
144 -4.47414192358169
145 -4.47414192358169
146 -4.47414192358169
147 -4.47414192358169
148 -4.47414192358169
149 -4.47414192358169
150 -4.47414192358169
151 -4.47414192358169
152 -4.47414192358169
153 -4.47414192358169
154 -4.47414192358169
155 -4.47414192358169
156 -4.47414192358169
157 -4.47414192358169
158 -4.47414192358169
159 -4.70168108636894
160 -5.00863729143358
161 -5.00863729143358
162 -5.00863729143358
163 -5.00863729143358
164 -5.00863729143358
165 -5.00863729143358
166 -5.00863729143358
167 -5.00863729143358
168 -5.00863729143358
169 -5.00863729143358
170 -5.00863729143358
171 -5.00863729143358
172 -5.00863729143358
173 -5.00863729143358
174 -5.00863729143358
175 -5.00863729143358
176 -5.00863729143358
177 -5.00863729143358
178 -5.00863729143358
179 -5.31444674847791
180 -5.62682143352006
181 -5.62682143352006
182 -5.62682143352006
183 -5.62682143352006
184 -5.62682143352006
185 -5.62682143352006
186 -5.62682143352006
187 -5.62682143352006
188 -5.62682143352006
189 -5.62682143352006
190 -5.62682143352006
191 -5.62682143352006
192 -5.62682143352006
193 -5.62682143352006
194 -5.62682143352006
195 -5.62682143352006
196 -5.62682143352006
197 -5.62682143352006
198 -5.62682143352006
199 -5.87813586180097
200 -6.19480547112599
201 -6.19480547112599
202 -6.19480547112599
203 -6.19480547112599
204 -6.19480547112599
205 -6.19480547112599
206 -6.19480547112599
207 -6.19480547112599
208 -6.19480547112599
209 -6.19480547112599
210 -6.19480547112599
211 -6.19480547112599
212 -6.19480547112599
213 -6.19480547112599
214 -6.19480547112599
215 -6.19480547112599
216 -6.19480547112599
217 -6.19480547112599
218 -6.19480547112599
219 -6.54311216539423
220 -6.79442659367512
221 -6.79442659367512
222 -6.79442659367512
223 -6.79442659367512
224 -6.79442659367512
225 -6.79442659367512
226 -6.79442659367512
227 -6.79442659367512
228 -6.79442659367512
229 -6.79442659367512
230 -6.79442659367512
231 -6.79442659367512
232 -6.79442659367512
233 -6.79442659367512
234 -6.79442659367512
235 -6.79442659367512
236 -6.79442659367512
237 -6.79442659367512
238 -6.79442659367512
239 -6.99113688792115
240 -7.2362593459541
241 -7.2362593459541
242 -7.2362593459541
243 -7.2362593459541
244 -7.2362593459541
245 -7.2362593459541
246 -7.2362593459541
247 -7.2362593459541
248 -7.2362593459541
249 -7.2362593459541
250 -7.2362593459541
251 -7.2362593459541
252 -7.2362593459541
253 -7.2362593459541
254 -7.2362593459541
255 -7.2362593459541
256 -7.2362593459541
257 -7.2362593459541
258 -7.2362593459541
259 -7.64172445406226
260 -7.92940652651404
261 -7.92940652651404
262 -7.92940652651404
263 -7.92940652651404
264 -7.92940652651404
265 -7.92940652651404
266 -7.92940652651404
267 -7.92940652651404
268 -7.92940652651404
269 -7.92940652651404
270 -7.92940652651404
271 -7.92940652651404
272 -7.92940652651404
273 -7.92940652651404
274 -7.92940652651404
275 -7.92940652651404
276 -7.92940652651404
277 -7.92940652651404
278 -7.92940652651404
279 -8.04718956217054
280 -8.18072095479521
281 -8.18072095479521
282 -8.18072095479521
283 -8.18072095479521
284 -8.18072095479521
285 -8.18072095479521
286 -8.18072095479521
287 -8.18072095479521
288 -8.18072095479521
289 -8.18072095479521
290 -8.18072095479521
291 -8.18072095479521
292 -8.18072095479521
293 -8.18072095479521
294 -8.18072095479521
295 -8.18072095479521
296 -8.18072095479521
297 -8.18072095479521
298 -8.18072095479521
299 -9.02801881518308
300 -9.43348392329217
301 -9.43348392329217
302 -9.43348392329217
303 -9.43348392329217
304 -9.43348392329217
305 -9.43348392329217
306 -9.43348392329217
307 -9.43348392329217
308 -9.43348392329217
309 -9.43348392329217
310 -9.43348392329217
311 -9.43348392329217
312 -9.43348392329217
313 -9.43348392329217
314 -9.43348392329217
315 -9.43348392329217
316 -9.43348392329217
317 -9.43348392329217
318 -9.43348392329217
319 -9.43348392329217
320 -9.43348392329217
321 -9.43348392329217
322 -9.43348392329217
323 -9.43348392329217
324 -9.43348392329217
325 -9.43348392329217
326 -9.43348392329217
327 -9.43348392329217
328 -9.43348392329217
329 -9.43348392329217
330 -9.43348392329217
331 -9.43348392329217
332 -9.43348392329217
333 -9.43348392329217
334 -9.43348392329217
335 -9.43348392329217
336 -9.43348392329217
337 -9.43348392329217
338 -9.43348392329217
339 nan
340 nan
341 nan
342 nan
343 nan
344 nan
345 nan
346 nan
347 nan
348 nan
349 nan
350 nan
351 nan
352 nan
353 nan
354 nan
355 nan
356 nan
357 nan
358 nan
359 nan
360 nan
361 nan
362 nan
363 nan
364 nan
365 nan
366 nan
367 nan
368 nan
369 nan
370 nan
371 nan
372 nan
373 nan
374 nan
375 nan
376 nan
377 nan
378 nan
379 nan
380 nan
381 nan
382 nan
383 nan
384 nan
385 nan
386 nan
387 nan
388 nan
389 nan
390 nan
391 nan
392 nan
393 nan
394 nan
395 nan
396 nan
397 nan
398 nan
399 nan
400 nan
401 nan
402 nan
403 nan
404 nan
405 nan
406 nan
407 nan
408 nan
409 nan
410 nan
411 nan
412 nan
413 nan
414 nan
415 nan
416 nan
417 nan
418 nan
419 nan
420 nan
421 nan
422 nan
423 nan
424 nan
425 nan
426 nan
427 nan
428 nan
429 nan
430 nan
431 nan
432 nan
433 nan
434 nan
435 nan
436 nan
437 nan
438 nan
439 nan
440 nan
441 nan
442 nan
443 nan
444 nan
445 nan
446 nan
447 nan
448 nan
449 nan
450 nan
451 nan
452 nan
453 nan
454 nan
455 nan
456 nan
457 nan
458 nan
459 nan
460 nan
461 nan
462 nan
463 nan
464 nan
465 nan
466 nan
467 nan
468 nan
469 nan
470 nan
471 nan
472 nan
473 nan
474 nan
475 nan
476 nan
477 nan
478 nan
479 nan
480 nan
481 nan
482 nan
483 nan
484 nan
485 nan
486 nan
487 nan
488 nan
489 nan
490 nan
491 nan
492 nan
493 nan
494 nan
495 nan
496 nan
497 nan
498 nan
499 nan
500 nan
501 nan
502 nan
503 nan
504 nan
505 nan
506 nan
507 nan
508 nan
509 nan
510 nan
511 nan
512 nan
513 nan
514 nan
515 nan
516 nan
517 nan
518 nan
519 nan
520 nan
521 nan
522 nan
523 nan
524 nan
525 nan
526 nan
527 nan
528 nan
529 nan
530 nan
531 nan
532 nan
533 nan
534 nan
535 nan
536 nan
537 nan
538 nan
539 nan
540 nan
541 nan
542 nan
543 nan
544 nan
545 nan
546 nan
547 nan
548 nan
549 nan
550 nan
551 nan
552 nan
553 nan
554 nan
555 nan
556 nan
557 nan
558 nan
559 nan
560 nan
561 nan
562 nan
563 nan
564 nan
565 nan
566 nan
567 nan
568 nan
569 nan
570 nan
571 nan
572 nan
573 nan
574 nan
575 nan
576 nan
577 nan
578 nan
579 nan
580 nan
581 nan
582 nan
583 nan
584 nan
585 nan
586 nan
587 nan
588 nan
589 nan
590 nan
591 nan
592 nan
593 nan
594 nan
595 nan
596 nan
597 nan
598 nan
599 nan
600 nan
601 nan
602 nan
603 nan
604 nan
605 nan
606 nan
607 nan
608 nan
609 nan
610 nan
611 nan
612 nan
613 nan
614 nan
615 nan
616 nan
617 nan
618 nan
619 nan
620 nan
621 nan
622 nan
623 nan
624 nan
625 nan
626 nan
627 nan
628 nan
629 nan
630 nan
631 nan
632 nan
633 nan
634 nan
635 nan
636 nan
637 nan
638 nan
639 nan
640 nan
641 nan
642 nan
643 nan
644 nan
645 nan
646 nan
647 nan
648 nan
649 nan
650 nan
651 nan
652 nan
653 nan
654 nan
655 nan
656 nan
657 nan
658 nan
659 nan
660 nan
661 nan
662 nan
663 nan
664 nan
665 nan
666 nan
667 nan
668 nan
669 nan
670 nan
671 nan
672 nan
673 nan
674 nan
675 nan
676 nan
677 nan
678 nan
679 nan
680 nan
681 nan
682 nan
683 nan
684 nan
685 nan
686 nan
687 nan
688 nan
689 nan
690 nan
691 nan
692 nan
693 nan
694 nan
695 nan
696 nan
697 nan
698 nan
699 nan
700 nan
701 nan
702 nan
703 nan
704 nan
705 nan
706 nan
707 nan
708 nan
709 nan
710 nan
711 nan
712 nan
713 nan
714 nan
715 nan
716 nan
717 nan
718 nan
719 nan
720 nan
721 nan
722 nan
723 nan
724 nan
725 nan
726 nan
727 nan
728 nan
729 nan
730 nan
731 nan
732 nan
733 nan
734 nan
735 nan
736 nan
737 nan
738 nan
739 nan
740 nan
741 nan
742 nan
743 nan
744 nan
745 nan
746 nan
747 nan
748 nan
749 nan
750 nan
751 nan
752 nan
753 nan
754 nan
755 nan
756 nan
757 nan
758 nan
759 nan
760 nan
761 nan
762 nan
763 nan
764 nan
765 nan
766 nan
767 nan
768 nan
769 nan
770 nan
771 nan
772 nan
773 nan
774 nan
775 nan
776 nan
777 nan
778 nan
779 nan
780 nan
781 nan
782 nan
783 nan
784 nan
785 nan
786 nan
787 nan
788 nan
789 nan
790 nan
791 nan
792 nan
793 nan
794 nan
795 nan
796 nan
797 nan
798 nan
799 nan
800 nan
};
\addlegendentry{QAPA,QAoI}
\end{axis}

\end{tikzpicture}

==> JournalFigures/CDF,error=0.7,Tq=40,Pb=0.1,X=5.tex <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}

\definecolor{cyan}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{orange_D}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={AoI/QAoI},
xmin=-38.95, xmax=839.95,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={1-CDF},
ymin=-38.573640598161, ymax=1.83684002848386,
ytick style={color=black}
]
\addplot [semithick, cyan]
table {%
1 -0.0305169411100251
2 -0.0617860460084788
3 -0.0940645559159747
4 -0.127419820670186
5 -0.160796883658418
6 -0.190885724814882
7 -0.220585575725126
8 -0.251194578320342
9 -0.282770155690769
10 -0.314403942593254
11 -0.344122626367772
12 -0.373787677958099
13 -0.404359719275572
14 -0.435895965479277
15 -0.467493183054379
16 -0.497281099704616
17 -0.527053249003975
18 -0.557739050110063
19 -0.589396359766025
20 -0.621165180970981
21 -0.65112079161392
22 -0.681084231372064
23 -0.711973284809994
24 -0.743846966897721
25 -0.775796449030099
26 -0.805691213786923
27 -0.835510603854156
28 -0.866246592355788
29 -0.89795732060236
30 -0.929695171297841
31 -0.95965501778032
32 -0.989547143631449
33 -1.02036041434906
34 -1.05215341126576
35 -1.08394636106532
36 -1.11376653643979
37 -1.1435489869831
38 -1.17424573145304
39 -1.20591468856328
40 -1.2376640332934
41 -1.26759441262326
42 -1.2974267080772
43 -1.32817640778524
44 -1.35990173096395
45 -1.39170095041919
46 -1.42161899386079
47 -1.4515200516376
48 -1.48234281338027
49 -1.51414591461325
50 -1.54603597446254
51 -1.57589675902741
52 -1.60578957571534
53 -1.63660358050687
54 -1.66839735892482
55 -1.7003587395569
56 -1.73056653834158
57 -1.76058062074705
58 -1.79152349707167
59 -1.82345449156386
60 -1.8554535470083
61 -1.88553402870104
62 -1.91544011162925
63 -1.94626821315261
64 -1.97807699929936
65 -2.00981100687669
66 -2.03937503246675
67 -2.06886566394766
68 -2.09925248901063
69 -2.13059168841876
70 -2.16204084800174
71 -2.1913389317787
72 -2.22057202007337
73 -2.25068548245329
74 -2.2817339959266
75 -2.31275664831554
76 -2.34165861698019
77 -2.37035014712874
78 -2.39988925946911
79 -2.43032755954501
80 -2.4608893871463
81 -2.48977045895421
82 -2.51859167318349
83 -2.5482682637526
84 -2.57885256063058
85 -2.60953153762729
86 -2.63846350596343
87 -2.66745063131651
88 -2.69730315800558
89 -2.72807435293314
90 -2.75900144873127
91 -2.78829542928165
92 -2.81768651162283
93 -2.84796765556875
94 -2.87919445730605
95 -2.91032551661213
96 -2.93952208691718
97 -2.96875933605257
98 -2.99887721369808
99 -3.02993042093397
100 -3.06078292580832
101 -3.08938382963545
102 -3.11799030709435
103 -3.14743927493036
104 -3.17778186733324
105 -3.20803480169033
106 -3.23647987081656
107 -3.26484123242183
108 -3.29403049846896
109 -3.32409746128131
110 -3.3544092201634
111 -3.38283697033022
112 -3.41130832541288
113 -3.44061411402594
114 -3.47080472761416
115 -3.50143769462541
116 -3.53037256208602
117 -3.55925568632043
118 -3.58899792070436
119 -3.61965194349023
120 -3.65046675962752
121 -3.67968188175989
122 -3.70912297859098
123 -3.73945721508289
124 -3.77074048059424
125 -3.80222733960525
126 -3.83219570556857
127 -3.86223334092561
128 -3.89320125118754
129 -3.92515890482127
130 -3.95733422813813
131 -3.98744722807496
132 -4.01760576800319
133 -4.04870220434337
134 -4.0807967496768
135 -4.11340506496081
136 -4.14389201306069
137 -4.17442727069563
138 -4.20592437769381
139 -4.23844590619632
140 -4.27134430502204
141 -4.30195931191864
142 -4.33285559066738
143 -4.36473696613687
144 -4.39766833066378
145 -4.43062881651304
146 -4.46124301718139
147 -4.49148442158422
148 -4.52266896447629
149 -4.55485737211444
150 -4.58752675081543
151 -4.61795152035276
152 -4.64828647706165
153 -4.67957050856428
154 -4.71186492465899
155 -4.74374283585197
156 -4.77370718781136
157 -4.80374308336802
158 -4.83470914439108
159 -4.86666482868614
160 -4.89860209042038
161 -4.92965456496388
162 -4.96041757793553
163 -4.99215707285037
164 -5.02493707880699
165 -5.05804141649341
166 -5.08935387880753
167 -5.12050596523184
168 -5.15265979412554
169 -5.18588193721811
170 -5.2196910460927
171 -5.25200646368463
172 -5.28441446137889
173 -5.31790801631288
174 -5.35256238140028
175 -5.38780453304942
176 -5.4225209700072
177 -5.45707865893282
178 -5.49287346101017
179 -5.52999724888436
180 -5.56776667073858
181 -5.60375616058889
182 -5.63911896133029
183 -5.67577827824641
184 -5.71383281050951
185 -5.75118859705328
186 -5.78640350334436
187 -5.82155301039054
188 -5.85798315573335
189 -5.89579079703956
190 -5.9328183516751
191 -5.96618673992354
192 -6.00070712847471
193 -6.03646191303848
194 -6.07354265814332
195 -6.1120515100968
196 -6.14741684888156
197 -6.18262505256883
198 -6.21911825389976
199 -6.25699381491831
200 -6.29527600148929
201 -6.32945794010077
202 -6.36252822849844
203 -6.3967296752131
204 -6.43214241097149
205 -6.46627973335053
206 -6.49763435933739
207 -6.52863414621316
208 -6.5606257478865
209 -6.59367473267537
210 -6.62709782146682
211 -6.65777507371389
212 -6.68942328466468
213 -6.72210593209506
214 -6.75589292967246
215 -6.79086152751023
216 -6.8243336708426
217 -6.85801318708688
218 -6.89286666648796
219 -6.92897891543336
220 -6.96432563047009
221 -6.99658649268827
222 -7.0265388149716
223 -7.05741605353603
224 -7.08927715560499
225 -7.12094849944259
226 -7.14982684018125
227 -7.17825252667914
228 -7.20750993266745
229 -7.23764920024242
230 -7.26872514720287
231 -7.29931748192047
232 -7.32934976901935
233 -7.36031199462333
234 -7.39226359442993
235 -7.42191980401274
236 -7.45075980111151
237 -7.48045630646541
238 -7.51106175554155
239 -7.54263355141742
240 -7.57328729250843
241 -7.59691043827188
242 -7.62110516685894
243 -7.64589982547217
244 -7.67132492383799
245 -7.69741335992229
246 -7.72420067588595
247 -7.75172534927605
248 -7.78002912543892
249 -7.80915739836195
250 -7.83409634670907
251 -7.85450521834029
252 -7.87533930524314
253 -7.89661670369043
254 -7.91835669032684
255 -7.94057982711156
256 -7.96330807818912
257 -7.98656494035339
258 -8.01037558904712
259 -8.03476704217129
260 -8.05976834437671
261 -8.08541077499006
262 -8.11172808330744
263 -8.13875675569537
264 -8.16653631980246
265 -8.19510969224653
266 -8.22452357745283
267 -8.25482892694817
268 -8.28608147045229
269 -8.31834233267053
270 -8.35167875293813
271 -8.38616492900932
272 -8.4173478564459
273 -8.44953454294168
274 -8.48279176469804
275 -8.51719319141524
276 -8.54765239889966
277 -8.57376354290349
278 -8.60057480035429
279 -8.62812475212267
280 -8.65072458403992
281 -8.67384700146078
282 -8.69751674554669
283 -8.72176035715668
284 -8.74660635574322
285 -8.77208544104421
286 -8.79823072114853
287 -8.82507797118473
288 -8.85266592770356
289 -8.88103662483278
290 -8.91023577952505
291 -8.94031323476233
292 -8.96348029404366
293 -8.98719682066075
294 -9.01148951322956
295 -9.03638706485104
296 -9.06192036685595
297 -9.08812273924971
298 -9.11503019216934
299 -9.14268172349955
300 -9.17111965881977
301 -9.20039004111954
302 -9.23054307928987
303 -9.26163366635952
304 -9.29372198091061
305 -9.32687418822708
306 -9.36116326170525
307 -9.39666995016166
308 -9.43348392328384
309 -9.47170513610346
310 -9.51144546475235
311 -9.55283068091453
312 -9.596002852779
313 -9.64112328805867
314 -9.68837617290833
315 -9.72116599573007
316 -9.75506754740441
317 -9.79015886721425
318 -9.82652651138358
319 -9.86426683936477
320 -9.90348755251625
321 -9.94430954703457
322 -9.98686916145125
323 -10.0313209240198
324 -10.0778409396521
325 -10.1266311038188
326 -10.151948911803
327 -10.1779243982062
328 -10.2045926452883
329 -10.2319916194763
330 -10.2601624964429
331 -10.2891500333161
332 -10.3190029964657
333 -10.3497746551323
334 -10.3815233534468
335 -10.4143131762697
336 -10.4482147279452
337 -10.4833060477563
338 -10.5196736919271
339 -10.5574140199098
340 -10.5966347330629
341 -10.6374567275829
342 -10.6800163420015
343 -10.7244681045722
344 -10.7709881202068
345 -10.819778284376
346 -10.8710715787632
347 -10.9251388000332
348 -10.9822972138728
349 -11.0429218356888
350 -11.1074603568259
351 -11.1764532283123
352 -11.2505612004654
353 -11.3306039081383
354 -11.4176152851271
355 -11.5129254649304
356 -11.618285980587
357 -11.7360690162418
358 -11.8696004088643
359 -12.023751088689
360 -12.2060726454792
361 -12.4292161967879
362 -12.7168982692304
363 -13.1223633773201
364 -13.8155105578245
365 -36.7368005696771
366 -36.7368005696771
367 -36.7368005696771
368 -36.7368005696771
369 -36.7368005696771
370 -36.7368005696771
371 -36.7368005696771
372 -36.7368005696771
373 -36.7368005696771
374 -36.7368005696771
375 -36.7368005696771
376 -36.7368005696771
377 -36.7368005696771
378 -36.7368005696771
379 -36.7368005696771
380 -36.7368005696771
381 -36.7368005696771
382 -36.7368005696771
383 -36.7368005696771
384 -36.7368005696771
385 -36.7368005696771
386 -36.7368005696771
387 -36.7368005696771
388 -36.7368005696771
389 -36.7368005696771
390 -36.7368005696771
391 -36.7368005696771
392 -36.7368005696771
393 -36.7368005696771
394 -36.7368005696771
395 -36.7368005696771
396 -36.7368005696771
397 -36.7368005696771
398 -36.7368005696771
399 -36.7368005696771
400 -36.7368005696771
401 -36.7368005696771
402 -36.7368005696771
403 -36.7368005696771
404 -36.7368005696771
405 -36.7368005696771
406 -36.7368005696771
407 -36.7368005696771
408 -36.7368005696771
409 -36.7368005696771
410 -36.7368005696771
411 -36.7368005696771
412 -36.7368005696771
413 -36.7368005696771
414 -36.7368005696771
415 -36.7368005696771
416 -36.7368005696771
417 -36.7368005696771
418 -36.7368005696771
419 -36.7368005696771
420 -36.7368005696771
421 -36.7368005696771
422 -36.7368005696771
423 -36.7368005696771
424 -36.7368005696771
425 -36.7368005696771
426 -36.7368005696771
427 -36.7368005696771
428 -36.7368005696771
429 -36.7368005696771
430 -36.7368005696771
431 -36.7368005696771
432 -36.7368005696771
433 -36.7368005696771
434 -36.7368005696771
435 -36.7368005696771
436 -36.7368005696771
437 -36.7368005696771
438 -36.7368005696771
439 -36.7368005696771
440 -36.7368005696771
441 -36.7368005696771
442 -36.7368005696771
443 -36.7368005696771
444 -36.7368005696771
445 -36.7368005696771
446 -36.7368005696771
447 -36.7368005696771
448 -36.7368005696771
449 -36.7368005696771
450 -36.7368005696771
451 -36.7368005696771
452 -36.7368005696771
453 -36.7368005696771
454 -36.7368005696771
455 -36.7368005696771
456 -36.7368005696771
457 -36.7368005696771
458 -36.7368005696771
459 -36.7368005696771
460 -36.7368005696771
461 -36.7368005696771
462 -36.7368005696771
463 -36.7368005696771
464 -36.7368005696771
465 -36.7368005696771
466 -36.7368005696771
467 -36.7368005696771
468 -36.7368005696771
469 -36.7368005696771
470 -36.7368005696771
471 -36.7368005696771
472 -36.7368005696771
473 -36.7368005696771
474 -36.7368005696771
475 -36.7368005696771
476 -36.7368005696771
477 -36.7368005696771
478 -36.7368005696771
479 -36.7368005696771
480 -36.7368005696771
481 -36.7368005696771
482 -36.7368005696771
483 -36.7368005696771
484 -36.7368005696771
485 -36.7368005696771
486 -36.7368005696771
487 -36.7368005696771
488 -36.7368005696771
489 -36.7368005696771
490 -36.7368005696771
491 -36.7368005696771
492 -36.7368005696771
493 -36.7368005696771
494 -36.7368005696771
495 -36.7368005696771
496 -36.7368005696771
497 -36.7368005696771
498 -36.7368005696771
499 -36.7368005696771
500 -36.7368005696771
501 -36.7368005696771
502 -36.7368005696771
503 -36.7368005696771
504 -36.7368005696771
505 -36.7368005696771
506 -36.7368005696771
507 -36.7368005696771
508 -36.7368005696771
509 -36.7368005696771
510 -36.7368005696771
511 -36.7368005696771
512 -36.7368005696771
513 -36.7368005696771
514 -36.7368005696771
515 -36.7368005696771
516 -36.7368005696771
517 -36.7368005696771
518 -36.7368005696771
519 -36.7368005696771
520 -36.7368005696771
521 -36.7368005696771
522 -36.7368005696771
523 -36.7368005696771
524 -36.7368005696771
525 -36.7368005696771
526 -36.7368005696771
527 -36.7368005696771
528 -36.7368005696771
529 -36.7368005696771
530 -36.7368005696771
531 -36.7368005696771
532 -36.7368005696771
533 -36.7368005696771
534 -36.7368005696771
535 -36.7368005696771
536 -36.7368005696771
537 -36.7368005696771
538 -36.7368005696771
539 -36.7368005696771
540 -36.7368005696771
541 -36.7368005696771
542 -36.7368005696771
543 -36.7368005696771
544 -36.7368005696771
545 -36.7368005696771
546 -36.7368005696771
547 -36.7368005696771
548 -36.7368005696771
549 -36.7368005696771
550 -36.7368005696771
551 -36.7368005696771
552 -36.7368005696771
553 -36.7368005696771
554 -36.7368005696771
555 -36.7368005696771
556 -36.7368005696771
557 -36.7368005696771
558 -36.7368005696771
559 -36.7368005696771
560 -36.7368005696771
561 -36.7368005696771
562 -36.7368005696771
563 -36.7368005696771
564 -36.7368005696771
565 -36.7368005696771
566 -36.7368005696771
567 -36.7368005696771
568 -36.7368005696771
569 -36.7368005696771
570 -36.7368005696771
571 -36.7368005696771
572 -36.7368005696771
573 -36.7368005696771
574 -36.7368005696771
575 -36.7368005696771
576 -36.7368005696771
577 -36.7368005696771
578 -36.7368005696771
579 -36.7368005696771
580 -36.7368005696771
581 -36.7368005696771
582 -36.7368005696771
583 -36.7368005696771
584 -36.7368005696771
585 -36.7368005696771
586 -36.7368005696771
587 -36.7368005696771
588 -36.7368005696771
589 -36.7368005696771
590 -36.7368005696771
591 -36.7368005696771
592 -36.7368005696771
593 -36.7368005696771
594 -36.7368005696771
595 -36.7368005696771
596 -36.7368005696771
597 -36.7368005696771
598 -36.7368005696771
599 -36.7368005696771
600 -36.7368005696771
601 -36.7368005696771
602 -36.7368005696771
603 -36.7368005696771
604 -36.7368005696771
605 -36.7368005696771
606 -36.7368005696771
607 -36.7368005696771
608 -36.7368005696771
609 -36.7368005696771
610 -36.7368005696771
611 -36.7368005696771
612 -36.7368005696771
613 -36.7368005696771
614 -36.7368005696771
615 -36.7368005696771
616 -36.7368005696771
617 -36.7368005696771
618 -36.7368005696771
619 -36.7368005696771
620 -36.7368005696771
621 -36.7368005696771
622 -36.7368005696771
623 -36.7368005696771
624 -36.7368005696771
625 -36.7368005696771
626 -36.7368005696771
627 -36.7368005696771
628 -36.7368005696771
629 -36.7368005696771
630 -36.7368005696771
631 -36.7368005696771
632 -36.7368005696771
633 -36.7368005696771
634 -36.7368005696771
635 -36.7368005696771
636 -36.7368005696771
637 -36.7368005696771
638 -36.7368005696771
639 -36.7368005696771
640 -36.7368005696771
641 -36.7368005696771
642 -36.7368005696771
643 -36.7368005696771
644 -36.7368005696771
645 -36.7368005696771
646 -36.7368005696771
647 -36.7368005696771
648 -36.7368005696771
649 -36.7368005696771
650 -36.7368005696771
651 -36.7368005696771
652 -36.7368005696771
653 -36.7368005696771
654 -36.7368005696771
655 -36.7368005696771
656 -36.7368005696771
657 -36.7368005696771
658 -36.7368005696771
659 -36.7368005696771
660 -36.7368005696771
661 -36.7368005696771
662 -36.7368005696771
663 -36.7368005696771
664 -36.7368005696771
665 -36.7368005696771
666 -36.7368005696771
667 -36.7368005696771
668 -36.7368005696771
669 -36.7368005696771
670 -36.7368005696771
671 -36.7368005696771
672 -36.7368005696771
673 -36.7368005696771
674 -36.7368005696771
675 -36.7368005696771
676 -36.7368005696771
677 -36.7368005696771
678 -36.7368005696771
679 -36.7368005696771
680 -36.7368005696771
681 -36.7368005696771
682 -36.7368005696771
683 -36.7368005696771
684 -36.7368005696771
685 -36.7368005696771
686 -36.7368005696771
687 -36.7368005696771
688 -36.7368005696771
689 -36.7368005696771
690 -36.7368005696771
691 -36.7368005696771
692 -36.7368005696771
693 -36.7368005696771
694 -36.7368005696771
695 -36.7368005696771
696 -36.7368005696771
697 -36.7368005696771
698 -36.7368005696771
699 -36.7368005696771
700 -36.7368005696771
701 -36.7368005696771
702 -36.7368005696771
703 -36.7368005696771
704 -36.7368005696771
705 -36.7368005696771
706 -36.7368005696771
707 -36.7368005696771
708 -36.7368005696771
709 -36.7368005696771
710 -36.7368005696771
711 -36.7368005696771
712 -36.7368005696771
713 -36.7368005696771
714 -36.7368005696771
715 -36.7368005696771
716 -36.7368005696771
717 -36.7368005696771
718 -36.7368005696771
719 -36.7368005696771
720 -36.7368005696771
721 -36.7368005696771
722 -36.7368005696771
723 -36.7368005696771
724 -36.7368005696771
725 -36.7368005696771
726 -36.7368005696771
727 -36.7368005696771
728 -36.7368005696771
729 -36.7368005696771
730 -36.7368005696771
731 -36.7368005696771
732 -36.7368005696771
733 -36.7368005696771
734 -36.7368005696771
735 -36.7368005696771
736 -36.7368005696771
737 -36.7368005696771
738 -36.7368005696771
739 -36.7368005696771
740 -36.7368005696771
741 -36.7368005696771
742 -36.7368005696771
743 -36.7368005696771
744 -36.7368005696771
745 -36.7368005696771
746 -36.7368005696771
747 -36.7368005696771
748 -36.7368005696771
749 -36.7368005696771
750 -36.7368005696771
751 -36.7368005696771
752 -36.7368005696771
753 -36.7368005696771
754 -36.7368005696771
755 -36.7368005696771
756 -36.7368005696771
757 -36.7368005696771
758 -36.7368005696771
759 -36.7368005696771
760 -36.7368005696771
761 -36.7368005696771
762 -36.7368005696771
763 -36.7368005696771
764 -36.7368005696771
765 -36.7368005696771
766 -36.7368005696771
767 -36.7368005696771
768 -36.7368005696771
769 -36.7368005696771
770 -36.7368005696771
771 -36.7368005696771
772 -36.7368005696771
773 -36.7368005696771
774 -36.7368005696771
775 -36.7368005696771
776 -36.7368005696771
777 -36.7368005696771
778 -36.7368005696771
779 -36.7368005696771
780 -36.7368005696771
781 -36.7368005696771
782 -36.7368005696771
783 -36.7368005696771
784 -36.7368005696771
785 -36.7368005696771
786 -36.7368005696771
787 -36.7368005696771
788 -36.7368005696771
789 -36.7368005696771
790 -36.7368005696771
791 -36.7368005696771
792 -36.7368005696771
793 -36.7368005696771
794 -36.7368005696771
795 -36.7368005696771
796 -36.7368005696771
797 -36.7368005696771
798 -36.7368005696771
799 -36.7368005696771
800 -36.7368005696771
};
\addlegendentry{PQ,AoI}
\addplot [semithick, orange_D]
table {%
1 0
2 0
3 0
4 -0.0424900516209521
5 -0.15998097635657
6 -0.15998097635657
7 -0.15998097635657
8 -0.15998097635657
9 -0.199524685715576
10 -0.315423327433506
11 -0.315423327433506
12 -0.315423327433506
13 -0.315423327433506
14 -0.354562890181045
15 -0.468788367974933
16 -0.468788367974933
17 -0.468788367974933
18 -0.468788367974933
19 -0.508628040222504
20 -0.62056608777919
21 -0.62056608777919
22 -0.62056608777919
23 -0.62056608777919
24 -0.663743730190704
25 -0.779838608738655
26 -0.779838608738655
27 -0.779838608738655
28 -0.779838608738655
29 -0.814727416464714
30 -0.926038083329035
31 -0.926038083329035
32 -0.926038083329035
33 -0.926038083329035
34 -0.968426486294684
35 -1.08116537506439
36 -1.08116537506439
37 -1.08116537506439
38 -1.08116537506439
39 -1.11767279140685
40 -1.22935899071635
41 -1.22935899071635
42 -1.22935899071635
43 -1.22935899071635
44 -1.27253719619482
45 -1.38645437392126
46 -1.38645437392126
47 -1.38645437392126
48 -1.38645437392126
49 -1.42262645036729
50 -1.54140550204227
51 -1.54140550204227
52 -1.54140550204227
53 -1.54140550204227
54 -1.57890870739928
55 -1.70771248170244
56 -1.70771248170244
57 -1.70771248170244
58 -1.70771248170244
59 -1.7470920777329
60 -1.86510465545387
61 -1.86510465545387
62 -1.86510465545387
63 -1.86510465545387
64 -1.90946250808427
65 -2.01590352087585
66 -2.01590352087585
67 -2.01590352087585
68 -2.01590352087585
69 -2.04763284516518
70 -2.16317103721137
71 -2.16317103721137
72 -2.16317103721137
73 -2.16317103721137
74 -2.20582142456174
75 -2.30940831834217
76 -2.30940831834217
77 -2.30940831834217
78 -2.30940831834217
79 -2.34549259400532
80 -2.451549246134
81 -2.451549246134
82 -2.451549246134
83 -2.451549246134
84 -2.49277754416857
85 -2.59507872244305
86 -2.59507872244305
87 -2.59507872244305
88 -2.59507872244305
89 -2.63387080292796
90 -2.75137532584058
91 -2.75137532584058
92 -2.75137532584058
93 -2.75137532584058
94 -2.78774297001146
95 -2.91803076589014
96 -2.91803076589014
97 -2.91803076589014
98 -2.91803076589014
99 -2.95343936136374
100 -3.0773762625945
101 -3.0773762625945
102 -3.0773762625945
103 -3.0773762625945
104 -3.12174911413748
105 -3.23094840610247
106 -3.23094840610247
107 -3.23094840610247
108 -3.23094840610247
109 -3.25865669488004
110 -3.37904457702102
111 -3.37904457702102
112 -3.37904457702102
113 -3.37904457702102
114 -3.41489070879415
115 -3.50389477990049
116 -3.50389477990049
117 -3.50389477990049
118 -3.50389477990049
119 -3.54460596495751
120 -3.63590756934782
121 -3.63590756934782
122 -3.63590756934782
123 -3.63590756934782
124 -3.67300610495764
125 -3.782750669724
126 -3.782750669724
127 -3.782750669724
128 -3.782750669724
129 -3.82218230142835
130 -3.92815238735802
131 -3.92815238735802
132 -3.92815238735802
133 -3.92815238735802
134 -3.95911461296199
135 -4.08399827016795
136 -4.08399827016795
137 -4.08399827016795
138 -4.08399827016795
139 -4.1202779442486
140 -4.23775314551745
141 -4.23775314551745
142 -4.23775314551745
143 -4.23775314551745
144 -4.29182036678772
145 -4.42284862919413
146 -4.42284862919413
147 -4.42284862919413
148 -4.42284862919413
149 -4.44645849483326
150 -4.58929683683178
151 -4.58929683683178
152 -4.58929683683178
153 -4.58929683683178
154 -4.63769337769364
155 -4.75135269616616
156 -4.75135269616616
157 -4.75135269616616
158 -4.75135269616616
159 -4.77952357313286
160 -4.85363154528659
161 -4.85363154528659
162 -4.85363154528659
163 -4.85363154528659
164 -4.91169534624135
165 -5.00863729143358
166 -5.00863729143358
167 -5.00863729143358
168 -5.00863729143358
169 -5.03903476861795
170 -5.15681780427434
171 -5.15681780427434
172 -5.15681780427434
173 -5.15681780427434
174 -5.19215717071964
175 -5.33913936106829
176 -5.33913936106829
177 -5.33913936106829
178 -5.33913936106829
179 -5.38169897548708
180 -5.53151125371573
181 -5.53151125371573
182 -5.53151125371573
183 -5.53151125371573
184 -5.59403161069707
185 -5.7571832513833
186 -5.7571832513833
187 -5.7571832513833
188 -5.7571832513833
189 -5.7571832513833
190 -5.96774802049066
191 -5.96774802049066
192 -5.96774802049066
193 -5.96774802049066
194 -6.01575723967703
195 -6.17538738526892
196 -6.17538738526892
197 -6.17538738526892
198 -6.17538738526892
199 -6.21460809842219
200 -6.29798970736127
201 -6.29798970736127
202 -6.29798970736127
203 -6.29798970736127
204 -6.36543098815681
205 -6.46306945772076
206 -6.46306945772076
207 -6.46306945772076
208 -6.46306945772076
209 -6.51571319120616
210 -6.63012354238395
211 -6.63012354238395
212 -6.63012354238395
213 -6.63012354238395
214 -6.69264389936527
215 -6.79442659367522
216 -6.79442659367522
217 -6.79442659367522
218 -6.79442659367522
219 -6.86853456582892
220 -6.99113688792127
221 -6.99113688792127
222 -6.99113688792127
223 -6.99113688792127
224 -7.13089883029646
225 -7.13089883029646
226 -7.13089883029646
227 -7.13089883029646
228 -7.13089883029646
229 -7.13089883029646
230 -7.35404238161077
231 -7.35404238161077
232 -7.35404238161077
233 -7.35404238161077
234 -7.48757377423527
235 -7.64172445406249
236 -7.64172445406249
237 -7.64172445406249
238 -7.64172445406249
239 -7.64172445406249
240 -7.64172445406249
241 -7.64172445406249
242 -7.64172445406249
243 -7.64172445406249
244 -7.72873583105223
245 -7.72873583105223
246 -7.72873583105223
247 -7.72873583105223
248 -7.72873583105223
249 -7.72873583105223
250 -7.92940652651435
251 -7.92940652651435
252 -7.92940652651435
253 -7.92940652651435
254 -8.04718956217089
255 -8.04718956217089
256 -8.04718956217089
257 -8.04718956217089
258 -8.04718956217089
259 -8.04718956217089
260 -8.33487163462267
261 -8.33487163462267
262 -8.33487163462267
263 -8.33487163462267
264 -8.33487163462267
265 -8.33487163462267
266 -8.33487163462267
267 -8.33487163462267
268 -8.33487163462267
269 -8.33487163462267
270 -8.5171931914169
271 -8.5171931914169
272 -8.5171931914169
273 -8.5171931914169
274 -8.5171931914169
275 -8.74033674273153
276 -8.74033674273153
277 -8.74033674273153
278 -8.74033674273153
279 -8.74033674273153
280 -8.74033674273153
281 -8.74033674273153
282 -8.74033674273153
283 -8.74033674273153
284 -9.028018815184
285 -9.028018815184
286 -9.028018815184
287 -9.028018815184
288 -9.028018815184
289 -9.028018815184
290 -9.43348392329356
291 -9.43348392329356
292 -9.43348392329356
293 -9.43348392329356
294 -9.43348392329356
295 -9.43348392329356
296 -9.43348392329356
297 -9.43348392329356
298 -9.43348392329356
299 -9.43348392329356
300 -10.1266311038577
301 -10.1266311038577
302 -10.1266311038577
303 -10.1266311038577
304 -10.1266311038577
305 -10.1266311038577
306 -10.1266311038577
307 -10.1266311038577
308 -10.1266311038577
309 -10.1266311038577
310 -10.1266311038577
311 -10.1266311038577
312 -10.1266311038577
313 -10.1266311038577
314 -10.1266311038577
315 -10.1266311038577
316 -10.1266311038577
317 -10.1266311038577
318 -10.1266311038577
319 -10.1266311038577
320 -10.1266311038577
321 -10.1266311038577
322 -10.1266311038577
323 -10.1266311038577
324 -10.1266311038577
325 -10.1266311038577
326 -10.1266311038577
327 -10.1266311038577
328 -10.1266311038577
329 -10.1266311038577
330 nan
331 nan
332 nan
333 nan
334 nan
335 nan
336 nan
337 nan
338 nan
339 nan
340 nan
341 nan
342 nan
343 nan
344 nan
345 nan
346 nan
347 nan
348 nan
349 nan
350 nan
351 nan
352 nan
353 nan
354 nan
355 nan
356 nan
357 nan
358 nan
359 nan
360 nan
361 nan
362 nan
363 nan
364 nan
365 nan
366 nan
367 nan
368 nan
369 nan
370 nan
371 nan
372 nan
373 nan
374 nan
375 nan
376 nan
377 nan
378 nan
379 nan
380 nan
381 nan
382 nan
383 nan
384 nan
385 nan
386 nan
387 nan
388 nan
389 nan
390 nan
391 nan
392 nan
393 nan
394 nan
395 nan
396 nan
397 nan
398 nan
399 nan
400 nan
401 nan
402 nan
403 nan
404 nan
405 nan
406 nan
407 nan
408 nan
409 nan
410 nan
411 nan
412 nan
413 nan
414 nan
415 nan
416 nan
417 nan
418 nan
419 nan
420 nan
421 nan
422 nan
423 nan
424 nan
425 nan
426 nan
427 nan
428 nan
429 nan
430 nan
431 nan
432 nan
433 nan
434 nan
435 nan
436 nan
437 nan
438 nan
439 nan
440 nan
441 nan
442 nan
443 nan
444 nan
445 nan
446 nan
447 nan
448 nan
449 nan
450 nan
451 nan
452 nan
453 nan
454 nan
455 nan
456 nan
457 nan
458 nan
459 nan
460 nan
461 nan
462 nan
463 nan
464 nan
465 nan
466 nan
467 nan
468 nan
469 nan
470 nan
471 nan
472 nan
473 nan
474 nan
475 nan
476 nan
477 nan
478 nan
479 nan
480 nan
481 nan
482 nan
483 nan
484 nan
485 nan
486 nan
487 nan
488 nan
489 nan
490 nan
491 nan
492 nan
493 nan
494 nan
495 nan
496 nan
497 nan
498 nan
499 nan
500 nan
501 nan
502 nan
503 nan
504 nan
505 nan
506 nan
507 nan
508 nan
509 nan
510 nan
511 nan
512 nan
513 nan
514 nan
515 nan
516 nan
517 nan
518 nan
519 nan
520 nan
521 nan
522 nan
523 nan
524 nan
525 nan
526 nan
527 nan
528 nan
529 nan
530 nan
531 nan
532 nan
533 nan
534 nan
535 nan
536 nan
537 nan
538 nan
539 nan
540 nan
541 nan
542 nan
543 nan
544 nan
545 nan
546 nan
547 nan
548 nan
549 nan
550 nan
551 nan
552 nan
553 nan
554 nan
555 nan
556 nan
557 nan
558 nan
559 nan
560 nan
561 nan
562 nan
563 nan
564 nan
565 nan
566 nan
567 nan
568 nan
569 nan
570 nan
571 nan
572 nan
573 nan
574 nan
575 nan
576 nan
577 nan
578 nan
579 nan
580 nan
581 nan
582 nan
583 nan
584 nan
585 nan
586 nan
587 nan
588 nan
589 nan
590 nan
591 nan
592 nan
593 nan
594 nan
595 nan
596 nan
597 nan
598 nan
599 nan
600 nan
601 nan
602 nan
603 nan
604 nan
605 nan
606 nan
607 nan
608 nan
609 nan
610 nan
611 nan
612 nan
613 nan
614 nan
615 nan
616 nan
617 nan
618 nan
619 nan
620 nan
621 nan
622 nan
623 nan
624 nan
625 nan
626 nan
627 nan
628 nan
629 nan
630 nan
631 nan
632 nan
633 nan
634 nan
635 nan
636 nan
637 nan
638 nan
639 nan
640 nan
641 nan
642 nan
643 nan
644 nan
645 nan
646 nan
647 nan
648 nan
649 nan
650 nan
651 nan
652 nan
653 nan
654 nan
655 nan
656 nan
657 nan
658 nan
659 nan
660 nan
661 nan
662 nan
663 nan
664 nan
665 nan
666 nan
667 nan
668 nan
669 nan
670 nan
671 nan
672 nan
673 nan
674 nan
675 nan
676 nan
677 nan
678 nan
679 nan
680 nan
681 nan
682 nan
683 nan
684 nan
685 nan
686 nan
687 nan
688 nan
689 nan
690 nan
691 nan
692 nan
693 nan
694 nan
695 nan
696 nan
697 nan
698 nan
699 nan
700 nan
701 nan
702 nan
703 nan
704 nan
705 nan
706 nan
707 nan
708 nan
709 nan
710 nan
711 nan
712 nan
713 nan
714 nan
715 nan
716 nan
717 nan
718 nan
719 nan
720 nan
721 nan
722 nan
723 nan
724 nan
725 nan
726 nan
727 nan
728 nan
729 nan
730 nan
731 nan
732 nan
733 nan
734 nan
735 nan
736 nan
737 nan
738 nan
739 nan
740 nan
741 nan
742 nan
743 nan
744 nan
745 nan
746 nan
747 nan
748 nan
749 nan
750 nan
751 nan
752 nan
753 nan
754 nan
755 nan
756 nan
757 nan
758 nan
759 nan
760 nan
761 nan
762 nan
763 nan
764 nan
765 nan
766 nan
767 nan
768 nan
769 nan
770 nan
771 nan
772 nan
773 nan
774 nan
775 nan
776 nan
777 nan
778 nan
779 nan
780 nan
781 nan
782 nan
783 nan
784 nan
785 nan
786 nan
787 nan
788 nan
789 nan
790 nan
791 nan
792 nan
793 nan
794 nan
795 nan
796 nan
797 nan
798 nan
799 nan
800 nan
};
\addlegendentry{PQ,QAoI}
\addplot [semithick, cyan, dashed]
table {%
1 -0.030146885128393
2 -0.0586529418554904
3 -0.0879954974409844
4 -0.118225133367177
5 -0.147552661369634
6 -0.173231397762716
7 -0.197737778448943
8 -0.222859841563627
9 -0.248629322121414
10 -0.273963273644184
11 -0.298702575735246
12 -0.323722461534468
13 -0.349384441495841
14 -0.375722342206447
15 -0.402632124797559
16 -0.430140045854737
17 -0.458386569345557
18 -0.487454208776175
19 -0.517392136195768
20 -0.548247156415624
21 -0.580068526508151
22 -0.612932180037366
23 -0.64691266022041
24 -0.682088553203211
25 -0.718452680927666
26 -0.755837810101345
27 -0.794462555509163
28 -0.834639318861202
29 -0.87649806693187
30 -0.91903198567954
31 -0.960762608283634
32 -1.00236073391444
33 -1.04576465289525
34 -1.09113828871972
35 -1.13492571208673
36 -1.17337247346626
37 -1.2095985994775
38 -1.24718654568259
39 -1.28624271259265
40 -1.32153336473177
41 -1.35020547008277
42 -1.37682731534698
43 -1.40417731217412
44 -1.43229641568169
45 -1.45855542447552
46 -1.48221072461643
47 -1.505555488616
48 -1.52945828367307
49 -1.55394644272941
50 -1.57829783679273
51 -1.60273045778714
52 -1.62761206641301
53 -1.65312860105883
54 -1.67931331609518
55 -1.70611402469956
56 -1.73356226178772
57 -1.7617735737378
58 -1.79080392590502
59 -1.82070230121823
60 -1.85152221256847
61 -1.88329597829281
62 -1.91610574590818
63 -1.95002861831906
64 -1.98514278227964
65 -2.02130849184078
66 -2.05823597739151
67 -2.09614019130288
68 -2.13553793143176
69 -2.17655174054688
70 -2.21774774415866
71 -2.25696184296963
72 -2.29552010887193
73 -2.33562494707224
74 -2.37740562665173
75 -2.41686302869668
76 -2.45171174773036
77 -2.48560689490239
78 -2.52069135279098
79 -2.55705162680106
80 -2.58966734537386
81 -2.61706298823299
82 -2.64372420254596
83 -2.67111575330914
84 -2.69927878271512
85 -2.72530826853848
86 -2.74927852816435
87 -2.77310085335653
88 -2.79750455974297
89 -2.82251873579076
90 -2.84719158606295
91 -2.87197600213274
92 -2.89729970076886
93 -2.92328138789574
94 -2.9499561709174
95 -2.97736204419911
96 -3.0055200176251
97 -3.03449389210732
98 -3.06433236504625
99 -3.09508862809412
100 -3.12682093778455
101 -3.15952259916869
102 -3.19328118020672
103 -3.22821933987135
104 -3.26442250482418
105 -3.30155116153711
106 -3.33940638150595
107 -3.37810605043876
108 -3.41836388658406
109 -3.46031064615466
110 -3.50346269241267
111 -3.54398289041071
112 -3.58354693884811
113 -3.6247410129977
114 -3.66770521888253
115 -3.70814382629539
116 -3.74219584621588
117 -3.77313100656152
118 -3.8050537844309
119 -3.83802932551981
120 -3.86805396804602
121 -3.89359386995978
122 -3.91783989074971
123 -3.94268841973903
124 -3.96817016605115
125 -3.99258251328657
126 -4.0161620451693
127 -4.03974274703052
128 -4.06389295476628
129 -4.08864085930543
130 -4.11364971328011
131 -4.13898634284523
132 -4.16498164182155
133 -4.19167077285161
134 -4.21909179168012
135 -4.24728597350938
136 -4.27629818671145
137 -4.30617732239045
138 -4.33697679012017
139 -4.36875509248064
140 -4.4015764939186
141 -4.43551180314753
142 -4.47055188426333
143 -4.50686449720396
144 -4.54454556417165
145 -4.58331085163518
146 -4.62272334523567
147 -4.66269337223174
148 -4.70432775752129
149 -4.74777115458709
150 -4.79029567011475
151 -4.83144363031119
152 -4.87239624987245
153 -4.91509786738715
154 -4.95970456542767
155 -5.00028900204207
156 -5.03426222472737
157 -5.06641230956522
158 -5.09963045566779
159 -5.13399007312634
160 -5.16606178742754
161 -5.19197733077668
162 -5.21673737955559
163 -5.24212608689828
164 -5.26817620963604
165 -5.29313083986072
166 -5.31729633314582
167 -5.3412248675593
168 -5.36574004286546
169 -5.39087134815863
170 -5.41620040720473
171 -5.44195681674963
172 -5.46839419692554
173 -5.49554953607774
174 -5.52346292053292
175 -5.55192012534696
176 -5.58121092226802
177 -5.61138562539024
178 -5.64249924623931
179 -5.67461209735642
180 -5.70779049605374
181 -5.74210758897787
182 -5.77764432325466
183 -5.81449059664063
184 -5.85274662779616
185 -5.89252459925308
186 -5.93206420382653
187 -5.97205415358815
188 -6.01371015605529
189 -6.05717709047335
190 -6.10083308416333
191 -6.14368376008549
192 -6.18747943103392
193 -6.23328136368779
194 -6.28128223169015
195 -6.32553965912943
196 -6.3631081067406
197 -6.40033544835097
198 -6.43900243163806
199 -6.47922489794301
200 -6.51638909525347
201 -6.54798513013609
202 -6.5755779666438
203 -6.60395382465048
204 -6.63315844607902
205 -6.66089520105065
206 -6.68701461228424
207 -6.71383458634479
208 -6.74139374176683
209 -6.76973398108463
210 -6.79890087406988
211 -6.82802031096313
212 -6.85801318708719
213 -6.88893352474145
214 -6.92084051853072
215 -6.9537992174835
216 -6.98788132346141
217 -7.02316613049349
218 -7.05974163598009
219 -7.09770586294069
220 -7.13591137212001
221 -7.17563472413786
222 -7.21700152934989
223 -7.26015366615375
224 -7.30525221744128
225 -7.35092225427444
226 -7.3971456220281
227 -7.445609575136
228 -7.49654244421769
229 -7.5502093452263
230 -7.60290446221248
231 -7.65219575392939
232 -7.69521313901312
233 -7.74016452687542
234 -7.78723203773345
235 -7.83662479306307
236 -7.88061636234471
237 -7.92110772369942
238 -7.96330807818976
239 -8.00736806798375
240 -8.05031945517921
241 -8.0919254560118
242 -8.1285352016243
243 -8.16653631980285
244 -8.20603876277903
245 -8.24335652578604
246 -8.28212106923608
247 -8.32244911462284
248 -8.36447210439745
249 -8.40833878650278
250 -8.44953454294116
251 -8.4827917646975
252 -8.51719319141468
253 -8.55282036905767
254 -8.58976388424918
255 -8.62812475212143
256 -8.66801608114853
257 -8.70956508406118
258 -8.75291552493455
259 -8.79823072114633
260 -8.84569725838496
261 -8.89552963213252
262 -8.9479761075047
263 -9.00332620258747
264 -9.06192036685308
265 -9.1241626757298
266 -9.1905377446741
267 -9.26163366635718
268 -9.33817374347876
269 -9.42106140328364
270 -9.49802244441845
271 -9.56701531590519
272 -9.6258558159276
273 -9.68837617290833
274 -9.75506754740633
275 -9.82652651138769
276 -9.88368492522643
277 -9.94430954704151
278 -10.0088480681775
279 -10.0778409396627
280 -10.1519489118144
281 -10.2045926452973
282 -10.2601624964493
283 -10.319002996469
284 -10.3815233534468
285 -10.4143131762697
286 -10.4482147279452
287 -10.4833060477563
288 -10.5196736919271
289 -10.5574140199098
290 -10.5966347330629
291 -10.6374567275829
292 -10.6800163420015
293 -10.7244681045722
294 -10.7709881202068
295 -10.819778284376
296 -10.8710715787632
297 -10.9251388000332
298 -10.9822972138728
299 -11.0429218356888
300 -11.1074603568259
301 -11.1764532283123
302 -11.2505612004654
303 -11.3306039081383
304 -11.4176152851271
305 -11.5129254649304
306 -11.618285980587
307 -11.7360690162418
308 -11.8696004088643
309 -12.023751088689
310 -12.2060726454792
311 -12.4292161967879
312 -12.7168982692304
313 -13.1223633773201
314 -13.8155105578245
315 -36.7368005696771
316 -36.7368005696771
317 -36.7368005696771
318 -36.7368005696771
319 -36.7368005696771
320 -36.7368005696771
321 -36.7368005696771
322 -36.7368005696771
323 -36.7368005696771
324 -36.7368005696771
325 -36.7368005696771
326 -36.7368005696771
327 -36.7368005696771
328 -36.7368005696771
329 -36.7368005696771
330 -36.7368005696771
331 -36.7368005696771
332 -36.7368005696771
333 -36.7368005696771
334 -36.7368005696771
335 -36.7368005696771
336 -36.7368005696771
337 -36.7368005696771
338 -36.7368005696771
339 -36.7368005696771
340 -36.7368005696771
341 -36.7368005696771
342 -36.7368005696771
343 -36.7368005696771
344 -36.7368005696771
345 -36.7368005696771
346 -36.7368005696771
347 -36.7368005696771
348 -36.7368005696771
349 -36.7368005696771
350 -36.7368005696771
351 -36.7368005696771
352 -36.7368005696771
353 -36.7368005696771
354 -36.7368005696771
355 -36.7368005696771
356 -36.7368005696771
357 -36.7368005696771
358 -36.7368005696771
359 -36.7368005696771
360 -36.7368005696771
361 -36.7368005696771
362 -36.7368005696771
363 -36.7368005696771
364 -36.7368005696771
365 -36.7368005696771
366 -36.7368005696771
367 -36.7368005696771
368 -36.7368005696771
369 -36.7368005696771
370 -36.7368005696771
371 -36.7368005696771
372 -36.7368005696771
373 -36.7368005696771
374 -36.7368005696771
375 -36.7368005696771
376 -36.7368005696771
377 -36.7368005696771
378 -36.7368005696771
379 -36.7368005696771
380 -36.7368005696771
381 -36.7368005696771
382 -36.7368005696771
383 -36.7368005696771
384 -36.7368005696771
385 -36.7368005696771
386 -36.7368005696771
387 -36.7368005696771
388 -36.7368005696771
389 -36.7368005696771
390 -36.7368005696771
391 -36.7368005696771
392 -36.7368005696771
393 -36.7368005696771
394 -36.7368005696771
395 -36.7368005696771
396 -36.7368005696771
397 -36.7368005696771
398 -36.7368005696771
399 -36.7368005696771
400 -36.7368005696771
401 -36.7368005696771
402 -36.7368005696771
403 -36.7368005696771
404 -36.7368005696771
405 -36.7368005696771
406 -36.7368005696771
407 -36.7368005696771
408 -36.7368005696771
409 -36.7368005696771
410 -36.7368005696771
411 -36.7368005696771
412 -36.7368005696771
413 -36.7368005696771
414 -36.7368005696771
415 -36.7368005696771
416 -36.7368005696771
417 -36.7368005696771
418 -36.7368005696771
419 -36.7368005696771
420 -36.7368005696771
421 -36.7368005696771
422 -36.7368005696771
423 -36.7368005696771
424 -36.7368005696771
425 -36.7368005696771
426 -36.7368005696771
427 -36.7368005696771
428 -36.7368005696771
429 -36.7368005696771
430 -36.7368005696771
431 -36.7368005696771
432 -36.7368005696771
433 -36.7368005696771
434 -36.7368005696771
435 -36.7368005696771
436 -36.7368005696771
437 -36.7368005696771
438 -36.7368005696771
439 -36.7368005696771
440 -36.7368005696771
441 -36.7368005696771
442 -36.7368005696771
443 -36.7368005696771
444 -36.7368005696771
445 -36.7368005696771
446 -36.7368005696771
447 -36.7368005696771
448 -36.7368005696771
449 -36.7368005696771
450 -36.7368005696771
451 -36.7368005696771
452 -36.7368005696771
453 -36.7368005696771
454 -36.7368005696771
455 -36.7368005696771
456 -36.7368005696771
457 -36.7368005696771
458 -36.7368005696771
459 -36.7368005696771
460 -36.7368005696771
461 -36.7368005696771
462 -36.7368005696771
463 -36.7368005696771
464 -36.7368005696771
465 -36.7368005696771
466 -36.7368005696771
467 -36.7368005696771
468 -36.7368005696771
469 -36.7368005696771
470 -36.7368005696771
471 -36.7368005696771
472 -36.7368005696771
473 -36.7368005696771
474 -36.7368005696771
475 -36.7368005696771
476 -36.7368005696771
477 -36.7368005696771
478 -36.7368005696771
479 -36.7368005696771
480 -36.7368005696771
481 -36.7368005696771
482 -36.7368005696771
483 -36.7368005696771
484 -36.7368005696771
485 -36.7368005696771
486 -36.7368005696771
487 -36.7368005696771
488 -36.7368005696771
489 -36.7368005696771
490 -36.7368005696771
491 -36.7368005696771
492 -36.7368005696771
493 -36.7368005696771
494 -36.7368005696771
495 -36.7368005696771
496 -36.7368005696771
497 -36.7368005696771
498 -36.7368005696771
499 -36.7368005696771
500 -36.7368005696771
501 -36.7368005696771
502 -36.7368005696771
503 -36.7368005696771
504 -36.7368005696771
505 -36.7368005696771
506 -36.7368005696771
507 -36.7368005696771
508 -36.7368005696771
509 -36.7368005696771
510 -36.7368005696771
511 -36.7368005696771
512 -36.7368005696771
513 -36.7368005696771
514 -36.7368005696771
515 -36.7368005696771
516 -36.7368005696771
517 -36.7368005696771
518 -36.7368005696771
519 -36.7368005696771
520 -36.7368005696771
521 -36.7368005696771
522 -36.7368005696771
523 -36.7368005696771
524 -36.7368005696771
525 -36.7368005696771
526 -36.7368005696771
527 -36.7368005696771
528 -36.7368005696771
529 -36.7368005696771
530 -36.7368005696771
531 -36.7368005696771
532 -36.7368005696771
533 -36.7368005696771
534 -36.7368005696771
535 -36.7368005696771
536 -36.7368005696771
537 -36.7368005696771
538 -36.7368005696771
539 -36.7368005696771
540 -36.7368005696771
541 -36.7368005696771
542 -36.7368005696771
543 -36.7368005696771
544 -36.7368005696771
545 -36.7368005696771
546 -36.7368005696771
547 -36.7368005696771
548 -36.7368005696771
549 -36.7368005696771
550 -36.7368005696771
551 -36.7368005696771
552 -36.7368005696771
553 -36.7368005696771
554 -36.7368005696771
555 -36.7368005696771
556 -36.7368005696771
557 -36.7368005696771
558 -36.7368005696771
559 -36.7368005696771
560 -36.7368005696771
561 -36.7368005696771
562 -36.7368005696771
563 -36.7368005696771
564 -36.7368005696771
565 -36.7368005696771
566 -36.7368005696771
567 -36.7368005696771
568 -36.7368005696771
569 -36.7368005696771
570 -36.7368005696771
571 -36.7368005696771
572 -36.7368005696771
573 -36.7368005696771
574 -36.7368005696771
575 -36.7368005696771
576 -36.7368005696771
577 -36.7368005696771
578 -36.7368005696771
579 -36.7368005696771
580 -36.7368005696771
581 -36.7368005696771
582 -36.7368005696771
583 -36.7368005696771
584 -36.7368005696771
585 -36.7368005696771
586 -36.7368005696771
587 -36.7368005696771
588 -36.7368005696771
589 -36.7368005696771
590 -36.7368005696771
591 -36.7368005696771
592 -36.7368005696771
593 -36.7368005696771
594 -36.7368005696771
595 -36.7368005696771
596 -36.7368005696771
597 -36.7368005696771
598 -36.7368005696771
599 -36.7368005696771
600 -36.7368005696771
601 -36.7368005696771
602 -36.7368005696771
603 -36.7368005696771
604 -36.7368005696771
605 -36.7368005696771
606 -36.7368005696771
607 -36.7368005696771
608 -36.7368005696771
609 -36.7368005696771
610 -36.7368005696771
611 -36.7368005696771
612 -36.7368005696771
613 -36.7368005696771
614 -36.7368005696771
615 -36.7368005696771
616 -36.7368005696771
617 -36.7368005696771
618 -36.7368005696771
619 -36.7368005696771
620 -36.7368005696771
621 -36.7368005696771
622 -36.7368005696771
623 -36.7368005696771
624 -36.7368005696771
625 -36.7368005696771
626 -36.7368005696771
627 -36.7368005696771
628 -36.7368005696771
629 -36.7368005696771
630 -36.7368005696771
631 -36.7368005696771
632 -36.7368005696771
633 -36.7368005696771
634 -36.7368005696771
635 -36.7368005696771
636 -36.7368005696771
637 -36.7368005696771
638 -36.7368005696771
639 -36.7368005696771
640 -36.7368005696771
641 -36.7368005696771
642 -36.7368005696771
643 -36.7368005696771
644 -36.7368005696771
645 -36.7368005696771
646 -36.7368005696771
647 -36.7368005696771
648 -36.7368005696771
649 -36.7368005696771
650 -36.7368005696771
651 -36.7368005696771
652 -36.7368005696771
653 -36.7368005696771
654 -36.7368005696771
655 -36.7368005696771
656 -36.7368005696771
657 -36.7368005696771
658 -36.7368005696771
659 -36.7368005696771
660 -36.7368005696771
661 -36.7368005696771
662 -36.7368005696771
663 -36.7368005696771
664 -36.7368005696771
665 -36.7368005696771
666 -36.7368005696771
667 -36.7368005696771
668 -36.7368005696771
669 -36.7368005696771
670 -36.7368005696771
671 -36.7368005696771
672 -36.7368005696771
673 -36.7368005696771
674 -36.7368005696771
675 -36.7368005696771
676 -36.7368005696771
677 -36.7368005696771
678 -36.7368005696771
679 -36.7368005696771
680 -36.7368005696771
681 -36.7368005696771
682 -36.7368005696771
683 -36.7368005696771
684 -36.7368005696771
685 -36.7368005696771
686 -36.7368005696771
687 -36.7368005696771
688 -36.7368005696771
689 -36.7368005696771
690 -36.7368005696771
691 -36.7368005696771
692 -36.7368005696771
693 -36.7368005696771
694 -36.7368005696771
695 -36.7368005696771
696 -36.7368005696771
697 -36.7368005696771
698 -36.7368005696771
699 -36.7368005696771
700 -36.7368005696771
701 -36.7368005696771
702 -36.7368005696771
703 -36.7368005696771
704 -36.7368005696771
705 -36.7368005696771
706 -36.7368005696771
707 -36.7368005696771
708 -36.7368005696771
709 -36.7368005696771
710 -36.7368005696771
711 -36.7368005696771
712 -36.7368005696771
713 -36.7368005696771
714 -36.7368005696771
715 -36.7368005696771
716 -36.7368005696771
717 -36.7368005696771
718 -36.7368005696771
719 -36.7368005696771
720 -36.7368005696771
721 -36.7368005696771
722 -36.7368005696771
723 -36.7368005696771
724 -36.7368005696771
725 -36.7368005696771
726 -36.7368005696771
727 -36.7368005696771
728 -36.7368005696771
729 -36.7368005696771
730 -36.7368005696771
731 -36.7368005696771
732 -36.7368005696771
733 -36.7368005696771
734 -36.7368005696771
735 -36.7368005696771
736 -36.7368005696771
737 -36.7368005696771
738 -36.7368005696771
739 -36.7368005696771
740 -36.7368005696771
741 -36.7368005696771
742 -36.7368005696771
743 -36.7368005696771
744 -36.7368005696771
745 -36.7368005696771
746 -36.7368005696771
747 -36.7368005696771
748 -36.7368005696771
749 -36.7368005696771
750 -36.7368005696771
751 -36.7368005696771
752 -36.7368005696771
753 -36.7368005696771
754 -36.7368005696771
755 -36.7368005696771
756 -36.7368005696771
757 -36.7368005696771
758 -36.7368005696771
759 -36.7368005696771
760 -36.7368005696771
761 -36.7368005696771
762 -36.7368005696771
763 -36.7368005696771
764 -36.7368005696771
765 -36.7368005696771
766 -36.7368005696771
767 -36.7368005696771
768 -36.7368005696771
769 -36.7368005696771
770 -36.7368005696771
771 -36.7368005696771
772 -36.7368005696771
773 -36.7368005696771
774 -36.7368005696771
775 -36.7368005696771
776 -36.7368005696771
777 -36.7368005696771
778 -36.7368005696771
779 -36.7368005696771
780 -36.7368005696771
781 -36.7368005696771
782 -36.7368005696771
783 -36.7368005696771
784 -36.7368005696771
785 -36.7368005696771
786 -36.7368005696771
787 -36.7368005696771
788 -36.7368005696771
789 -36.7368005696771
790 -36.7368005696771
791 -36.7368005696771
792 -36.7368005696771
793 -36.7368005696771
794 -36.7368005696771
795 -36.7368005696771
796 -36.7368005696771
797 -36.7368005696771
798 -36.7368005696771
799 -36.7368005696771
800 -36.7368005696771
};
\addlegendentry{QAPA,AoI}
\addplot [semithick, orange_D, dashed]
table {%
1 0
2 0
3 0
4 -0.269082783255655
5 -0.579961362600853
6 -0.579961362600853
7 -0.579961362600853
8 -0.579961362600853
9 -0.829196025023221
10 -1.05923774119409
11 -1.05923774119409
12 -1.05923774119409
13 -1.05923774119409
14 -1.1962692199409
15 -1.26160191716257
16 -1.26160191716257
17 -1.26160191716257
18 -1.26160191716257
19 -1.28027806053601
20 -1.28851450620252
21 -1.28851450620252
22 -1.28851450620252
23 -1.28851450620252
24 -1.28894988825714
25 -1.28894988825714
26 -1.28894988825714
27 -1.28894988825714
28 -1.28894988825714
29 -1.28894988825714
30 -1.28894988825714
31 -1.28894988825714
32 -1.28894988825714
33 -1.28894988825714
34 -1.28894988825714
35 -1.28894988825714
36 -1.28894988825714
37 -1.28894988825714
38 -1.28894988825714
39 -1.28894988825714
40 -1.28909505774277
41 -1.28909505774277
42 -1.28909505774277
43 -1.28909505774277
44 -1.56331797682055
45 -1.86898614564211
46 -1.86898614564211
47 -1.86898614564211
48 -1.86898614564211
49 -2.12026353620009
50 -2.33966410123547
51 -2.33966410123547
52 -2.33966410123547
53 -2.33966410123547
54 -2.45713585284264
55 -2.51776047465908
56 -2.51776047465908
57 -2.51776047465908
58 -2.51776047465908
59 -2.53275325924522
60 -2.53780122554252
61 -2.53780122554252
62 -2.53780122554252
63 -2.53780122554252
64 -2.53830742651512
65 -2.53830742651512
66 -2.53830742651512
67 -2.53830742651512
68 -2.53830742651512
69 -2.53830742651512
70 -2.53830742651512
71 -2.53830742651512
72 -2.53830742651512
73 -2.53830742651512
74 -2.53830742651512
75 -2.53830742651512
76 -2.53830742651512
77 -2.53830742651512
78 -2.53830742651512
79 -2.53830742651512
80 -2.53881388385691
81 -2.53881388385691
82 -2.53881388385691
83 -2.53881388385691
84 -2.82548329799431
85 -3.14562536312861
86 -3.14562536312861
87 -3.14562536312861
88 -3.14562536312861
89 -3.39800249076564
90 -3.62084704372212
91 -3.62084704372212
92 -3.62084704372212
93 -3.62084704372212
94 -3.72140264581951
95 -3.77574538713561
96 -3.77574538713561
97 -3.77574538713561
98 -3.77574538713561
99 -3.79157685235229
100 -3.79512925395665
101 -3.79512925395665
102 -3.79512925395665
103 -3.79512925395665
104 -3.79691019832765
105 -3.79691019832765
106 -3.79691019832765
107 -3.79691019832765
108 -3.79691019832765
109 -3.79691019832765
110 -3.79691019832765
111 -3.79691019832765
112 -3.79691019832765
113 -3.79691019832765
114 -3.79691019832765
115 -3.79691019832765
116 -3.79691019832765
117 -3.79691019832765
118 -3.79691019832765
119 -3.79691019832765
120 -3.79691019832765
121 -3.79691019832765
122 -3.79691019832765
123 -3.79691019832765
124 -4.10318351088932
125 -4.39328982695262
126 -4.39328982695262
127 -4.39328982695262
128 -4.39328982695262
129 -4.66704558970621
130 -4.91169534624139
131 -4.91169534624139
132 -4.91169534624139
133 -4.91169534624139
134 -5.00266712444712
135 -5.05145728861655
136 -5.05145728861655
137 -5.05145728861655
138 -5.05145728861655
139 -5.09619318245794
140 -5.1027505830041
141 -5.1027505830041
142 -5.1027505830041
143 -5.1027505830041
144 -5.1027505830041
145 -5.1027505830041
146 -5.1027505830041
147 -5.1027505830041
148 -5.1027505830041
149 -5.1027505830041
150 -5.1027505830041
151 -5.1027505830041
152 -5.1027505830041
153 -5.1027505830041
154 -5.1027505830041
155 -5.1027505830041
156 -5.1027505830041
157 -5.1027505830041
158 -5.1027505830041
159 -5.1027505830041
160 -5.1027505830041
161 -5.1027505830041
162 -5.1027505830041
163 -5.1027505830041
164 -5.44449987672617
165 -5.69581430500708
166 -5.69581430500708
167 -5.69581430500708
168 -5.69581430500708
169 -5.95224383395477
170 -6.1948054711261
171 -6.1948054711261
172 -6.1948054711261
173 -6.1948054711261
174 -6.31996861408013
175 -6.34244146993221
176 -6.34244146993221
177 -6.34244146993221
178 -6.34244146993221
179 -6.41305903714618
180 -6.43775164973658
181 -6.43775164973658
182 -6.43775164973658
183 -6.43775164973658
184 -6.43775164973658
185 -6.43775164973658
186 -6.43775164973658
187 -6.43775164973658
188 -6.43775164973658
189 -6.43775164973658
190 -6.43775164973658
191 -6.43775164973658
192 -6.43775164973658
193 -6.43775164973658
194 -6.43775164973658
195 -6.43775164973658
196 -6.43775164973658
197 -6.43775164973658
198 -6.43775164973658
199 -6.43775164973658
200 -6.43775164973658
201 -6.43775164973658
202 -6.43775164973658
203 -6.43775164973658
204 -6.72543372218839
205 -7.03558865049228
206 -7.03558865049228
207 -7.03558865049228
208 -7.03558865049228
209 -7.41858090274842
210 -7.72873583105248
211 -7.72873583105248
212 -7.72873583105248
213 -7.72873583105248
214 -7.82404601085696
215 -7.82404601085696
216 -7.82404601085696
217 -7.82404601085696
218 -7.82404601085696
219 -7.92940652651497
220 -8.04718956217158
221 -8.04718956217158
222 -8.04718956217158
223 -8.04718956217158
224 -8.04718956217158
225 -8.04718956217158
226 -8.04718956217158
227 -8.04718956217158
228 -8.04718956217158
229 -8.04718956217158
230 -8.04718956217158
231 -8.04718956217158
232 -8.04718956217158
233 -8.04718956217158
234 -8.04718956217158
235 -8.04718956217158
236 -8.04718956217158
237 -8.04718956217158
238 -8.04718956217158
239 -8.04718956217158
240 -8.04718956217158
241 -8.04718956217158
242 -8.04718956217158
243 -8.04718956217158
244 -8.51719319141801
245 -8.74033674273292
246 -8.74033674273292
247 -8.74033674273292
248 -8.74033674273292
249 -9.43348392329494
250 -10.1266311038604
251 -10.1266311038604
252 -10.1266311038604
253 -10.1266311038604
254 -10.1266311038604
255 -10.1266311038604
256 -10.1266311038604
257 -10.1266311038604
258 -10.1266311038604
259 -10.1266311038604
260 -10.1266311038604
261 -10.1266311038604
262 -10.1266311038604
263 -10.1266311038604
264 -10.1266311038604
265 -10.1266311038604
266 -10.1266311038604
267 -10.1266311038604
268 -10.1266311038604
269 -10.1266311038604
270 -10.1266311038604
271 -10.1266311038604
272 -10.1266311038604
273 -10.1266311038604
274 -10.1266311038604
275 -10.1266311038604
276 -10.1266311038604
277 -10.1266311038604
278 -10.1266311038604
279 -10.1266311038604
280 -10.1266311038604
281 -10.1266311038604
282 -10.1266311038604
283 -10.1266311038604
284 nan
285 nan
286 nan
287 nan
288 nan
289 nan
290 nan
291 nan
292 nan
293 nan
294 nan
295 nan
296 nan
297 nan
298 nan
299 nan
300 nan
301 nan
302 nan
303 nan
304 nan
305 nan
306 nan
307 nan
308 nan
309 nan
310 nan
311 nan
312 nan
313 nan
314 nan
315 nan
316 nan
317 nan
318 nan
319 nan
320 nan
321 nan
322 nan
323 nan
324 nan
325 nan
326 nan
327 nan
328 nan
329 nan
330 nan
331 nan
332 nan
333 nan
334 nan
335 nan
336 nan
337 nan
338 nan
339 nan
340 nan
341 nan
342 nan
343 nan
344 nan
345 nan
346 nan
347 nan
348 nan
349 nan
350 nan
351 nan
352 nan
353 nan
354 nan
355 nan
356 nan
357 nan
358 nan
359 nan
360 nan
361 nan
362 nan
363 nan
364 nan
365 nan
366 nan
367 nan
368 nan
369 nan
370 nan
371 nan
372 nan
373 nan
374 nan
375 nan
376 nan
377 nan
378 nan
379 nan
380 nan
381 nan
382 nan
383 nan
384 nan
385 nan
386 nan
387 nan
388 nan
389 nan
390 nan
391 nan
392 nan
393 nan
394 nan
395 nan
396 nan
397 nan
398 nan
399 nan
400 nan
401 nan
402 nan
403 nan
404 nan
405 nan
406 nan
407 nan
408 nan
409 nan
410 nan
411 nan
412 nan
413 nan
414 nan
415 nan
416 nan
417 nan
418 nan
419 nan
420 nan
421 nan
422 nan
423 nan
424 nan
425 nan
426 nan
427 nan
428 nan
429 nan
430 nan
431 nan
432 nan
433 nan
434 nan
435 nan
436 nan
437 nan
438 nan
439 nan
440 nan
441 nan
442 nan
443 nan
444 nan
445 nan
446 nan
447 nan
448 nan
449 nan
450 nan
451 nan
452 nan
453 nan
454 nan
455 nan
456 nan
457 nan
458 nan
459 nan
460 nan
461 nan
462 nan
463 nan
464 nan
465 nan
466 nan
467 nan
468 nan
469 nan
470 nan
471 nan
472 nan
473 nan
474 nan
475 nan
476 nan
477 nan
478 nan
479 nan
480 nan
481 nan
482 nan
483 nan
484 nan
485 nan
486 nan
487 nan
488 nan
489 nan
490 nan
491 nan
492 nan
493 nan
494 nan
495 nan
496 nan
497 nan
498 nan
499 nan
500 nan
501 nan
502 nan
503 nan
504 nan
505 nan
506 nan
507 nan
508 nan
509 nan
510 nan
511 nan
512 nan
513 nan
514 nan
515 nan
516 nan
517 nan
518 nan
519 nan
520 nan
521 nan
522 nan
523 nan
524 nan
525 nan
526 nan
527 nan
528 nan
529 nan
530 nan
531 nan
532 nan
533 nan
534 nan
535 nan
536 nan
537 nan
538 nan
539 nan
540 nan
541 nan
542 nan
543 nan
544 nan
545 nan
546 nan
547 nan
548 nan
549 nan
550 nan
551 nan
552 nan
553 nan
554 nan
555 nan
556 nan
557 nan
558 nan
559 nan
560 nan
561 nan
562 nan
563 nan
564 nan
565 nan
566 nan
567 nan
568 nan
569 nan
570 nan
571 nan
572 nan
573 nan
574 nan
575 nan
576 nan
577 nan
578 nan
579 nan
580 nan
581 nan
582 nan
583 nan
584 nan
585 nan
586 nan
587 nan
588 nan
589 nan
590 nan
591 nan
592 nan
593 nan
594 nan
595 nan
596 nan
597 nan
598 nan
599 nan
600 nan
601 nan
602 nan
603 nan
604 nan
605 nan
606 nan
607 nan
608 nan
609 nan
610 nan
611 nan
612 nan
613 nan
614 nan
615 nan
616 nan
617 nan
618 nan
619 nan
620 nan
621 nan
622 nan
623 nan
624 nan
625 nan
626 nan
627 nan
628 nan
629 nan
630 nan
631 nan
632 nan
633 nan
634 nan
635 nan
636 nan
637 nan
638 nan
639 nan
640 nan
641 nan
642 nan
643 nan
644 nan
645 nan
646 nan
647 nan
648 nan
649 nan
650 nan
651 nan
652 nan
653 nan
654 nan
655 nan
656 nan
657 nan
658 nan
659 nan
660 nan
661 nan
662 nan
663 nan
664 nan
665 nan
666 nan
667 nan
668 nan
669 nan
670 nan
671 nan
672 nan
673 nan
674 nan
675 nan
676 nan
677 nan
678 nan
679 nan
680 nan
681 nan
682 nan
683 nan
684 nan
685 nan
686 nan
687 nan
688 nan
689 nan
690 nan
691 nan
692 nan
693 nan
694 nan
695 nan
696 nan
697 nan
698 nan
699 nan
700 nan
701 nan
702 nan
703 nan
704 nan
705 nan
706 nan
707 nan
708 nan
709 nan
710 nan
711 nan
712 nan
713 nan
714 nan
715 nan
716 nan
717 nan
718 nan
719 nan
720 nan
721 nan
722 nan
723 nan
724 nan
725 nan
726 nan
727 nan
728 nan
729 nan
730 nan
731 nan
732 nan
733 nan
734 nan
735 nan
736 nan
737 nan
738 nan
739 nan
740 nan
741 nan
742 nan
743 nan
744 nan
745 nan
746 nan
747 nan
748 nan
749 nan
750 nan
751 nan
752 nan
753 nan
754 nan
755 nan
756 nan
757 nan
758 nan
759 nan
760 nan
761 nan
762 nan
763 nan
764 nan
765 nan
766 nan
767 nan
768 nan
769 nan
770 nan
771 nan
772 nan
773 nan
774 nan
775 nan
776 nan
777 nan
778 nan
779 nan
780 nan
781 nan
782 nan
783 nan
784 nan
785 nan
786 nan
787 nan
788 nan
789 nan
790 nan
791 nan
792 nan
793 nan
794 nan
795 nan
796 nan
797 nan
798 nan
799 nan
800 nan
};
\addlegendentry{QAPA,QAoI}
\end{axis}

\end{tikzpicture}

==> JournalFigures/ErrorPlot1.tex <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}

\definecolor{cyan}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{orange_D}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=0.4\linewidth,
width=0.9\linewidth,
legend cell align={left},
legend style={font=\tiny, at={(0.01,0.98)}, anchor=north west, legend cell align=left, align=left, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$t$},
%xmin=0, xmax=100,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={$\epsilon(t)$},
%ymin=0, ymax=1.2,
ytick style={color=black}
]

\addplot[semithick, color=orange_D]
table[row sep=newline]{%
0 0.2
1 0.2
2 0.2
3 0.2
4 0.2
5 0.2
6 0.2
7 0.2
8 0.2
9 0.2
10 0.2
11 0.2
12 0.2
13 0.2
14 0.2
15 0.2
16 0.2
17 0.2
18 0.2
19 0.2
20 0.2
21 0.2
22 0.2
23 0.2
24 0.2
25 0.2
26 0.2
27 0.2
28 0.2
29 0.2
30 0.2
31 0.2
32 0.2
33 0.2
34 0.2
35 0.2
36 0.2
37 0.2
38 0.2
39 0.2
40 0.2
41 0.2
42 0.2
43 0.2
44 0.2
45 0.2
46 0.2
47 0.2
48 0.2
49 0.2
50 0.2
51 0.2
52 0.2
53 0.2
54 0.2
55 0.2
56 0.2
57 0.2
58 0.2
59 0.2
60 0.2
61 0.2
62 0.2
63 0.2
64 0.2
65 0.2
66 0.2
67 0.2
68 0.2
69 0.2
70 0.2
71 0.2
72 0.2
73 0.2
74 0.2
75 0.2
76 0.2
77 0.2
78 0.2
79 0.2
80 0.2
81 0.2
82 0.2
83 0.2
84 0.2
85 0.2
86 0.2
87 0.2
88 0.2
89 0.2
90 0.2
91 0.2
92 0.2
93 0.2
94 0.2
95 0.2
96 0.2
97 0.2
98 0.2
99 0.2
100 0.2
};
\addlegendentry{Error probability}

\addplot[semithick, green!50.19607843137255!black,dashed]
table[row sep=newline]{%
0 0
0 1.2
};
\addlegendentry{Query Time}

\addplot[semithick, green!50.19607843137255!black, dashed, forget plot]
table[row sep=newline]{%
40 0
40 1.2
};

\addplot[semithick, green!50.19607843137255!black, dashed, forget plot]
table[row sep=newline]{%
80 0
80 1.2
};

\end{axis}

\end{tikzpicture}


==> JournalFigures/ErrorPlot2.tex <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}

\definecolor{cyan}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{orange_D}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=0.4\linewidth,
width=0.9\linewidth,
legend cell align={left},
legend style={at={(0.91,0.5)}, anchor=east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$t$},
xmin=0, xmax=100,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={$\epsilon(t)$},
ymin=0, ymax=1.2,
ytick style={color=black}
]
\addplot [semithick, forget plot, color=orange_D]
table {%
0 0.2
1 0.2
2 1
3 1
4 1
5 1
6 1
7 1
8 1
9 1
10 1
11 1
12 1
13 1
14 1
15 1
16 1
17 1
18 1
19 1
20 0.2
21 0.2
22 1
23 1
24 1
25 1
26 1
27 1
28 1
29 1
30 1
31 1
32 1
33 1
34 1
35 1
36 1
37 1
38 1
39 1
40 0.2
41 0.2
42 1
43 1
44 1
45 1
46 1
47 1
48 1
49 1
50 1
51 1
52 1
53 1
54 1
55 1
56 1
57 1
58 1
59 1
60 0.2
61 0.2
62 1
63 1
64 1
65 1
66 1
67 1
68 1
69 1
70 1
71 1
72 1
73 1
74 1
75 1
76 1
77 1
78 1
79 1
80 0.2
81 0.2
82 1
83 1
84 1
85 1
86 1
87 1
88 1
89 1
90 1
91 1
92 1
93 1
94 1
95 1
96 1
97 1
98 1
99 1
100 0.2
101 0.2
102 1
103 1
104 1
105 1
106 1
107 1
108 1
109 1
110 1
111 1
112 1
113 1
114 1
115 1
116 1
117 1
118 1
119 1
120 0.2
121 0.2
122 1
123 1
124 1
125 1
126 1
127 1
128 1
129 1
130 1
131 1
132 1
133 1
134 1
135 1
136 1
137 1
138 1
139 1
140 0.2
141 0.2
142 1
143 1
144 1
145 1
146 1
147 1
148 1
149 1
150 1
151 1
152 1
153 1
154 1
155 1
156 1
157 1
158 1
159 1
160 0.2
161 0.2
162 1
163 1
164 1
165 1
166 1
167 1
168 1
169 1
170 1
171 1
172 1
173 1
174 1
175 1
176 1
177 1
178 1
179 1
180 0.2
181 0.2
182 1
183 1
184 1
185 1
186 1
187 1
188 1
189 1
190 1
191 1
192 1
193 1
194 1
195 1
196 1
197 1
198 1
199 1
200 0.2
201 0.2
202 1
203 1
204 1
205 1
206 1
207 1
208 1
209 1
210 1
211 1
212 1
213 1
214 1
215 1
216 1
217 1
218 1
219 1
220 0.2
221 0.2
222 1
223 1
224 1
225 1
226 1
227 1
228 1
229 1
230 1
231 1
232 1
233 1
234 1
235 1
236 1
237 1
238 1
239 1
240 0.2
241 0.2
242 1
243 1
244 1
245 1
246 1
247 1
248 1
249 1
250 1
251 1
252 1
253 1
254 1
255 1
256 1
257 1
258 1
259 1
260 0.2
261 0.2
262 1
263 1
264 1
265 1
266 1
267 1
268 1
269 1
270 1
271 1
272 1
273 1
274 1
275 1
276 1
277 1
278 1
279 1
280 0.2
281 0.2
282 1
283 1
284 1
285 1
286 1
287 1
288 1
289 1
290 1
291 1
292 1
293 1
294 1
295 1
296 1
297 1
298 1
299 1
};

\addplot [semithick, forget plot, green!50.19607843137255!black,dashed]
table {%
0 -1.7
0 35.7
};
\addplot [semithick, green!50.19607843137255!black, dashed, forget plot]
table {%
40 -1.7
40 35.7
};
\addplot [semithick, green!50.19607843137255!black, dashed, forget plot]
table {%
80 -1.7
80 35.7
};
\addplot [semithick, green!50.19607843137255!black, dashed, forget plot]
table {%
120 -1.7
120 35.7
};
\addplot [semithick, green!50.19607843137255!black, dashed, forget plot]
table {%
160 -1.7
160 35.7
};
\addplot [semithick, green!50.19607843137255!black, dashed, forget plot]
table {%
200 -1.7
200 35.7
};
\addplot [semithick, green!50.19607843137255!black, dashed, forget plot]
table {%
240 -1.7
240 35.7
};
\addplot [semithick, green!50.19607843137255!black, dashed, forget plot]
table {%
280 -1.7
280 35.7
};
\addplot [semithick, green!50.19607843137255!black, dashed, forget plot]
table {%
320 -1.7
320 35.7
};


\end{axis}

\end{tikzpicture}


==> JournalFigures/ErrorPlot3.tex <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}

\definecolor{cyan}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{orange_D}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=0.4\linewidth,
width=0.9\linewidth,
legend cell align={left},
legend style={at={(0.91,0.5)}, anchor=east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$t$},
xmin=0, xmax=100,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={$\epsilon(t)$},
ymin=0, ymax=1.2,
ytick style={color=black}
]
\addplot [semithick, forget plot, color=orange_D]
table {%
0 0.2
1 0.2
2 1
3 1
4 1
5 1
6 1
7 1
8 1
9 1
10 1
11 1
12 1
13 1
14 1
15 1
16 1
17 1
18 1
19 1
20 0.2
21 0.2
22 1
23 1
24 1
25 1
26 1
27 1
28 1
29 1
30 1
31 1
32 1
33 1
34 1
35 1
36 1
37 1
38 1
39 1
40 0.2
41 0.2
42 1
43 1
44 1
45 1
46 1
47 1
48 1
49 1
50 1
51 1
52 1
53 1
54 1
55 1
56 1
57 1
58 1
59 1
60 0.2
61 0.2
62 1
63 1
64 1
65 1
66 1
67 1
68 1
69 1
70 1
71 1
72 1
73 1
74 1
75 1
76 1
77 1
78 1
79 1
80 0.2
81 0.2
82 1
83 1
84 1
85 1
86 1
87 1
88 1
89 1
90 1
91 1
92 1
93 1
94 1
95 1
96 1
97 1
98 1
99 1
100 0.2
101 0.2
102 1
103 1
104 1
105 1
106 1
107 1
108 1
109 1
110 1
111 1
112 1
113 1
114 1
115 1
116 1
117 1
118 1
119 1
120 0.2
121 0.2
122 1
123 1
124 1
125 1
126 1
127 1
128 1
129 1
130 1
131 1
132 1
133 1
134 1
135 1
136 1
137 1
138 1
139 1
140 0.2
141 0.2
142 1
143 1
144 1
145 1
146 1
147 1
148 1
149 1
150 1
151 1
152 1
153 1
154 1
155 1
156 1
157 1
158 1
159 1
160 0.2
161 0.2
162 1
163 1
164 1
165 1
166 1
167 1
168 1
169 1
170 1
171 1
172 1
173 1
174 1
175 1
176 1
177 1
178 1
179 1
180 0.2
181 0.2
182 1
183 1
184 1
185 1
186 1
187 1
188 1
189 1
190 1
191 1
192 1
193 1
194 1
195 1
196 1
197 1
198 1
199 1
200 0.2
201 0.2
202 1
203 1
204 1
205 1
206 1
207 1
208 1
209 1
210 1
211 1
212 1
213 1
214 1
215 1
216 1
217 1
218 1
219 1
220 0.2
221 0.2
222 1
223 1
224 1
225 1
226 1
227 1
228 1
229 1
230 1
231 1
232 1
233 1
234 1
235 1
236 1
237 1
238 1
239 1
240 0.2
241 0.2
242 1
243 1
244 1
245 1
246 1
247 1
248 1
249 1
250 1
251 1
252 1
253 1
254 1
255 1
256 1
257 1
258 1
259 1
260 0.2
261 0.2
262 1
263 1
264 1
265 1
266 1
267 1
268 1
269 1
270 1
271 1
272 1
273 1
274 1
275 1
276 1
277 1
278 1
279 1
280 0.2
281 0.2
282 1
283 1
284 1
285 1
286 1
287 1
288 1
289 1
290 1
291 1
292 1
293 1
294 1
295 1
296 1
297 1
298 1
299 1
};


\addplot [semithick, forget plot, green!50.19607843137255!black,dashed]
table {%
17 -1.7
17 35.7
};
\addplot [semithick, forget plot, green!50.19607843137255!black,dashed]
table {%
37 -1.7
37 35.7
};
\addplot [semithick, green!50.19607843137255!black, dashed, forget plot]
table {%
67 -1.7
67 35.7
};
\addplot [semithick, green!50.19607843137255!black, dashed, forget plot]
table {%
93 -1.7
93 35.7
};
\addplot [semithick, green!50.19607843137255!black, dashed, forget plot]
table {%
126 -1.7
126 35.7
};
\addplot [semithick, green!50.19607843137255!black, dashed, forget plot]
table {%
159 -1.7
159 35.7
};
\addplot [semithick, green!50.19607843137255!black, dashed, forget plot]
table {%
191 -1.7
191 35.7
};
\addplot [semithick, green!50.19607843137255!black, dashed, forget plot]
table {%
223 -1.7
223 35.7
};
\addplot [semithick, green!50.19607843137255!black, dashed, forget plot]
table {%
262 -1.7
262 35.7
};
\addplot [semithick, green!50.19607843137255!black, dashed, forget plot]
table {%
282 -1.7
282 35.7
};

\end{axis}
\end{tikzpicture}


==> JournalFigures/example_age.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
name=plot1,
%at={(0,0)},
scale only axis,
xtick={21,61,101},
xticklabels={$Q_1$,$Q_2$,$Q_3$},
ymajorticks=false,
clip=false,
axis x line=bottom,
axis y line=left,
xlabel near ticks,
xlabel={$t$},
xmin=0,
xmax=120,
ylabel near ticks,
ymin=0,
ymax=60,
ylabel={AoI},
% legend style={font=\scriptsize, at={(0.23,0.91)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
legend style={font=\scriptsize, at={(0.5,0.99)}, anchor=north, legend cell align=left, align=left, draw}
]
\draw[-,densely dotted] (axis cs:21,1) -- (axis cs:21,31) ;
\draw[-,densely dotted] (axis cs:61,6) -- (axis cs:61,17) ;
\draw[-,densely dotted] (axis cs:101,2) -- (axis cs:101,12) ;

\addplot [color=cyan,line width=0.8pt]
  table[row sep=crcr]{
0	10\\
30  40\\
30 1\\
45 16\\
45 1\\
90 46\\
90 1\\
105 16\\
105 1\\
120 16\\
};
\addlegendentry{Permanent query}

\addplot [color=cyan,only marks,  mark=o, mark size=2, forget plot]
table[row sep=crcr]{
21 31\\
61 17\\
101 12\\
};




\addplot [color=orange_D, line width=0.8pt]
  table[row sep=crcr]{
0	10\\
20 30\\
20 1\\
55 36\\
55 1\\
100 41\\
100 1\\
120 21\\
};
\addlegendentry{Query-aware}

\addplot [color=orange_D,only marks,  mark=square, mark size=2, forget plot]
table[row sep=crcr]{
21 2\\
61 6\\
101 2\\
};


 \draw[<-] (axis cs:21,35)--(axis cs:21,45)node[above]{\small QAoI};  
 \draw[<-] (axis cs:61,21)--(axis cs:61,31)node[above]{\small QAoI};  
 \draw[<-] (axis cs:101,16)--(axis cs:101,25)node[above,]{\small QAoI};         

\end{axis}

\end{tikzpicture}


==> JournalFigures/example_eaoi.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=\linewidth,
height=\linewidth,
name=plot1,
%at={(0,0)},
xtick={21,61,101},
xticklabels={$Q_1$,$Q_2$,$Q_3$},
ymajorticks=false,
clip=false,
axis x line=bottom,
axis y line=left,
xlabel near ticks,
xlabel={\footnotesize$t$},
xmin=0,
xmax=120,
ylabel near ticks,
ymin=0,
ymax=100,
ylabel={\footnotesize AoI},
% legend style={font=\scriptsize, at={(0.23,0.91)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
legend style={font=\scriptsize, at={(0.05,0.95)}, anchor=north west, legend cell align=left, align=left, draw}
]

   

\node at (axis cs:16,0) [draw,anchor=south east,minimum width=0.2cm,minimum height=0.2cm,fill={white!80!green},inner sep=0pt,name=p2]{};
\node [draw,left of=p2,node distance=0.2cm,inner sep=0pt,minimum width=0.2cm,fill={white!80!red},minimum height=0.2cm,name=p1]{};
\node at (axis cs:56,0) [draw,anchor=south east,inner sep=0pt,minimum width=0.2cm,minimum height=0.2cm,fill={white!80!red},name=p4]{};
\node [draw,left of=p4,node distance=0.2cm,minimum width=0.2cm,inner sep=0pt,fill={white!80!green},minimum height=0.2cm,name=p3]{};
\node at (axis cs:96,0) [draw,anchor=south east,minimum width=0.2cm,minimum height=0.2cm,inner sep=0pt,fill={white!80!green},name=p6]{};
\node [draw,left of=p6,node distance=0.2cm,minimum width=0.2cm,fill={white!80!red},minimum height=0.2cm,inner sep=0pt,name=p5]{};

\addplot [color=violet, line width=0.8pt]
  table[row sep=crcr]{
0	10\\
16 26\\
16 1\\
50 35\\
50 1\\
96 47\\
96 1\\
120 25\\
};

\addlegendentry{AoI}

\addplot [color=violet,only marks,  mark=o, mark size=2]
table[row sep=crcr]{
21 6\\
61 12\\
101 6\\
};
\addlegendentry{QAoI}

\addplot [color=violet,only marks,  mark=triangle, mark size=2]
table[row sep=crcr]{
21 6\\
61 12\\
101 6\\
};
\addlegendentry{EAoI}

\end{axis}
\end{tikzpicture}


==> JournalFigures/example_qapa.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=\linewidth,
height=\linewidth,
name=plot1,
%at={(0,0)},
xtick={21,61,101},
xticklabels={$Q_1$,$Q_2$,$Q_3$},
ymajorticks=false,
clip=false,
axis x line=bottom,
axis y line=left,
xlabel near ticks,
xlabel={\footnotesize$t$},
xmin=0,
xmax=120,
ylabel near ticks,
ymin=0,
ymax=100,
ylabel={\footnotesize AoI},
% legend style={font=\scriptsize, at={(0.23,0.91)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
legend style={font=\scriptsize, at={(0.05,0.95)}, anchor=north west, legend cell align=left, align=left, draw}
]

   

\node at (axis cs:21,0) [draw,anchor=south east,minimum width=0.2cm,minimum height=0.2cm,fill={white!80!green},inner sep=0pt,name=p2]{};
\node [draw,left of=p2,node distance=0.2cm,inner sep=0pt,minimum width=0.2cm,fill={white!80!red},minimum height=0.2cm,name=p1]{};
\node at (axis cs:61,0) [draw,anchor=south east,inner sep=0pt,minimum width=0.2cm,minimum height=0.2cm,fill={white!80!red},name=p4]{};
\node [draw,left of=p4,node distance=0.2cm,minimum width=0.2cm,inner sep=0pt,fill={white!80!green},minimum height=0.2cm,name=p3]{};
\node at (axis cs:101,0) [draw,anchor=south east,minimum width=0.2cm,minimum height=0.2cm,inner sep=0pt,fill={white!80!green},name=p6]{};
\node [draw,left of=p6,node distance=0.2cm,minimum width=0.2cm,fill={white!80!red},minimum height=0.2cm,inner sep=0pt,name=p5]{};

\addplot [color=orange_D, line width=0.8pt]
  table[row sep=crcr]{
0	10\\
21 31\\
21 1\\
55 35\\
55 1\\
101 47\\
101 1\\
120 21\\
};

\addlegendentry{AoI}

\addplot [color=orange_D,only marks,  mark=o, mark size=2]
table[row sep=crcr]{
21 1\\
61 7\\
101 1\\
};
\addlegendentry{QAoI}

\addplot [color=orange_D,only marks,  mark=triangle, mark size=2]
table[row sep=crcr]{
26 6\\
66 12\\
106 6\\
};
\addlegendentry{EAoI}

\end{axis}
\end{tikzpicture}


==> JournalFigures/example_qp.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=\linewidth,
height=\linewidth,
name=plot1,
%at={(0,0)},
xtick={21,61,101},
xticklabels={$Q_1$,$Q_2$,$Q_3$},
ymajorticks=false,
clip=false,
axis x line=bottom,
axis y line=left,
xlabel near ticks,
xlabel={\footnotesize $t$},
xmin=0,
xmax=120,
ylabel near ticks,
ymin=0,
ymax=100,
ylabel={\footnotesize AoI},
% legend style={font=\scriptsize, at={(0.23,0.91)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
legend style={font=\scriptsize, at={(0.05,0.95)}, anchor=north west, legend cell align=left, align=left, draw}
]

\node at (axis cs:16,0) [draw,anchor=south east,minimum width=0.2cm,inner sep=0pt,minimum height=0.2cm,inner sep=0pt,fill={white!80!red}] {};
\node at (axis cs:31,0) [draw,anchor=south east,minimum width=0.2cm,inner sep=0pt,minimum height=0.2cm,inner sep=0pt,fill={white!80!green}] {};
\node at (axis cs:46,0) [draw,anchor=south east,minimum width=0.2cm,inner sep=0pt,minimum height=0.2cm,inner sep=0pt,fill={white!80!green}] {};
\node at (axis cs:61,0) [draw,anchor=south east,minimum width=0.2cm,inner sep=0pt,minimum height=0.2cm,inner sep=0pt,fill={white!80!red}] {};
\node at (axis cs:76,0) [draw,anchor=south east,minimum width=0.2cm,inner sep=0pt,minimum height=0.2cm,inner sep=0pt,fill={white!80!red}] {};
\node at (axis cs:91,0) [draw,anchor=south east,minimum width=0.2cm,inner sep=0pt,minimum height=0.2cm,inner sep=0pt,fill={white!80!green}] {};
\node at (axis cs:106,0) [draw,anchor=south east,minimum width=0.2cm,inner sep=0pt,minimum height=0.2cm,inner sep=0pt,fill={white!80!green}] {};

\addplot [color=cyan,line width=0.8pt]
  table[row sep=crcr]{
0	10\\
31  41\\
31 1\\
46 16\\
46 1\\
91 46\\
91 1\\
106 16\\
106 1\\
120 15\\
};
\addlegendentry{AoI}

\addplot [color=cyan,only marks,  mark=o, mark size=2]
table[row sep=crcr]{
21 31\\
61 16\\
101 11\\
};
\addlegendentry{QAoI}

\addplot [color=cyan,only marks,  mark=triangle, mark size=2]
table[row sep=crcr]{
21 31\\
66 21\\
101 11\\
};
\addlegendentry{EAoI}

\end{axis}
\end{tikzpicture}


==> JournalFigures/matrix_02_X10.tex <==
\begin{tikzpicture}
  \begin{groupplot}[
    group style={group size=1 by 2,
    vertical sep=0.5cm,
    x descriptions at=edge bottom,
    y descriptions at=edge left},
  enlargelimits=false, ymax=50,
  height=0.4\linewidth,width=0.8\linewidth,
    xlabel=$t \mod T_q$]
\nextgroupplot[point meta min=0,
point meta max=0.8,
ylabel=AoI (PQ),
    colorbar,
    colorbar style={%
      ymax=0.8,
      ytick={0.0,0.4,0.8},
      /pgf/number format/precision=2,
      /pgf/number format/fixed,
      /pgf/number format/fixed zerofill}]
\addplot [
matrix plot*,
mesh/cols=40,
point meta=explicit,
] table [meta index=2] {JournalFigures/CdfData/aoi_matrix_02.csv};
\nextgroupplot[%
  point meta min=0,
  point meta max=0.8,
  ylabel=AoI (QAPA),
  colorbar,
  colorbar style={%
  ymax=0.8,
    ytick={0.00,0.40,0.80},
    /pgf/number format/precision=2,
    /pgf/number format/fixed,
    /pgf/number format/fixed zerofill}]
  \addplot [
  matrix plot*,
  mesh/cols=40,
  point meta=explicit,
  ] table [meta index=2] {JournalFigures/CdfData/qaoi_matrix_02.csv};
\end{groupplot}
\end{tikzpicture}

==> JournalFigures/matrix_02_X10_unif20.tex <==
\begin{tikzpicture}
  \begin{groupplot}[
    group style={group size=1 by 2,
    vertical sep=0.5cm,
    x descriptions at=edge bottom,
    y descriptions at=edge left},
  enlargelimits=false, ymax=50,
  height=0.4\linewidth,width=0.8\linewidth,
    xlabel=$t_q$]
\nextgroupplot[point meta min=0,
point meta max=0.8,
ylabel=AoI (PQ),
    colorbar,
    colorbar style={%
      ymax=0.8,
      ytick={0.0,0.4,0.8},
      /pgf/number format/precision=2,
      /pgf/number format/fixed,
      /pgf/number format/fixed zerofill}]
\addplot [
matrix plot*,
mesh/cols=40,
point meta=explicit,
] table [meta index=2] {JournalFigures/CdfData/aoi_matrix_02_unif20.csv};
\nextgroupplot[%
  point meta min=0,
  point meta max=0.8,
  ylabel=AoI (QAPA),
  colorbar,
  colorbar style={%
  ymax=0.8,
    ytick={0.00,0.40,0.80},
    /pgf/number format/precision=2,
    /pgf/number format/fixed,
    /pgf/number format/fixed zerofill}]
  \addplot [
  matrix plot*,
  mesh/cols=40,
  point meta=explicit,
  ] table [meta index=2] {JournalFigures/CdfData/qaoi_matrix_02_unif20.csv};
\end{groupplot}
\end{tikzpicture}

==> JournalFigures/matrix_02_fixed.tex <==
\begin{tikzpicture}
  \begin{groupplot}[
    group style={group size=1 by 2,
    vertical sep=0.5cm,
    x descriptions at=edge bottom,
    y descriptions at=edge left},
  enlargelimits=false, ymax=50,
  height=0.4\linewidth,width=0.8\linewidth,
    xlabel=$t \mod T_q$]
\nextgroupplot[point meta min=0,
point meta max=0.8,
ylabel=AoI (PQ),
    colorbar,
    colorbar style={%
      ymax=0.8,
      ytick={0.0,0.4,0.8},
      /pgf/number format/precision=2,
      /pgf/number format/fixed,
      /pgf/number format/fixed zerofill}]
\addplot [
matrix plot*,
mesh/cols=40,
point meta=explicit,
] table [meta index=2] {Figures/data/aoi_matrix_02.csv};
\nextgroupplot[%
  point meta min=0,
  point meta max=0.8,
  ylabel=AoI (QAPA),
  colorbar,
  colorbar style={%
  ymax=0.8,
    ytick={0.00,0.40,0.80},
    /pgf/number format/precision=2,
    /pgf/number format/fixed,
    /pgf/number format/fixed zerofill}]
  \addplot [
  matrix plot*,
  mesh/cols=40,
  point meta=explicit,
  ] table [meta index=2] {Figures/data/qaoi_matrix_02.csv};
\end{groupplot}
\end{tikzpicture}

==> JournalFigures/matrix_07_X10.tex <==
\begin{tikzpicture}
  \begin{groupplot}[
    group style={group size=1 by 2,
    vertical sep=0.5cm,
    x descriptions at=edge bottom,
    y descriptions at=edge left},
  enlargelimits=false, ymax=50,
  height=0.4\linewidth,width=0.8\linewidth,
    xlabel=$t \mod T_q$]
\nextgroupplot[point meta min=0,
point meta max=0.32,
ylabel=AoI (PQ),
    colorbar,
    colorbar style={%
      ymax=0.3,
      ytick={0.0,0.15,0.3},
      /pgf/number format/precision=2,
      /pgf/number format/fixed,
      /pgf/number format/fixed zerofill}]
\addplot [
matrix plot*,
mesh/cols=40,
point meta=explicit,
] table [meta index=2] {JournalFigures/CdfData/aoi_matrix_07.csv};
\nextgroupplot[%
  point meta min=0,
  point meta max=0.32,
  ylabel=AoI (QAPA),
  colorbar,
  colorbar style={%
  ymax=0.3,
    ytick={0.00,0.15,0.30},
    /pgf/number format/precision=2,
    /pgf/number format/fixed,
    /pgf/number format/fixed zerofill}]
  \addplot [
  matrix plot*,
  mesh/cols=40,
  point meta=explicit,
  ] table [meta index=2] {JournalFigures/CdfData/qaoi_matrix_07.csv};
\end{groupplot}
\end{tikzpicture}

==> JournalFigures/matrix_07_X10_unif20.tex <==
\begin{tikzpicture}
  \begin{groupplot}[
    group style={group size=1 by 2,
    vertical sep=0.5cm,
    x descriptions at=edge bottom,
    y descriptions at=edge left},
  enlargelimits=false, ymax=50,
  height=0.4\linewidth,width=0.8\linewidth,
    xlabel=$t_q$]
\nextgroupplot[point meta min=0,
point meta max=0.32,
ylabel=AoI (PQ),
    colorbar,
    colorbar style={%
      ymax=0.3,
      ytick={0.0,0.15,0.3},
      /pgf/number format/precision=2,
      /pgf/number format/fixed,
      /pgf/number format/fixed zerofill}]
\addplot [
matrix plot*,
mesh/cols=40,
point meta=explicit,
] table [meta index=2] {JournalFigures/CdfData/aoi_matrix_07_unif20.csv};
\nextgroupplot[%
  point meta min=0,
  point meta max=0.32,
  ylabel=AoI (QAPA),
  colorbar,
  colorbar style={%
  ymax=0.3,
    ytick={0.00,0.15,0.30},
    /pgf/number format/precision=2,
    /pgf/number format/fixed,
    /pgf/number format/fixed zerofill}]
  \addplot [
  matrix plot*,
  mesh/cols=40,
  point meta=explicit,
  ] table [meta index=2] {JournalFigures/CdfData/qaoi_matrix_07_unif20.csv};
\end{groupplot}
\end{tikzpicture}

==> JournalFigures/matrix_07_fixed.tex <==
\begin{tikzpicture}
  \begin{groupplot}[
    group style={group size=1 by 2,
    vertical sep=0.5cm,
    x descriptions at=edge bottom,
    y descriptions at=edge left},
  enlargelimits=false, ymax=50,
  height=0.4\linewidth,width=0.8\linewidth,
    xlabel=$t \mod T_q$]
\nextgroupplot[point meta min=0,
point meta max=0.35,
ylabel=AoI (PQ),
    colorbar,
    colorbar style={%
      ymax=0.35,
      ytick={0.0,0.15,0.30},
      /pgf/number format/precision=2,
      /pgf/number format/fixed,
      /pgf/number format/fixed zerofill}]
\addplot [
matrix plot*,
mesh/cols=40,
point meta=explicit,
] table [meta index=2] {Figures/data/aoi_matrix_07.csv};
\nextgroupplot[%
  point meta min=0,
  point meta max=0.35,
  ylabel=AoI (QAPA),
  colorbar,
  colorbar style={%
  ymax=0.35,
    ytick={0.00,0.15,0.30},
    /pgf/number format/precision=2,
    /pgf/number format/fixed,
    /pgf/number format/fixed zerofill}]
  \addplot [
  matrix plot*,
  mesh/cols=40,
  point meta=explicit,
  ] table [meta index=2] {Figures/data/qaoi_matrix_07.csv};
\end{groupplot}
\end{tikzpicture}

==> JournalFigures/montecarlo_cdf.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}


\begin{axis}[
width=0.6\linewidth,
height=0.3\linewidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={AoI/QAoI},
xmin=0, xmax=60,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={CDF},
ymin=0, ymax=1,
ytick style={color=black}
]
\addplot [semithick, color=cyan]
table {%
0 0
1 0.099772
2 0.199545
3 0.299318
4 0.399091
5 0.498864
6 0.548864
7 0.598863
8 0.648862
9 0.698861
10 0.74886
11 0.77387
12 0.79888
13 0.82389
14 0.8489
15 0.87391
16 0.886284
17 0.898658
18 0.911032
19 0.923406
20 0.93578
21 0.942085
22 0.94839
23 0.954695
24 0.961
25 0.967305
26 0.970553
27 0.973801
28 0.977049
29 0.980297
30 0.983545
31 0.985141
32 0.986737
33 0.988333
34 0.989929
35 0.991525
36 0.992358
37 0.993191
38 0.994024
39 0.994857
40 0.99569
41 0.996126
42 0.996562
43 0.996998
44 0.997434
45 0.99787
46 0.99808
47 0.99829
48 0.9985
49 0.99871
50 0.99892
51 0.999024
52 0.999128
53 0.999232
54 0.999336
55 0.99944
56 0.999495
57 0.99955
58 0.999605
59 1
};
\addlegendentry{PQ, AoI}
\addplot [semithick, color=orange_D]
table {%
0 0
1 0.50058
2 0.5006
3 0.5006
4 0.5006
5 0.5006
6 0.74926
7 0.74926
8 0.74926
9 0.74926
10 0.74926
11 0.87382
12 0.87382
13 0.87382
14 0.87382
15 0.87382
16 0.93646
17 0.93646
18 0.93646
19 0.93646
20 0.93646
21 0.96772
22 0.96772
23 0.96772
24 0.96772
25 0.96772
26 0.98394
27 0.98394
28 0.98394
29 0.98394
30 0.98394
31 0.99204
32 0.99204
33 0.99204
34 0.99204
35 0.99204
36 0.99584
37 0.99584
38 0.99584
39 0.99584
40 0.99584
41 0.99774
42 0.99774
43 0.99774
44 0.99774
45 0.99774
46 0.999
47 0.999
48 0.999
49 0.999
50 0.999
51 0.99946
52 0.99946
53 0.99946
54 0.99946
55 0.99946
56 0.9997
57 0.9997
58 0.9997
59 1
};
\addlegendentry{PQ, QAoI}
\addplot [semithick, color=cyan, dashed]
table {%
0 0
1 0.100008
2 0.16242
3 0.21241
4 0.259314
5 0.306218
6 0.353122
7 0.400026
8 0.44693
9 0.493834
10 0.540738
11 0.587642
12 0.634546
13 0.68145
14 0.728354
15 0.775258
16 0.822162
17 0.869066
18 0.903614
19 0.925556
20 0.938098
21 0.944322
22 0.948165
23 0.95124
24 0.954133
25 0.957026
26 0.959919
27 0.962812
28 0.965705
29 0.968598
30 0.971491
31 0.974384
32 0.977277
33 0.98017
34 0.983063
35 0.985956
36 0.988849
37 0.991742
38 0.993835
39 0.995182
40 0.995966
41 0.996364
42 0.99662
43 0.996828
44 0.997024
45 0.99722
46 0.997416
47 0.997612
48 0.997808
49 0.998004
50 0.9982
51 0.998396
52 0.998592
53 0.998788
54 0.998984
55 0.99918
56 0.999376
57 0.999572
58 0.999721
59 1
};
\addlegendentry{QAPA, AoI}
\addplot [semithick, color=orange_D,dashed]
table {%
0 0
1 0.50002
2 0.752
3 0.87746
4 0.93808
5 0.93808
6 0.93808
7 0.93808
8 0.93808
9 0.93808
10 0.93808
11 0.93808
12 0.93808
13 0.93808
14 0.93808
15 0.93808
16 0.93808
17 0.93808
18 0.93808
19 0.93808
20 0.93808
21 0.96974
22 0.98458
23 0.99252
24 0.99594
25 0.99594
26 0.99594
27 0.99594
28 0.99594
29 0.99594
30 0.99594
31 0.99594
32 0.99594
33 0.99594
34 0.99594
35 0.99594
36 0.99594
37 0.99594
38 0.99594
39 0.99594
40 0.99594
41 0.99802
42 0.99908
43 0.9996
44 0.99986
45 0.99986
46 0.99986
47 0.99986
48 0.99986
49 0.99986
50 0.99986
51 0.99986
52 0.99986
53 0.99986
54 0.99986
55 0.99986
56 0.99986
57 0.99986
58 0.99986
59 1
};
\addlegendentry{QAPA, QAoI}
\end{axis}


\end{tikzpicture}


==> JournalFigures/sawtooth.tex <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}

\begin{axis}[
height=0.6\linewidth,
width=\linewidth,
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black,nodes={scale=0.8, transform shape}},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$t$},
xmin=0, xmax=210,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={$\Delta(t)$},
ymin=0, ymax=35,
ytick style={color=black}
]
\addplot [semithick, color=cyan]
table {%
0 4
1 5
2 6
3 7
4 8
5 9
6 1
7 2
8 3
9 4
10 5
11 6
12 7
13 8
14 9
15 10
16 11
17 12
18 13
19 14
20 15
21 16
22 1
23 2
24 3
25 4
26 5
27 1
28 2
29 1
30 2
31 1
32 2
33 1
34 2
35 3
36 4
37 5
38 6
39 7
40 8
41 9
42 10
43 11
44 12
45 13
46 1
47 2
48 3
49 4
50 5
51 6
52 7
53 8
54 9
55 10
56 11
57 12
58 13
59 14
60 15
61 16
62 17
63 18
64 19
65 20
66 21
67 22
68 23
69 24
70 1
71 2
72 1
73 2
74 3
75 4
76 5
77 6
78 7
79 8
80 9
81 10
82 1
83 2
84 3
85 1
86 2
87 1
88 2
89 3
90 4
91 5
92 6
93 1
94 2
95 3
96 4
97 5
98 6
99 7
100 8
101 1
102 2
103 1
104 2
105 3
106 4
107 5
108 6
109 7
110 8
111 9
112 10
113 11
114 12
115 13
116 14
117 15
118 16
119 17
120 18
121 19
122 20
123 21
124 22
125 23
126 1
127 2
128 3
129 4
130 5
131 1
132 2
133 1
134 2
135 1
136 2
137 1
138 2
139 1
140 2
141 3
142 4
143 1
144 2
145 1
146 2
147 3
148 4
149 1
150 2
151 1
152 2
153 3
154 4
155 5
156 6
157 7
158 8
159 9
160 10
161 11
162 12
163 13
164 14
165 15
166 1
167 2
168 3
169 4
170 5
171 6
172 7
173 8
174 9
175 10
176 11
177 12
178 1
179 2
180 3
181 4
182 5
183 6
184 1
185 2
186 3
187 4
188 5
189 6
190 7
191 8
192 9
193 10
194 1
195 2
196 3
197 4
198 5
199 6
200 7
201 8
202 9
203 10
204 11
205 12
206 13
207 1
208 2
209 3
};
\addlegendentry{PQ}
\addplot [semithick, orange_D]
table {%
0 2
1 3
2 4
3 5
4 6
5 7
6 8
7 9
8 10
9 11
10 12
11 13
12 14
13 15
14 16
15 17
16 18
17 19
18 20
19 21
20 22
21 23
22 24
23 25
24 26
25 27
26 28
27 29
28 30
29 1
30 1
31 1
32 2
33 1
34 1
35 2
36 1
37 1
38 2
39 1
40 2
41 3
42 4
43 5
44 6
45 7
46 8
47 9
48 10
49 11
50 12
51 13
52 14
53 15
54 16
55 17
56 18
57 19
58 20
59 21
60 22
61 23
62 24
63 25
64 26
65 27
66 28
67 29
68 30
69 31
70 32
71 33
72 34
73 1
74 2
75 3
76 4
77 1
78 2
79 3
80 4
81 5
82 6
83 7
84 8
85 9
86 10
87 11
88 12
89 13
90 14
91 15
92 16
93 17
94 18
95 19
96 20
97 21
98 22
99 23
100 24
101 25
102 26
103 27
104 28
105 29
106 30
107 1
108 2
109 3
110 1
111 2
112 3
113 4
114 1
115 2
116 3
117 1
118 2
119 3
120 4
121 5
122 6
123 7
124 8
125 9
126 10
127 11
128 12
129 13
130 14
131 15
132 16
133 17
134 18
135 19
136 20
137 21
138 22
139 23
140 24
141 25
142 1
143 1
144 1
145 1
146 1
147 1
148 2
149 1
150 1
151 1
152 2
153 1
154 2
155 3
156 1
157 2
158 3
159 1
160 2
161 3
162 4
163 5
164 6
165 7
166 8
167 9
168 10
169 11
170 12
171 13
172 14
173 15
174 16
175 17
176 18
177 19
178 20
179 21
180 22
181 23
182 24
183 25
184 26
185 27
186 28
187 29
188 30
189 31
190 32
191 33
192 34
193 1
194 1
195 2
196 1
197 1
198 2
199 3
200 4
201 5
202 6
203 7
204 8
205 9
206 10
207 11
208 12
209 13
};
\addlegendentry{QAPA}
\addplot [semithick, green!50.19607843137255!black,dashed]
table {%
0 -1.7
0 35.7
};
\addlegendentry{Query Time}
\addplot [semithick, green!50.19607843137255!black, dashed, forget plot]
table {%
40 -1.7
40 35.7
};
\addplot [semithick, green!50.19607843137255!black, dashed, forget plot]
table {%
80 -1.7
80 35.7
};
\addplot [semithick, green!50.19607843137255!black, dashed, forget plot]
table {%
120 -1.7
120 35.7
};
\addplot [semithick, green!50.19607843137255!black, dashed, forget plot]
table {%
160 -1.7
160 35.7
};
\addplot [semithick, green!50.19607843137255!black, dashed, forget plot]
table {%
200 -1.7
200 35.7
};
\addplot [semithick, green!50.19607843137255!black, dashed, forget plot]
table {%
240 -1.7
240 35.7
};
\addplot [semithick, green!50.19607843137255!black, dashed, forget plot]
table {%
280 -1.7
280 35.7
};
\addplot [semithick, green!50.19607843137255!black, dashed, forget plot]
table {%
320 -1.7
320 35.7
};
\addplot [semithick, green!50.19607843137255!black, dashed, forget plot]
table {%
360 -1.7
360 35.7
};
\addplot [semithick, green!50.19607843137255!black, dashed, forget plot]
table {%
400 -1.7
400 35.7
};
\addplot [semithick, green!50.19607843137255!black, dashed, forget plot]
table {%
440 -1.7
440 35.7
};
\addplot [semithick, green!50.19607843137255!black, dashed, forget plot]
table {%
480 -1.7
480 35.7
};
\addplot [semithick, green!50.19607843137255!black, dashed, forget plot]
table {%
520 -1.7
520 35.7
};
\addplot [semithick, green!50.19607843137255!black, dashed, forget plot]
table {%
560 -1.7
560 35.7
};
\addplot [semithick, green!50.19607843137255!black, dashed, forget plot]
table {%
600 -1.7
600 35.7
};
\addplot [semithick, green!50.19607843137255!black, dashed, forget plot]
table {%
640 -1.7
640 35.7
};
\addplot [semithick, green!50.19607843137255!black, dashed, forget plot]
table {%
680 -1.7
680 35.7
};
\addplot [semithick, green!50.19607843137255!black, dashed, forget plot]
table {%
720 -1.7
720 35.7
};
\addplot [semithick, green!50.19607843137255!black, dashed, forget plot]
table {%
760 -1.7
760 35.7
};
\addplot [semithick, green!50.19607843137255!black, dashed, forget plot]
table {%
800 -1.7
800 35.7
};
\addplot [semithick, green!50.19607843137255!black, dashed, forget plot]
table {%
840 -1.7
840 35.7
};
\addplot [semithick, green!50.19607843137255!black, dashed, forget plot]
table {%
880 -1.7
880 35.7
};
\addplot [semithick, green!50.19607843137255!black, dashed, forget plot]
table {%
920 -1.7
920 35.7
};
\addplot [semithick, green!50.19607843137255!black, dashed, forget plot]
table {%
960 -1.7
960 35.7
};
\end{axis}
\end{tikzpicture}


==> JournalFigures/sawtooth_tokens.tex <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}

\begin{axis}[
height=0.6\linewidth,
width=\linewidth,
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black,nodes={scale=0.8, transform shape}},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$t$},
xmin=0, xmax=210,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={$b(t)$},
ymin=0, ymax=10,
ytick style={color=black}
]
\addplot [semithick, cyan,const plot]
table {%
0 0
1 0
2 0
3 0
4 0
5 1
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 1
21 1
22 0
23 0
24 0
25 0
26 1
27 1
28 2
29 2
30 2
31 1
32 1
33 1
34 1
35 0
36 0
37 0
38 0
39 1
40 0
41 0
42 0
43 0
44 0
45 1
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 1
70 0
71 1
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 1
82 0
83 0
84 1
85 1
86 1
87 0
88 0
89 0
90 0
91 0
92 1
93 0
94 0
95 0
96 0
97 0
98 0
99 0
100 1
101 0
102 1
103 0
104 0
105 0
106 0
107 0
108 0
109 0
110 0
111 0
112 1
113 0
114 0
115 0
116 0
117 0
118 1
119 0
120 0
121 1
122 1
123 0
124 0
125 1
126 0
127 0
128 0
129 0
130 1
131 1
132 1
133 0
134 1
135 0
136 1
137 0
138 1
139 0
140 0
141 0
142 1
143 0
144 1
145 0
146 0
147 0
148 1
149 1
150 1
151 0
152 0
153 0
154 0
155 0
156 0
157 0
158 0
159 0
160 0
161 0
162 1
163 0
164 0
165 1
166 0
167 0
168 1
169 0
170 0
171 0
172 0
173 0
174 0
175 0
176 0
177 1
178 0
179 0
180 0
181 0
182 0
183 1
184 0
185 0
186 0
187 0
188 0
189 0
190 0
191 0
192 0
193 1
194 0
195 0
196 0
197 0
198 0
199 0
200 1
201 0
202 0
203 0
204 0
205 0
206 1
207 0
208 0
209 0
};
\addlegendentry{PQ}
\addplot [semithick, orange_D,const plot]
table {%
0 0
1 0
2 0
3 0
4 0
5 1
6 1
7 1
8 1
9 1
10 1
11 1
12 1
13 1
14 1
15 1
16 1
17 1
18 1
19 1
20 2
21 3
22 3
23 3
24 3
25 3
26 4
27 5
28 6
29 6
30 5
31 4
32 4
33 4
34 3
35 3
36 2
37 1
38 1
39 1
40 1
41 1
42 1
43 1
44 1
45 2
46 2
47 2
48 2
49 2
50 2
51 2
52 2
53 2
54 2
55 2
56 2
57 2
58 2
59 2
60 2
61 2
62 2
63 2
64 2
65 2
66 2
67 2
68 2
69 3
70 3
71 4
72 4
73 3
74 3
75 3
76 2
77 1
78 1
79 0
80 0
81 1
82 1
83 1
84 2
85 3
86 3
87 3
88 3
89 3
90 3
91 3
92 4
93 4
94 4
95 4
96 4
97 4
98 4
99 4
100 5
101 5
102 6
103 6
104 6
105 6
106 6
107 5
108 5
109 5
110 4
111 4
112 5
113 4
114 3
115 3
116 2
117 1
118 2
119 1
120 1
121 2
122 3
123 3
124 3
125 4
126 4
127 4
128 4
129 4
130 5
131 6
132 6
133 6
134 7
135 7
136 8
137 8
138 9
139 9
140 9
141 9
142 9
143 8
144 8
145 7
146 6
147 5
148 6
149 6
150 5
151 4
152 4
153 3
154 3
155 3
156 2
157 1
158 1
159 0
160 0
161 0
162 1
163 1
164 1
165 2
166 2
167 2
168 3
169 3
170 3
171 3
172 3
173 3
174 3
175 3
176 3
177 4
178 4
179 4
180 4
181 4
182 4
183 5
184 5
185 5
186 5
187 5
188 5
189 5
190 4
191 4
192 4
193 4
194 3
195 3
196 2
197 1
198 1
199 0
200 1
201 1
202 1
203 1
204 1
205 1
206 2
207 2
208 2
209 2
};
\addlegendentry{QAPA}
\addplot [semithick, green!50.19607843137255!black,dashed]
table {%
0 -1.7
0 35.7
};
\addlegendentry{Query time}
\addplot [semithick, green!50.19607843137255!black, dashed, forget plot]
table {%
40 -1.7
40 35.7
};
\addplot [semithick, green!50.19607843137255!black, dashed, forget plot]
table {%
80 -1.7
80 35.7
};
\addplot [semithick, green!50.19607843137255!black, dashed, forget plot]
table {%
120 -1.7
120 35.7
};
\addplot [semithick, green!50.19607843137255!black, dashed, forget plot]
table {%
160 -1.7
160 35.7
};
\addplot [semithick, green!50.19607843137255!black, dashed, forget plot]
table {%
200 -1.7
200 35.7
};
\addplot [semithick, green!50.19607843137255!black, dashed, forget plot]
table {%
240 -1.7
240 35.7
};
\addplot [semithick, green!50.19607843137255!black, dashed, forget plot]
table {%
280 -1.7
280 35.7
};
\addplot [semithick, green!50.19607843137255!black, dashed, forget plot]
table {%
320 -1.7
320 35.7
};
\addplot [semithick, green!50.19607843137255!black, dashed, forget plot]
table {%
360 -1.7
360 35.7
};
\addplot [semithick, green!50.19607843137255!black, dashed, forget plot]
table {%
400 -1.7
400 35.7
};
\addplot [semithick, green!50.19607843137255!black, dashed, forget plot]
table {%
440 -1.7
440 35.7
};
\addplot [semithick, green!50.19607843137255!black, dashed, forget plot]
table {%
480 -1.7
480 35.7
};
\addplot [semithick, green!50.19607843137255!black, dashed, forget plot]
table {%
520 -1.7
520 35.7
};
\addplot [semithick, green!50.19607843137255!black, dashed, forget plot]
table {%
560 -1.7
560 35.7
};
\addplot [semithick, green!50.19607843137255!black, dashed, forget plot]
table {%
600 -1.7
600 35.7
};
\addplot [semithick, green!50.19607843137255!black, dashed, forget plot]
table {%
640 -1.7
640 35.7
};
\addplot [semithick, green!50.19607843137255!black, dashed, forget plot]
table {%
680 -1.7
680 35.7
};
\addplot [semithick, green!50.19607843137255!black, dashed, forget plot]
table {%
720 -1.7
720 35.7
};
\addplot [semithick, green!50.19607843137255!black, dashed, forget plot]
table {%
760 -1.7
760 35.7
};
\addplot [semithick, green!50.19607843137255!black, dashed, forget plot]
table {%
800 -1.7
800 35.7
};
\addplot [semithick, green!50.19607843137255!black, dashed, forget plot]
table {%
840 -1.7
840 35.7
};
\addplot [semithick, green!50.19607843137255!black, dashed, forget plot]
table {%
880 -1.7
880 35.7
};
\addplot [semithick, green!50.19607843137255!black, dashed, forget plot]
table {%
920 -1.7
920 35.7
};
\addplot [semithick, green!50.19607843137255!black, dashed, forget plot]
table {%
960 -1.7
960 35.7
};
\end{axis}

\end{tikzpicture}


==> JournalFigures/windows.tex <==
\begin{tikzpicture}[>=latex]
% fill with packets

\foreach \i in {2,4,6,8}
    \draw[fill=white!70!red,draw=none] (\i,2) rectangle (\i+1,1);
\foreach \i in {1,3,5,7}
    \draw[fill=white!70!green,draw=none] (\i,2) rectangle (\i+1,1);
\foreach \i in {4,8}
    \draw[fill=white!70!blue,draw=none] (\i,0) rectangle (\i+1,-1);
\foreach \i in {1,2,3,5,6,7}
    \draw[fill=white!70!yellow,draw=none] (\i,0) rectangle (\i+1,-1);
    
\foreach \i in {1,...,8}
    \draw[] (\i,0cm) -- ++(1cm,0) -- ++(0,-1cm) -- ++(-1cm,0) -- ++ (0,1cm);
\foreach \i in {1,...,8}
    \draw[] (\i,2cm) -- ++(1cm,0) -- ++(0,-1cm) -- ++(-1cm,0) -- ++ (0,1cm);
    
\node at (1.5,-1.3) {$1$};
\node at (2.5,-1.3) {$2$};
\node at (3.5,-1.3) {$3$};
\node at (4.5,-1.3) {$4$};
\node at (5.5,-1.3) {$5$};
\node at (6.5,-1.3) {$6$};
\node at (7.5,-1.3) {$7$};
\node at (8.5,-1.3) {$8$};

\node at (1.5,0.7) {$1$};
\node at (2.5,0.7) {$2$};
\node at (3.5,0.7) {$3$};
\node at (4.5,0.7) {$4$};
\node at (5.5,0.7) {$5$};
\node at (6.5,0.7) {$6$};
\node at (7.5,0.7) {$7$};
\node at (8.5,0.7) {$8$};

    
\node [anchor=east] (window) at (1,1.5) {\small Transmission windows};
\node [below=2cm of window.east,anchor=east] {\small Query process};
\node at (9.4,1.5) {$\cdots$};
\node at (9.4,-0.5) {$\cdots$};
    

\draw[fill=white!70!red] (10.2cm,2.5cm) -- ++(0.5cm,0) -- ++(0,-0.5cm) -- ++(-0.5cm,0) -- ++ (0,0.5cm);
\node[anchor=west] (BB) at (10.8cm,2.2cm) {\small No transmission};
\draw[fill=white!70!green] (10.2cm,1.5cm) --  ++(0.5cm,0) -- ++(0,-0.5cm) -- ++(-0.5cm,0) -- ++ (0,0.5cm);
\node [below=1cm of BB.west,anchor=west] {\small Transmission window};
\draw[fill=white!70!yellow] (10.2cm,0.5cm) -- ++(0.5cm,0) -- ++(0,-0.5cm) -- ++(-0.5cm,0) -- ++ (0,0.5cm);
\node [below=2cm of BB.west,anchor=west] {\small No query};
\draw[fill=white!70!blue] (10.2cm,-0.5cm) -- ++(0.5cm,0) -- ++(0,-0.5cm) -- ++(-0.5cm,0) -- ++ (0,0.5cm);
\node [below=3cm of BB.west,anchor=west] {\small Query};

\draw (9.7,3) rectangle (14.3,-1.5);

\draw[-{Latex[length=3mm]}] (1,3) -- node[midway,above] {Time} (9,3);
\draw[{|[scale=2.0]}-{|[scale=2.0]}] (4,2.4) -- node[midway,fill=white] {\small $T_q$} (8,2.4);
\draw[{|[scale=2.0]}-{|[scale=2.0]}] (1,-1.8) -- node[midway,below] {\small Slot} (2,-1.8);


\end{tikzpicture}


==> RevisionFigures/AverageAge,Tq=10,Pb=0.05,X=10,case1.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
width=\fwidth,
height=\fheight,
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west,draw=white!80.0!black,nodes={scale=0.8, transform shape}},legend pos=north west,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$\epsilon$},
xmin=0, xmax=0.85,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Average age},
ymin=0, ymax=80,
ytick style={color=black}
]
\addplot [semithick, cyan]
table {%
1e-16 19.834303
0.0447368421052632 20.718433
0.0894736842105264 21.70367
0.13421052631579 23.100352
0.178947368421053 24.084813
0.223684210526316 25.833154
0.268421052631579 27.588671
0.313157894736842 28.948044
0.357894736842105 30.794484
0.402631578947368 33.277831
0.447368421052632 35.845753
0.492105263157895 39.572216
0.536842105263158 42.870534
0.581578947368421 46.741735
0.626315789473684 51.615638
0.671052631578947 58.93953
0.715789473684211 66.704153
0.760526315789474 75.421398
0.805263157894737 88.326799
0.85 103.519869
};
\addlegendentry{PQ, AoI}
\addplot [semithick, orange_D]
table {%
1e-16 19.81083
0.0447368421052632 20.71361
0.0894736842105264 21.73669
0.13421052631579 23.07602
0.178947368421053 24.07634
0.223684210526316 25.81831
0.268421052631579 27.5949
0.313157894736842 28.91012
0.357894736842105 30.81649
0.402631578947368 33.30557
0.447368421052632 35.8539
0.492105263157895 39.60871
0.536842105263158 42.8622
0.581578947368421 46.72841
0.626315789473684 51.6074
0.671052631578947 58.96396
0.715789473684211 66.70746
0.760526315789474 75.43353
0.805263157894737 88.33129
0.85 103.52703
};
\addlegendentry{PQ, QAoI}
\addplot [semithick, cyan, dashed]
table {%
1e-16 17.991377
0.0447368421052632 20.945305
0.0894736842105264 21.809638
0.13421052631579 23.060246
0.178947368421053 24.294123
0.223684210526316 25.470118
0.268421052631579 27.120613
0.313157894736842 28.29289
0.357894736842105 30.935262
0.402631578947368 33.272722
0.447368421052632 35.641343
0.492105263157895 39.019574
0.536842105263158 42.641928
0.581578947368421 46.595551
0.626315789473684 52.075817
0.671052631578947 57.462591
0.715789473684211 66.775819
0.760526315789474 76.072761
0.805263157894737 88.093687
0.85 102.807587
};
\addlegendentry{QAPA, AoI}
\addplot [semithick, orange_D, dashed]
table {%
1e-16 13.49176
0.0447368421052632 16.63003
0.0894736842105264 17.49908
0.13421052631579 18.7569
0.178947368421053 20.02638
0.223684210526316 21.25427
0.268421052631579 23.01554
0.313157894736842 24.25703
0.357894736842105 27.02135
0.402631578947368 29.38999
0.447368421052632 31.87167
0.492105263157895 35.29926
0.536842105263158 39.03266
0.581578947368421 43.02385
0.626315789473684 48.5521
0.671052631578947 54.00072
0.715789473684211 63.44246
0.760526315789474 72.8658
0.805263157894737 85.0751
0.85 100.07486
};
\addlegendentry{QAPA, QAoI}
\end{axis}

\end{tikzpicture}


==> RevisionFigures/AverageAge,Tq=10,Pb=0.2,X=10,case1.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
width=\fwidth,
height=\fheight,
%legend cell align={left},
%legend style={draw=white!80.0!black,nodes={scale=0.8, transform shape}},
%legend pos=north west,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$\epsilon$},
xmin=0, xmax=0.85,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Average age},
ymin=0, ymax=80,
ytick style={color=black}
]
\addplot [semithick, cyan]
table {%
1e-16 4.822472
0.0447368421052632 5.059556
0.0894736842105264 5.313182
0.13421052631579 5.610134
0.178947368421053 5.949843
0.223684210526316 6.302272
0.268421052631579 6.690155
0.313157894736842 7.023773
0.357894736842105 7.56497
0.402631578947368 8.116677
0.447368421052632 8.779494
0.492105263157895 9.612599
0.536842105263158 10.474236
0.581578947368421 11.876865
0.626315789473684 13.249727
0.671052631578947 14.969258
0.715789473684211 17.494548
0.760526315789474 20.657268
0.805263157894737 25.50603
0.85 33.645414
};
%\addlegendentry{PQ,AoI}
\addplot [semithick, orange_D]
table {%
1e-16 4.76877
0.0447368421052632 4.99719
0.0894736842105264 5.27982
0.13421052631579 5.55225
0.178947368421053 5.91094
0.223684210526316 6.26353
0.268421052631579 6.65731
0.313157894736842 6.95944
0.357894736842105 7.50574
0.402631578947368 8.04834
0.447368421052632 8.717
0.492105263157895 9.55581
0.536842105263158 10.43773
0.581578947368421 11.85735
0.626315789473684 13.23188
0.671052631578947 14.9509
0.715789473684211 17.4718
0.760526315789474 20.63941
0.805263157894737 25.49107
0.85 33.64767
};
%\addlegendentry{PQ,QAoI}
\addplot [semithick, cyan, dashed]
table {%
1e-16 5.499992
0.0447368421052632 5.189894
0.0894736842105264 5.630959
0.13421052631579 5.89228
0.178947368421053 6.141443
0.223684210526316 6.418461
0.268421052631579 6.744915
0.313157894736842 7.091082
0.357894736842105 7.751191
0.402631578947368 8.162045
0.447368421052632 8.815095
0.492105263157895 9.645289
0.536842105263158 10.587721
0.581578947368421 11.779092
0.626315789473684 13.18674
0.671052631578947 15.043811
0.715789473684211 17.223576
0.760526315789474 20.478815
0.805263157894737 25.337299
0.85 32.675224
};
%\addlegendentry{QAPA,AoI}
\addplot [semithick, orange_D, dashed]
table {%
1e-16 1
0.0447368421052632 1.60531
0.0894736842105264 2.08902
0.13421052631579 2.34207
0.178947368421053 2.63469
0.223684210526316 2.96097
0.268421052631579 3.37089
0.313157894736842 3.73208
0.357894736842105 4.39457
0.402631578947368 4.82161
0.447368421052632 5.52941
0.492105263157895 6.46738
0.536842105263158 7.48813
0.581578947368421 8.7041
0.626315789473684 10.15348
0.671052631578947 12.0626
0.715789473684211 14.26637
0.760526315789474 17.62884
0.805263157894737 22.56038
0.85 30.02507
};
%\addlegendentry{QAPA,QAoI}
\end{axis}

\end{tikzpicture}


==> RevisionFigures/AverageAge,Tq=20,Pb=0.05,X=10,case1.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
width=\fwidth,
height=\fheight,
%legend cell align={left},
%legend style={draw=white!80.0!black,nodes={scale=0.8, transform shape}},
%legend pos=north west,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$\epsilon$},
xmin=0, xmax=0.85,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Average age},
ymin=0, ymax=80,
ytick style={color=black}
]
\addplot [semithick, cyan]
table {%
1e-16 19.79752
0.0447368421052632 20.704161
0.0894736842105264 22.025077
0.13421052631579 23.469292
0.178947368421053 24.248281
0.223684210526316 25.892812
0.268421052631579 27.281288
0.313157894736842 28.974533
0.357894736842105 30.777122
0.402631578947368 32.973929
0.447368421052632 35.842368
0.492105263157895 40.084989
0.536842105263158 42.859556
0.581578947368421 47.586462
0.626315789473684 53.812981
0.671052631578947 60.670694
0.715789473684211 69.612277
0.760526315789474 81.112601
0.805263157894737 99.895375
0.85 127.403279
};
%\addlegendentry{PQ,AoI}
\addplot [semithick, orange_D]
table {%
1e-16 19.7686
0.0447368421052632 20.71984
0.0894736842105264 22.05
0.13421052631579 23.45984
0.178947368421053 24.27146
0.223684210526316 25.9535
0.268421052631579 27.25486
0.313157894736842 28.93472
0.357894736842105 30.77384
0.402631578947368 33.02744
0.447368421052632 35.91732
0.492105263157895 40.0992
0.536842105263158 42.90918
0.581578947368421 47.6686
0.626315789473684 53.77774
0.671052631578947 60.60152
0.715789473684211 69.58222
0.760526315789474 81.11826
0.805263157894737 99.93522
0.85 127.42102
};
%\addlegendentry{PQ,QAoI}
\addplot [semithick, cyan, dashed]
table {%
1e-16 12.133582
0.0447368421052632 21.371748
0.0894736842105264 22.32576
0.13421052631579 23.253562
0.178947368421053 24.898354
0.223684210526316 26.368033
0.268421052631579 27.645864
0.313157894736842 29.120138
0.357894736842105 31.253191
0.402631578947368 33.418895
0.447368421052632 35.889643
0.492105263157895 39.574437
0.536842105263158 42.421959
0.581578947368421 48.556367
0.626315789473684 53.151025
0.671052631578947 60.641508
0.715789473684211 69.690208
0.760526315789474 83.533937
0.805263157894737 100.582353
0.85 126.678871
};
%\addlegendentry{QAPA,AoI}
\addplot [semithick, orange_D, dashed]
table {%
1e-16 2.6336
0.0447368421052632 12.35424
0.0894736842105264 13.31026
0.13421052631579 14.232
0.178947368421053 15.92094
0.223684210526316 17.45794
0.268421052631579 18.85944
0.313157894736842 20.35176
0.357894736842105 22.6852
0.402631578947368 24.87286
0.447368421052632 27.38176
0.492105263157895 31.20098
0.536842105263158 34.10422
0.581578947368421 40.25654
0.626315789473684 44.88696
0.671052631578947 52.39346
0.715789473684211 61.45504
0.760526315789474 75.3825
0.805263157894737 92.54852
0.85 118.94516
};
%\addlegendentry{QAPA,QAoI}
\end{axis}

\end{tikzpicture}


==> RevisionFigures/AverageAge,Tq=20,Pb=0.2,X=10,case1.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
width=\fwidth,
height=\fheight,
%legend cell align={left},
%legend style={draw=white!80.0!black,nodes={scale=0.8, transform shape}},
%legend pos=north west,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$\epsilon$},
xmin=0, xmax=0.85,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Average age},
ymin=0, ymax=80,
ytick style={color=black}
]
\addplot [semithick, cyan]
table {%
1e-16 4.80283
0.0447368421052632 5.064485
0.0894736842105264 5.322269
0.13421052631579 5.622042
0.178947368421053 5.911111
0.223684210526316 6.329067
0.268421052631579 6.683365
0.313157894736842 6.960579
0.357894736842105 7.423535
0.402631578947368 8.058284
0.447368421052632 8.776645
0.492105263157895 9.650926
0.536842105263158 10.520112
0.581578947368421 11.784065
0.626315789473684 13.249853
0.671052631578947 15.004978
0.715789473684211 17.4039
0.760526315789474 20.63538
0.805263157894737 25.355995
0.85 33.315266
};
%\addlegendentry{PQ,AoI}
\addplot [semithick, orange_D]
table {%
1e-16 4.74412
0.0447368421052632 4.99392
0.0894736842105264 5.28842
0.13421052631579 5.58632
0.178947368421053 5.88236
0.223684210526316 6.31402
0.268421052631579 6.6702
0.313157894736842 6.87666
0.357894736842105 7.35244
0.402631578947368 7.99272
0.447368421052632 8.70952
0.492105263157895 9.63128
0.536842105263158 10.47486
0.581578947368421 11.74654
0.626315789473684 13.20108
0.671052631578947 14.96482
0.715789473684211 17.36812
0.760526315789474 20.6065
0.805263157894737 25.35804
0.85 33.27816
};
%\addlegendentry{PQ,QAoI}
\addplot [semithick, cyan, dashed]
table {%
1e-16 10.499982
0.0447368421052632 7.956841
0.0894736842105264 8.167291
0.13421052631579 8.200196
0.178947368421053 8.477453
0.223684210526316 8.580655
0.268421052631579 8.582692
0.313157894736842 8.873599
0.357894736842105 9.22418
0.402631578947368 9.666939
0.447368421052632 10.193177
0.492105263157895 10.808059
0.536842105263158 11.44109
0.581578947368421 12.635084
0.626315789473684 13.797362
0.671052631578947 15.36182
0.715789473684211 17.546221
0.760526315789474 20.843747
0.805263157894737 25.51224
0.85 32.927949
};
%\addlegendentry{QAPA,AoI}
\addplot [semithick, orange_D, dashed]
table {%
1e-16 1
0.0447368421052632 1.128
0.0894736842105264 1.28156
0.13421052631579 1.36804
0.178947368421053 1.54146
0.223684210526316 1.779
0.268421052631579 2.00836
0.313157894736842 2.28082
0.357894736842105 2.5905
0.402631578947368 2.99228
0.447368421052632 3.4665
0.492105263157895 4.08094
0.536842105263158 4.713
0.581578947368421 5.8583
0.626315789473684 7.04594
0.671052631578947 8.61916
0.715789473684211 10.83998
0.760526315789474 14.20178
0.805263157894737 18.98624
0.85 26.47162
};
%\addlegendentry{QAPA,QAoI}
\end{axis}

\end{tikzpicture}


==> RevisionFigures/AverageAge,Tq=40,Pb=0.05,X=10,case1.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
width=\fwidth,
height=\fheight,
%legend cell align={left},
%legend style={draw=white!80.0!black,nodes={scale=0.8, transform shape}},
%legend pos=north west,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$\epsilon$},
xmin=0, xmax=0.85,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Average age},
ymin=0, ymax=80,
ytick style={color=black}
]
\addplot [semithick, cyan]
table {%
1e-16 19.677577
0.0447368421052632 20.657197
0.0894736842105264 22.047422
0.13421052631579 22.877633
0.178947368421053 24.468263
0.223684210526316 25.698486
0.268421052631579 27.042341
0.313157894736842 28.838374
0.357894736842105 30.866603
0.402631578947368 33.040424
0.447368421052632 36.140093
0.492105263157895 39.328592
0.536842105263158 43.554017
0.581578947368421 48.26221
0.626315789473684 52.876264
0.671052631578947 60.098144
0.715789473684211 71.300654
0.760526315789474 83.615107
0.805263157894737 103.304859
0.85 131.163543
};
%\addlegendentry{PQ,AoI}
\addplot [semithick, orange_D]
table {%
1e-16 19.6356
0.0447368421052632 20.66496
0.0894736842105264 22.10084
0.13421052631579 22.88284
0.178947368421053 24.40812
0.223684210526316 25.73996
0.268421052631579 26.94356
0.313157894736842 28.85068
0.357894736842105 30.78268
0.402631578947368 32.94504
0.447368421052632 36.04332
0.492105263157895 39.3374
0.536842105263158 43.37292
0.581578947368421 48.26436
0.626315789473684 52.75616
0.671052631578947 60.02648
0.715789473684211 71.33112
0.760526315789474 83.6882
0.805263157894737 103.24212
0.85 131.16488
};
%\addlegendentry{PQ,QAoI}
\addplot [semithick, cyan, dashed]
table {%
1e-16 20.499962
0.0447368421052632 25.373997
0.0894736842105264 26.045221
0.13421052631579 27.002313
0.178947368421053 27.905926
0.223684210526316 29.186146
0.268421052631579 30.731413
0.313157894736842 31.955865
0.357894736842105 33.607827
0.402631578947368 35.606695
0.447368421052632 38.421204
0.492105263157895 41.530929
0.536842105263158 45.014855
0.581578947368421 48.827578
0.626315789473684 54.159517
0.671052631578947 61.31325
0.715789473684211 70.799503
0.760526315789474 84.054148
0.805263157894737 104.706444
0.85 129.390012
};
%\addlegendentry{QAPA,AoI}
\addplot [semithick, orange_D, dashed]
table {%
1e-16 1
0.0447368421052632 7.06372
0.0894736842105264 7.74736
0.13421052631579 8.69156
0.178947368421053 9.64012
0.223684210526316 10.93212
0.268421052631579 12.72252
0.313157894736842 13.94844
0.357894736842105 15.61892
0.402631578947368 17.63188
0.447368421052632 20.48288
0.492105263157895 23.83372
0.536842105263158 27.43632
0.581578947368421 31.23516
0.626315789473684 36.52308
0.671052631578947 43.71036
0.715789473684211 53.1772
0.760526315789474 66.46912
0.805263157894737 87.19684
0.85 111.99912
};
%\addlegendentry{QAPA,QAoI}
\end{axis}

\end{tikzpicture}


==> RevisionFigures/AverageAge,Tq=40,Pb=0.1,X=1,case2.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
width=\fwidth,
height=\fheight,
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west,draw=white!80.0!black,nodes={scale=0.8, transform shape}},legend pos=north west,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$\epsilon$},
xmin=0, xmax=0.85,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Average age},
ymin=0, ymax=80,
ytick style={color=black}
]
\addplot [semithick, cyan]
table {%
1e-16 9.669334
0.0447368421052632 10.223607
0.0894736842105264 10.704635
0.13421052631579 11.243192
0.178947368421053 12.074527
0.223684210526316 12.646332
0.268421052631579 13.34908
0.313157894736842 14.365993
0.357894736842105 15.308713
0.402631578947368 16.437434
0.447368421052632 17.889593
0.492105263157895 19.439106
0.536842105263158 21.505258
0.581578947368421 24.002523
0.626315789473684 26.388484
0.671052631578947 30.16145
0.715789473684211 34.949539
0.760526315789474 40.96908
0.805263157894737 51.205612
0.85 67.39788
};
\addlegendentry{PQ, AoI}
\addplot [semithick, orange_D]
table {%
1e-16 9.70304
0.0447368421052632 10.21016
0.0894736842105264 10.64592
0.13421052631579 11.22516
0.178947368421053 12.0194
0.223684210526316 12.66368
0.268421052631579 13.41656
0.313157894736842 14.42784
0.357894736842105 15.2728
0.402631578947368 16.37028
0.447368421052632 17.78768
0.492105263157895 19.39916
0.536842105263158 21.55072
0.581578947368421 24.027
0.626315789473684 26.33148
0.671052631578947 30.23832
0.715789473684211 35.0214
0.760526315789474 40.77512
0.805263157894737 51.17636
0.85 67.21844
};
\addlegendentry{PQ, QAoI}
\addplot [semithick, cyan, dashed]
table {%
1e-16 20.501522
0.0447368421052632 17.816109
0.0894736842105264 18.464108
0.13421052631579 18.654745
0.178947368421053 18.956375
0.223684210526316 19.34825
0.268421052631579 19.210344
0.313157894736842 19.824019
0.357894736842105 20.484001
0.402631578947368 21.259413
0.447368421052632 22.443517
0.492105263157895 23.412454
0.536842105263158 24.802065
0.581578947368421 26.683514
0.626315789473684 29.288095
0.671052631578947 32.176846
0.715789473684211 36.630578
0.760526315789474 43.221376
0.805263157894737 52.176474
0.85 65.879221
};
\addlegendentry{QAPA, AoI}
\addplot [semithick, orange_D, dashed]
table {%
1e-16 1.00156
0.0447368421052632 1.46292
0.0894736842105264 1.765
0.13421052631579 1.94328
0.178947368421053 2.20624
0.223684210526316 2.5804
0.268421052631579 3.06328
0.313157894736842 3.62384
0.357894736842105 4.23348
0.402631578947368 4.95968
0.447368421052632 6.0794
0.492105263157895 7.02384
0.536842105263158 8.36872
0.581578947368421 10.23856
0.626315789473684 12.81748
0.671052631578947 15.72292
0.715789473684211 20.24092
0.760526315789474 26.8108
0.805263157894737 35.834
0.85 49.597
};
\addlegendentry{QAPA, QAoI}
\end{axis}

\end{tikzpicture}


==> RevisionFigures/AverageAge,Tq=40,Pb=0.1,X=1,case3.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
width=\fwidth,
height=\fheight,
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west,draw=white!80.0!black,nodes={scale=0.8, transform shape}},legend pos=north west,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$\epsilon_0$},
xmin=0, xmax=0.85,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Average age},
ymin=0, ymax=80,
ytick style={color=black}
]
\addplot [semithick, cyan]
table {%
1e-16 9.720582
0.0607142857142858 10.3983966666667
0.121428571428572 11.0749206666667
0.182142857142857 12.009249
0.242857142857143 12.959348
0.303571428571429 14.1578143333333
0.364285714285714 15.5446136666667
0.425 17.188346
0.485714285714286 19.3032896666667
0.546428571428571 21.8127613333333
0.607142857142857 25.2618956666667
0.667857142857143 30.1340036666667
0.728571428571429 36.956237
0.789285714285714 47.5327943333333
0.85 66.313787
};
\addlegendentry{PQ, AoI}
\addplot [semithick, orange_D]
table {%
1e-16 9.72564068678777
0.0607142857142858 10.4069287399333
0.121428571428572 11.031901803057
0.182142857142857 11.9976521288382
0.242857142857143 12.9294661921708
0.303571428571429 14.1718939155027
0.364285714285714 15.5699407634705
0.425 17.207106010195
0.485714285714286 19.3493814097347
0.546428571428571 21.8553369644744
0.607142857142857 25.1993961082532
0.667857142857143 30.1386186918738
0.728571428571429 36.8914310118666
0.789285714285714 47.6038278874414
0.85 66.2586180636645
};
\addlegendentry{PQ, QAoI}
\addplot [semithick, cyan, dashed]
table {%
1e-16 12.1861986666667
0.0607142857142858 12.5578256666667
0.121428571428572 13.1043146666667
0.182142857142857 13.730351
0.242857142857143 14.5247816666667
0.303571428571429 15.5924996666667
0.364285714285714 16.8776803333333
0.425 18.482069
0.485714285714286 20.2714643333333
0.546428571428571 22.8517766666667
0.607142857142857 25.8523986666667
0.667857142857143 30.4921373333333
0.728571428571429 36.9655276666667
0.789285714285714 47.7700753333333
0.85 67.2802873333333
};
\addlegendentry{QAPA, AoI}
\addplot [semithick, orange_D, dashed]
table {%
1e-16 5.58720693998618
0.0607142857142858 6.29076744706385
0.121428571428572 7.13160357208243
0.182142857142857 7.74753325407229
0.242857142857143 8.59807279860949
0.303571428571429 9.69754499486209
0.364285714285714 10.9621899145994
0.425 12.6053569796142
0.485714285714286 14.3610403321591
0.546428571428571 17.0006096879414
0.607142857142857 19.9824957536183
0.667857142857143 24.653000274276
0.728571428571429 31.2092314568393
0.789285714285714 42.0535018762776
0.85 61.4973290326519
};
\addlegendentry{QAPA, QAoI}
\end{axis}

\end{tikzpicture}


==> RevisionFigures/AverageAge,Tq=40,Pb=0.1,X=10,case2.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
width=\fwidth,
height=\fheight,
%legend cell align={left},
%legend style={at={(0.05,0.95)}, anchor=north west,draw=white!80.0!black,nodes={scale=0.8, transform shape}},legend pos=north west,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$\epsilon$},
xmin=0, xmax=0.85,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Average age},
ymin=0, ymax=80,
ytick style={color=black}
]
\addplot [semithick, cyan]
table {%
1e-16 9.91459
0.0447368421052632 10.342128
0.0894736842105264 10.85513
0.13421052631579 11.364504
0.178947368421053 11.942158
0.223684210526316 12.672104
0.268421052631579 13.335899
0.313157894736842 14.25169
0.357894736842105 15.296334
0.402631578947368 16.385943
0.447368421052632 17.766771
0.492105263157895 19.501396
0.536842105263158 21.214736
0.581578947368421 23.675295
0.626315789473684 26.171479
0.671052631578947 30.093061
0.715789473684211 35.333227
0.760526315789474 41.715357
0.805263157894737 52.145019
0.85 67.63475
};
%\addlegendentry{PQ,AoI}
\addplot [semithick, orange_D]
table {%
1e-16 14.31236
0.0447368421052632 14.76748
0.0894736842105264 15.27796
0.13421052631579 15.75392
0.178947368421053 16.29284
0.223684210526316 16.99092
0.268421052631579 17.60216
0.313157894736842 18.5394
0.357894736842105 19.6442
0.402631578947368 20.66176
0.447368421052632 21.95936
0.492105263157895 23.7728
0.536842105263158 25.50544
0.581578947368421 27.83396
0.626315789473684 30.48636
0.671052631578947 34.39156
0.715789473684211 39.44164
0.760526315789474 45.74096
0.805263157894737 56.32736
0.85 71.72592
};
%\addlegendentry{PQ,QAoI}
\addplot [semithick, cyan, dashed]
table {%
1e-16 20.49973
0.0447368421052632 12.852094
0.0894736842105264 12.289204
0.13421052631579 12.930635
0.178947368421053 13.138407
0.223684210526316 13.187095
0.268421052631579 13.40269
0.313157894736842 14.073356
0.357894736842105 14.816863
0.402631578947368 15.951914
0.447368421052632 17.019492
0.492105263157895 18.32024
0.536842105263158 19.916238
0.581578947368421 21.895448
0.626315789473684 24.927753
0.671052631578947 28.122941
0.715789473684211 32.810287
0.760526315789474 38.936143
0.805263157894737 49.192093
0.85 64.341016
};
%\addlegendentry{QAPA,AoI}
\addplot [semithick, orange_D, dashed]
table {%
1e-16 9
0.0447368421052632 9.14056
0.0894736842105264 9.3484
0.13421052631579 9.71848
0.178947368421053 9.95924
0.223684210526316 10.40328
0.268421052631579 10.96376
0.313157894736842 11.56808
0.357894736842105 12.245
0.402631578947368 13.2552
0.447368421052632 14.3418
0.492105263157895 15.62224
0.536842105263158 17.32528
0.581578947368421 19.31772
0.626315789473684 22.64804
0.671052631578947 26.0282
0.715789473684211 31.16072
0.760526315789474 37.87052
0.805263157894737 48.61596
0.85 64.35936
};
%\addlegendentry{QAPA,QAoI}
\end{axis}

\end{tikzpicture}


==> RevisionFigures/AverageAge,Tq=40,Pb=0.1,X=10,case3.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
width=\fwidth,
height=\fheight,
legend cell align={left},
legend style={at={(0.05,0.95)}, anchor=north west,draw=white!80.0!black,nodes={scale=0.8, transform shape}},legend pos=north west,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$\epsilon_0$},
xmin=0, xmax=0.85,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Average age},
ymin=0, ymax=80,
ytick style={color=black}
]
\addplot [semithick, cyan]
table {%
1e-16 9.97355666666667
0.0607142857142858 10.5361496666667
0.121428571428572 11.265593
0.182142857142857 12.0125433333333
0.242857142857143 13.0331296666667
0.303571428571429 14.1937736666667
0.364285714285714 15.4541963333333
0.425 16.99701
0.485714285714286 19.0508966666667
0.546428571428571 21.9714116666667
0.607142857142857 25.294383
0.667857142857143 29.936644
0.728571428571429 36.7266906666667
0.789285714285714 47.1273586666667
0.85 66.174115
};
%\addlegendentry{PQ,AoI}
\addplot [semithick, orange_D]
table {%
1e-16 9.98888256574936
0.0607142857142858 10.5471964706839
0.121428571428572 11.2687699599276
0.182142857142857 11.9830758284204
0.242857142857143 13.0375384990699
0.303571428571429 14.2006990733214
0.364285714285714 15.433229955768
0.425 16.9482500686946
0.485714285714286 19.0472212612686
0.546428571428571 21.9569531369257
0.607142857142857 25.3107169373786
0.667857142857143 29.949194572895
0.728571428571429 36.69542028161
0.789285714285714 47.138510043224
0.85 66.1602510715229
};
%\addlegendentry{PQ,QAoI}
\addplot [semithick, cyan, dashed]
table {%
1e-16 10.3266356666667
0.0607142857142858 10.9085143333333
0.121428571428572 11.315522
0.182142857142857 11.9889276666667
0.242857142857143 12.77692
0.303571428571429 13.7264546666667
0.364285714285714 14.9705173333333
0.425 16.426789
0.485714285714286 18.3586356666667
0.546428571428571 20.8757586666667
0.607142857142857 24.2236376666667
0.667857142857143 28.609554
0.728571428571429 35.329288
0.789285714285714 46.2715286666667
0.85 65.004771
};
%\addlegendentry{QAPA,AoI}
\addplot [semithick, orange_D, dashed]
table {%
1e-16 5.88576251538047
0.0607142857142858 7.26923741650824
0.121428571428572 7.96520899013526
0.182142857142857 8.73130202351794
0.242857142857143 9.65110557617039
0.303571428571429 10.6492131150876
0.364285714285714 12.0825032525614
0.425 13.6276292770251
0.485714285714286 15.7237937448543
0.546428571428571 18.4052961021014
0.607142857142857 21.9430496144037
0.667857142857143 26.7005147260378
0.728571428571429 33.805758172989
0.789285714285714 45.1698165025633
0.85 64.3706584880367
};
%\addlegendentry{QAPA,QAoI}
\end{axis}

\end{tikzpicture}


==> RevisionFigures/AverageAge,Tq=40,Pb=0.1,X=20,case2.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
width=\fwidth,
height=\fheight,
%legend cell align={left},
%legend style={at={(0.05,0.95)}, anchor=north west,draw=white!80.0!black,nodes={scale=0.8, transform shape}},legend pos=north west,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$\epsilon$},
xmin=0, xmax=0.85,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Average age},
ymin=0, ymax=80,
ytick style={color=black}
]
\addplot [semithick, cyan]
table {%
1e-16 10.102191
0.0447368421052632 10.269722
0.0894736842105264 10.571545
0.13421052631579 10.835384
0.178947368421053 11.285195
0.223684210526316 11.861547
0.268421052631579 12.449864
0.313157894736842 13.150214
0.357894736842105 14.110202
0.402631578947368 15.131618
0.447368421052632 16.321241
0.492105263157895 17.997983
0.536842105263158 19.913844
0.581578947368421 21.891894
0.626315789473684 24.672664
0.671052631578947 28.759545
0.715789473684211 33.876767
0.760526315789474 40.81916
0.805263157894737 49.970294
0.85 67.477454
};
%\addlegendentry{PQ,AoI}
\addplot [semithick, orange_D]
table {%
1e-16 19.5396
0.0447368421052632 19.71556
0.0894736842105264 19.95268
0.13421052631579 20.22988
0.178947368421053 20.55772
0.223684210526316 21.18296
0.268421052631579 21.7534
0.313157894736842 22.40976
0.357894736842105 23.35272
0.402631578947368 24.28796
0.447368421052632 25.47088
0.492105263157895 27.1324
0.536842105263158 29.08388
0.581578947368421 31.06744
0.626315789473684 33.79812
0.671052631578947 37.90912
0.715789473684211 42.9018
0.760526315789474 49.81176
0.805263157894737 58.99668
0.85 76.37032
};
%\addlegendentry{PQ,QAoI}
\addplot [semithick, cyan, dashed]
table {%
1e-16 20.49962
0.0447368421052632 14.601122
0.0894736842105264 12.243767
0.13421052631579 11.821051
0.178947368421053 11.231553
0.223684210526316 11.982657
0.268421052631579 12.294227
0.313157894736842 13.546688
0.357894736842105 14.303546
0.402631578947368 15.113692
0.447368421052632 17.074311
0.492105263157895 17.8771
0.536842105263158 20.133935
0.581578947368421 21.551897
0.626315789473684 24.598963
0.671052631578947 28.308255
0.715789473684211 33.589855
0.760526315789474 39.931665
0.805263157894737 50.541611
0.85 66.562573
};
%\addlegendentry{QAPA,AoI}
\addplot [semithick, orange_D, dashed]
table {%
1e-16 19
0.0447368421052632 19.46532
0.0894736842105264 19.40092
0.13421052631579 19.61048
0.178947368421053 19.9458
0.223684210526316 20.5584
0.268421052631579 21.0822
0.313157894736842 21.96224
0.357894736842105 22.83024
0.402631578947368 23.77348
0.447368421052632 25.46716
0.492105263157895 26.70212
0.536842105263158 28.87552
0.581578947368421 30.50436
0.626315789473684 33.564
0.671052631578947 37.20092
0.715789473684211 42.47044
0.760526315789474 49.00868
0.805263157894737 59.4452
0.85 75.5618
};
%\addlegendentry{QAPA,QAoI}
\end{axis}

\end{tikzpicture}


==> RevisionFigures/AverageAge,Tq=40,Pb=0.1,X=20,case3.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
width=\fwidth,
height=\fheight,
%legend cell align={left},
%legend style={at={(0.05,0.95)}, anchor=north west,draw=white!80.0!black,nodes={scale=0.8, transform shape}},legend pos=north west,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$\epsilon_0$},
xmin=0, xmax=0.85,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Average age},
ymin=0, ymax=80,
ytick style={color=black}
]
\addplot [semithick, cyan]
table {%
1e-16 10.8480736666667
0.0607142857142858 11.20711
0.121428571428572 11.7039863333333
0.182142857142857 12.4017773333333
0.242857142857143 13.275956
0.303571428571429 14.2820726666667
0.364285714285714 15.5807243333333
0.425 17.253889
0.485714285714286 19.4703926666667
0.546428571428571 22.120172
0.607142857142857 25.96029
0.667857142857143 31.118751
0.728571428571429 38.4800226666667
0.789285714285714 50.742172
0.85 72.133777
};
%\addlegendentry{PQ,AoI}
\addplot [semithick, orange_D]
table {%
1e-16 10.8252739774724
0.0607142857142858 11.198820358977
0.121428571428572 11.7290968200752
0.182142857142857 12.3447816447328
0.242857142857143 13.2685325341596
0.303571428571429 14.3309882781127
0.364285714285714 15.5788548493624
0.425 17.2283026543273
0.485714285714286 19.4582093039794
0.546428571428571 22.1654435680598
0.607142857142857 26.0328200642773
0.667857142857143 31.1686882962391
0.728571428571429 38.4416996649406
0.789285714285714 50.8249692759276
0.85 72.2587001413996
};
%\addlegendentry{PQ,QAoI}
\addplot [semithick, cyan, dashed]
table {%
1e-16 10.9978816666667
0.0607142857142858 11.2219093333333
0.121428571428572 11.5833433333333
0.182142857142857 12.2382873333333
0.242857142857143 13.0826286666667
0.303571428571429 14.077754
0.364285714285714 15.4104186666667
0.425 16.9755523333333
0.485714285714286 19.1289613333333
0.546428571428571 22.0559653333333
0.607142857142857 25.71102
0.667857142857143 31.0018986666667
0.728571428571429 38.747877
0.789285714285714 50.460587
0.85 72.033761
};
%\addlegendentry{QAPA,AoI}
\addplot [semithick, orange_D, dashed]
table {%
1e-16 9.72694851708477
0.0607142857142858 10.7596062016134
0.121428571428572 11.2650648941468
0.182142857142857 11.9896171251335
0.242857142857143 12.8500208488004
0.303571428571429 13.8160457928342
0.364285714285714 15.2025005082334
0.425 16.8118824964424
0.485714285714286 18.9697179231661
0.546428571428571 21.9272483276062
0.607142857142857 25.6581272174611
0.667857142857143 30.9701686781288
0.728571428571429 38.692884161718
0.789285714285714 50.3287378759226
0.85 72.0073909905147
};
%\addlegendentry{QAPA,QAoI}
\end{axis}

\end{tikzpicture}


==> RevisionFigures/AverageAge,Tq=40,Pb=0.1,X=5,case2.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
width=\fwidth,
height=\fheight,
%legend cell align={left},
%legend style={at={(0.05,0.95)}, anchor=north west,draw=white!80.0!black,nodes={scale=0.8, transform shape}},legend pos=north west,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$\epsilon$},
xmin=0, xmax=0.85,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Average age},
ymin=0, ymax=80,
ytick style={color=black}
]
\addplot [semithick, cyan]
table {%
1e-16 9.336535
0.0447368421052632 9.781433
0.0894736842105264 10.360512
0.13421052631579 11.01785
0.178947368421053 11.546045
0.223684210526316 12.321378
0.268421052631579 13.151847
0.313157894736842 13.99823
0.357894736842105 15.059622
0.402631578947368 16.343213
0.447368421052632 17.747262
0.492105263157895 19.385766
0.536842105263158 20.950558
0.581578947368421 23.79099
0.626315789473684 26.540723
0.671052631578947 29.998714
0.715789473684211 34.927226
0.760526315789474 40.982724
0.805263157894737 51.9883
0.85 66.99246
};
%\addlegendentry{PQ,AoI}
\addplot [semithick, orange_D]
table {%
1e-16 11.18036
0.0447368421052632 11.5952
0.0894736842105264 12.2144
0.13421052631579 12.7924
0.178947368421053 13.33408
0.223684210526316 14.03828
0.268421052631579 14.98444
0.313157894736842 15.71876
0.357894736842105 16.81916
0.402631578947368 18.11836
0.447368421052632 19.55476
0.492105263157895 21.12608
0.536842105263158 22.66496
0.581578947368421 25.54944
0.626315789473684 28.31868
0.671052631578947 31.64204
0.715789473684211 36.573
0.760526315789474 42.62868
0.805263157894737 53.71172
0.85 68.50148
};
%\addlegendentry{PQ,QAoI}
\addplot [semithick, cyan, dashed]
table {%
1e-16 20.49986
0.0447368421052632 15.042054
0.0894736842105264 15.546119
0.13421052631579 15.70073
0.178947368421053 16.006379
0.223684210526316 16.214605
0.268421052631579 16.245571
0.313157894736842 16.700646
0.357894736842105 17.493723
0.402631578947368 18.441627
0.447368421052632 19.526758
0.492105263157895 20.878733
0.536842105263158 22.43891
0.581578947368421 24.250237
0.626315789473684 26.703058
0.671052631578947 30.119185
0.715789473684211 34.341301
0.760526315789474 40.433927
0.805263157894737 51.238507
0.85 63.915708
};
%\addlegendentry{QAPA,AoI}
\addplot [semithick, orange_D, dashed]
table {%
1e-16 4
0.0447368421052632 4.35268
0.0894736842105264 4.54812
0.13421052631579 4.75872
0.178947368421053 4.99988
0.223684210526316 5.41124
0.268421052631579 6.0084
0.313157894736842 6.4384
0.357894736842105 7.11748
0.402631578947368 7.9854
0.447368421052632 8.97884
0.492105263157895 10.26516
0.536842105263158 11.83732
0.581578947368421 13.67392
0.626315789473684 16.07688
0.671052631578947 19.50788
0.715789473684211 23.92224
0.760526315789474 30.25444
0.805263157894737 41.46052
0.85 54.2678
};
%\addlegendentry{QAPA,QAoI}
\end{axis}

\end{tikzpicture}


==> RevisionFigures/AverageAge,Tq=40,Pb=0.1,X=5,case3.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
width=\fwidth,
height=\fheight,
%legend cell align={left},
%legend style={at={(0.05,0.95)}, anchor=north west,draw=white!80.0!black,nodes={scale=0.8, transform shape}},legend pos=north west,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$\epsilon_0$},
xmin=0, xmax=0.85,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Average age},
ymin=0, ymax=80,
ytick style={color=black}
]
\addplot [semithick, cyan]
table {%
1e-16 9.36251866666667
0.0607142857142858 9.992028
0.121428571428572 10.770442
0.182142857142857 11.6411403333333
0.242857142857143 12.684075
0.303571428571429 13.9339166666667
0.364285714285714 15.2563603333333
0.425 16.9321093333333
0.485714285714286 19.110356
0.546428571428571 21.668807
0.607142857142857 25.0553606666667
0.667857142857143 29.7803663333333
0.728571428571429 36.4287523333333
0.789285714285714 47.302311
0.85 66.960506
};
%\addlegendentry{PQ,AoI}
\addplot [semithick, orange_D]
table {%
1e-16 9.3472412846555
0.0607142857142858 10.0020506989635
0.121428571428572 10.7917035409483
0.182142857142857 11.6072550235295
0.242857142857143 12.6664022294095
0.303571428571429 13.9768037569375
0.364285714285714 15.2438015689144
0.425 16.9218153886849
0.485714285714286 19.1123105540817
0.546428571428571 21.6583047884289
0.607142857142857 25.0274092285186
0.667857142857143 29.7913014297627
0.728571428571429 36.3708925444847
0.789285714285714 47.38350339271
0.85 67.0271688824241
};
%\addlegendentry{PQ,QAoI}
\addplot [semithick, cyan, dashed]
table {%
1e-16 11.2290686666667
0.0607142857142858 11.5642926666667
0.121428571428572 12.0409533333333
0.182142857142857 12.652434
0.242857142857143 13.503872
0.303571428571429 14.393385
0.364285714285714 15.672258
0.425 17.254176
0.485714285714286 19.1481566666667
0.546428571428571 21.5955703333333
0.607142857142857 25.039094
0.667857142857143 29.632209
0.728571428571429 36.5012353333333
0.789285714285714 46.9315776666667
0.85 66.213438
};
%\addlegendentry{QAPA,AoI}
\addplot [semithick, orange_D, dashed]
table {%
1e-16 5.37183304708381
0.0607142857142858 6.24002767828069
0.121428571428572 6.9445488817307
0.182142857142857 7.74222610888532
0.242857142857143 8.71411435832274
0.303571428571429 9.66674452851267
0.364285714285714 11.0135015606096
0.425 12.6609167377789
0.485714285714286 14.6529158282009
0.546428571428571 17.1672945501071
0.607142857142857 20.7307425964398
0.667857142857143 25.4039650893111
0.728571428571429 32.3833812869183
0.789285714285714 43.016134775222
0.85 62.6558741905643
};
%\addlegendentry{QAPA,QAoI}
\end{axis}

\end{tikzpicture}


==> RevisionFigures/AverageAge,Tq=40,Pb=0.2,X=10,case1.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
width=\fwidth,
height=\fheight,
%legend cell align={left},
%legend style={draw=white!80.0!black,nodes={scale=0.8, transform shape}},
%legend pos=north west,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$\epsilon$},
xmin=0, xmax=0.85,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Average age},
ymin=0, ymax=80,
ytick style={color=black}
]
\addplot [semithick, cyan]
table {%
1e-16 4.80955
0.0447368421052632 5.046204
0.0894736842105264 5.312151
0.13421052631579 5.610121
0.178947368421053 5.920182
0.223684210526316 6.245576
0.268421052631579 6.670246
0.313157894736842 6.952512
0.357894736842105 7.485689
0.402631578947368 8.047864
0.447368421052632 8.648939
0.492105263157895 9.555598
0.536842105263158 10.543333
0.581578947368421 11.741139
0.626315789473684 13.087108
0.671052631578947 14.979996
0.715789473684211 17.272732
0.760526315789474 20.713589
0.805263157894737 25.482338
0.85 33.460768
};
%\addlegendentry{PQ,AoI}
\addplot [semithick, orange_D]
table {%
1e-16 4.75304
0.0447368421052632 5.01584
0.0894736842105264 5.27964
0.13421052631579 5.58292
0.178947368421053 5.85772
0.223684210526316 6.27352
0.268421052631579 6.663
0.313157894736842 6.8438
0.357894736842105 7.44404
0.402631578947368 8.0036
0.447368421052632 8.55712
0.492105263157895 9.48944
0.536842105263158 10.48144
0.581578947368421 11.66216
0.626315789473684 13.07996
0.671052631578947 15.00204
0.715789473684211 17.25912
0.760526315789474 20.88028
0.805263157894737 25.36472
0.85 33.54788
};
%\addlegendentry{PQ,QAoI}
\addplot [semithick, cyan, dashed]
table {%
1e-16 20.499962
0.0447368421052632 15.992385
0.0894736842105264 15.405707
0.13421052631579 14.53762
0.178947368421053 14.675458
0.223684210526316 14.574518
0.268421052631579 14.699063
0.313157894736842 14.899238
0.357894736842105 15.13091
0.402631578947368 15.361442
0.447368421052632 15.251354
0.492105263157895 15.451516
0.536842105263158 15.941033
0.581578947368421 16.630095
0.626315789473684 17.478219
0.671052631578947 18.79492
0.715789473684211 20.436645
0.760526315789474 23.087503
0.805263157894737 27.018497
0.85 34.613887
};
%\addlegendentry{QAPA,AoI}
\addplot [semithick, orange_D, dashed]
table {%
1e-16 1
0.0447368421052632 1.04964
0.0894736842105264 1.09944
0.13421052631579 1.16332
0.178947368421053 1.24176
0.223684210526316 1.29848
0.268421052631579 1.39336
0.313157894736842 1.51864
0.357894736842105 1.65228
0.402631578947368 1.8148
0.447368421052632 1.98124
0.492105263157895 2.31196
0.536842105263158 2.67412
0.581578947368421 3.229
0.626315789473684 3.92192
0.671052631578947 5.12396
0.715789473684211 6.67276
0.760526315789474 9.29688
0.805263157894737 13.21116
0.85 20.7208
};
%\addlegendentry{QAPA,QAoI}
\end{axis}

\end{tikzpicture}


==> RevisionFigures/CDF,error=0.2,Tq=40,Pb=0.1,X=10,case1.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{cyan}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{orange_D}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=0.6\linewidth,
width=0.9\linewidth,
legend cell align={left},
legend style={at={(0.97,0.97)}, anchor=north east,draw=white!80.0!black,nodes={scale=0.8, transform shape}},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={AoI/QAoI},
xmin=0, xmax=400,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={$1-\text{CDF}$},
ymin=1e-04, ymax=1,
ymode=log,
ytick={0.00001,0.0001,0.001,0.01,0.1,1},
yticklabels={$10^{-5}$,$10^{-4}$,$10^{-3}$,$10^{-2}$,$10^{-1}$,$10^0$},
ytick style={color=black}
]
\addplot [semithick, cyan]
table {%
1 0.919685
2 0.83937
3 0.760385
4 0.699204
5 0.64318
6 0.591626
7 0.544265
8 0.500714
9 0.460614
10 0.423697
11 0.389713
12 0.358435
13 0.329616
14 0.303082
15 0.27868
16 0.256113
17 0.23541
18 0.216368
19 0.19889
20 0.182823
21 0.167989
22 0.154359
23 0.141834
24 0.130313
25 0.119706
26 0.109941
27 0.100941
28 0.0926929999999997
29 0.0851309999999997
30 0.0781659999999997
31 0.0717809999999998
32 0.0659299999999997
33 0.0605529999999997
34 0.0556059999999997
35 0.0510659999999997
36 0.0468959999999997
37 0.0430609999999997
38 0.0395329999999997
39 0.0362809999999997
40 0.0332959999999997
41 0.0305479999999997
42 0.0280099999999996
43 0.0256859999999997
44 0.0235649999999996
45 0.0216379999999996
46 0.0198539999999996
47 0.0182299999999996
48 0.0167409999999997
49 0.0153779999999997
50 0.0141269999999997
51 0.0129759999999997
52 0.0119129999999996
53 0.0109379999999997
54 0.0100429999999997
55 0.0092439999999997
56 0.00851099999999971
57 0.00783799999999968
58 0.00721199999999966
59 0.00663599999999964
60 0.00611799999999962
61 0.0056499999999996
62 0.00521899999999964
63 0.00481899999999968
64 0.00444399999999967
65 0.00410399999999966
66 0.00379299999999971
67 0.00350999999999968
68 0.00324599999999964
69 0.00299899999999964
70 0.00277199999999966
71 0.0025609999999997
72 0.00236499999999973
73 0.00218099999999977
74 0.00200999999999973
75 0.00185499999999972
76 0.00171599999999972
77 0.00158599999999975
78 0.0014639999999998
79 0.00134899999999982
80 0.00124299999999977
81 0.00114499999999973
82 0.00105599999999972
83 0.000972999999999669
84 0.00089899999999965
85 0.000831999999999611
86 0.000769999999999604
87 0.000712999999999631
88 0.000660999999999579
89 0.000612999999999531
90 0.000572999999999491
91 0.000534999999999508
92 0.000498999999999472
93 0.000464999999999494
94 0.000432999999999462
95 0.000404999999999434
96 0.000378999999999463
97 0.000354999999999439
98 0.00033399999999939
99 0.00031399999999937
100 0.00029399999999935
101 0.000274999999999359
102 0.000256999999999397
103 0.000238999999999434
104 0.000221999999999389
105 0.000206999999999402
106 0.000192999999999444
107 0.000178999999999485
108 0.000165999999999444
109 0.000153999999999432
110 0.00014199999999942
111 0.000130999999999437
112 0.000120999999999483
113 0.000110999999999528
114 0.000100999999999574
115 9.29999999995657e-05
116 8.69999999996152e-05
117 8.09999999996647e-05
118 7.49999999997142e-05
119 6.89999999997637e-05
120 6.29999999998132e-05
121 5.69999999998627e-05
122 5.199999999983e-05
123 4.7999999999826e-05
124 4.49999999998507e-05
125 4.19999999998755e-05
126 3.89999999999002e-05
127 3.5999999999925e-05
128 3.39999999999785e-05
129 3.2000000000032e-05
130 3.00000000000855e-05
131 2.8000000000139e-05
132 2.60000000001925e-05
133 2.4000000000246e-05
134 2.20000000002996e-05
135 2.10000000002708e-05
136 2.0000000000242e-05
137 1.90000000002133e-05
138 1.80000000001845e-05
139 1.70000000001558e-05
140 1.6000000000127e-05
141 1.50000000000983e-05
142 1.40000000000695e-05
143 1.30000000000408e-05
144 1.2000000000012e-05
145 1.09999999999832e-05
146 9.99999999995449e-06
147 8.99999999992573e-06
148 7.99999999989698e-06
149 6.99999999986822e-06
150 5.99999999983947e-06
151 4.99999999981071e-06
152 3.99999999978196e-06
153 2.9999999997532e-06
154 1.99999999972444e-06
155 9.99999999695689e-07
156 -2.22044604925031e-16
157 -2.22044604925031e-16
158 -2.22044604925031e-16
159 -2.22044604925031e-16
160 -2.22044604925031e-16
161 -2.22044604925031e-16
162 -2.22044604925031e-16
163 -2.22044604925031e-16
164 -2.22044604925031e-16
165 -2.22044604925031e-16
166 -2.22044604925031e-16
167 -2.22044604925031e-16
168 -2.22044604925031e-16
169 -2.22044604925031e-16
170 -2.22044604925031e-16
171 -2.22044604925031e-16
172 -2.22044604925031e-16
173 -2.22044604925031e-16
174 -2.22044604925031e-16
175 -2.22044604925031e-16
176 -2.22044604925031e-16
177 -2.22044604925031e-16
178 -2.22044604925031e-16
179 -2.22044604925031e-16
180 -2.22044604925031e-16
181 -2.22044604925031e-16
182 -2.22044604925031e-16
183 -2.22044604925031e-16
184 -2.22044604925031e-16
185 -2.22044604925031e-16
186 -2.22044604925031e-16
187 -2.22044604925031e-16
188 -2.22044604925031e-16
189 -2.22044604925031e-16
190 -2.22044604925031e-16
191 -2.22044604925031e-16
192 -2.22044604925031e-16
193 -2.22044604925031e-16
194 -2.22044604925031e-16
195 -2.22044604925031e-16
196 -2.22044604925031e-16
197 -2.22044604925031e-16
198 -2.22044604925031e-16
199 -2.22044604925031e-16
200 -2.22044604925031e-16
201 -2.22044604925031e-16
202 -2.22044604925031e-16
203 -2.22044604925031e-16
204 -2.22044604925031e-16
205 -2.22044604925031e-16
206 -2.22044604925031e-16
207 -2.22044604925031e-16
208 -2.22044604925031e-16
209 -2.22044604925031e-16
210 -2.22044604925031e-16
211 -2.22044604925031e-16
212 -2.22044604925031e-16
213 -2.22044604925031e-16
214 -2.22044604925031e-16
215 -2.22044604925031e-16
216 -2.22044604925031e-16
217 -2.22044604925031e-16
218 -2.22044604925031e-16
219 -2.22044604925031e-16
220 -2.22044604925031e-16
221 -2.22044604925031e-16
222 -2.22044604925031e-16
223 -2.22044604925031e-16
224 -2.22044604925031e-16
225 -2.22044604925031e-16
226 -2.22044604925031e-16
227 -2.22044604925031e-16
228 -2.22044604925031e-16
229 -2.22044604925031e-16
230 -2.22044604925031e-16
231 -2.22044604925031e-16
232 -2.22044604925031e-16
233 -2.22044604925031e-16
234 -2.22044604925031e-16
235 -2.22044604925031e-16
236 -2.22044604925031e-16
237 -2.22044604925031e-16
238 -2.22044604925031e-16
239 -2.22044604925031e-16
240 -2.22044604925031e-16
241 -2.22044604925031e-16
242 -2.22044604925031e-16
243 -2.22044604925031e-16
244 -2.22044604925031e-16
245 -2.22044604925031e-16
246 -2.22044604925031e-16
247 -2.22044604925031e-16
248 -2.22044604925031e-16
249 -2.22044604925031e-16
250 -2.22044604925031e-16
251 -2.22044604925031e-16
252 -2.22044604925031e-16
253 -2.22044604925031e-16
254 -2.22044604925031e-16
255 -2.22044604925031e-16
256 -2.22044604925031e-16
257 -2.22044604925031e-16
258 -2.22044604925031e-16
259 -2.22044604925031e-16
260 -2.22044604925031e-16
261 -2.22044604925031e-16
262 -2.22044604925031e-16
263 -2.22044604925031e-16
264 -2.22044604925031e-16
265 -2.22044604925031e-16
266 -2.22044604925031e-16
267 -2.22044604925031e-16
268 -2.22044604925031e-16
269 -2.22044604925031e-16
270 -2.22044604925031e-16
271 -2.22044604925031e-16
272 -2.22044604925031e-16
273 -2.22044604925031e-16
274 -2.22044604925031e-16
275 -2.22044604925031e-16
276 -2.22044604925031e-16
277 -2.22044604925031e-16
278 -2.22044604925031e-16
279 -2.22044604925031e-16
280 -2.22044604925031e-16
281 -2.22044604925031e-16
282 -2.22044604925031e-16
283 -2.22044604925031e-16
284 -2.22044604925031e-16
285 -2.22044604925031e-16
286 -2.22044604925031e-16
287 -2.22044604925031e-16
288 -2.22044604925031e-16
289 -2.22044604925031e-16
290 -2.22044604925031e-16
291 -2.22044604925031e-16
292 -2.22044604925031e-16
293 -2.22044604925031e-16
294 -2.22044604925031e-16
295 -2.22044604925031e-16
296 -2.22044604925031e-16
297 -2.22044604925031e-16
298 -2.22044604925031e-16
299 -2.22044604925031e-16
300 -2.22044604925031e-16
301 -2.22044604925031e-16
302 -2.22044604925031e-16
303 -2.22044604925031e-16
304 -2.22044604925031e-16
305 -2.22044604925031e-16
306 -2.22044604925031e-16
307 -2.22044604925031e-16
308 -2.22044604925031e-16
309 -2.22044604925031e-16
310 -2.22044604925031e-16
311 -2.22044604925031e-16
312 -2.22044604925031e-16
313 -2.22044604925031e-16
314 -2.22044604925031e-16
315 -2.22044604925031e-16
316 -2.22044604925031e-16
317 -2.22044604925031e-16
318 -2.22044604925031e-16
319 -2.22044604925031e-16
320 -2.22044604925031e-16
321 -2.22044604925031e-16
322 -2.22044604925031e-16
323 -2.22044604925031e-16
324 -2.22044604925031e-16
325 -2.22044604925031e-16
326 -2.22044604925031e-16
327 -2.22044604925031e-16
328 -2.22044604925031e-16
329 -2.22044604925031e-16
330 -2.22044604925031e-16
331 -2.22044604925031e-16
332 -2.22044604925031e-16
333 -2.22044604925031e-16
334 -2.22044604925031e-16
335 -2.22044604925031e-16
336 -2.22044604925031e-16
337 -2.22044604925031e-16
338 -2.22044604925031e-16
339 -2.22044604925031e-16
340 -2.22044604925031e-16
341 -2.22044604925031e-16
342 -2.22044604925031e-16
343 -2.22044604925031e-16
344 -2.22044604925031e-16
345 -2.22044604925031e-16
346 -2.22044604925031e-16
347 -2.22044604925031e-16
348 -2.22044604925031e-16
349 -2.22044604925031e-16
350 -2.22044604925031e-16
351 -2.22044604925031e-16
352 -2.22044604925031e-16
353 -2.22044604925031e-16
354 -2.22044604925031e-16
355 -2.22044604925031e-16
356 -2.22044604925031e-16
357 -2.22044604925031e-16
358 -2.22044604925031e-16
359 -2.22044604925031e-16
360 -2.22044604925031e-16
361 -2.22044604925031e-16
362 -2.22044604925031e-16
363 -2.22044604925031e-16
364 -2.22044604925031e-16
365 -2.22044604925031e-16
366 -2.22044604925031e-16
367 -2.22044604925031e-16
368 -2.22044604925031e-16
369 -2.22044604925031e-16
370 -2.22044604925031e-16
371 -2.22044604925031e-16
372 -2.22044604925031e-16
373 -2.22044604925031e-16
374 -2.22044604925031e-16
375 -2.22044604925031e-16
376 -2.22044604925031e-16
377 -2.22044604925031e-16
378 -2.22044604925031e-16
379 -2.22044604925031e-16
380 -2.22044604925031e-16
381 -2.22044604925031e-16
382 -2.22044604925031e-16
383 -2.22044604925031e-16
384 -2.22044604925031e-16
385 -2.22044604925031e-16
386 -2.22044604925031e-16
387 -2.22044604925031e-16
388 -2.22044604925031e-16
389 -2.22044604925031e-16
390 -2.22044604925031e-16
391 -2.22044604925031e-16
392 -2.22044604925031e-16
393 -2.22044604925031e-16
394 -2.22044604925031e-16
395 -2.22044604925031e-16
396 -2.22044604925031e-16
397 -2.22044604925031e-16
398 -2.22044604925031e-16
399 -2.22044604925031e-16
400 -2.22044604925031e-16
401 -2.22044604925031e-16
402 -2.22044604925031e-16
403 -2.22044604925031e-16
404 -2.22044604925031e-16
405 -2.22044604925031e-16
406 -2.22044604925031e-16
407 -2.22044604925031e-16
408 -2.22044604925031e-16
409 -2.22044604925031e-16
410 -2.22044604925031e-16
411 -2.22044604925031e-16
412 -2.22044604925031e-16
413 -2.22044604925031e-16
414 -2.22044604925031e-16
415 -2.22044604925031e-16
416 -2.22044604925031e-16
417 -2.22044604925031e-16
418 -2.22044604925031e-16
419 -2.22044604925031e-16
420 -2.22044604925031e-16
421 -2.22044604925031e-16
422 -2.22044604925031e-16
423 -2.22044604925031e-16
424 -2.22044604925031e-16
425 -2.22044604925031e-16
426 -2.22044604925031e-16
427 -2.22044604925031e-16
428 -2.22044604925031e-16
429 -2.22044604925031e-16
430 -2.22044604925031e-16
431 -2.22044604925031e-16
432 -2.22044604925031e-16
433 -2.22044604925031e-16
434 -2.22044604925031e-16
435 -2.22044604925031e-16
436 -2.22044604925031e-16
437 -2.22044604925031e-16
438 -2.22044604925031e-16
439 -2.22044604925031e-16
440 -2.22044604925031e-16
441 -2.22044604925031e-16
442 -2.22044604925031e-16
443 -2.22044604925031e-16
444 -2.22044604925031e-16
445 -2.22044604925031e-16
446 -2.22044604925031e-16
447 -2.22044604925031e-16
448 -2.22044604925031e-16
449 -2.22044604925031e-16
450 -2.22044604925031e-16
451 -2.22044604925031e-16
452 -2.22044604925031e-16
453 -2.22044604925031e-16
454 -2.22044604925031e-16
455 -2.22044604925031e-16
456 -2.22044604925031e-16
457 -2.22044604925031e-16
458 -2.22044604925031e-16
459 -2.22044604925031e-16
460 -2.22044604925031e-16
461 -2.22044604925031e-16
462 -2.22044604925031e-16
463 -2.22044604925031e-16
464 -2.22044604925031e-16
465 -2.22044604925031e-16
466 -2.22044604925031e-16
467 -2.22044604925031e-16
468 -2.22044604925031e-16
469 -2.22044604925031e-16
470 -2.22044604925031e-16
471 -2.22044604925031e-16
472 -2.22044604925031e-16
473 -2.22044604925031e-16
474 -2.22044604925031e-16
475 -2.22044604925031e-16
476 -2.22044604925031e-16
477 -2.22044604925031e-16
478 -2.22044604925031e-16
479 -2.22044604925031e-16
480 -2.22044604925031e-16
481 -2.22044604925031e-16
482 -2.22044604925031e-16
483 -2.22044604925031e-16
484 -2.22044604925031e-16
485 -2.22044604925031e-16
486 -2.22044604925031e-16
487 -2.22044604925031e-16
488 -2.22044604925031e-16
489 -2.22044604925031e-16
490 -2.22044604925031e-16
491 -2.22044604925031e-16
492 -2.22044604925031e-16
493 -2.22044604925031e-16
494 -2.22044604925031e-16
495 -2.22044604925031e-16
496 -2.22044604925031e-16
497 -2.22044604925031e-16
498 -2.22044604925031e-16
499 -2.22044604925031e-16
500 -2.22044604925031e-16
501 -2.22044604925031e-16
502 -2.22044604925031e-16
503 -2.22044604925031e-16
504 -2.22044604925031e-16
505 -2.22044604925031e-16
506 -2.22044604925031e-16
507 -2.22044604925031e-16
508 -2.22044604925031e-16
509 -2.22044604925031e-16
510 -2.22044604925031e-16
511 -2.22044604925031e-16
512 -2.22044604925031e-16
513 -2.22044604925031e-16
514 -2.22044604925031e-16
515 -2.22044604925031e-16
516 -2.22044604925031e-16
517 -2.22044604925031e-16
518 -2.22044604925031e-16
519 -2.22044604925031e-16
520 -2.22044604925031e-16
521 -2.22044604925031e-16
522 -2.22044604925031e-16
523 -2.22044604925031e-16
524 -2.22044604925031e-16
525 -2.22044604925031e-16
526 -2.22044604925031e-16
527 -2.22044604925031e-16
528 -2.22044604925031e-16
529 -2.22044604925031e-16
530 -2.22044604925031e-16
531 -2.22044604925031e-16
532 -2.22044604925031e-16
533 -2.22044604925031e-16
534 -2.22044604925031e-16
535 -2.22044604925031e-16
536 -2.22044604925031e-16
537 -2.22044604925031e-16
538 -2.22044604925031e-16
539 -2.22044604925031e-16
540 -2.22044604925031e-16
541 -2.22044604925031e-16
542 -2.22044604925031e-16
543 -2.22044604925031e-16
544 -2.22044604925031e-16
545 -2.22044604925031e-16
546 -2.22044604925031e-16
547 -2.22044604925031e-16
548 -2.22044604925031e-16
549 -2.22044604925031e-16
550 -2.22044604925031e-16
551 -2.22044604925031e-16
552 -2.22044604925031e-16
553 -2.22044604925031e-16
554 -2.22044604925031e-16
555 -2.22044604925031e-16
556 -2.22044604925031e-16
557 -2.22044604925031e-16
558 -2.22044604925031e-16
559 -2.22044604925031e-16
560 -2.22044604925031e-16
561 -2.22044604925031e-16
562 -2.22044604925031e-16
563 -2.22044604925031e-16
564 -2.22044604925031e-16
565 -2.22044604925031e-16
566 -2.22044604925031e-16
567 -2.22044604925031e-16
568 -2.22044604925031e-16
569 -2.22044604925031e-16
570 -2.22044604925031e-16
571 -2.22044604925031e-16
572 -2.22044604925031e-16
573 -2.22044604925031e-16
574 -2.22044604925031e-16
575 -2.22044604925031e-16
576 -2.22044604925031e-16
577 -2.22044604925031e-16
578 -2.22044604925031e-16
579 -2.22044604925031e-16
580 -2.22044604925031e-16
581 -2.22044604925031e-16
582 -2.22044604925031e-16
583 -2.22044604925031e-16
584 -2.22044604925031e-16
585 -2.22044604925031e-16
586 -2.22044604925031e-16
587 -2.22044604925031e-16
588 -2.22044604925031e-16
589 -2.22044604925031e-16
590 -2.22044604925031e-16
591 -2.22044604925031e-16
592 -2.22044604925031e-16
593 -2.22044604925031e-16
594 -2.22044604925031e-16
595 -2.22044604925031e-16
596 -2.22044604925031e-16
597 -2.22044604925031e-16
598 -2.22044604925031e-16
599 -2.22044604925031e-16
600 -2.22044604925031e-16
601 -2.22044604925031e-16
602 -2.22044604925031e-16
603 -2.22044604925031e-16
604 -2.22044604925031e-16
605 -2.22044604925031e-16
606 -2.22044604925031e-16
607 -2.22044604925031e-16
608 -2.22044604925031e-16
609 -2.22044604925031e-16
610 -2.22044604925031e-16
611 -2.22044604925031e-16
612 -2.22044604925031e-16
613 -2.22044604925031e-16
614 -2.22044604925031e-16
615 -2.22044604925031e-16
616 -2.22044604925031e-16
617 -2.22044604925031e-16
618 -2.22044604925031e-16
619 -2.22044604925031e-16
620 -2.22044604925031e-16
621 -2.22044604925031e-16
622 -2.22044604925031e-16
623 -2.22044604925031e-16
624 -2.22044604925031e-16
625 -2.22044604925031e-16
626 -2.22044604925031e-16
627 -2.22044604925031e-16
628 -2.22044604925031e-16
629 -2.22044604925031e-16
630 -2.22044604925031e-16
631 -2.22044604925031e-16
632 -2.22044604925031e-16
633 -2.22044604925031e-16
634 -2.22044604925031e-16
635 -2.22044604925031e-16
636 -2.22044604925031e-16
637 -2.22044604925031e-16
638 -2.22044604925031e-16
639 -2.22044604925031e-16
640 -2.22044604925031e-16
641 -2.22044604925031e-16
642 -2.22044604925031e-16
643 -2.22044604925031e-16
644 -2.22044604925031e-16
645 -2.22044604925031e-16
646 -2.22044604925031e-16
647 -2.22044604925031e-16
648 -2.22044604925031e-16
649 -2.22044604925031e-16
650 -2.22044604925031e-16
651 -2.22044604925031e-16
652 -2.22044604925031e-16
653 -2.22044604925031e-16
654 -2.22044604925031e-16
655 -2.22044604925031e-16
656 -2.22044604925031e-16
657 -2.22044604925031e-16
658 -2.22044604925031e-16
659 -2.22044604925031e-16
660 -2.22044604925031e-16
661 -2.22044604925031e-16
662 -2.22044604925031e-16
663 -2.22044604925031e-16
664 -2.22044604925031e-16
665 -2.22044604925031e-16
666 -2.22044604925031e-16
667 -2.22044604925031e-16
668 -2.22044604925031e-16
669 -2.22044604925031e-16
670 -2.22044604925031e-16
671 -2.22044604925031e-16
672 -2.22044604925031e-16
673 -2.22044604925031e-16
674 -2.22044604925031e-16
675 -2.22044604925031e-16
676 -2.22044604925031e-16
677 -2.22044604925031e-16
678 -2.22044604925031e-16
679 -2.22044604925031e-16
680 -2.22044604925031e-16
681 -2.22044604925031e-16
682 -2.22044604925031e-16
683 -2.22044604925031e-16
684 -2.22044604925031e-16
685 -2.22044604925031e-16
686 -2.22044604925031e-16
687 -2.22044604925031e-16
688 -2.22044604925031e-16
689 -2.22044604925031e-16
690 -2.22044604925031e-16
691 -2.22044604925031e-16
692 -2.22044604925031e-16
693 -2.22044604925031e-16
694 -2.22044604925031e-16
695 -2.22044604925031e-16
696 -2.22044604925031e-16
697 -2.22044604925031e-16
698 -2.22044604925031e-16
699 -2.22044604925031e-16
700 -2.22044604925031e-16
701 -2.22044604925031e-16
702 -2.22044604925031e-16
703 -2.22044604925031e-16
704 -2.22044604925031e-16
705 -2.22044604925031e-16
706 -2.22044604925031e-16
707 -2.22044604925031e-16
708 -2.22044604925031e-16
709 -2.22044604925031e-16
710 -2.22044604925031e-16
711 -2.22044604925031e-16
712 -2.22044604925031e-16
713 -2.22044604925031e-16
714 -2.22044604925031e-16
715 -2.22044604925031e-16
716 -2.22044604925031e-16
717 -2.22044604925031e-16
718 -2.22044604925031e-16
719 -2.22044604925031e-16
720 -2.22044604925031e-16
721 -2.22044604925031e-16
722 -2.22044604925031e-16
723 -2.22044604925031e-16
724 -2.22044604925031e-16
725 -2.22044604925031e-16
726 -2.22044604925031e-16
727 -2.22044604925031e-16
728 -2.22044604925031e-16
729 -2.22044604925031e-16
730 -2.22044604925031e-16
731 -2.22044604925031e-16
732 -2.22044604925031e-16
733 -2.22044604925031e-16
734 -2.22044604925031e-16
735 -2.22044604925031e-16
736 -2.22044604925031e-16
737 -2.22044604925031e-16
738 -2.22044604925031e-16
739 -2.22044604925031e-16
740 -2.22044604925031e-16
741 -2.22044604925031e-16
742 -2.22044604925031e-16
743 -2.22044604925031e-16
744 -2.22044604925031e-16
745 -2.22044604925031e-16
746 -2.22044604925031e-16
747 -2.22044604925031e-16
748 -2.22044604925031e-16
749 -2.22044604925031e-16
750 -2.22044604925031e-16
751 -2.22044604925031e-16
752 -2.22044604925031e-16
753 -2.22044604925031e-16
754 -2.22044604925031e-16
755 -2.22044604925031e-16
756 -2.22044604925031e-16
757 -2.22044604925031e-16
758 -2.22044604925031e-16
759 -2.22044604925031e-16
760 -2.22044604925031e-16
761 -2.22044604925031e-16
762 -2.22044604925031e-16
763 -2.22044604925031e-16
764 -2.22044604925031e-16
765 -2.22044604925031e-16
766 -2.22044604925031e-16
767 -2.22044604925031e-16
768 -2.22044604925031e-16
769 -2.22044604925031e-16
770 -2.22044604925031e-16
771 -2.22044604925031e-16
772 -2.22044604925031e-16
773 -2.22044604925031e-16
774 -2.22044604925031e-16
775 -2.22044604925031e-16
776 -2.22044604925031e-16
777 -2.22044604925031e-16
778 -2.22044604925031e-16
779 -2.22044604925031e-16
780 -2.22044604925031e-16
781 -2.22044604925031e-16
782 -2.22044604925031e-16
783 -2.22044604925031e-16
784 -2.22044604925031e-16
785 -2.22044604925031e-16
786 -2.22044604925031e-16
787 -2.22044604925031e-16
788 -2.22044604925031e-16
789 -2.22044604925031e-16
790 -2.22044604925031e-16
791 -2.22044604925031e-16
792 -2.22044604925031e-16
793 -2.22044604925031e-16
794 -2.22044604925031e-16
795 -2.22044604925031e-16
796 -2.22044604925031e-16
797 -2.22044604925031e-16
798 -2.22044604925031e-16
799 -2.22044604925031e-16
800 -2.22044604925031e-16
};
\addlegendentry{PQ, AoI}
\addplot [semithick, orange_D]
table {%
1 0.90632
2 0.82468
3 0.75796
4 0.69924
5 0.64328
6 0.593
7 0.5456
8 0.501
9 0.4608
10 0.42384
11 0.38748
12 0.3566
13 0.32848
14 0.3022
15 0.27868
16 0.25524
17 0.23356
18 0.21448
19 0.19744
20 0.17956
21 0.16592
22 0.15356
23 0.14128
24 0.12924
25 0.11844
26 0.10916
27 0.10016
28 0.09212
29 0.0846399999999999
30 0.0771999999999999
31 0.0708799999999999
32 0.0655199999999999
33 0.0603199999999999
34 0.0559599999999999
35 0.0514399999999999
36 0.0468
37 0.04308
38 0.03988
39 0.03672
40 0.0342
41 0.03028
42 0.02764
43 0.02584
44 0.0239199999999999
45 0.0214
46 0.01956
47 0.0182
48 0.01664
49 0.01532
50 0.01388
51 0.01252
52 0.0114799999999999
53 0.0103599999999999
54 0.00967999999999991
55 0.00875999999999988
56 0.00783999999999985
57 0.00747999999999982
58 0.00687999999999978
59 0.00635999999999981
60 0.00595999999999985
61 0.00547999999999982
62 0.00511999999999979
63 0.00463999999999976
64 0.0042399999999998
65 0.00383999999999984
66 0.00351999999999986
67 0.00339999999999985
68 0.00315999999999983
69 0.00299999999999978
70 0.0027999999999998
71 0.00259999999999982
72 0.00243999999999978
73 0.00227999999999973
74 0.00219999999999976
75 0.00195999999999974
76 0.00167999999999979
77 0.00163999999999975
78 0.00155999999999978
79 0.00139999999999973
80 0.00123999999999969
81 0.00115999999999972
82 0.00111999999999968
83 0.000999999999999668
84 0.000959999999999628
85 0.000919999999999588
86 0.000919999999999588
87 0.00071999999999961
88 0.00071999999999961
89 0.00067999999999957
90 0.00067999999999957
91 0.00067999999999957
92 0.00063999999999953
93 0.000559999999999561
94 0.000559999999999561
95 0.000479999999999592
96 0.000399999999999623
97 0.000399999999999623
98 0.000399999999999623
99 0.000399999999999623
100 0.000399999999999623
101 0.000399999999999623
102 0.000399999999999623
103 0.000399999999999623
104 0.000319999999999654
105 0.000279999999999614
106 0.000279999999999614
107 0.000279999999999614
108 0.000279999999999614
109 0.000279999999999614
110 0.000239999999999574
111 0.000199999999999534
112 0.000199999999999534
113 0.000119999999999565
114 0.000119999999999565
115 3.99999999995959e-05
116 3.99999999995959e-05
117 3.99999999995959e-05
118 3.99999999995959e-05
119 3.99999999995959e-05
120 3.99999999995959e-05
121 3.99999999995959e-05
122 3.99999999995959e-05
123 3.99999999995959e-05
124 3.99999999995959e-05
125 3.99999999995959e-05
126 3.99999999995959e-05
127 3.99999999995959e-05
128 3.99999999995959e-05
129 3.99999999995959e-05
130 3.99999999995959e-05
131 3.99999999995959e-05
132 3.99999999995959e-05
133 3.99999999995959e-05
134 3.99999999995959e-05
135 3.99999999995959e-05
136 3.99999999995959e-05
137 3.99999999995959e-05
138 3.99999999995959e-05
139 3.99999999995959e-05
140 3.99999999995959e-05
141 3.99999999995959e-05
142 3.99999999995959e-05
143 3.99999999995959e-05
144 3.99999999995959e-05
145 3.99999999995959e-05
146 3.99999999995959e-05
147 3.99999999995959e-05
148 3.99999999995959e-05
149 3.99999999995959e-05
150 3.99999999995959e-05
151 3.99999999995959e-05
152 3.99999999995959e-05
153 3.99999999995959e-05
154 3.99999999995959e-05
155 -4.44089209850063e-16
156 -4.44089209850063e-16
157 -4.44089209850063e-16
158 -4.44089209850063e-16
159 -4.44089209850063e-16
160 -4.44089209850063e-16
161 -4.44089209850063e-16
162 -4.44089209850063e-16
163 -4.44089209850063e-16
164 -4.44089209850063e-16
165 -4.44089209850063e-16
166 -4.44089209850063e-16
167 -4.44089209850063e-16
168 -4.44089209850063e-16
169 -4.44089209850063e-16
170 -4.44089209850063e-16
171 -4.44089209850063e-16
172 -4.44089209850063e-16
173 -4.44089209850063e-16
174 -4.44089209850063e-16
175 -4.44089209850063e-16
176 -4.44089209850063e-16
177 -4.44089209850063e-16
178 -4.44089209850063e-16
179 -4.44089209850063e-16
180 -4.44089209850063e-16
181 -4.44089209850063e-16
182 -4.44089209850063e-16
183 -4.44089209850063e-16
184 -4.44089209850063e-16
185 -4.44089209850063e-16
186 -4.44089209850063e-16
187 -4.44089209850063e-16
188 -4.44089209850063e-16
189 -4.44089209850063e-16
190 -4.44089209850063e-16
191 -4.44089209850063e-16
192 -4.44089209850063e-16
193 -4.44089209850063e-16
194 -4.44089209850063e-16
195 -4.44089209850063e-16
196 -4.44089209850063e-16
197 -4.44089209850063e-16
198 -4.44089209850063e-16
199 -4.44089209850063e-16
200 -4.44089209850063e-16
201 -4.44089209850063e-16
202 -4.44089209850063e-16
203 -4.44089209850063e-16
204 -4.44089209850063e-16
205 -4.44089209850063e-16
206 -4.44089209850063e-16
207 -4.44089209850063e-16
208 -4.44089209850063e-16
209 -4.44089209850063e-16
210 -4.44089209850063e-16
211 -4.44089209850063e-16
212 -4.44089209850063e-16
213 -4.44089209850063e-16
214 -4.44089209850063e-16
215 -4.44089209850063e-16
216 -4.44089209850063e-16
217 -4.44089209850063e-16
218 -4.44089209850063e-16
219 -4.44089209850063e-16
220 -4.44089209850063e-16
221 -4.44089209850063e-16
222 -4.44089209850063e-16
223 -4.44089209850063e-16
224 -4.44089209850063e-16
225 -4.44089209850063e-16
226 -4.44089209850063e-16
227 -4.44089209850063e-16
228 -4.44089209850063e-16
229 -4.44089209850063e-16
230 -4.44089209850063e-16
231 -4.44089209850063e-16
232 -4.44089209850063e-16
233 -4.44089209850063e-16
234 -4.44089209850063e-16
235 -4.44089209850063e-16
236 -4.44089209850063e-16
237 -4.44089209850063e-16
238 -4.44089209850063e-16
239 -4.44089209850063e-16
240 -4.44089209850063e-16
241 -4.44089209850063e-16
242 -4.44089209850063e-16
243 -4.44089209850063e-16
244 -4.44089209850063e-16
245 -4.44089209850063e-16
246 -4.44089209850063e-16
247 -4.44089209850063e-16
248 -4.44089209850063e-16
249 -4.44089209850063e-16
250 -4.44089209850063e-16
251 -4.44089209850063e-16
252 -4.44089209850063e-16
253 -4.44089209850063e-16
254 -4.44089209850063e-16
255 -4.44089209850063e-16
256 -4.44089209850063e-16
257 -4.44089209850063e-16
258 -4.44089209850063e-16
259 -4.44089209850063e-16
260 -4.44089209850063e-16
261 -4.44089209850063e-16
262 -4.44089209850063e-16
263 -4.44089209850063e-16
264 -4.44089209850063e-16
265 -4.44089209850063e-16
266 -4.44089209850063e-16
267 -4.44089209850063e-16
268 -4.44089209850063e-16
269 -4.44089209850063e-16
270 -4.44089209850063e-16
271 -4.44089209850063e-16
272 -4.44089209850063e-16
273 -4.44089209850063e-16
274 -4.44089209850063e-16
275 -4.44089209850063e-16
276 -4.44089209850063e-16
277 -4.44089209850063e-16
278 -4.44089209850063e-16
279 -4.44089209850063e-16
280 -4.44089209850063e-16
281 -4.44089209850063e-16
282 -4.44089209850063e-16
283 -4.44089209850063e-16
284 -4.44089209850063e-16
285 -4.44089209850063e-16
286 -4.44089209850063e-16
287 -4.44089209850063e-16
288 -4.44089209850063e-16
289 -4.44089209850063e-16
290 -4.44089209850063e-16
291 -4.44089209850063e-16
292 -4.44089209850063e-16
293 -4.44089209850063e-16
294 -4.44089209850063e-16
295 -4.44089209850063e-16
296 -4.44089209850063e-16
297 -4.44089209850063e-16
298 -4.44089209850063e-16
299 -4.44089209850063e-16
300 -4.44089209850063e-16
301 -4.44089209850063e-16
302 -4.44089209850063e-16
303 -4.44089209850063e-16
304 -4.44089209850063e-16
305 -4.44089209850063e-16
306 -4.44089209850063e-16
307 -4.44089209850063e-16
308 -4.44089209850063e-16
309 -4.44089209850063e-16
310 -4.44089209850063e-16
311 -4.44089209850063e-16
312 -4.44089209850063e-16
313 -4.44089209850063e-16
314 -4.44089209850063e-16
315 -4.44089209850063e-16
316 -4.44089209850063e-16
317 -4.44089209850063e-16
318 -4.44089209850063e-16
319 -4.44089209850063e-16
320 -4.44089209850063e-16
321 -4.44089209850063e-16
322 -4.44089209850063e-16
323 -4.44089209850063e-16
324 -4.44089209850063e-16
325 -4.44089209850063e-16
326 -4.44089209850063e-16
327 -4.44089209850063e-16
328 -4.44089209850063e-16
329 -4.44089209850063e-16
330 -4.44089209850063e-16
331 -4.44089209850063e-16
332 -4.44089209850063e-16
333 -4.44089209850063e-16
334 -4.44089209850063e-16
335 -4.44089209850063e-16
336 -4.44089209850063e-16
337 -4.44089209850063e-16
338 -4.44089209850063e-16
339 -4.44089209850063e-16
340 -4.44089209850063e-16
341 -4.44089209850063e-16
342 -4.44089209850063e-16
343 -4.44089209850063e-16
344 -4.44089209850063e-16
345 -4.44089209850063e-16
346 -4.44089209850063e-16
347 -4.44089209850063e-16
348 -4.44089209850063e-16
349 -4.44089209850063e-16
350 -4.44089209850063e-16
351 -4.44089209850063e-16
352 -4.44089209850063e-16
353 -4.44089209850063e-16
354 -4.44089209850063e-16
355 -4.44089209850063e-16
356 -4.44089209850063e-16
357 -4.44089209850063e-16
358 -4.44089209850063e-16
359 -4.44089209850063e-16
360 -4.44089209850063e-16
361 -4.44089209850063e-16
362 -4.44089209850063e-16
363 -4.44089209850063e-16
364 -4.44089209850063e-16
365 -4.44089209850063e-16
366 -4.44089209850063e-16
367 -4.44089209850063e-16
368 -4.44089209850063e-16
369 -4.44089209850063e-16
370 -4.44089209850063e-16
371 -4.44089209850063e-16
372 -4.44089209850063e-16
373 -4.44089209850063e-16
374 -4.44089209850063e-16
375 -4.44089209850063e-16
376 -4.44089209850063e-16
377 -4.44089209850063e-16
378 -4.44089209850063e-16
379 -4.44089209850063e-16
380 -4.44089209850063e-16
381 -4.44089209850063e-16
382 -4.44089209850063e-16
383 -4.44089209850063e-16
384 -4.44089209850063e-16
385 -4.44089209850063e-16
386 -4.44089209850063e-16
387 -4.44089209850063e-16
388 -4.44089209850063e-16
389 -4.44089209850063e-16
390 -4.44089209850063e-16
391 -4.44089209850063e-16
392 -4.44089209850063e-16
393 -4.44089209850063e-16
394 -4.44089209850063e-16
395 -4.44089209850063e-16
396 -4.44089209850063e-16
397 -4.44089209850063e-16
398 -4.44089209850063e-16
399 -4.44089209850063e-16
400 -4.44089209850063e-16
401 -4.44089209850063e-16
402 -4.44089209850063e-16
403 -4.44089209850063e-16
404 -4.44089209850063e-16
405 -4.44089209850063e-16
406 -4.44089209850063e-16
407 -4.44089209850063e-16
408 -4.44089209850063e-16
409 -4.44089209850063e-16
410 -4.44089209850063e-16
411 -4.44089209850063e-16
412 -4.44089209850063e-16
413 -4.44089209850063e-16
414 -4.44089209850063e-16
415 -4.44089209850063e-16
416 -4.44089209850063e-16
417 -4.44089209850063e-16
418 -4.44089209850063e-16
419 -4.44089209850063e-16
420 -4.44089209850063e-16
421 -4.44089209850063e-16
422 -4.44089209850063e-16
423 -4.44089209850063e-16
424 -4.44089209850063e-16
425 -4.44089209850063e-16
426 -4.44089209850063e-16
427 -4.44089209850063e-16
428 -4.44089209850063e-16
429 -4.44089209850063e-16
430 -4.44089209850063e-16
431 -4.44089209850063e-16
432 -4.44089209850063e-16
433 -4.44089209850063e-16
434 -4.44089209850063e-16
435 -4.44089209850063e-16
436 -4.44089209850063e-16
437 -4.44089209850063e-16
438 -4.44089209850063e-16
439 -4.44089209850063e-16
440 -4.44089209850063e-16
441 -4.44089209850063e-16
442 -4.44089209850063e-16
443 -4.44089209850063e-16
444 -4.44089209850063e-16
445 -4.44089209850063e-16
446 -4.44089209850063e-16
447 -4.44089209850063e-16
448 -4.44089209850063e-16
449 -4.44089209850063e-16
450 -4.44089209850063e-16
451 -4.44089209850063e-16
452 -4.44089209850063e-16
453 -4.44089209850063e-16
454 -4.44089209850063e-16
455 -4.44089209850063e-16
456 -4.44089209850063e-16
457 -4.44089209850063e-16
458 -4.44089209850063e-16
459 -4.44089209850063e-16
460 -4.44089209850063e-16
461 -4.44089209850063e-16
462 -4.44089209850063e-16
463 -4.44089209850063e-16
464 -4.44089209850063e-16
465 -4.44089209850063e-16
466 -4.44089209850063e-16
467 -4.44089209850063e-16
468 -4.44089209850063e-16
469 -4.44089209850063e-16
470 -4.44089209850063e-16
471 -4.44089209850063e-16
472 -4.44089209850063e-16
473 -4.44089209850063e-16
474 -4.44089209850063e-16
475 -4.44089209850063e-16
476 -4.44089209850063e-16
477 -4.44089209850063e-16
478 -4.44089209850063e-16
479 -4.44089209850063e-16
480 -4.44089209850063e-16
481 -4.44089209850063e-16
482 -4.44089209850063e-16
483 -4.44089209850063e-16
484 -4.44089209850063e-16
485 -4.44089209850063e-16
486 -4.44089209850063e-16
487 -4.44089209850063e-16
488 -4.44089209850063e-16
489 -4.44089209850063e-16
490 -4.44089209850063e-16
491 -4.44089209850063e-16
492 -4.44089209850063e-16
493 -4.44089209850063e-16
494 -4.44089209850063e-16
495 -4.44089209850063e-16
496 -4.44089209850063e-16
497 -4.44089209850063e-16
498 -4.44089209850063e-16
499 -4.44089209850063e-16
500 -4.44089209850063e-16
501 -4.44089209850063e-16
502 -4.44089209850063e-16
503 -4.44089209850063e-16
504 -4.44089209850063e-16
505 -4.44089209850063e-16
506 -4.44089209850063e-16
507 -4.44089209850063e-16
508 -4.44089209850063e-16
509 -4.44089209850063e-16
510 -4.44089209850063e-16
511 -4.44089209850063e-16
512 -4.44089209850063e-16
513 -4.44089209850063e-16
514 -4.44089209850063e-16
515 -4.44089209850063e-16
516 -4.44089209850063e-16
517 -4.44089209850063e-16
518 -4.44089209850063e-16
519 -4.44089209850063e-16
520 -4.44089209850063e-16
521 -4.44089209850063e-16
522 -4.44089209850063e-16
523 -4.44089209850063e-16
524 -4.44089209850063e-16
525 -4.44089209850063e-16
526 -4.44089209850063e-16
527 -4.44089209850063e-16
528 -4.44089209850063e-16
529 -4.44089209850063e-16
530 -4.44089209850063e-16
531 -4.44089209850063e-16
532 -4.44089209850063e-16
533 -4.44089209850063e-16
534 -4.44089209850063e-16
535 -4.44089209850063e-16
536 -4.44089209850063e-16
537 -4.44089209850063e-16
538 -4.44089209850063e-16
539 -4.44089209850063e-16
540 -4.44089209850063e-16
541 -4.44089209850063e-16
542 -4.44089209850063e-16
543 -4.44089209850063e-16
544 -4.44089209850063e-16
545 -4.44089209850063e-16
546 -4.44089209850063e-16
547 -4.44089209850063e-16
548 -4.44089209850063e-16
549 -4.44089209850063e-16
550 -4.44089209850063e-16
551 -4.44089209850063e-16
552 -4.44089209850063e-16
553 -4.44089209850063e-16
554 -4.44089209850063e-16
555 -4.44089209850063e-16
556 -4.44089209850063e-16
557 -4.44089209850063e-16
558 -4.44089209850063e-16
559 -4.44089209850063e-16
560 -4.44089209850063e-16
561 -4.44089209850063e-16
562 -4.44089209850063e-16
563 -4.44089209850063e-16
564 -4.44089209850063e-16
565 -4.44089209850063e-16
566 -4.44089209850063e-16
567 -4.44089209850063e-16
568 -4.44089209850063e-16
569 -4.44089209850063e-16
570 -4.44089209850063e-16
571 -4.44089209850063e-16
572 -4.44089209850063e-16
573 -4.44089209850063e-16
574 -4.44089209850063e-16
575 -4.44089209850063e-16
576 -4.44089209850063e-16
577 -4.44089209850063e-16
578 -4.44089209850063e-16
579 -4.44089209850063e-16
580 -4.44089209850063e-16
581 -4.44089209850063e-16
582 -4.44089209850063e-16
583 -4.44089209850063e-16
584 -4.44089209850063e-16
585 -4.44089209850063e-16
586 -4.44089209850063e-16
587 -4.44089209850063e-16
588 -4.44089209850063e-16
589 -4.44089209850063e-16
590 -4.44089209850063e-16
591 -4.44089209850063e-16
592 -4.44089209850063e-16
593 -4.44089209850063e-16
594 -4.44089209850063e-16
595 -4.44089209850063e-16
596 -4.44089209850063e-16
597 -4.44089209850063e-16
598 -4.44089209850063e-16
599 -4.44089209850063e-16
600 -4.44089209850063e-16
601 -4.44089209850063e-16
602 -4.44089209850063e-16
603 -4.44089209850063e-16
604 -4.44089209850063e-16
605 -4.44089209850063e-16
606 -4.44089209850063e-16
607 -4.44089209850063e-16
608 -4.44089209850063e-16
609 -4.44089209850063e-16
610 -4.44089209850063e-16
611 -4.44089209850063e-16
612 -4.44089209850063e-16
613 -4.44089209850063e-16
614 -4.44089209850063e-16
615 -4.44089209850063e-16
616 -4.44089209850063e-16
617 -4.44089209850063e-16
618 -4.44089209850063e-16
619 -4.44089209850063e-16
620 -4.44089209850063e-16
621 -4.44089209850063e-16
622 -4.44089209850063e-16
623 -4.44089209850063e-16
624 -4.44089209850063e-16
625 -4.44089209850063e-16
626 -4.44089209850063e-16
627 -4.44089209850063e-16
628 -4.44089209850063e-16
629 -4.44089209850063e-16
630 -4.44089209850063e-16
631 -4.44089209850063e-16
632 -4.44089209850063e-16
633 -4.44089209850063e-16
634 -4.44089209850063e-16
635 -4.44089209850063e-16
636 -4.44089209850063e-16
637 -4.44089209850063e-16
638 -4.44089209850063e-16
639 -4.44089209850063e-16
640 -4.44089209850063e-16
641 -4.44089209850063e-16
642 -4.44089209850063e-16
643 -4.44089209850063e-16
644 -4.44089209850063e-16
645 -4.44089209850063e-16
646 -4.44089209850063e-16
647 -4.44089209850063e-16
648 -4.44089209850063e-16
649 -4.44089209850063e-16
650 -4.44089209850063e-16
651 -4.44089209850063e-16
652 -4.44089209850063e-16
653 -4.44089209850063e-16
654 -4.44089209850063e-16
655 -4.44089209850063e-16
656 -4.44089209850063e-16
657 -4.44089209850063e-16
658 -4.44089209850063e-16
659 -4.44089209850063e-16
660 -4.44089209850063e-16
661 -4.44089209850063e-16
662 -4.44089209850063e-16
663 -4.44089209850063e-16
664 -4.44089209850063e-16
665 -4.44089209850063e-16
666 -4.44089209850063e-16
667 -4.44089209850063e-16
668 -4.44089209850063e-16
669 -4.44089209850063e-16
670 -4.44089209850063e-16
671 -4.44089209850063e-16
672 -4.44089209850063e-16
673 -4.44089209850063e-16
674 -4.44089209850063e-16
675 -4.44089209850063e-16
676 -4.44089209850063e-16
677 -4.44089209850063e-16
678 -4.44089209850063e-16
679 -4.44089209850063e-16
680 -4.44089209850063e-16
681 -4.44089209850063e-16
682 -4.44089209850063e-16
683 -4.44089209850063e-16
684 -4.44089209850063e-16
685 -4.44089209850063e-16
686 -4.44089209850063e-16
687 -4.44089209850063e-16
688 -4.44089209850063e-16
689 -4.44089209850063e-16
690 -4.44089209850063e-16
691 -4.44089209850063e-16
692 -4.44089209850063e-16
693 -4.44089209850063e-16
694 -4.44089209850063e-16
695 -4.44089209850063e-16
696 -4.44089209850063e-16
697 -4.44089209850063e-16
698 -4.44089209850063e-16
699 -4.44089209850063e-16
700 -4.44089209850063e-16
701 -4.44089209850063e-16
702 -4.44089209850063e-16
703 -4.44089209850063e-16
704 -4.44089209850063e-16
705 -4.44089209850063e-16
706 -4.44089209850063e-16
707 -4.44089209850063e-16
708 -4.44089209850063e-16
709 -4.44089209850063e-16
710 -4.44089209850063e-16
711 -4.44089209850063e-16
712 -4.44089209850063e-16
713 -4.44089209850063e-16
714 -4.44089209850063e-16
715 -4.44089209850063e-16
716 -4.44089209850063e-16
717 -4.44089209850063e-16
718 -4.44089209850063e-16
719 -4.44089209850063e-16
720 -4.44089209850063e-16
721 -4.44089209850063e-16
722 -4.44089209850063e-16
723 -4.44089209850063e-16
724 -4.44089209850063e-16
725 -4.44089209850063e-16
726 -4.44089209850063e-16
727 -4.44089209850063e-16
728 -4.44089209850063e-16
729 -4.44089209850063e-16
730 -4.44089209850063e-16
731 -4.44089209850063e-16
732 -4.44089209850063e-16
733 -4.44089209850063e-16
734 -4.44089209850063e-16
735 -4.44089209850063e-16
736 -4.44089209850063e-16
737 -4.44089209850063e-16
738 -4.44089209850063e-16
739 -4.44089209850063e-16
740 -4.44089209850063e-16
741 -4.44089209850063e-16
742 -4.44089209850063e-16
743 -4.44089209850063e-16
744 -4.44089209850063e-16
745 -4.44089209850063e-16
746 -4.44089209850063e-16
747 -4.44089209850063e-16
748 -4.44089209850063e-16
749 -4.44089209850063e-16
750 -4.44089209850063e-16
751 -4.44089209850063e-16
752 -4.44089209850063e-16
753 -4.44089209850063e-16
754 -4.44089209850063e-16
755 -4.44089209850063e-16
756 -4.44089209850063e-16
757 -4.44089209850063e-16
758 -4.44089209850063e-16
759 -4.44089209850063e-16
760 -4.44089209850063e-16
761 -4.44089209850063e-16
762 -4.44089209850063e-16
763 -4.44089209850063e-16
764 -4.44089209850063e-16
765 -4.44089209850063e-16
766 -4.44089209850063e-16
767 -4.44089209850063e-16
768 -4.44089209850063e-16
769 -4.44089209850063e-16
770 -4.44089209850063e-16
771 -4.44089209850063e-16
772 -4.44089209850063e-16
773 -4.44089209850063e-16
774 -4.44089209850063e-16
775 -4.44089209850063e-16
776 -4.44089209850063e-16
777 -4.44089209850063e-16
778 -4.44089209850063e-16
779 -4.44089209850063e-16
780 -4.44089209850063e-16
781 -4.44089209850063e-16
782 -4.44089209850063e-16
783 -4.44089209850063e-16
784 -4.44089209850063e-16
785 -4.44089209850063e-16
786 -4.44089209850063e-16
787 -4.44089209850063e-16
788 -4.44089209850063e-16
789 -4.44089209850063e-16
790 -4.44089209850063e-16
791 -4.44089209850063e-16
792 -4.44089209850063e-16
793 -4.44089209850063e-16
794 -4.44089209850063e-16
795 -4.44089209850063e-16
796 -4.44089209850063e-16
797 -4.44089209850063e-16
798 -4.44089209850063e-16
799 -4.44089209850063e-16
800 -4.44089209850063e-16
};
\addlegendentry{PQ, QAoI}
\addplot [semithick, cyan, dashed]
table {%
1 0.92004
2 0.887753
3 0.862445
4 0.838022
5 0.813693
6 0.78937
7 0.765048
8 0.740726
9 0.716404
10 0.692082
11 0.66776
12 0.643438
13 0.619116
14 0.594794
15 0.570472
16 0.54615
17 0.521828
18 0.497506
19 0.473184
20 0.448862
21 0.42454
22 0.400218
23 0.375896
24 0.351574
25 0.327252
26 0.30293
27 0.278608
28 0.254286
29 0.229964
30 0.205642
31 0.18132
32 0.156998000000001
33 0.132803000000001
34 0.108979000000001
35 0.0861280000000006
36 0.0654140000000006
37 0.0482510000000006
38 0.0360090000000006
39 0.0287850000000006
40 0.0255200000000007
41 0.0243880000000006
42 0.0236560000000007
43 0.0229870000000006
44 0.0223310000000007
45 0.0216750000000007
46 0.0210190000000007
47 0.0203630000000007
48 0.0197070000000007
49 0.0190510000000007
50 0.0183950000000007
51 0.0177390000000007
52 0.0170830000000007
53 0.0164270000000007
54 0.0157710000000008
55 0.0151150000000008
56 0.0144590000000008
57 0.0138030000000008
58 0.0131470000000008
59 0.0124910000000008
60 0.0118350000000008
61 0.0111790000000008
62 0.0105230000000008
63 0.00986700000000085
64 0.00921100000000086
65 0.00855500000000087
66 0.00789900000000088
67 0.00724300000000089
68 0.0065870000000009
69 0.00593100000000091
70 0.00527500000000092
71 0.00461900000000093
72 0.00396600000000091
73 0.00331900000000096
74 0.00268700000000099
75 0.00209100000000095
76 0.00157300000000093
77 0.00118800000000097
78 0.000953000000000981
79 0.000845000000000984
80 0.000811000000001005
81 0.00078800000000101
82 0.000767000000000961
83 0.000746000000000913
84 0.000725000000000864
85 0.000704000000000815
86 0.000683000000000766
87 0.000662000000000718
88 0.000641000000000669
89 0.00062000000000062
90 0.000599000000000571
91 0.000578000000000523
92 0.000557000000000474
93 0.000536000000000425
94 0.000515000000000376
95 0.000494000000000328
96 0.000473000000000279
97 0.00045200000000023
98 0.000431000000000181
99 0.000410000000000132
100 0.000389000000000084
101 0.000368000000000035
102 0.000346999999999986
103 0.000325999999999937
104 0.000304999999999889
105 0.00028399999999984
106 0.000262999999999791
107 0.000241999999999742
108 0.000220999999999694
109 0.000199999999999645
110 0.000178999999999596
111 0.000157999999999547
112 0.000136999999999499
113 0.00011599999999945
114 9.49999999994011e-05
115 7.59999999994099e-05
116 5.99999999993939e-05
117 4.79999999993819e-05
118 4.19999999994314e-05
119 3.79999999994274e-05
120 3.69999999993986e-05
121 3.59999999993699e-05
122 3.49999999993411e-05
123 3.39999999993124e-05
124 3.29999999992836e-05
125 3.19999999992548e-05
126 3.09999999992261e-05
127 2.99999999991973e-05
128 2.89999999991686e-05
129 2.79999999991398e-05
130 2.69999999991111e-05
131 2.59999999990823e-05
132 2.49999999990536e-05
133 2.39999999990248e-05
134 2.2999999998996e-05
135 2.19999999989673e-05
136 2.09999999989385e-05
137 1.99999999989098e-05
138 1.8999999998881e-05
139 1.79999999988523e-05
140 1.69999999988235e-05
141 1.59999999987948e-05
142 1.4999999998766e-05
143 1.39999999987372e-05
144 1.29999999987085e-05
145 1.19999999986797e-05
146 1.0999999998651e-05
147 9.99999999862222e-06
148 8.99999999859347e-06
149 7.99999999856471e-06
150 6.99999999853596e-06
151 5.9999999985072e-06
152 4.99999999847844e-06
153 3.99999999844969e-06
154 2.99999999842093e-06
155 1.99999999839218e-06
156 9.99999998363421e-07
157 -1.55431223447522e-15
158 -1.55431223447522e-15
159 -1.55431223447522e-15
160 -1.55431223447522e-15
161 -1.55431223447522e-15
162 -1.55431223447522e-15
163 -1.55431223447522e-15
164 -1.55431223447522e-15
165 -1.55431223447522e-15
166 -1.55431223447522e-15
167 -1.55431223447522e-15
168 -1.55431223447522e-15
169 -1.55431223447522e-15
170 -1.55431223447522e-15
171 -1.55431223447522e-15
172 -1.55431223447522e-15
173 -1.55431223447522e-15
174 -1.55431223447522e-15
175 -1.55431223447522e-15
176 -1.55431223447522e-15
177 -1.55431223447522e-15
178 -1.55431223447522e-15
179 -1.55431223447522e-15
180 -1.55431223447522e-15
181 -1.55431223447522e-15
182 -1.55431223447522e-15
183 -1.55431223447522e-15
184 -1.55431223447522e-15
185 -1.55431223447522e-15
186 -1.55431223447522e-15
187 -1.55431223447522e-15
188 -1.55431223447522e-15
189 -1.55431223447522e-15
190 -1.55431223447522e-15
191 -1.55431223447522e-15
192 -1.55431223447522e-15
193 -1.55431223447522e-15
194 -1.55431223447522e-15
195 -1.55431223447522e-15
196 -1.55431223447522e-15
197 -1.55431223447522e-15
198 -1.55431223447522e-15
199 -1.55431223447522e-15
200 -1.55431223447522e-15
201 -1.55431223447522e-15
202 -1.55431223447522e-15
203 -1.55431223447522e-15
204 -1.55431223447522e-15
205 -1.55431223447522e-15
206 -1.55431223447522e-15
207 -1.55431223447522e-15
208 -1.55431223447522e-15
209 -1.55431223447522e-15
210 -1.55431223447522e-15
211 -1.55431223447522e-15
212 -1.55431223447522e-15
213 -1.55431223447522e-15
214 -1.55431223447522e-15
215 -1.55431223447522e-15
216 -1.55431223447522e-15
217 -1.55431223447522e-15
218 -1.55431223447522e-15
219 -1.55431223447522e-15
220 -1.55431223447522e-15
221 -1.55431223447522e-15
222 -1.55431223447522e-15
223 -1.55431223447522e-15
224 -1.55431223447522e-15
225 -1.55431223447522e-15
226 -1.55431223447522e-15
227 -1.55431223447522e-15
228 -1.55431223447522e-15
229 -1.55431223447522e-15
230 -1.55431223447522e-15
231 -1.55431223447522e-15
232 -1.55431223447522e-15
233 -1.55431223447522e-15
234 -1.55431223447522e-15
235 -1.55431223447522e-15
236 -1.55431223447522e-15
237 -1.55431223447522e-15
238 -1.55431223447522e-15
239 -1.55431223447522e-15
240 -1.55431223447522e-15
241 -1.55431223447522e-15
242 -1.55431223447522e-15
243 -1.55431223447522e-15
244 -1.55431223447522e-15
245 -1.55431223447522e-15
246 -1.55431223447522e-15
247 -1.55431223447522e-15
248 -1.55431223447522e-15
249 -1.55431223447522e-15
250 -1.55431223447522e-15
251 -1.55431223447522e-15
252 -1.55431223447522e-15
253 -1.55431223447522e-15
254 -1.55431223447522e-15
255 -1.55431223447522e-15
256 -1.55431223447522e-15
257 -1.55431223447522e-15
258 -1.55431223447522e-15
259 -1.55431223447522e-15
260 -1.55431223447522e-15
261 -1.55431223447522e-15
262 -1.55431223447522e-15
263 -1.55431223447522e-15
264 -1.55431223447522e-15
265 -1.55431223447522e-15
266 -1.55431223447522e-15
267 -1.55431223447522e-15
268 -1.55431223447522e-15
269 -1.55431223447522e-15
270 -1.55431223447522e-15
271 -1.55431223447522e-15
272 -1.55431223447522e-15
273 -1.55431223447522e-15
274 -1.55431223447522e-15
275 -1.55431223447522e-15
276 -1.55431223447522e-15
277 -1.55431223447522e-15
278 -1.55431223447522e-15
279 -1.55431223447522e-15
280 -1.55431223447522e-15
281 -1.55431223447522e-15
282 -1.55431223447522e-15
283 -1.55431223447522e-15
284 -1.55431223447522e-15
285 -1.55431223447522e-15
286 -1.55431223447522e-15
287 -1.55431223447522e-15
288 -1.55431223447522e-15
289 -1.55431223447522e-15
290 -1.55431223447522e-15
291 -1.55431223447522e-15
292 -1.55431223447522e-15
293 -1.55431223447522e-15
294 -1.55431223447522e-15
295 -1.55431223447522e-15
296 -1.55431223447522e-15
297 -1.55431223447522e-15
298 -1.55431223447522e-15
299 -1.55431223447522e-15
300 -1.55431223447522e-15
301 -1.55431223447522e-15
302 -1.55431223447522e-15
303 -1.55431223447522e-15
304 -1.55431223447522e-15
305 -1.55431223447522e-15
306 -1.55431223447522e-15
307 -1.55431223447522e-15
308 -1.55431223447522e-15
309 -1.55431223447522e-15
310 -1.55431223447522e-15
311 -1.55431223447522e-15
312 -1.55431223447522e-15
313 -1.55431223447522e-15
314 -1.55431223447522e-15
315 -1.55431223447522e-15
316 -1.55431223447522e-15
317 -1.55431223447522e-15
318 -1.55431223447522e-15
319 -1.55431223447522e-15
320 -1.55431223447522e-15
321 -1.55431223447522e-15
322 -1.55431223447522e-15
323 -1.55431223447522e-15
324 -1.55431223447522e-15
325 -1.55431223447522e-15
326 -1.55431223447522e-15
327 -1.55431223447522e-15
328 -1.55431223447522e-15
329 -1.55431223447522e-15
330 -1.55431223447522e-15
331 -1.55431223447522e-15
332 -1.55431223447522e-15
333 -1.55431223447522e-15
334 -1.55431223447522e-15
335 -1.55431223447522e-15
336 -1.55431223447522e-15
337 -1.55431223447522e-15
338 -1.55431223447522e-15
339 -1.55431223447522e-15
340 -1.55431223447522e-15
341 -1.55431223447522e-15
342 -1.55431223447522e-15
343 -1.55431223447522e-15
344 -1.55431223447522e-15
345 -1.55431223447522e-15
346 -1.55431223447522e-15
347 -1.55431223447522e-15
348 -1.55431223447522e-15
349 -1.55431223447522e-15
350 -1.55431223447522e-15
351 -1.55431223447522e-15
352 -1.55431223447522e-15
353 -1.55431223447522e-15
354 -1.55431223447522e-15
355 -1.55431223447522e-15
356 -1.55431223447522e-15
357 -1.55431223447522e-15
358 -1.55431223447522e-15
359 -1.55431223447522e-15
360 -1.55431223447522e-15
361 -1.55431223447522e-15
362 -1.55431223447522e-15
363 -1.55431223447522e-15
364 -1.55431223447522e-15
365 -1.55431223447522e-15
366 -1.55431223447522e-15
367 -1.55431223447522e-15
368 -1.55431223447522e-15
369 -1.55431223447522e-15
370 -1.55431223447522e-15
371 -1.55431223447522e-15
372 -1.55431223447522e-15
373 -1.55431223447522e-15
374 -1.55431223447522e-15
375 -1.55431223447522e-15
376 -1.55431223447522e-15
377 -1.55431223447522e-15
378 -1.55431223447522e-15
379 -1.55431223447522e-15
380 -1.55431223447522e-15
381 -1.55431223447522e-15
382 -1.55431223447522e-15
383 -1.55431223447522e-15
384 -1.55431223447522e-15
385 -1.55431223447522e-15
386 -1.55431223447522e-15
387 -1.55431223447522e-15
388 -1.55431223447522e-15
389 -1.55431223447522e-15
390 -1.55431223447522e-15
391 -1.55431223447522e-15
392 -1.55431223447522e-15
393 -1.55431223447522e-15
394 -1.55431223447522e-15
395 -1.55431223447522e-15
396 -1.55431223447522e-15
397 -1.55431223447522e-15
398 -1.55431223447522e-15
399 -1.55431223447522e-15
400 -1.55431223447522e-15
401 -1.55431223447522e-15
402 -1.55431223447522e-15
403 -1.55431223447522e-15
404 -1.55431223447522e-15
405 -1.55431223447522e-15
406 -1.55431223447522e-15
407 -1.55431223447522e-15
408 -1.55431223447522e-15
409 -1.55431223447522e-15
410 -1.55431223447522e-15
411 -1.55431223447522e-15
412 -1.55431223447522e-15
413 -1.55431223447522e-15
414 -1.55431223447522e-15
415 -1.55431223447522e-15
416 -1.55431223447522e-15
417 -1.55431223447522e-15
418 -1.55431223447522e-15
419 -1.55431223447522e-15
420 -1.55431223447522e-15
421 -1.55431223447522e-15
422 -1.55431223447522e-15
423 -1.55431223447522e-15
424 -1.55431223447522e-15
425 -1.55431223447522e-15
426 -1.55431223447522e-15
427 -1.55431223447522e-15
428 -1.55431223447522e-15
429 -1.55431223447522e-15
430 -1.55431223447522e-15
431 -1.55431223447522e-15
432 -1.55431223447522e-15
433 -1.55431223447522e-15
434 -1.55431223447522e-15
435 -1.55431223447522e-15
436 -1.55431223447522e-15
437 -1.55431223447522e-15
438 -1.55431223447522e-15
439 -1.55431223447522e-15
440 -1.55431223447522e-15
441 -1.55431223447522e-15
442 -1.55431223447522e-15
443 -1.55431223447522e-15
444 -1.55431223447522e-15
445 -1.55431223447522e-15
446 -1.55431223447522e-15
447 -1.55431223447522e-15
448 -1.55431223447522e-15
449 -1.55431223447522e-15
450 -1.55431223447522e-15
451 -1.55431223447522e-15
452 -1.55431223447522e-15
453 -1.55431223447522e-15
454 -1.55431223447522e-15
455 -1.55431223447522e-15
456 -1.55431223447522e-15
457 -1.55431223447522e-15
458 -1.55431223447522e-15
459 -1.55431223447522e-15
460 -1.55431223447522e-15
461 -1.55431223447522e-15
462 -1.55431223447522e-15
463 -1.55431223447522e-15
464 -1.55431223447522e-15
465 -1.55431223447522e-15
466 -1.55431223447522e-15
467 -1.55431223447522e-15
468 -1.55431223447522e-15
469 -1.55431223447522e-15
470 -1.55431223447522e-15
471 -1.55431223447522e-15
472 -1.55431223447522e-15
473 -1.55431223447522e-15
474 -1.55431223447522e-15
475 -1.55431223447522e-15
476 -1.55431223447522e-15
477 -1.55431223447522e-15
478 -1.55431223447522e-15
479 -1.55431223447522e-15
480 -1.55431223447522e-15
481 -1.55431223447522e-15
482 -1.55431223447522e-15
483 -1.55431223447522e-15
484 -1.55431223447522e-15
485 -1.55431223447522e-15
486 -1.55431223447522e-15
487 -1.55431223447522e-15
488 -1.55431223447522e-15
489 -1.55431223447522e-15
490 -1.55431223447522e-15
491 -1.55431223447522e-15
492 -1.55431223447522e-15
493 -1.55431223447522e-15
494 -1.55431223447522e-15
495 -1.55431223447522e-15
496 -1.55431223447522e-15
497 -1.55431223447522e-15
498 -1.55431223447522e-15
499 -1.55431223447522e-15
500 -1.55431223447522e-15
501 -1.55431223447522e-15
502 -1.55431223447522e-15
503 -1.55431223447522e-15
504 -1.55431223447522e-15
505 -1.55431223447522e-15
506 -1.55431223447522e-15
507 -1.55431223447522e-15
508 -1.55431223447522e-15
509 -1.55431223447522e-15
510 -1.55431223447522e-15
511 -1.55431223447522e-15
512 -1.55431223447522e-15
513 -1.55431223447522e-15
514 -1.55431223447522e-15
515 -1.55431223447522e-15
516 -1.55431223447522e-15
517 -1.55431223447522e-15
518 -1.55431223447522e-15
519 -1.55431223447522e-15
520 -1.55431223447522e-15
521 -1.55431223447522e-15
522 -1.55431223447522e-15
523 -1.55431223447522e-15
524 -1.55431223447522e-15
525 -1.55431223447522e-15
526 -1.55431223447522e-15
527 -1.55431223447522e-15
528 -1.55431223447522e-15
529 -1.55431223447522e-15
530 -1.55431223447522e-15
531 -1.55431223447522e-15
532 -1.55431223447522e-15
533 -1.55431223447522e-15
534 -1.55431223447522e-15
535 -1.55431223447522e-15
536 -1.55431223447522e-15
537 -1.55431223447522e-15
538 -1.55431223447522e-15
539 -1.55431223447522e-15
540 -1.55431223447522e-15
541 -1.55431223447522e-15
542 -1.55431223447522e-15
543 -1.55431223447522e-15
544 -1.55431223447522e-15
545 -1.55431223447522e-15
546 -1.55431223447522e-15
547 -1.55431223447522e-15
548 -1.55431223447522e-15
549 -1.55431223447522e-15
550 -1.55431223447522e-15
551 -1.55431223447522e-15
552 -1.55431223447522e-15
553 -1.55431223447522e-15
554 -1.55431223447522e-15
555 -1.55431223447522e-15
556 -1.55431223447522e-15
557 -1.55431223447522e-15
558 -1.55431223447522e-15
559 -1.55431223447522e-15
560 -1.55431223447522e-15
561 -1.55431223447522e-15
562 -1.55431223447522e-15
563 -1.55431223447522e-15
564 -1.55431223447522e-15
565 -1.55431223447522e-15
566 -1.55431223447522e-15
567 -1.55431223447522e-15
568 -1.55431223447522e-15
569 -1.55431223447522e-15
570 -1.55431223447522e-15
571 -1.55431223447522e-15
572 -1.55431223447522e-15
573 -1.55431223447522e-15
574 -1.55431223447522e-15
575 -1.55431223447522e-15
576 -1.55431223447522e-15
577 -1.55431223447522e-15
578 -1.55431223447522e-15
579 -1.55431223447522e-15
580 -1.55431223447522e-15
581 -1.55431223447522e-15
582 -1.55431223447522e-15
583 -1.55431223447522e-15
584 -1.55431223447522e-15
585 -1.55431223447522e-15
586 -1.55431223447522e-15
587 -1.55431223447522e-15
588 -1.55431223447522e-15
589 -1.55431223447522e-15
590 -1.55431223447522e-15
591 -1.55431223447522e-15
592 -1.55431223447522e-15
593 -1.55431223447522e-15
594 -1.55431223447522e-15
595 -1.55431223447522e-15
596 -1.55431223447522e-15
597 -1.55431223447522e-15
598 -1.55431223447522e-15
599 -1.55431223447522e-15
600 -1.55431223447522e-15
601 -1.55431223447522e-15
602 -1.55431223447522e-15
603 -1.55431223447522e-15
604 -1.55431223447522e-15
605 -1.55431223447522e-15
606 -1.55431223447522e-15
607 -1.55431223447522e-15
608 -1.55431223447522e-15
609 -1.55431223447522e-15
610 -1.55431223447522e-15
611 -1.55431223447522e-15
612 -1.55431223447522e-15
613 -1.55431223447522e-15
614 -1.55431223447522e-15
615 -1.55431223447522e-15
616 -1.55431223447522e-15
617 -1.55431223447522e-15
618 -1.55431223447522e-15
619 -1.55431223447522e-15
620 -1.55431223447522e-15
621 -1.55431223447522e-15
622 -1.55431223447522e-15
623 -1.55431223447522e-15
624 -1.55431223447522e-15
625 -1.55431223447522e-15
626 -1.55431223447522e-15
627 -1.55431223447522e-15
628 -1.55431223447522e-15
629 -1.55431223447522e-15
630 -1.55431223447522e-15
631 -1.55431223447522e-15
632 -1.55431223447522e-15
633 -1.55431223447522e-15
634 -1.55431223447522e-15
635 -1.55431223447522e-15
636 -1.55431223447522e-15
637 -1.55431223447522e-15
638 -1.55431223447522e-15
639 -1.55431223447522e-15
640 -1.55431223447522e-15
641 -1.55431223447522e-15
642 -1.55431223447522e-15
643 -1.55431223447522e-15
644 -1.55431223447522e-15
645 -1.55431223447522e-15
646 -1.55431223447522e-15
647 -1.55431223447522e-15
648 -1.55431223447522e-15
649 -1.55431223447522e-15
650 -1.55431223447522e-15
651 -1.55431223447522e-15
652 -1.55431223447522e-15
653 -1.55431223447522e-15
654 -1.55431223447522e-15
655 -1.55431223447522e-15
656 -1.55431223447522e-15
657 -1.55431223447522e-15
658 -1.55431223447522e-15
659 -1.55431223447522e-15
660 -1.55431223447522e-15
661 -1.55431223447522e-15
662 -1.55431223447522e-15
663 -1.55431223447522e-15
664 -1.55431223447522e-15
665 -1.55431223447522e-15
666 -1.55431223447522e-15
667 -1.55431223447522e-15
668 -1.55431223447522e-15
669 -1.55431223447522e-15
670 -1.55431223447522e-15
671 -1.55431223447522e-15
672 -1.55431223447522e-15
673 -1.55431223447522e-15
674 -1.55431223447522e-15
675 -1.55431223447522e-15
676 -1.55431223447522e-15
677 -1.55431223447522e-15
678 -1.55431223447522e-15
679 -1.55431223447522e-15
680 -1.55431223447522e-15
681 -1.55431223447522e-15
682 -1.55431223447522e-15
683 -1.55431223447522e-15
684 -1.55431223447522e-15
685 -1.55431223447522e-15
686 -1.55431223447522e-15
687 -1.55431223447522e-15
688 -1.55431223447522e-15
689 -1.55431223447522e-15
690 -1.55431223447522e-15
691 -1.55431223447522e-15
692 -1.55431223447522e-15
693 -1.55431223447522e-15
694 -1.55431223447522e-15
695 -1.55431223447522e-15
696 -1.55431223447522e-15
697 -1.55431223447522e-15
698 -1.55431223447522e-15
699 -1.55431223447522e-15
700 -1.55431223447522e-15
701 -1.55431223447522e-15
702 -1.55431223447522e-15
703 -1.55431223447522e-15
704 -1.55431223447522e-15
705 -1.55431223447522e-15
706 -1.55431223447522e-15
707 -1.55431223447522e-15
708 -1.55431223447522e-15
709 -1.55431223447522e-15
710 -1.55431223447522e-15
711 -1.55431223447522e-15
712 -1.55431223447522e-15
713 -1.55431223447522e-15
714 -1.55431223447522e-15
715 -1.55431223447522e-15
716 -1.55431223447522e-15
717 -1.55431223447522e-15
718 -1.55431223447522e-15
719 -1.55431223447522e-15
720 -1.55431223447522e-15
721 -1.55431223447522e-15
722 -1.55431223447522e-15
723 -1.55431223447522e-15
724 -1.55431223447522e-15
725 -1.55431223447522e-15
726 -1.55431223447522e-15
727 -1.55431223447522e-15
728 -1.55431223447522e-15
729 -1.55431223447522e-15
730 -1.55431223447522e-15
731 -1.55431223447522e-15
732 -1.55431223447522e-15
733 -1.55431223447522e-15
734 -1.55431223447522e-15
735 -1.55431223447522e-15
736 -1.55431223447522e-15
737 -1.55431223447522e-15
738 -1.55431223447522e-15
739 -1.55431223447522e-15
740 -1.55431223447522e-15
741 -1.55431223447522e-15
742 -1.55431223447522e-15
743 -1.55431223447522e-15
744 -1.55431223447522e-15
745 -1.55431223447522e-15
746 -1.55431223447522e-15
747 -1.55431223447522e-15
748 -1.55431223447522e-15
749 -1.55431223447522e-15
750 -1.55431223447522e-15
751 -1.55431223447522e-15
752 -1.55431223447522e-15
753 -1.55431223447522e-15
754 -1.55431223447522e-15
755 -1.55431223447522e-15
756 -1.55431223447522e-15
757 -1.55431223447522e-15
758 -1.55431223447522e-15
759 -1.55431223447522e-15
760 -1.55431223447522e-15
761 -1.55431223447522e-15
762 -1.55431223447522e-15
763 -1.55431223447522e-15
764 -1.55431223447522e-15
765 -1.55431223447522e-15
766 -1.55431223447522e-15
767 -1.55431223447522e-15
768 -1.55431223447522e-15
769 -1.55431223447522e-15
770 -1.55431223447522e-15
771 -1.55431223447522e-15
772 -1.55431223447522e-15
773 -1.55431223447522e-15
774 -1.55431223447522e-15
775 -1.55431223447522e-15
776 -1.55431223447522e-15
777 -1.55431223447522e-15
778 -1.55431223447522e-15
779 -1.55431223447522e-15
780 -1.55431223447522e-15
781 -1.55431223447522e-15
782 -1.55431223447522e-15
783 -1.55431223447522e-15
784 -1.55431223447522e-15
785 -1.55431223447522e-15
786 -1.55431223447522e-15
787 -1.55431223447522e-15
788 -1.55431223447522e-15
789 -1.55431223447522e-15
790 -1.55431223447522e-15
791 -1.55431223447522e-15
792 -1.55431223447522e-15
793 -1.55431223447522e-15
794 -1.55431223447522e-15
795 -1.55431223447522e-15
796 -1.55431223447522e-15
797 -1.55431223447522e-15
798 -1.55431223447522e-15
799 -1.55431223447522e-15
800 -1.55431223447522e-15
};
\addlegendentry{QAPA, AoI}
\addplot [semithick, orange_D, dashed]
table {%
1 0.2066
2 0.0588
3 0.03204
4 0.0275599999999999
5 0.0271199999999999
6 0.0271199999999999
7 0.0271199999999999
8 0.0271199999999999
9 0.0271199999999999
10 0.0271199999999999
11 0.0271199999999999
12 0.0271199999999999
13 0.0271199999999999
14 0.0271199999999999
15 0.0271199999999999
16 0.0271199999999999
17 0.0271199999999999
18 0.0271199999999999
19 0.0271199999999999
20 0.0271199999999999
21 0.0271199999999999
22 0.0271199999999999
23 0.0271199999999999
24 0.0271199999999999
25 0.0271199999999999
26 0.0271199999999999
27 0.0271199999999999
28 0.0271199999999999
29 0.0271199999999999
30 0.0271199999999999
31 0.0271199999999999
32 0.0271199999999999
33 0.0271199999999999
34 0.0271199999999999
35 0.0271199999999999
36 0.0271199999999999
37 0.0271199999999999
38 0.0271199999999999
39 0.0271199999999999
40 0.0271199999999999
41 0.00483999999999996
42 0.00131999999999999
43 0.000879999999999992
44 0.000879999999999992
45 0.000879999999999992
46 0.000879999999999992
47 0.000879999999999992
48 0.000879999999999992
49 0.000879999999999992
50 0.000879999999999992
51 0.000879999999999992
52 0.000879999999999992
53 0.000879999999999992
54 0.000879999999999992
55 0.000879999999999992
56 0.000879999999999992
57 0.000879999999999992
58 0.000879999999999992
59 0.000879999999999992
60 0.000879999999999992
61 0.000879999999999992
62 0.000879999999999992
63 0.000879999999999992
64 0.000879999999999992
65 0.000879999999999992
66 0.000879999999999992
67 0.000879999999999992
68 0.000879999999999992
69 0.000879999999999992
70 0.000879999999999992
71 0.000879999999999992
72 0.000879999999999992
73 0.000879999999999992
74 0.000879999999999992
75 0.000879999999999992
76 0.000879999999999992
77 0.000879999999999992
78 0.000879999999999992
79 0.000879999999999992
80 0.000879999999999992
81 0.000199999999999978
82 7.9999999999969e-05
83 3.9999999999929e-05
84 3.9999999999929e-05
85 3.9999999999929e-05
86 3.9999999999929e-05
87 3.9999999999929e-05
88 3.9999999999929e-05
89 3.9999999999929e-05
90 3.9999999999929e-05
91 3.9999999999929e-05
92 3.9999999999929e-05
93 3.9999999999929e-05
94 3.9999999999929e-05
95 3.9999999999929e-05
96 3.9999999999929e-05
97 3.9999999999929e-05
98 3.9999999999929e-05
99 3.9999999999929e-05
100 3.9999999999929e-05
101 3.9999999999929e-05
102 3.9999999999929e-05
103 3.9999999999929e-05
104 3.9999999999929e-05
105 3.9999999999929e-05
106 3.9999999999929e-05
107 3.9999999999929e-05
108 3.9999999999929e-05
109 3.9999999999929e-05
110 3.9999999999929e-05
111 3.9999999999929e-05
112 3.9999999999929e-05
113 3.9999999999929e-05
114 3.9999999999929e-05
115 3.9999999999929e-05
116 3.9999999999929e-05
117 3.9999999999929e-05
118 3.9999999999929e-05
119 3.9999999999929e-05
120 3.9999999999929e-05
121 0
122 0
123 0
124 0
125 0
126 0
127 0
128 0
129 0
130 0
131 0
132 0
133 0
134 0
135 0
136 0
137 0
138 0
139 0
140 0
141 0
142 0
143 0
144 0
145 0
146 0
147 0
148 0
149 0
150 0
151 0
152 0
153 0
154 0
155 0
156 0
157 0
158 0
159 0
160 0
161 0
162 0
163 0
164 0
165 0
166 0
167 0
168 0
169 0
170 0
171 0
172 0
173 0
174 0
175 0
176 0
177 0
178 0
179 0
180 0
181 0
182 0
183 0
184 0
185 0
186 0
187 0
188 0
189 0
190 0
191 0
192 0
193 0
194 0
195 0
196 0
197 0
198 0
199 0
200 0
201 0
202 0
203 0
204 0
205 0
206 0
207 0
208 0
209 0
210 0
211 0
212 0
213 0
214 0
215 0
216 0
217 0
218 0
219 0
220 0
221 0
222 0
223 0
224 0
225 0
226 0
227 0
228 0
229 0
230 0
231 0
232 0
233 0
234 0
235 0
236 0
237 0
238 0
239 0
240 0
241 0
242 0
243 0
244 0
245 0
246 0
247 0
248 0
249 0
250 0
251 0
252 0
253 0
254 0
255 0
256 0
257 0
258 0
259 0
260 0
261 0
262 0
263 0
264 0
265 0
266 0
267 0
268 0
269 0
270 0
271 0
272 0
273 0
274 0
275 0
276 0
277 0
278 0
279 0
280 0
281 0
282 0
283 0
284 0
285 0
286 0
287 0
288 0
289 0
290 0
291 0
292 0
293 0
294 0
295 0
296 0
297 0
298 0
299 0
300 0
301 0
302 0
303 0
304 0
305 0
306 0
307 0
308 0
309 0
310 0
311 0
312 0
313 0
314 0
315 0
316 0
317 0
318 0
319 0
320 0
321 0
322 0
323 0
324 0
325 0
326 0
327 0
328 0
329 0
330 0
331 0
332 0
333 0
334 0
335 0
336 0
337 0
338 0
339 0
340 0
341 0
342 0
343 0
344 0
345 0
346 0
347 0
348 0
349 0
350 0
351 0
352 0
353 0
354 0
355 0
356 0
357 0
358 0
359 0
360 0
361 0
362 0
363 0
364 0
365 0
366 0
367 0
368 0
369 0
370 0
371 0
372 0
373 0
374 0
375 0
376 0
377 0
378 0
379 0
380 0
381 0
382 0
383 0
384 0
385 0
386 0
387 0
388 0
389 0
390 0
391 0
392 0
393 0
394 0
395 0
396 0
397 0
398 0
399 0
400 0
401 0
402 0
403 0
404 0
405 0
406 0
407 0
408 0
409 0
410 0
411 0
412 0
413 0
414 0
415 0
416 0
417 0
418 0
419 0
420 0
421 0
422 0
423 0
424 0
425 0
426 0
427 0
428 0
429 0
430 0
431 0
432 0
433 0
434 0
435 0
436 0
437 0
438 0
439 0
440 0
441 0
442 0
443 0
444 0
445 0
446 0
447 0
448 0
449 0
450 0
451 0
452 0
453 0
454 0
455 0
456 0
457 0
458 0
459 0
460 0
461 0
462 0
463 0
464 0
465 0
466 0
467 0
468 0
469 0
470 0
471 0
472 0
473 0
474 0
475 0
476 0
477 0
478 0
479 0
480 0
481 0
482 0
483 0
484 0
485 0
486 0
487 0
488 0
489 0
490 0
491 0
492 0
493 0
494 0
495 0
496 0
497 0
498 0
499 0
500 0
501 0
502 0
503 0
504 0
505 0
506 0
507 0
508 0
509 0
510 0
511 0
512 0
513 0
514 0
515 0
516 0
517 0
518 0
519 0
520 0
521 0
522 0
523 0
524 0
525 0
526 0
527 0
528 0
529 0
530 0
531 0
532 0
533 0
534 0
535 0
536 0
537 0
538 0
539 0
540 0
541 0
542 0
543 0
544 0
545 0
546 0
547 0
548 0
549 0
550 0
551 0
552 0
553 0
554 0
555 0
556 0
557 0
558 0
559 0
560 0
561 0
562 0
563 0
564 0
565 0
566 0
567 0
568 0
569 0
570 0
571 0
572 0
573 0
574 0
575 0
576 0
577 0
578 0
579 0
580 0
581 0
582 0
583 0
584 0
585 0
586 0
587 0
588 0
589 0
590 0
591 0
592 0
593 0
594 0
595 0
596 0
597 0
598 0
599 0
600 0
601 0
602 0
603 0
604 0
605 0
606 0
607 0
608 0
609 0
610 0
611 0
612 0
613 0
614 0
615 0
616 0
617 0
618 0
619 0
620 0
621 0
622 0
623 0
624 0
625 0
626 0
627 0
628 0
629 0
630 0
631 0
632 0
633 0
634 0
635 0
636 0
637 0
638 0
639 0
640 0
641 0
642 0
643 0
644 0
645 0
646 0
647 0
648 0
649 0
650 0
651 0
652 0
653 0
654 0
655 0
656 0
657 0
658 0
659 0
660 0
661 0
662 0
663 0
664 0
665 0
666 0
667 0
668 0
669 0
670 0
671 0
672 0
673 0
674 0
675 0
676 0
677 0
678 0
679 0
680 0
681 0
682 0
683 0
684 0
685 0
686 0
687 0
688 0
689 0
690 0
691 0
692 0
693 0
694 0
695 0
696 0
697 0
698 0
699 0
700 0
701 0
702 0
703 0
704 0
705 0
706 0
707 0
708 0
709 0
710 0
711 0
712 0
713 0
714 0
715 0
716 0
717 0
718 0
719 0
720 0
721 0
722 0
723 0
724 0
725 0
726 0
727 0
728 0
729 0
730 0
731 0
732 0
733 0
734 0
735 0
736 0
737 0
738 0
739 0
740 0
741 0
742 0
743 0
744 0
745 0
746 0
747 0
748 0
749 0
750 0
751 0
752 0
753 0
754 0
755 0
756 0
757 0
758 0
759 0
760 0
761 0
762 0
763 0
764 0
765 0
766 0
767 0
768 0
769 0
770 0
771 0
772 0
773 0
774 0
775 0
776 0
777 0
778 0
779 0
780 0
781 0
782 0
783 0
784 0
785 0
786 0
787 0
788 0
789 0
790 0
791 0
792 0
793 0
794 0
795 0
796 0
797 0
798 0
799 0
800 0
};
\addlegendentry{QAPA, QAoI}
\end{axis}

\end{tikzpicture}


==> RevisionFigures/CDF,error=0.2,Tq=40,Pb=0.1,X=10,case2.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{cyan}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{orange_D}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=0.6\linewidth,
width=0.9\linewidth,
legend cell align={left},
legend style={at={(0.97,0.97)}, anchor=north east,draw=white!80.0!black,nodes={scale=0.8, transform shape}},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={AoI/QAoI},
xmin=0, xmax=400,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={$1-\text{CDF}$},
ymin=1e-04, ymax=1,
ymode=log,
ytick={0.00001,0.0001,0.001,0.01,0.1,1},
yticklabels={$10^{-5}$,$10^{-4}$,$10^{-3}$,$10^{-2}$,$10^{-1}$,$10^0$},
ytick style={color=black}
]
\addplot [semithick, cyan]
table {%
1 0.920298
2 0.860573
3 0.800848
4 0.741123
5 0.681398
6 0.621673
7 0.561948
8 0.502223
9 0.442498
10 0.398779
11 0.373538
12 0.350689
13 0.32784
14 0.304991
15 0.282142
16 0.259293
17 0.236444
18 0.213595
19 0.190746
20 0.172566
21 0.16176
22 0.151912
23 0.142064
24 0.132216
25 0.122368
26 0.11252
27 0.102672
28 0.0928240000000001
29 0.0829760000000002
30 0.0750660000000002
31 0.0703370000000002
32 0.0660460000000002
33 0.0617550000000001
34 0.0574640000000001
35 0.053173
36 0.048882
37 0.0445909999999999
38 0.0402999999999999
39 0.0360089999999998
40 0.0325459999999999
41 0.0304699999999999
42 0.0285749999999999
43 0.0266799999999999
44 0.0247849999999999
45 0.02289
46 0.020995
47 0.0191
48 0.017205
49 0.01531
50 0.013788
51 0.012892
52 0.012078
53 0.0112640000000001
54 0.0104500000000001
55 0.00963600000000009
56 0.00882200000000011
57 0.00800800000000013
58 0.00719400000000014
59 0.00638000000000016
60 0.00572200000000012
61 0.00533900000000009
62 0.00499900000000009
63 0.00465900000000008
64 0.00431900000000007
65 0.00397900000000007
66 0.00363900000000006
67 0.00329900000000005
68 0.00295900000000004
69 0.00261900000000004
70 0.00234600000000007
71 0.00218800000000008
72 0.00204400000000005
73 0.00190000000000001
74 0.00175599999999998
75 0.00161199999999995
76 0.00146799999999991
77 0.00132399999999988
78 0.00117999999999985
79 0.00103599999999981
80 0.000922999999999785
81 0.000852999999999771
82 0.000789999999999735
83 0.0007269999999997
84 0.000663999999999665
85 0.00060099999999963
86 0.000537999999999594
87 0.000474999999999559
88 0.000411999999999524
89 0.000348999999999489
90 0.000303999999999527
91 0.000277999999999556
92 0.000253999999999532
93 0.000229999999999508
94 0.000205999999999484
95 0.00018199999999946
96 0.000157999999999436
97 0.000133999999999412
98 0.000109999999999388
99 8.59999999993644e-05
100 7.09999999993771e-05
101 6.29999999993691e-05
102 5.69999999994186e-05
103 5.09999999994681e-05
104 4.49999999995176e-05
105 3.89999999995672e-05
106 3.29999999996167e-05
107 2.69999999996662e-05
108 2.09999999997157e-05
109 1.49999999997652e-05
110 1.199999999979e-05
111 9.99999999984347e-06
112 8.99999999981471e-06
113 7.99999999978596e-06
114 6.9999999997572e-06
115 5.99999999972844e-06
116 4.99999999969969e-06
117 3.99999999967093e-06
118 2.99999999964218e-06
119 1.99999999961342e-06
120 9.99999999584666e-07
121 -4.44089209850063e-16
122 -4.44089209850063e-16
123 -4.44089209850063e-16
124 -4.44089209850063e-16
125 -4.44089209850063e-16
126 -4.44089209850063e-16
127 -4.44089209850063e-16
128 -4.44089209850063e-16
129 -4.44089209850063e-16
130 -4.44089209850063e-16
131 -4.44089209850063e-16
132 -4.44089209850063e-16
133 -4.44089209850063e-16
134 -4.44089209850063e-16
135 -4.44089209850063e-16
136 -4.44089209850063e-16
137 -4.44089209850063e-16
138 -4.44089209850063e-16
139 -4.44089209850063e-16
140 -4.44089209850063e-16
141 -4.44089209850063e-16
142 -4.44089209850063e-16
143 -4.44089209850063e-16
144 -4.44089209850063e-16
145 -4.44089209850063e-16
146 -4.44089209850063e-16
147 -4.44089209850063e-16
148 -4.44089209850063e-16
149 -4.44089209850063e-16
150 -4.44089209850063e-16
151 -4.44089209850063e-16
152 -4.44089209850063e-16
153 -4.44089209850063e-16
154 -4.44089209850063e-16
155 -4.44089209850063e-16
156 -4.44089209850063e-16
157 -4.44089209850063e-16
158 -4.44089209850063e-16
159 -4.44089209850063e-16
160 -4.44089209850063e-16
161 -4.44089209850063e-16
162 -4.44089209850063e-16
163 -4.44089209850063e-16
164 -4.44089209850063e-16
165 -4.44089209850063e-16
166 -4.44089209850063e-16
167 -4.44089209850063e-16
168 -4.44089209850063e-16
169 -4.44089209850063e-16
170 -4.44089209850063e-16
171 -4.44089209850063e-16
172 -4.44089209850063e-16
173 -4.44089209850063e-16
174 -4.44089209850063e-16
175 -4.44089209850063e-16
176 -4.44089209850063e-16
177 -4.44089209850063e-16
178 -4.44089209850063e-16
179 -4.44089209850063e-16
180 -4.44089209850063e-16
181 -4.44089209850063e-16
182 -4.44089209850063e-16
183 -4.44089209850063e-16
184 -4.44089209850063e-16
185 -4.44089209850063e-16
186 -4.44089209850063e-16
187 -4.44089209850063e-16
188 -4.44089209850063e-16
189 -4.44089209850063e-16
190 -4.44089209850063e-16
191 -4.44089209850063e-16
192 -4.44089209850063e-16
193 -4.44089209850063e-16
194 -4.44089209850063e-16
195 -4.44089209850063e-16
196 -4.44089209850063e-16
197 -4.44089209850063e-16
198 -4.44089209850063e-16
199 -4.44089209850063e-16
200 -4.44089209850063e-16
201 -4.44089209850063e-16
202 -4.44089209850063e-16
203 -4.44089209850063e-16
204 -4.44089209850063e-16
205 -4.44089209850063e-16
206 -4.44089209850063e-16
207 -4.44089209850063e-16
208 -4.44089209850063e-16
209 -4.44089209850063e-16
210 -4.44089209850063e-16
211 -4.44089209850063e-16
212 -4.44089209850063e-16
213 -4.44089209850063e-16
214 -4.44089209850063e-16
215 -4.44089209850063e-16
216 -4.44089209850063e-16
217 -4.44089209850063e-16
218 -4.44089209850063e-16
219 -4.44089209850063e-16
220 -4.44089209850063e-16
221 -4.44089209850063e-16
222 -4.44089209850063e-16
223 -4.44089209850063e-16
224 -4.44089209850063e-16
225 -4.44089209850063e-16
226 -4.44089209850063e-16
227 -4.44089209850063e-16
228 -4.44089209850063e-16
229 -4.44089209850063e-16
230 -4.44089209850063e-16
231 -4.44089209850063e-16
232 -4.44089209850063e-16
233 -4.44089209850063e-16
234 -4.44089209850063e-16
235 -4.44089209850063e-16
236 -4.44089209850063e-16
237 -4.44089209850063e-16
238 -4.44089209850063e-16
239 -4.44089209850063e-16
240 -4.44089209850063e-16
241 -4.44089209850063e-16
242 -4.44089209850063e-16
243 -4.44089209850063e-16
244 -4.44089209850063e-16
245 -4.44089209850063e-16
246 -4.44089209850063e-16
247 -4.44089209850063e-16
248 -4.44089209850063e-16
249 -4.44089209850063e-16
250 -4.44089209850063e-16
251 -4.44089209850063e-16
252 -4.44089209850063e-16
253 -4.44089209850063e-16
254 -4.44089209850063e-16
255 -4.44089209850063e-16
256 -4.44089209850063e-16
257 -4.44089209850063e-16
258 -4.44089209850063e-16
259 -4.44089209850063e-16
260 -4.44089209850063e-16
261 -4.44089209850063e-16
262 -4.44089209850063e-16
263 -4.44089209850063e-16
264 -4.44089209850063e-16
265 -4.44089209850063e-16
266 -4.44089209850063e-16
267 -4.44089209850063e-16
268 -4.44089209850063e-16
269 -4.44089209850063e-16
270 -4.44089209850063e-16
271 -4.44089209850063e-16
272 -4.44089209850063e-16
273 -4.44089209850063e-16
274 -4.44089209850063e-16
275 -4.44089209850063e-16
276 -4.44089209850063e-16
277 -4.44089209850063e-16
278 -4.44089209850063e-16
279 -4.44089209850063e-16
280 -4.44089209850063e-16
281 -4.44089209850063e-16
282 -4.44089209850063e-16
283 -4.44089209850063e-16
284 -4.44089209850063e-16
285 -4.44089209850063e-16
286 -4.44089209850063e-16
287 -4.44089209850063e-16
288 -4.44089209850063e-16
289 -4.44089209850063e-16
290 -4.44089209850063e-16
291 -4.44089209850063e-16
292 -4.44089209850063e-16
293 -4.44089209850063e-16
294 -4.44089209850063e-16
295 -4.44089209850063e-16
296 -4.44089209850063e-16
297 -4.44089209850063e-16
298 -4.44089209850063e-16
299 -4.44089209850063e-16
300 -4.44089209850063e-16
301 -4.44089209850063e-16
302 -4.44089209850063e-16
303 -4.44089209850063e-16
304 -4.44089209850063e-16
305 -4.44089209850063e-16
306 -4.44089209850063e-16
307 -4.44089209850063e-16
308 -4.44089209850063e-16
309 -4.44089209850063e-16
310 -4.44089209850063e-16
311 -4.44089209850063e-16
312 -4.44089209850063e-16
313 -4.44089209850063e-16
314 -4.44089209850063e-16
315 -4.44089209850063e-16
316 -4.44089209850063e-16
317 -4.44089209850063e-16
318 -4.44089209850063e-16
319 -4.44089209850063e-16
320 -4.44089209850063e-16
321 -4.44089209850063e-16
322 -4.44089209850063e-16
323 -4.44089209850063e-16
324 -4.44089209850063e-16
325 -4.44089209850063e-16
326 -4.44089209850063e-16
327 -4.44089209850063e-16
328 -4.44089209850063e-16
329 -4.44089209850063e-16
330 -4.44089209850063e-16
331 -4.44089209850063e-16
332 -4.44089209850063e-16
333 -4.44089209850063e-16
334 -4.44089209850063e-16
335 -4.44089209850063e-16
336 -4.44089209850063e-16
337 -4.44089209850063e-16
338 -4.44089209850063e-16
339 -4.44089209850063e-16
340 -4.44089209850063e-16
341 -4.44089209850063e-16
342 -4.44089209850063e-16
343 -4.44089209850063e-16
344 -4.44089209850063e-16
345 -4.44089209850063e-16
346 -4.44089209850063e-16
347 -4.44089209850063e-16
348 -4.44089209850063e-16
349 -4.44089209850063e-16
350 -4.44089209850063e-16
351 -4.44089209850063e-16
352 -4.44089209850063e-16
353 -4.44089209850063e-16
354 -4.44089209850063e-16
355 -4.44089209850063e-16
356 -4.44089209850063e-16
357 -4.44089209850063e-16
358 -4.44089209850063e-16
359 -4.44089209850063e-16
360 -4.44089209850063e-16
361 -4.44089209850063e-16
362 -4.44089209850063e-16
363 -4.44089209850063e-16
364 -4.44089209850063e-16
365 -4.44089209850063e-16
366 -4.44089209850063e-16
367 -4.44089209850063e-16
368 -4.44089209850063e-16
369 -4.44089209850063e-16
370 -4.44089209850063e-16
371 -4.44089209850063e-16
372 -4.44089209850063e-16
373 -4.44089209850063e-16
374 -4.44089209850063e-16
375 -4.44089209850063e-16
376 -4.44089209850063e-16
377 -4.44089209850063e-16
378 -4.44089209850063e-16
379 -4.44089209850063e-16
380 -4.44089209850063e-16
381 -4.44089209850063e-16
382 -4.44089209850063e-16
383 -4.44089209850063e-16
384 -4.44089209850063e-16
385 -4.44089209850063e-16
386 -4.44089209850063e-16
387 -4.44089209850063e-16
388 -4.44089209850063e-16
389 -4.44089209850063e-16
390 -4.44089209850063e-16
391 -4.44089209850063e-16
392 -4.44089209850063e-16
393 -4.44089209850063e-16
394 -4.44089209850063e-16
395 -4.44089209850063e-16
396 -4.44089209850063e-16
397 -4.44089209850063e-16
398 -4.44089209850063e-16
399 -4.44089209850063e-16
400 -4.44089209850063e-16
401 -4.44089209850063e-16
402 -4.44089209850063e-16
403 -4.44089209850063e-16
404 -4.44089209850063e-16
405 -4.44089209850063e-16
406 -4.44089209850063e-16
407 -4.44089209850063e-16
408 -4.44089209850063e-16
409 -4.44089209850063e-16
410 -4.44089209850063e-16
411 -4.44089209850063e-16
412 -4.44089209850063e-16
413 -4.44089209850063e-16
414 -4.44089209850063e-16
415 -4.44089209850063e-16
416 -4.44089209850063e-16
417 -4.44089209850063e-16
418 -4.44089209850063e-16
419 -4.44089209850063e-16
420 -4.44089209850063e-16
421 -4.44089209850063e-16
422 -4.44089209850063e-16
423 -4.44089209850063e-16
424 -4.44089209850063e-16
425 -4.44089209850063e-16
426 -4.44089209850063e-16
427 -4.44089209850063e-16
428 -4.44089209850063e-16
429 -4.44089209850063e-16
430 -4.44089209850063e-16
431 -4.44089209850063e-16
432 -4.44089209850063e-16
433 -4.44089209850063e-16
434 -4.44089209850063e-16
435 -4.44089209850063e-16
436 -4.44089209850063e-16
437 -4.44089209850063e-16
438 -4.44089209850063e-16
439 -4.44089209850063e-16
440 -4.44089209850063e-16
441 -4.44089209850063e-16
442 -4.44089209850063e-16
443 -4.44089209850063e-16
444 -4.44089209850063e-16
445 -4.44089209850063e-16
446 -4.44089209850063e-16
447 -4.44089209850063e-16
448 -4.44089209850063e-16
449 -4.44089209850063e-16
450 -4.44089209850063e-16
451 -4.44089209850063e-16
452 -4.44089209850063e-16
453 -4.44089209850063e-16
454 -4.44089209850063e-16
455 -4.44089209850063e-16
456 -4.44089209850063e-16
457 -4.44089209850063e-16
458 -4.44089209850063e-16
459 -4.44089209850063e-16
460 -4.44089209850063e-16
461 -4.44089209850063e-16
462 -4.44089209850063e-16
463 -4.44089209850063e-16
464 -4.44089209850063e-16
465 -4.44089209850063e-16
466 -4.44089209850063e-16
467 -4.44089209850063e-16
468 -4.44089209850063e-16
469 -4.44089209850063e-16
470 -4.44089209850063e-16
471 -4.44089209850063e-16
472 -4.44089209850063e-16
473 -4.44089209850063e-16
474 -4.44089209850063e-16
475 -4.44089209850063e-16
476 -4.44089209850063e-16
477 -4.44089209850063e-16
478 -4.44089209850063e-16
479 -4.44089209850063e-16
480 -4.44089209850063e-16
481 -4.44089209850063e-16
482 -4.44089209850063e-16
483 -4.44089209850063e-16
484 -4.44089209850063e-16
485 -4.44089209850063e-16
486 -4.44089209850063e-16
487 -4.44089209850063e-16
488 -4.44089209850063e-16
489 -4.44089209850063e-16
490 -4.44089209850063e-16
491 -4.44089209850063e-16
492 -4.44089209850063e-16
493 -4.44089209850063e-16
494 -4.44089209850063e-16
495 -4.44089209850063e-16
496 -4.44089209850063e-16
497 -4.44089209850063e-16
498 -4.44089209850063e-16
499 -4.44089209850063e-16
500 -4.44089209850063e-16
501 -4.44089209850063e-16
502 -4.44089209850063e-16
503 -4.44089209850063e-16
504 -4.44089209850063e-16
505 -4.44089209850063e-16
506 -4.44089209850063e-16
507 -4.44089209850063e-16
508 -4.44089209850063e-16
509 -4.44089209850063e-16
510 -4.44089209850063e-16
511 -4.44089209850063e-16
512 -4.44089209850063e-16
513 -4.44089209850063e-16
514 -4.44089209850063e-16
515 -4.44089209850063e-16
516 -4.44089209850063e-16
517 -4.44089209850063e-16
518 -4.44089209850063e-16
519 -4.44089209850063e-16
520 -4.44089209850063e-16
521 -4.44089209850063e-16
522 -4.44089209850063e-16
523 -4.44089209850063e-16
524 -4.44089209850063e-16
525 -4.44089209850063e-16
526 -4.44089209850063e-16
527 -4.44089209850063e-16
528 -4.44089209850063e-16
529 -4.44089209850063e-16
530 -4.44089209850063e-16
531 -4.44089209850063e-16
532 -4.44089209850063e-16
533 -4.44089209850063e-16
534 -4.44089209850063e-16
535 -4.44089209850063e-16
536 -4.44089209850063e-16
537 -4.44089209850063e-16
538 -4.44089209850063e-16
539 -4.44089209850063e-16
540 -4.44089209850063e-16
541 -4.44089209850063e-16
542 -4.44089209850063e-16
543 -4.44089209850063e-16
544 -4.44089209850063e-16
545 -4.44089209850063e-16
546 -4.44089209850063e-16
547 -4.44089209850063e-16
548 -4.44089209850063e-16
549 -4.44089209850063e-16
550 -4.44089209850063e-16
551 -4.44089209850063e-16
552 -4.44089209850063e-16
553 -4.44089209850063e-16
554 -4.44089209850063e-16
555 -4.44089209850063e-16
556 -4.44089209850063e-16
557 -4.44089209850063e-16
558 -4.44089209850063e-16
559 -4.44089209850063e-16
560 -4.44089209850063e-16
561 -4.44089209850063e-16
562 -4.44089209850063e-16
563 -4.44089209850063e-16
564 -4.44089209850063e-16
565 -4.44089209850063e-16
566 -4.44089209850063e-16
567 -4.44089209850063e-16
568 -4.44089209850063e-16
569 -4.44089209850063e-16
570 -4.44089209850063e-16
571 -4.44089209850063e-16
572 -4.44089209850063e-16
573 -4.44089209850063e-16
574 -4.44089209850063e-16
575 -4.44089209850063e-16
576 -4.44089209850063e-16
577 -4.44089209850063e-16
578 -4.44089209850063e-16
579 -4.44089209850063e-16
580 -4.44089209850063e-16
581 -4.44089209850063e-16
582 -4.44089209850063e-16
583 -4.44089209850063e-16
584 -4.44089209850063e-16
585 -4.44089209850063e-16
586 -4.44089209850063e-16
587 -4.44089209850063e-16
588 -4.44089209850063e-16
589 -4.44089209850063e-16
590 -4.44089209850063e-16
591 -4.44089209850063e-16
592 -4.44089209850063e-16
593 -4.44089209850063e-16
594 -4.44089209850063e-16
595 -4.44089209850063e-16
596 -4.44089209850063e-16
597 -4.44089209850063e-16
598 -4.44089209850063e-16
599 -4.44089209850063e-16
600 -4.44089209850063e-16
601 -4.44089209850063e-16
602 -4.44089209850063e-16
603 -4.44089209850063e-16
604 -4.44089209850063e-16
605 -4.44089209850063e-16
606 -4.44089209850063e-16
607 -4.44089209850063e-16
608 -4.44089209850063e-16
609 -4.44089209850063e-16
610 -4.44089209850063e-16
611 -4.44089209850063e-16
612 -4.44089209850063e-16
613 -4.44089209850063e-16
614 -4.44089209850063e-16
615 -4.44089209850063e-16
616 -4.44089209850063e-16
617 -4.44089209850063e-16
618 -4.44089209850063e-16
619 -4.44089209850063e-16
620 -4.44089209850063e-16
621 -4.44089209850063e-16
622 -4.44089209850063e-16
623 -4.44089209850063e-16
624 -4.44089209850063e-16
625 -4.44089209850063e-16
626 -4.44089209850063e-16
627 -4.44089209850063e-16
628 -4.44089209850063e-16
629 -4.44089209850063e-16
630 -4.44089209850063e-16
631 -4.44089209850063e-16
632 -4.44089209850063e-16
633 -4.44089209850063e-16
634 -4.44089209850063e-16
635 -4.44089209850063e-16
636 -4.44089209850063e-16
637 -4.44089209850063e-16
638 -4.44089209850063e-16
639 -4.44089209850063e-16
640 -4.44089209850063e-16
641 -4.44089209850063e-16
642 -4.44089209850063e-16
643 -4.44089209850063e-16
644 -4.44089209850063e-16
645 -4.44089209850063e-16
646 -4.44089209850063e-16
647 -4.44089209850063e-16
648 -4.44089209850063e-16
649 -4.44089209850063e-16
650 -4.44089209850063e-16
651 -4.44089209850063e-16
652 -4.44089209850063e-16
653 -4.44089209850063e-16
654 -4.44089209850063e-16
655 -4.44089209850063e-16
656 -4.44089209850063e-16
657 -4.44089209850063e-16
658 -4.44089209850063e-16
659 -4.44089209850063e-16
660 -4.44089209850063e-16
661 -4.44089209850063e-16
662 -4.44089209850063e-16
663 -4.44089209850063e-16
664 -4.44089209850063e-16
665 -4.44089209850063e-16
666 -4.44089209850063e-16
667 -4.44089209850063e-16
668 -4.44089209850063e-16
669 -4.44089209850063e-16
670 -4.44089209850063e-16
671 -4.44089209850063e-16
672 -4.44089209850063e-16
673 -4.44089209850063e-16
674 -4.44089209850063e-16
675 -4.44089209850063e-16
676 -4.44089209850063e-16
677 -4.44089209850063e-16
678 -4.44089209850063e-16
679 -4.44089209850063e-16
680 -4.44089209850063e-16
681 -4.44089209850063e-16
682 -4.44089209850063e-16
683 -4.44089209850063e-16
684 -4.44089209850063e-16
685 -4.44089209850063e-16
686 -4.44089209850063e-16
687 -4.44089209850063e-16
688 -4.44089209850063e-16
689 -4.44089209850063e-16
690 -4.44089209850063e-16
691 -4.44089209850063e-16
692 -4.44089209850063e-16
693 -4.44089209850063e-16
694 -4.44089209850063e-16
695 -4.44089209850063e-16
696 -4.44089209850063e-16
697 -4.44089209850063e-16
698 -4.44089209850063e-16
699 -4.44089209850063e-16
700 -4.44089209850063e-16
701 -4.44089209850063e-16
702 -4.44089209850063e-16
703 -4.44089209850063e-16
704 -4.44089209850063e-16
705 -4.44089209850063e-16
706 -4.44089209850063e-16
707 -4.44089209850063e-16
708 -4.44089209850063e-16
709 -4.44089209850063e-16
710 -4.44089209850063e-16
711 -4.44089209850063e-16
712 -4.44089209850063e-16
713 -4.44089209850063e-16
714 -4.44089209850063e-16
715 -4.44089209850063e-16
716 -4.44089209850063e-16
717 -4.44089209850063e-16
718 -4.44089209850063e-16
719 -4.44089209850063e-16
720 -4.44089209850063e-16
721 -4.44089209850063e-16
722 -4.44089209850063e-16
723 -4.44089209850063e-16
724 -4.44089209850063e-16
725 -4.44089209850063e-16
726 -4.44089209850063e-16
727 -4.44089209850063e-16
728 -4.44089209850063e-16
729 -4.44089209850063e-16
730 -4.44089209850063e-16
731 -4.44089209850063e-16
732 -4.44089209850063e-16
733 -4.44089209850063e-16
734 -4.44089209850063e-16
735 -4.44089209850063e-16
736 -4.44089209850063e-16
737 -4.44089209850063e-16
738 -4.44089209850063e-16
739 -4.44089209850063e-16
740 -4.44089209850063e-16
741 -4.44089209850063e-16
742 -4.44089209850063e-16
743 -4.44089209850063e-16
744 -4.44089209850063e-16
745 -4.44089209850063e-16
746 -4.44089209850063e-16
747 -4.44089209850063e-16
748 -4.44089209850063e-16
749 -4.44089209850063e-16
750 -4.44089209850063e-16
751 -4.44089209850063e-16
752 -4.44089209850063e-16
753 -4.44089209850063e-16
754 -4.44089209850063e-16
755 -4.44089209850063e-16
756 -4.44089209850063e-16
757 -4.44089209850063e-16
758 -4.44089209850063e-16
759 -4.44089209850063e-16
760 -4.44089209850063e-16
761 -4.44089209850063e-16
762 -4.44089209850063e-16
763 -4.44089209850063e-16
764 -4.44089209850063e-16
765 -4.44089209850063e-16
766 -4.44089209850063e-16
767 -4.44089209850063e-16
768 -4.44089209850063e-16
769 -4.44089209850063e-16
770 -4.44089209850063e-16
771 -4.44089209850063e-16
772 -4.44089209850063e-16
773 -4.44089209850063e-16
774 -4.44089209850063e-16
775 -4.44089209850063e-16
776 -4.44089209850063e-16
777 -4.44089209850063e-16
778 -4.44089209850063e-16
779 -4.44089209850063e-16
780 -4.44089209850063e-16
781 -4.44089209850063e-16
782 -4.44089209850063e-16
783 -4.44089209850063e-16
784 -4.44089209850063e-16
785 -4.44089209850063e-16
786 -4.44089209850063e-16
787 -4.44089209850063e-16
788 -4.44089209850063e-16
789 -4.44089209850063e-16
790 -4.44089209850063e-16
791 -4.44089209850063e-16
792 -4.44089209850063e-16
793 -4.44089209850063e-16
794 -4.44089209850063e-16
795 -4.44089209850063e-16
796 -4.44089209850063e-16
797 -4.44089209850063e-16
798 -4.44089209850063e-16
799 -4.44089209850063e-16
800 -4.44089209850063e-16
};
\addlegendentry{PQ, AoI}
\addplot [semithick, orange_D]
table {%
1 1
2 1
3 1
4 1
5 1
6 1
7 1
8 1
9 0.7206
10 0.4018
11 0.4018
12 0.4018
13 0.4018
14 0.4018
15 0.4018
16 0.4018
17 0.4018
18 0.4018
19 0.3088
20 0.17336
21 0.17336
22 0.17336
23 0.17336
24 0.17336
25 0.17336
26 0.17336
27 0.17336
28 0.17336
29 0.13584
30 0.07784
31 0.07784
32 0.07784
33 0.07784
34 0.07784
35 0.07784
36 0.07784
37 0.07784
38 0.07784
39 0.05948
40 0.0336
41 0.0336
42 0.0336
43 0.0336
44 0.0336
45 0.0336
46 0.0336
47 0.0336
48 0.0336
49 0.0264
50 0.0150399999999999
51 0.0150399999999999
52 0.0150399999999999
53 0.0150399999999999
54 0.0150399999999999
55 0.0150399999999999
56 0.0150399999999999
57 0.0150399999999999
58 0.0150399999999999
59 0.0113599999999999
60 0.00607999999999997
61 0.00607999999999997
62 0.00607999999999997
63 0.00607999999999997
64 0.00607999999999997
65 0.00607999999999997
66 0.00607999999999997
67 0.00607999999999997
68 0.00607999999999997
69 0.00456000000000001
70 0.00219999999999998
71 0.00219999999999998
72 0.00219999999999998
73 0.00219999999999998
74 0.00219999999999998
75 0.00219999999999998
76 0.00219999999999998
77 0.00219999999999998
78 0.00219999999999998
79 0.00147999999999993
80 0.000719999999999943
81 0.000719999999999943
82 0.000719999999999943
83 0.000719999999999943
84 0.000719999999999943
85 0.000719999999999943
86 0.000719999999999943
87 0.000719999999999943
88 0.000719999999999943
89 0.000559999999999894
90 0.000359999999999916
91 0.000359999999999916
92 0.000359999999999916
93 0.000359999999999916
94 0.000359999999999916
95 0.000359999999999916
96 0.000359999999999916
97 0.000359999999999916
98 0.000359999999999916
99 0.000239999999999907
100 7.9999999999858e-05
101 7.9999999999858e-05
102 7.9999999999858e-05
103 7.9999999999858e-05
104 7.9999999999858e-05
105 7.9999999999858e-05
106 7.9999999999858e-05
107 7.9999999999858e-05
108 7.9999999999858e-05
109 3.9999999999818e-05
110 -2.22044604925031e-16
111 -2.22044604925031e-16
112 -2.22044604925031e-16
113 -2.22044604925031e-16
114 -2.22044604925031e-16
115 -2.22044604925031e-16
116 -2.22044604925031e-16
117 -2.22044604925031e-16
118 -2.22044604925031e-16
119 -2.22044604925031e-16
120 -2.22044604925031e-16
121 -2.22044604925031e-16
122 -2.22044604925031e-16
123 -2.22044604925031e-16
124 -2.22044604925031e-16
125 -2.22044604925031e-16
126 -2.22044604925031e-16
127 -2.22044604925031e-16
128 -2.22044604925031e-16
129 -2.22044604925031e-16
130 -2.22044604925031e-16
131 -2.22044604925031e-16
132 -2.22044604925031e-16
133 -2.22044604925031e-16
134 -2.22044604925031e-16
135 -2.22044604925031e-16
136 -2.22044604925031e-16
137 -2.22044604925031e-16
138 -2.22044604925031e-16
139 -2.22044604925031e-16
140 -2.22044604925031e-16
141 -2.22044604925031e-16
142 -2.22044604925031e-16
143 -2.22044604925031e-16
144 -2.22044604925031e-16
145 -2.22044604925031e-16
146 -2.22044604925031e-16
147 -2.22044604925031e-16
148 -2.22044604925031e-16
149 -2.22044604925031e-16
150 -2.22044604925031e-16
151 -2.22044604925031e-16
152 -2.22044604925031e-16
153 -2.22044604925031e-16
154 -2.22044604925031e-16
155 -2.22044604925031e-16
156 -2.22044604925031e-16
157 -2.22044604925031e-16
158 -2.22044604925031e-16
159 -2.22044604925031e-16
160 -2.22044604925031e-16
161 -2.22044604925031e-16
162 -2.22044604925031e-16
163 -2.22044604925031e-16
164 -2.22044604925031e-16
165 -2.22044604925031e-16
166 -2.22044604925031e-16
167 -2.22044604925031e-16
168 -2.22044604925031e-16
169 -2.22044604925031e-16
170 -2.22044604925031e-16
171 -2.22044604925031e-16
172 -2.22044604925031e-16
173 -2.22044604925031e-16
174 -2.22044604925031e-16
175 -2.22044604925031e-16
176 -2.22044604925031e-16
177 -2.22044604925031e-16
178 -2.22044604925031e-16
179 -2.22044604925031e-16
180 -2.22044604925031e-16
181 -2.22044604925031e-16
182 -2.22044604925031e-16
183 -2.22044604925031e-16
184 -2.22044604925031e-16
185 -2.22044604925031e-16
186 -2.22044604925031e-16
187 -2.22044604925031e-16
188 -2.22044604925031e-16
189 -2.22044604925031e-16
190 -2.22044604925031e-16
191 -2.22044604925031e-16
192 -2.22044604925031e-16
193 -2.22044604925031e-16
194 -2.22044604925031e-16
195 -2.22044604925031e-16
196 -2.22044604925031e-16
197 -2.22044604925031e-16
198 -2.22044604925031e-16
199 -2.22044604925031e-16
200 -2.22044604925031e-16
201 -2.22044604925031e-16
202 -2.22044604925031e-16
203 -2.22044604925031e-16
204 -2.22044604925031e-16
205 -2.22044604925031e-16
206 -2.22044604925031e-16
207 -2.22044604925031e-16
208 -2.22044604925031e-16
209 -2.22044604925031e-16
210 -2.22044604925031e-16
211 -2.22044604925031e-16
212 -2.22044604925031e-16
213 -2.22044604925031e-16
214 -2.22044604925031e-16
215 -2.22044604925031e-16
216 -2.22044604925031e-16
217 -2.22044604925031e-16
218 -2.22044604925031e-16
219 -2.22044604925031e-16
220 -2.22044604925031e-16
221 -2.22044604925031e-16
222 -2.22044604925031e-16
223 -2.22044604925031e-16
224 -2.22044604925031e-16
225 -2.22044604925031e-16
226 -2.22044604925031e-16
227 -2.22044604925031e-16
228 -2.22044604925031e-16
229 -2.22044604925031e-16
230 -2.22044604925031e-16
231 -2.22044604925031e-16
232 -2.22044604925031e-16
233 -2.22044604925031e-16
234 -2.22044604925031e-16
235 -2.22044604925031e-16
236 -2.22044604925031e-16
237 -2.22044604925031e-16
238 -2.22044604925031e-16
239 -2.22044604925031e-16
240 -2.22044604925031e-16
241 -2.22044604925031e-16
242 -2.22044604925031e-16
243 -2.22044604925031e-16
244 -2.22044604925031e-16
245 -2.22044604925031e-16
246 -2.22044604925031e-16
247 -2.22044604925031e-16
248 -2.22044604925031e-16
249 -2.22044604925031e-16
250 -2.22044604925031e-16
251 -2.22044604925031e-16
252 -2.22044604925031e-16
253 -2.22044604925031e-16
254 -2.22044604925031e-16
255 -2.22044604925031e-16
256 -2.22044604925031e-16
257 -2.22044604925031e-16
258 -2.22044604925031e-16
259 -2.22044604925031e-16
260 -2.22044604925031e-16
261 -2.22044604925031e-16
262 -2.22044604925031e-16
263 -2.22044604925031e-16
264 -2.22044604925031e-16
265 -2.22044604925031e-16
266 -2.22044604925031e-16
267 -2.22044604925031e-16
268 -2.22044604925031e-16
269 -2.22044604925031e-16
270 -2.22044604925031e-16
271 -2.22044604925031e-16
272 -2.22044604925031e-16
273 -2.22044604925031e-16
274 -2.22044604925031e-16
275 -2.22044604925031e-16
276 -2.22044604925031e-16
277 -2.22044604925031e-16
278 -2.22044604925031e-16
279 -2.22044604925031e-16
280 -2.22044604925031e-16
281 -2.22044604925031e-16
282 -2.22044604925031e-16
283 -2.22044604925031e-16
284 -2.22044604925031e-16
285 -2.22044604925031e-16
286 -2.22044604925031e-16
287 -2.22044604925031e-16
288 -2.22044604925031e-16
289 -2.22044604925031e-16
290 -2.22044604925031e-16
291 -2.22044604925031e-16
292 -2.22044604925031e-16
293 -2.22044604925031e-16
294 -2.22044604925031e-16
295 -2.22044604925031e-16
296 -2.22044604925031e-16
297 -2.22044604925031e-16
298 -2.22044604925031e-16
299 -2.22044604925031e-16
300 -2.22044604925031e-16
301 -2.22044604925031e-16
302 -2.22044604925031e-16
303 -2.22044604925031e-16
304 -2.22044604925031e-16
305 -2.22044604925031e-16
306 -2.22044604925031e-16
307 -2.22044604925031e-16
308 -2.22044604925031e-16
309 -2.22044604925031e-16
310 -2.22044604925031e-16
311 -2.22044604925031e-16
312 -2.22044604925031e-16
313 -2.22044604925031e-16
314 -2.22044604925031e-16
315 -2.22044604925031e-16
316 -2.22044604925031e-16
317 -2.22044604925031e-16
318 -2.22044604925031e-16
319 -2.22044604925031e-16
320 -2.22044604925031e-16
321 -2.22044604925031e-16
322 -2.22044604925031e-16
323 -2.22044604925031e-16
324 -2.22044604925031e-16
325 -2.22044604925031e-16
326 -2.22044604925031e-16
327 -2.22044604925031e-16
328 -2.22044604925031e-16
329 -2.22044604925031e-16
330 -2.22044604925031e-16
331 -2.22044604925031e-16
332 -2.22044604925031e-16
333 -2.22044604925031e-16
334 -2.22044604925031e-16
335 -2.22044604925031e-16
336 -2.22044604925031e-16
337 -2.22044604925031e-16
338 -2.22044604925031e-16
339 -2.22044604925031e-16
340 -2.22044604925031e-16
341 -2.22044604925031e-16
342 -2.22044604925031e-16
343 -2.22044604925031e-16
344 -2.22044604925031e-16
345 -2.22044604925031e-16
346 -2.22044604925031e-16
347 -2.22044604925031e-16
348 -2.22044604925031e-16
349 -2.22044604925031e-16
350 -2.22044604925031e-16
351 -2.22044604925031e-16
352 -2.22044604925031e-16
353 -2.22044604925031e-16
354 -2.22044604925031e-16
355 -2.22044604925031e-16
356 -2.22044604925031e-16
357 -2.22044604925031e-16
358 -2.22044604925031e-16
359 -2.22044604925031e-16
360 -2.22044604925031e-16
361 -2.22044604925031e-16
362 -2.22044604925031e-16
363 -2.22044604925031e-16
364 -2.22044604925031e-16
365 -2.22044604925031e-16
366 -2.22044604925031e-16
367 -2.22044604925031e-16
368 -2.22044604925031e-16
369 -2.22044604925031e-16
370 -2.22044604925031e-16
371 -2.22044604925031e-16
372 -2.22044604925031e-16
373 -2.22044604925031e-16
374 -2.22044604925031e-16
375 -2.22044604925031e-16
376 -2.22044604925031e-16
377 -2.22044604925031e-16
378 -2.22044604925031e-16
379 -2.22044604925031e-16
380 -2.22044604925031e-16
381 -2.22044604925031e-16
382 -2.22044604925031e-16
383 -2.22044604925031e-16
384 -2.22044604925031e-16
385 -2.22044604925031e-16
386 -2.22044604925031e-16
387 -2.22044604925031e-16
388 -2.22044604925031e-16
389 -2.22044604925031e-16
390 -2.22044604925031e-16
391 -2.22044604925031e-16
392 -2.22044604925031e-16
393 -2.22044604925031e-16
394 -2.22044604925031e-16
395 -2.22044604925031e-16
396 -2.22044604925031e-16
397 -2.22044604925031e-16
398 -2.22044604925031e-16
399 -2.22044604925031e-16
400 -2.22044604925031e-16
401 -2.22044604925031e-16
402 -2.22044604925031e-16
403 -2.22044604925031e-16
404 -2.22044604925031e-16
405 -2.22044604925031e-16
406 -2.22044604925031e-16
407 -2.22044604925031e-16
408 -2.22044604925031e-16
409 -2.22044604925031e-16
410 -2.22044604925031e-16
411 -2.22044604925031e-16
412 -2.22044604925031e-16
413 -2.22044604925031e-16
414 -2.22044604925031e-16
415 -2.22044604925031e-16
416 -2.22044604925031e-16
417 -2.22044604925031e-16
418 -2.22044604925031e-16
419 -2.22044604925031e-16
420 -2.22044604925031e-16
421 -2.22044604925031e-16
422 -2.22044604925031e-16
423 -2.22044604925031e-16
424 -2.22044604925031e-16
425 -2.22044604925031e-16
426 -2.22044604925031e-16
427 -2.22044604925031e-16
428 -2.22044604925031e-16
429 -2.22044604925031e-16
430 -2.22044604925031e-16
431 -2.22044604925031e-16
432 -2.22044604925031e-16
433 -2.22044604925031e-16
434 -2.22044604925031e-16
435 -2.22044604925031e-16
436 -2.22044604925031e-16
437 -2.22044604925031e-16
438 -2.22044604925031e-16
439 -2.22044604925031e-16
440 -2.22044604925031e-16
441 -2.22044604925031e-16
442 -2.22044604925031e-16
443 -2.22044604925031e-16
444 -2.22044604925031e-16
445 -2.22044604925031e-16
446 -2.22044604925031e-16
447 -2.22044604925031e-16
448 -2.22044604925031e-16
449 -2.22044604925031e-16
450 -2.22044604925031e-16
451 -2.22044604925031e-16
452 -2.22044604925031e-16
453 -2.22044604925031e-16
454 -2.22044604925031e-16
455 -2.22044604925031e-16
456 -2.22044604925031e-16
457 -2.22044604925031e-16
458 -2.22044604925031e-16
459 -2.22044604925031e-16
460 -2.22044604925031e-16
461 -2.22044604925031e-16
462 -2.22044604925031e-16
463 -2.22044604925031e-16
464 -2.22044604925031e-16
465 -2.22044604925031e-16
466 -2.22044604925031e-16
467 -2.22044604925031e-16
468 -2.22044604925031e-16
469 -2.22044604925031e-16
470 -2.22044604925031e-16
471 -2.22044604925031e-16
472 -2.22044604925031e-16
473 -2.22044604925031e-16
474 -2.22044604925031e-16
475 -2.22044604925031e-16
476 -2.22044604925031e-16
477 -2.22044604925031e-16
478 -2.22044604925031e-16
479 -2.22044604925031e-16
480 -2.22044604925031e-16
481 -2.22044604925031e-16
482 -2.22044604925031e-16
483 -2.22044604925031e-16
484 -2.22044604925031e-16
485 -2.22044604925031e-16
486 -2.22044604925031e-16
487 -2.22044604925031e-16
488 -2.22044604925031e-16
489 -2.22044604925031e-16
490 -2.22044604925031e-16
491 -2.22044604925031e-16
492 -2.22044604925031e-16
493 -2.22044604925031e-16
494 -2.22044604925031e-16
495 -2.22044604925031e-16
496 -2.22044604925031e-16
497 -2.22044604925031e-16
498 -2.22044604925031e-16
499 -2.22044604925031e-16
500 -2.22044604925031e-16
501 -2.22044604925031e-16
502 -2.22044604925031e-16
503 -2.22044604925031e-16
504 -2.22044604925031e-16
505 -2.22044604925031e-16
506 -2.22044604925031e-16
507 -2.22044604925031e-16
508 -2.22044604925031e-16
509 -2.22044604925031e-16
510 -2.22044604925031e-16
511 -2.22044604925031e-16
512 -2.22044604925031e-16
513 -2.22044604925031e-16
514 -2.22044604925031e-16
515 -2.22044604925031e-16
516 -2.22044604925031e-16
517 -2.22044604925031e-16
518 -2.22044604925031e-16
519 -2.22044604925031e-16
520 -2.22044604925031e-16
521 -2.22044604925031e-16
522 -2.22044604925031e-16
523 -2.22044604925031e-16
524 -2.22044604925031e-16
525 -2.22044604925031e-16
526 -2.22044604925031e-16
527 -2.22044604925031e-16
528 -2.22044604925031e-16
529 -2.22044604925031e-16
530 -2.22044604925031e-16
531 -2.22044604925031e-16
532 -2.22044604925031e-16
533 -2.22044604925031e-16
534 -2.22044604925031e-16
535 -2.22044604925031e-16
536 -2.22044604925031e-16
537 -2.22044604925031e-16
538 -2.22044604925031e-16
539 -2.22044604925031e-16
540 -2.22044604925031e-16
541 -2.22044604925031e-16
542 -2.22044604925031e-16
543 -2.22044604925031e-16
544 -2.22044604925031e-16
545 -2.22044604925031e-16
546 -2.22044604925031e-16
547 -2.22044604925031e-16
548 -2.22044604925031e-16
549 -2.22044604925031e-16
550 -2.22044604925031e-16
551 -2.22044604925031e-16
552 -2.22044604925031e-16
553 -2.22044604925031e-16
554 -2.22044604925031e-16
555 -2.22044604925031e-16
556 -2.22044604925031e-16
557 -2.22044604925031e-16
558 -2.22044604925031e-16
559 -2.22044604925031e-16
560 -2.22044604925031e-16
561 -2.22044604925031e-16
562 -2.22044604925031e-16
563 -2.22044604925031e-16
564 -2.22044604925031e-16
565 -2.22044604925031e-16
566 -2.22044604925031e-16
567 -2.22044604925031e-16
568 -2.22044604925031e-16
569 -2.22044604925031e-16
570 -2.22044604925031e-16
571 -2.22044604925031e-16
572 -2.22044604925031e-16
573 -2.22044604925031e-16
574 -2.22044604925031e-16
575 -2.22044604925031e-16
576 -2.22044604925031e-16
577 -2.22044604925031e-16
578 -2.22044604925031e-16
579 -2.22044604925031e-16
580 -2.22044604925031e-16
581 -2.22044604925031e-16
582 -2.22044604925031e-16
583 -2.22044604925031e-16
584 -2.22044604925031e-16
585 -2.22044604925031e-16
586 -2.22044604925031e-16
587 -2.22044604925031e-16
588 -2.22044604925031e-16
589 -2.22044604925031e-16
590 -2.22044604925031e-16
591 -2.22044604925031e-16
592 -2.22044604925031e-16
593 -2.22044604925031e-16
594 -2.22044604925031e-16
595 -2.22044604925031e-16
596 -2.22044604925031e-16
597 -2.22044604925031e-16
598 -2.22044604925031e-16
599 -2.22044604925031e-16
600 -2.22044604925031e-16
601 -2.22044604925031e-16
602 -2.22044604925031e-16
603 -2.22044604925031e-16
604 -2.22044604925031e-16
605 -2.22044604925031e-16
606 -2.22044604925031e-16
607 -2.22044604925031e-16
608 -2.22044604925031e-16
609 -2.22044604925031e-16
610 -2.22044604925031e-16
611 -2.22044604925031e-16
612 -2.22044604925031e-16
613 -2.22044604925031e-16
614 -2.22044604925031e-16
615 -2.22044604925031e-16
616 -2.22044604925031e-16
617 -2.22044604925031e-16
618 -2.22044604925031e-16
619 -2.22044604925031e-16
620 -2.22044604925031e-16
621 -2.22044604925031e-16
622 -2.22044604925031e-16
623 -2.22044604925031e-16
624 -2.22044604925031e-16
625 -2.22044604925031e-16
626 -2.22044604925031e-16
627 -2.22044604925031e-16
628 -2.22044604925031e-16
629 -2.22044604925031e-16
630 -2.22044604925031e-16
631 -2.22044604925031e-16
632 -2.22044604925031e-16
633 -2.22044604925031e-16
634 -2.22044604925031e-16
635 -2.22044604925031e-16
636 -2.22044604925031e-16
637 -2.22044604925031e-16
638 -2.22044604925031e-16
639 -2.22044604925031e-16
640 -2.22044604925031e-16
641 -2.22044604925031e-16
642 -2.22044604925031e-16
643 -2.22044604925031e-16
644 -2.22044604925031e-16
645 -2.22044604925031e-16
646 -2.22044604925031e-16
647 -2.22044604925031e-16
648 -2.22044604925031e-16
649 -2.22044604925031e-16
650 -2.22044604925031e-16
651 -2.22044604925031e-16
652 -2.22044604925031e-16
653 -2.22044604925031e-16
654 -2.22044604925031e-16
655 -2.22044604925031e-16
656 -2.22044604925031e-16
657 -2.22044604925031e-16
658 -2.22044604925031e-16
659 -2.22044604925031e-16
660 -2.22044604925031e-16
661 -2.22044604925031e-16
662 -2.22044604925031e-16
663 -2.22044604925031e-16
664 -2.22044604925031e-16
665 -2.22044604925031e-16
666 -2.22044604925031e-16
667 -2.22044604925031e-16
668 -2.22044604925031e-16
669 -2.22044604925031e-16
670 -2.22044604925031e-16
671 -2.22044604925031e-16
672 -2.22044604925031e-16
673 -2.22044604925031e-16
674 -2.22044604925031e-16
675 -2.22044604925031e-16
676 -2.22044604925031e-16
677 -2.22044604925031e-16
678 -2.22044604925031e-16
679 -2.22044604925031e-16
680 -2.22044604925031e-16
681 -2.22044604925031e-16
682 -2.22044604925031e-16
683 -2.22044604925031e-16
684 -2.22044604925031e-16
685 -2.22044604925031e-16
686 -2.22044604925031e-16
687 -2.22044604925031e-16
688 -2.22044604925031e-16
689 -2.22044604925031e-16
690 -2.22044604925031e-16
691 -2.22044604925031e-16
692 -2.22044604925031e-16
693 -2.22044604925031e-16
694 -2.22044604925031e-16
695 -2.22044604925031e-16
696 -2.22044604925031e-16
697 -2.22044604925031e-16
698 -2.22044604925031e-16
699 -2.22044604925031e-16
700 -2.22044604925031e-16
701 -2.22044604925031e-16
702 -2.22044604925031e-16
703 -2.22044604925031e-16
704 -2.22044604925031e-16
705 -2.22044604925031e-16
706 -2.22044604925031e-16
707 -2.22044604925031e-16
708 -2.22044604925031e-16
709 -2.22044604925031e-16
710 -2.22044604925031e-16
711 -2.22044604925031e-16
712 -2.22044604925031e-16
713 -2.22044604925031e-16
714 -2.22044604925031e-16
715 -2.22044604925031e-16
716 -2.22044604925031e-16
717 -2.22044604925031e-16
718 -2.22044604925031e-16
719 -2.22044604925031e-16
720 -2.22044604925031e-16
721 -2.22044604925031e-16
722 -2.22044604925031e-16
723 -2.22044604925031e-16
724 -2.22044604925031e-16
725 -2.22044604925031e-16
726 -2.22044604925031e-16
727 -2.22044604925031e-16
728 -2.22044604925031e-16
729 -2.22044604925031e-16
730 -2.22044604925031e-16
731 -2.22044604925031e-16
732 -2.22044604925031e-16
733 -2.22044604925031e-16
734 -2.22044604925031e-16
735 -2.22044604925031e-16
736 -2.22044604925031e-16
737 -2.22044604925031e-16
738 -2.22044604925031e-16
739 -2.22044604925031e-16
740 -2.22044604925031e-16
741 -2.22044604925031e-16
742 -2.22044604925031e-16
743 -2.22044604925031e-16
744 -2.22044604925031e-16
745 -2.22044604925031e-16
746 -2.22044604925031e-16
747 -2.22044604925031e-16
748 -2.22044604925031e-16
749 -2.22044604925031e-16
750 -2.22044604925031e-16
751 -2.22044604925031e-16
752 -2.22044604925031e-16
753 -2.22044604925031e-16
754 -2.22044604925031e-16
755 -2.22044604925031e-16
756 -2.22044604925031e-16
757 -2.22044604925031e-16
758 -2.22044604925031e-16
759 -2.22044604925031e-16
760 -2.22044604925031e-16
761 -2.22044604925031e-16
762 -2.22044604925031e-16
763 -2.22044604925031e-16
764 -2.22044604925031e-16
765 -2.22044604925031e-16
766 -2.22044604925031e-16
767 -2.22044604925031e-16
768 -2.22044604925031e-16
769 -2.22044604925031e-16
770 -2.22044604925031e-16
771 -2.22044604925031e-16
772 -2.22044604925031e-16
773 -2.22044604925031e-16
774 -2.22044604925031e-16
775 -2.22044604925031e-16
776 -2.22044604925031e-16
777 -2.22044604925031e-16
778 -2.22044604925031e-16
779 -2.22044604925031e-16
780 -2.22044604925031e-16
781 -2.22044604925031e-16
782 -2.22044604925031e-16
783 -2.22044604925031e-16
784 -2.22044604925031e-16
785 -2.22044604925031e-16
786 -2.22044604925031e-16
787 -2.22044604925031e-16
788 -2.22044604925031e-16
789 -2.22044604925031e-16
790 -2.22044604925031e-16
791 -2.22044604925031e-16
792 -2.22044604925031e-16
793 -2.22044604925031e-16
794 -2.22044604925031e-16
795 -2.22044604925031e-16
796 -2.22044604925031e-16
797 -2.22044604925031e-16
798 -2.22044604925031e-16
799 -2.22044604925031e-16
800 -2.22044604925031e-16
};
\addlegendentry{PQ, QAoI}
\addplot [semithick, cyan, dashed]
table {%
1 0.92163
2 0.870117
3 0.818604
4 0.767091
5 0.715578
6 0.664065
7 0.612552
8 0.561039
9 0.509526
10 0.476846
11 0.45187
12 0.427485
13 0.4031
14 0.378715
15 0.35433
16 0.329945
17 0.30556
18 0.281175
19 0.25679
20 0.234328
21 0.214871
22 0.195964
23 0.177057
24 0.15815
25 0.139243
26 0.120336
27 0.101429
28 0.082522
29 0.063615
30 0.051055
31 0.046002
32 0.042075
33 0.038148
34 0.0342209999999999
35 0.0302939999999999
36 0.0263669999999999
37 0.0224399999999999
38 0.0185129999999999
39 0.0145859999999999
40 0.0125959999999998
41 0.0119579999999998
42 0.0114899999999998
43 0.0110219999999998
44 0.0105539999999997
45 0.0100859999999997
46 0.00961799999999968
47 0.00914999999999966
48 0.00868199999999963
49 0.00821399999999961
50 0.00783199999999962
51 0.00746599999999964
52 0.00709999999999966
53 0.00673399999999968
54 0.00636799999999971
55 0.00600199999999973
56 0.00563599999999975
57 0.00526999999999977
58 0.0049039999999998
59 0.00453799999999982
60 0.00419299999999978
61 0.00388699999999975
62 0.00358699999999978
63 0.00328699999999982
64 0.00298699999999985
65 0.00268699999999988
66 0.00238699999999992
67 0.00208699999999995
68 0.00178699999999998
69 0.00148700000000002
70 0.00128400000000006
71 0.00117900000000004
72 0.00108700000000006
73 0.000995000000000079
74 0.000903000000000098
75 0.000811000000000117
76 0.000719000000000136
77 0.000627000000000155
78 0.000535000000000174
79 0.000443000000000193
80 0.000411000000000161
81 0.000395000000000145
82 0.000379000000000129
83 0.000363000000000113
84 0.000347000000000097
85 0.000331000000000081
86 0.000315000000000065
87 0.000299000000000049
88 0.000283000000000033
89 0.000267000000000017
90 0.000257000000000063
91 0.000247000000000108
92 0.000237000000000154
93 0.000227000000000199
94 0.000217000000000245
95 0.00020700000000029
96 0.000197000000000336
97 0.000187000000000381
98 0.000177000000000427
99 0.000167000000000472
100 0.000157000000000518
101 0.000147000000000563
102 0.000137000000000609
103 0.000127000000000654
104 0.0001170000000007
105 0.000107000000000745
106 9.70000000007909e-05
107 8.70000000008364e-05
108 7.70000000008819e-05
109 6.70000000009274e-05
110 5.90000000009194e-05
111 5.60000000009442e-05
112 5.30000000009689e-05
113 5.00000000009937e-05
114 4.70000000010184e-05
115 4.40000000010432e-05
116 4.1000000001068e-05
117 3.80000000010927e-05
118 3.50000000011175e-05
119 3.20000000011422e-05
120 2.9000000001167e-05
121 2.80000000011382e-05
122 2.70000000011095e-05
123 2.60000000010807e-05
124 2.5000000001052e-05
125 2.40000000010232e-05
126 2.30000000009944e-05
127 2.20000000009657e-05
128 2.10000000009369e-05
129 2.00000000009082e-05
130 1.90000000008794e-05
131 1.80000000008507e-05
132 1.70000000008219e-05
133 1.60000000007932e-05
134 1.50000000007644e-05
135 1.40000000007356e-05
136 1.30000000007069e-05
137 1.20000000006781e-05
138 1.10000000006494e-05
139 1.00000000006206e-05
140 9.00000000059187e-06
141 8.00000000056311e-06
142 7.00000000053436e-06
143 6.0000000005056e-06
144 5.00000000047685e-06
145 4.00000000044809e-06
146 3.00000000041933e-06
147 2.00000000039058e-06
148 1.00000000036182e-06
149 3.33066907387547e-16
150 3.33066907387547e-16
151 3.33066907387547e-16
152 3.33066907387547e-16
153 3.33066907387547e-16
154 3.33066907387547e-16
155 3.33066907387547e-16
156 3.33066907387547e-16
157 3.33066907387547e-16
158 3.33066907387547e-16
159 3.33066907387547e-16
160 3.33066907387547e-16
161 3.33066907387547e-16
162 3.33066907387547e-16
163 3.33066907387547e-16
164 3.33066907387547e-16
165 3.33066907387547e-16
166 3.33066907387547e-16
167 3.33066907387547e-16
168 3.33066907387547e-16
169 3.33066907387547e-16
170 3.33066907387547e-16
171 3.33066907387547e-16
172 3.33066907387547e-16
173 3.33066907387547e-16
174 3.33066907387547e-16
175 3.33066907387547e-16
176 3.33066907387547e-16
177 3.33066907387547e-16
178 3.33066907387547e-16
179 3.33066907387547e-16
180 3.33066907387547e-16
181 3.33066907387547e-16
182 3.33066907387547e-16
183 3.33066907387547e-16
184 3.33066907387547e-16
185 3.33066907387547e-16
186 3.33066907387547e-16
187 3.33066907387547e-16
188 3.33066907387547e-16
189 3.33066907387547e-16
190 3.33066907387547e-16
191 3.33066907387547e-16
192 3.33066907387547e-16
193 3.33066907387547e-16
194 3.33066907387547e-16
195 3.33066907387547e-16
196 3.33066907387547e-16
197 3.33066907387547e-16
198 3.33066907387547e-16
199 3.33066907387547e-16
200 3.33066907387547e-16
201 3.33066907387547e-16
202 3.33066907387547e-16
203 3.33066907387547e-16
204 3.33066907387547e-16
205 3.33066907387547e-16
206 3.33066907387547e-16
207 3.33066907387547e-16
208 3.33066907387547e-16
209 3.33066907387547e-16
210 3.33066907387547e-16
211 3.33066907387547e-16
212 3.33066907387547e-16
213 3.33066907387547e-16
214 3.33066907387547e-16
215 3.33066907387547e-16
216 3.33066907387547e-16
217 3.33066907387547e-16
218 3.33066907387547e-16
219 3.33066907387547e-16
220 3.33066907387547e-16
221 3.33066907387547e-16
222 3.33066907387547e-16
223 3.33066907387547e-16
224 3.33066907387547e-16
225 3.33066907387547e-16
226 3.33066907387547e-16
227 3.33066907387547e-16
228 3.33066907387547e-16
229 3.33066907387547e-16
230 3.33066907387547e-16
231 3.33066907387547e-16
232 3.33066907387547e-16
233 3.33066907387547e-16
234 3.33066907387547e-16
235 3.33066907387547e-16
236 3.33066907387547e-16
237 3.33066907387547e-16
238 3.33066907387547e-16
239 3.33066907387547e-16
240 3.33066907387547e-16
241 3.33066907387547e-16
242 3.33066907387547e-16
243 3.33066907387547e-16
244 3.33066907387547e-16
245 3.33066907387547e-16
246 3.33066907387547e-16
247 3.33066907387547e-16
248 3.33066907387547e-16
249 3.33066907387547e-16
250 3.33066907387547e-16
251 3.33066907387547e-16
252 3.33066907387547e-16
253 3.33066907387547e-16
254 3.33066907387547e-16
255 3.33066907387547e-16
256 3.33066907387547e-16
257 3.33066907387547e-16
258 3.33066907387547e-16
259 3.33066907387547e-16
260 3.33066907387547e-16
261 3.33066907387547e-16
262 3.33066907387547e-16
263 3.33066907387547e-16
264 3.33066907387547e-16
265 3.33066907387547e-16
266 3.33066907387547e-16
267 3.33066907387547e-16
268 3.33066907387547e-16
269 3.33066907387547e-16
270 3.33066907387547e-16
271 3.33066907387547e-16
272 3.33066907387547e-16
273 3.33066907387547e-16
274 3.33066907387547e-16
275 3.33066907387547e-16
276 3.33066907387547e-16
277 3.33066907387547e-16
278 3.33066907387547e-16
279 3.33066907387547e-16
280 3.33066907387547e-16
281 3.33066907387547e-16
282 3.33066907387547e-16
283 3.33066907387547e-16
284 3.33066907387547e-16
285 3.33066907387547e-16
286 3.33066907387547e-16
287 3.33066907387547e-16
288 3.33066907387547e-16
289 3.33066907387547e-16
290 3.33066907387547e-16
291 3.33066907387547e-16
292 3.33066907387547e-16
293 3.33066907387547e-16
294 3.33066907387547e-16
295 3.33066907387547e-16
296 3.33066907387547e-16
297 3.33066907387547e-16
298 3.33066907387547e-16
299 3.33066907387547e-16
300 3.33066907387547e-16
301 3.33066907387547e-16
302 3.33066907387547e-16
303 3.33066907387547e-16
304 3.33066907387547e-16
305 3.33066907387547e-16
306 3.33066907387547e-16
307 3.33066907387547e-16
308 3.33066907387547e-16
309 3.33066907387547e-16
310 3.33066907387547e-16
311 3.33066907387547e-16
312 3.33066907387547e-16
313 3.33066907387547e-16
314 3.33066907387547e-16
315 3.33066907387547e-16
316 3.33066907387547e-16
317 3.33066907387547e-16
318 3.33066907387547e-16
319 3.33066907387547e-16
320 3.33066907387547e-16
321 3.33066907387547e-16
322 3.33066907387547e-16
323 3.33066907387547e-16
324 3.33066907387547e-16
325 3.33066907387547e-16
326 3.33066907387547e-16
327 3.33066907387547e-16
328 3.33066907387547e-16
329 3.33066907387547e-16
330 3.33066907387547e-16
331 3.33066907387547e-16
332 3.33066907387547e-16
333 3.33066907387547e-16
334 3.33066907387547e-16
335 3.33066907387547e-16
336 3.33066907387547e-16
337 3.33066907387547e-16
338 3.33066907387547e-16
339 3.33066907387547e-16
340 3.33066907387547e-16
341 3.33066907387547e-16
342 3.33066907387547e-16
343 3.33066907387547e-16
344 3.33066907387547e-16
345 3.33066907387547e-16
346 3.33066907387547e-16
347 3.33066907387547e-16
348 3.33066907387547e-16
349 3.33066907387547e-16
350 3.33066907387547e-16
351 3.33066907387547e-16
352 3.33066907387547e-16
353 3.33066907387547e-16
354 3.33066907387547e-16
355 3.33066907387547e-16
356 3.33066907387547e-16
357 3.33066907387547e-16
358 3.33066907387547e-16
359 3.33066907387547e-16
360 3.33066907387547e-16
361 3.33066907387547e-16
362 3.33066907387547e-16
363 3.33066907387547e-16
364 3.33066907387547e-16
365 3.33066907387547e-16
366 3.33066907387547e-16
367 3.33066907387547e-16
368 3.33066907387547e-16
369 3.33066907387547e-16
370 3.33066907387547e-16
371 3.33066907387547e-16
372 3.33066907387547e-16
373 3.33066907387547e-16
374 3.33066907387547e-16
375 3.33066907387547e-16
376 3.33066907387547e-16
377 3.33066907387547e-16
378 3.33066907387547e-16
379 3.33066907387547e-16
380 3.33066907387547e-16
381 3.33066907387547e-16
382 3.33066907387547e-16
383 3.33066907387547e-16
384 3.33066907387547e-16
385 3.33066907387547e-16
386 3.33066907387547e-16
387 3.33066907387547e-16
388 3.33066907387547e-16
389 3.33066907387547e-16
390 3.33066907387547e-16
391 3.33066907387547e-16
392 3.33066907387547e-16
393 3.33066907387547e-16
394 3.33066907387547e-16
395 3.33066907387547e-16
396 3.33066907387547e-16
397 3.33066907387547e-16
398 3.33066907387547e-16
399 3.33066907387547e-16
400 3.33066907387547e-16
401 3.33066907387547e-16
402 3.33066907387547e-16
403 3.33066907387547e-16
404 3.33066907387547e-16
405 3.33066907387547e-16
406 3.33066907387547e-16
407 3.33066907387547e-16
408 3.33066907387547e-16
409 3.33066907387547e-16
410 3.33066907387547e-16
411 3.33066907387547e-16
412 3.33066907387547e-16
413 3.33066907387547e-16
414 3.33066907387547e-16
415 3.33066907387547e-16
416 3.33066907387547e-16
417 3.33066907387547e-16
418 3.33066907387547e-16
419 3.33066907387547e-16
420 3.33066907387547e-16
421 3.33066907387547e-16
422 3.33066907387547e-16
423 3.33066907387547e-16
424 3.33066907387547e-16
425 3.33066907387547e-16
426 3.33066907387547e-16
427 3.33066907387547e-16
428 3.33066907387547e-16
429 3.33066907387547e-16
430 3.33066907387547e-16
431 3.33066907387547e-16
432 3.33066907387547e-16
433 3.33066907387547e-16
434 3.33066907387547e-16
435 3.33066907387547e-16
436 3.33066907387547e-16
437 3.33066907387547e-16
438 3.33066907387547e-16
439 3.33066907387547e-16
440 3.33066907387547e-16
441 3.33066907387547e-16
442 3.33066907387547e-16
443 3.33066907387547e-16
444 3.33066907387547e-16
445 3.33066907387547e-16
446 3.33066907387547e-16
447 3.33066907387547e-16
448 3.33066907387547e-16
449 3.33066907387547e-16
450 3.33066907387547e-16
451 3.33066907387547e-16
452 3.33066907387547e-16
453 3.33066907387547e-16
454 3.33066907387547e-16
455 3.33066907387547e-16
456 3.33066907387547e-16
457 3.33066907387547e-16
458 3.33066907387547e-16
459 3.33066907387547e-16
460 3.33066907387547e-16
461 3.33066907387547e-16
462 3.33066907387547e-16
463 3.33066907387547e-16
464 3.33066907387547e-16
465 3.33066907387547e-16
466 3.33066907387547e-16
467 3.33066907387547e-16
468 3.33066907387547e-16
469 3.33066907387547e-16
470 3.33066907387547e-16
471 3.33066907387547e-16
472 3.33066907387547e-16
473 3.33066907387547e-16
474 3.33066907387547e-16
475 3.33066907387547e-16
476 3.33066907387547e-16
477 3.33066907387547e-16
478 3.33066907387547e-16
479 3.33066907387547e-16
480 3.33066907387547e-16
481 3.33066907387547e-16
482 3.33066907387547e-16
483 3.33066907387547e-16
484 3.33066907387547e-16
485 3.33066907387547e-16
486 3.33066907387547e-16
487 3.33066907387547e-16
488 3.33066907387547e-16
489 3.33066907387547e-16
490 3.33066907387547e-16
491 3.33066907387547e-16
492 3.33066907387547e-16
493 3.33066907387547e-16
494 3.33066907387547e-16
495 3.33066907387547e-16
496 3.33066907387547e-16
497 3.33066907387547e-16
498 3.33066907387547e-16
499 3.33066907387547e-16
500 3.33066907387547e-16
501 3.33066907387547e-16
502 3.33066907387547e-16
503 3.33066907387547e-16
504 3.33066907387547e-16
505 3.33066907387547e-16
506 3.33066907387547e-16
507 3.33066907387547e-16
508 3.33066907387547e-16
509 3.33066907387547e-16
510 3.33066907387547e-16
511 3.33066907387547e-16
512 3.33066907387547e-16
513 3.33066907387547e-16
514 3.33066907387547e-16
515 3.33066907387547e-16
516 3.33066907387547e-16
517 3.33066907387547e-16
518 3.33066907387547e-16
519 3.33066907387547e-16
520 3.33066907387547e-16
521 3.33066907387547e-16
522 3.33066907387547e-16
523 3.33066907387547e-16
524 3.33066907387547e-16
525 3.33066907387547e-16
526 3.33066907387547e-16
527 3.33066907387547e-16
528 3.33066907387547e-16
529 3.33066907387547e-16
530 3.33066907387547e-16
531 3.33066907387547e-16
532 3.33066907387547e-16
533 3.33066907387547e-16
534 3.33066907387547e-16
535 3.33066907387547e-16
536 3.33066907387547e-16
537 3.33066907387547e-16
538 3.33066907387547e-16
539 3.33066907387547e-16
540 3.33066907387547e-16
541 3.33066907387547e-16
542 3.33066907387547e-16
543 3.33066907387547e-16
544 3.33066907387547e-16
545 3.33066907387547e-16
546 3.33066907387547e-16
547 3.33066907387547e-16
548 3.33066907387547e-16
549 3.33066907387547e-16
550 3.33066907387547e-16
551 3.33066907387547e-16
552 3.33066907387547e-16
553 3.33066907387547e-16
554 3.33066907387547e-16
555 3.33066907387547e-16
556 3.33066907387547e-16
557 3.33066907387547e-16
558 3.33066907387547e-16
559 3.33066907387547e-16
560 3.33066907387547e-16
561 3.33066907387547e-16
562 3.33066907387547e-16
563 3.33066907387547e-16
564 3.33066907387547e-16
565 3.33066907387547e-16
566 3.33066907387547e-16
567 3.33066907387547e-16
568 3.33066907387547e-16
569 3.33066907387547e-16
570 3.33066907387547e-16
571 3.33066907387547e-16
572 3.33066907387547e-16
573 3.33066907387547e-16
574 3.33066907387547e-16
575 3.33066907387547e-16
576 3.33066907387547e-16
577 3.33066907387547e-16
578 3.33066907387547e-16
579 3.33066907387547e-16
580 3.33066907387547e-16
581 3.33066907387547e-16
582 3.33066907387547e-16
583 3.33066907387547e-16
584 3.33066907387547e-16
585 3.33066907387547e-16
586 3.33066907387547e-16
587 3.33066907387547e-16
588 3.33066907387547e-16
589 3.33066907387547e-16
590 3.33066907387547e-16
591 3.33066907387547e-16
592 3.33066907387547e-16
593 3.33066907387547e-16
594 3.33066907387547e-16
595 3.33066907387547e-16
596 3.33066907387547e-16
597 3.33066907387547e-16
598 3.33066907387547e-16
599 3.33066907387547e-16
600 3.33066907387547e-16
601 3.33066907387547e-16
602 3.33066907387547e-16
603 3.33066907387547e-16
604 3.33066907387547e-16
605 3.33066907387547e-16
606 3.33066907387547e-16
607 3.33066907387547e-16
608 3.33066907387547e-16
609 3.33066907387547e-16
610 3.33066907387547e-16
611 3.33066907387547e-16
612 3.33066907387547e-16
613 3.33066907387547e-16
614 3.33066907387547e-16
615 3.33066907387547e-16
616 3.33066907387547e-16
617 3.33066907387547e-16
618 3.33066907387547e-16
619 3.33066907387547e-16
620 3.33066907387547e-16
621 3.33066907387547e-16
622 3.33066907387547e-16
623 3.33066907387547e-16
624 3.33066907387547e-16
625 3.33066907387547e-16
626 3.33066907387547e-16
627 3.33066907387547e-16
628 3.33066907387547e-16
629 3.33066907387547e-16
630 3.33066907387547e-16
631 3.33066907387547e-16
632 3.33066907387547e-16
633 3.33066907387547e-16
634 3.33066907387547e-16
635 3.33066907387547e-16
636 3.33066907387547e-16
637 3.33066907387547e-16
638 3.33066907387547e-16
639 3.33066907387547e-16
640 3.33066907387547e-16
641 3.33066907387547e-16
642 3.33066907387547e-16
643 3.33066907387547e-16
644 3.33066907387547e-16
645 3.33066907387547e-16
646 3.33066907387547e-16
647 3.33066907387547e-16
648 3.33066907387547e-16
649 3.33066907387547e-16
650 3.33066907387547e-16
651 3.33066907387547e-16
652 3.33066907387547e-16
653 3.33066907387547e-16
654 3.33066907387547e-16
655 3.33066907387547e-16
656 3.33066907387547e-16
657 3.33066907387547e-16
658 3.33066907387547e-16
659 3.33066907387547e-16
660 3.33066907387547e-16
661 3.33066907387547e-16
662 3.33066907387547e-16
663 3.33066907387547e-16
664 3.33066907387547e-16
665 3.33066907387547e-16
666 3.33066907387547e-16
667 3.33066907387547e-16
668 3.33066907387547e-16
669 3.33066907387547e-16
670 3.33066907387547e-16
671 3.33066907387547e-16
672 3.33066907387547e-16
673 3.33066907387547e-16
674 3.33066907387547e-16
675 3.33066907387547e-16
676 3.33066907387547e-16
677 3.33066907387547e-16
678 3.33066907387547e-16
679 3.33066907387547e-16
680 3.33066907387547e-16
681 3.33066907387547e-16
682 3.33066907387547e-16
683 3.33066907387547e-16
684 3.33066907387547e-16
685 3.33066907387547e-16
686 3.33066907387547e-16
687 3.33066907387547e-16
688 3.33066907387547e-16
689 3.33066907387547e-16
690 3.33066907387547e-16
691 3.33066907387547e-16
692 3.33066907387547e-16
693 3.33066907387547e-16
694 3.33066907387547e-16
695 3.33066907387547e-16
696 3.33066907387547e-16
697 3.33066907387547e-16
698 3.33066907387547e-16
699 3.33066907387547e-16
700 3.33066907387547e-16
701 3.33066907387547e-16
702 3.33066907387547e-16
703 3.33066907387547e-16
704 3.33066907387547e-16
705 3.33066907387547e-16
706 3.33066907387547e-16
707 3.33066907387547e-16
708 3.33066907387547e-16
709 3.33066907387547e-16
710 3.33066907387547e-16
711 3.33066907387547e-16
712 3.33066907387547e-16
713 3.33066907387547e-16
714 3.33066907387547e-16
715 3.33066907387547e-16
716 3.33066907387547e-16
717 3.33066907387547e-16
718 3.33066907387547e-16
719 3.33066907387547e-16
720 3.33066907387547e-16
721 3.33066907387547e-16
722 3.33066907387547e-16
723 3.33066907387547e-16
724 3.33066907387547e-16
725 3.33066907387547e-16
726 3.33066907387547e-16
727 3.33066907387547e-16
728 3.33066907387547e-16
729 3.33066907387547e-16
730 3.33066907387547e-16
731 3.33066907387547e-16
732 3.33066907387547e-16
733 3.33066907387547e-16
734 3.33066907387547e-16
735 3.33066907387547e-16
736 3.33066907387547e-16
737 3.33066907387547e-16
738 3.33066907387547e-16
739 3.33066907387547e-16
740 3.33066907387547e-16
741 3.33066907387547e-16
742 3.33066907387547e-16
743 3.33066907387547e-16
744 3.33066907387547e-16
745 3.33066907387547e-16
746 3.33066907387547e-16
747 3.33066907387547e-16
748 3.33066907387547e-16
749 3.33066907387547e-16
750 3.33066907387547e-16
751 3.33066907387547e-16
752 3.33066907387547e-16
753 3.33066907387547e-16
754 3.33066907387547e-16
755 3.33066907387547e-16
756 3.33066907387547e-16
757 3.33066907387547e-16
758 3.33066907387547e-16
759 3.33066907387547e-16
760 3.33066907387547e-16
761 3.33066907387547e-16
762 3.33066907387547e-16
763 3.33066907387547e-16
764 3.33066907387547e-16
765 3.33066907387547e-16
766 3.33066907387547e-16
767 3.33066907387547e-16
768 3.33066907387547e-16
769 3.33066907387547e-16
770 3.33066907387547e-16
771 3.33066907387547e-16
772 3.33066907387547e-16
773 3.33066907387547e-16
774 3.33066907387547e-16
775 3.33066907387547e-16
776 3.33066907387547e-16
777 3.33066907387547e-16
778 3.33066907387547e-16
779 3.33066907387547e-16
780 3.33066907387547e-16
781 3.33066907387547e-16
782 3.33066907387547e-16
783 3.33066907387547e-16
784 3.33066907387547e-16
785 3.33066907387547e-16
786 3.33066907387547e-16
787 3.33066907387547e-16
788 3.33066907387547e-16
789 3.33066907387547e-16
790 3.33066907387547e-16
791 3.33066907387547e-16
792 3.33066907387547e-16
793 3.33066907387547e-16
794 3.33066907387547e-16
795 3.33066907387547e-16
796 3.33066907387547e-16
797 3.33066907387547e-16
798 3.33066907387547e-16
799 3.33066907387547e-16
800 3.33066907387547e-16
};
\addlegendentry{QAPA, AoI}
\addplot [semithick, orange_D, dashed]
table {%
1 1
2 1
3 1
4 1
5 1
6 1
7 1
8 1
9 0.20652
10 0.0556800000000001
11 0.0556800000000001
12 0.0556800000000001
13 0.0556800000000001
14 0.0556800000000001
15 0.0556800000000001
16 0.0556800000000001
17 0.0556800000000001
18 0.0556800000000001
19 0.01992
20 0.01536
21 0.01536
22 0.01536
23 0.01536
24 0.01536
25 0.01536
26 0.01536
27 0.01536
28 0.01536
29 0.015
30 0.015
31 0.015
32 0.015
33 0.015
34 0.015
35 0.015
36 0.015
37 0.015
38 0.015
39 0.01496
40 0.01496
41 0.01496
42 0.01496
43 0.01496
44 0.01496
45 0.01496
46 0.01496
47 0.01496
48 0.01496
49 0.00363999999999998
50 0.00136000000000003
51 0.00136000000000003
52 0.00136000000000003
53 0.00136000000000003
54 0.00136000000000003
55 0.00136000000000003
56 0.00136000000000003
57 0.00136000000000003
58 0.00136000000000003
59 0.000439999999999996
60 0.000439999999999996
61 0.000439999999999996
62 0.000439999999999996
63 0.000439999999999996
64 0.000439999999999996
65 0.000439999999999996
66 0.000439999999999996
67 0.000439999999999996
68 0.000439999999999996
69 0.000439999999999996
70 0.000439999999999996
71 0.000439999999999996
72 0.000439999999999996
73 0.000439999999999996
74 0.000439999999999996
75 0.000439999999999996
76 0.000439999999999996
77 0.000439999999999996
78 0.000439999999999996
79 0.000439999999999996
80 0.000439999999999996
81 0.000439999999999996
82 0.000439999999999996
83 0.000439999999999996
84 0.000439999999999996
85 0.000439999999999996
86 0.000439999999999996
87 0.000439999999999996
88 0.000439999999999996
89 0.000160000000000049
90 4.000000000004e-05
91 4.000000000004e-05
92 4.000000000004e-05
93 4.000000000004e-05
94 4.000000000004e-05
95 4.000000000004e-05
96 4.000000000004e-05
97 4.000000000004e-05
98 4.000000000004e-05
99 4.000000000004e-05
100 4.000000000004e-05
101 4.000000000004e-05
102 4.000000000004e-05
103 4.000000000004e-05
104 4.000000000004e-05
105 4.000000000004e-05
106 4.000000000004e-05
107 4.000000000004e-05
108 4.000000000004e-05
109 4.000000000004e-05
110 4.000000000004e-05
111 4.000000000004e-05
112 4.000000000004e-05
113 4.000000000004e-05
114 4.000000000004e-05
115 4.000000000004e-05
116 4.000000000004e-05
117 4.000000000004e-05
118 4.000000000004e-05
119 4.000000000004e-05
120 4.000000000004e-05
121 4.000000000004e-05
122 4.000000000004e-05
123 4.000000000004e-05
124 4.000000000004e-05
125 4.000000000004e-05
126 4.000000000004e-05
127 4.000000000004e-05
128 4.000000000004e-05
129 0
130 0
131 0
132 0
133 0
134 0
135 0
136 0
137 0
138 0
139 0
140 0
141 0
142 0
143 0
144 0
145 0
146 0
147 0
148 0
149 0
150 0
151 0
152 0
153 0
154 0
155 0
156 0
157 0
158 0
159 0
160 0
161 0
162 0
163 0
164 0
165 0
166 0
167 0
168 0
169 0
170 0
171 0
172 0
173 0
174 0
175 0
176 0
177 0
178 0
179 0
180 0
181 0
182 0
183 0
184 0
185 0
186 0
187 0
188 0
189 0
190 0
191 0
192 0
193 0
194 0
195 0
196 0
197 0
198 0
199 0
200 0
201 0
202 0
203 0
204 0
205 0
206 0
207 0
208 0
209 0
210 0
211 0
212 0
213 0
214 0
215 0
216 0
217 0
218 0
219 0
220 0
221 0
222 0
223 0
224 0
225 0
226 0
227 0
228 0
229 0
230 0
231 0
232 0
233 0
234 0
235 0
236 0
237 0
238 0
239 0
240 0
241 0
242 0
243 0
244 0
245 0
246 0
247 0
248 0
249 0
250 0
251 0
252 0
253 0
254 0
255 0
256 0
257 0
258 0
259 0
260 0
261 0
262 0
263 0
264 0
265 0
266 0
267 0
268 0
269 0
270 0
271 0
272 0
273 0
274 0
275 0
276 0
277 0
278 0
279 0
280 0
281 0
282 0
283 0
284 0
285 0
286 0
287 0
288 0
289 0
290 0
291 0
292 0
293 0
294 0
295 0
296 0
297 0
298 0
299 0
300 0
301 0
302 0
303 0
304 0
305 0
306 0
307 0
308 0
309 0
310 0
311 0
312 0
313 0
314 0
315 0
316 0
317 0
318 0
319 0
320 0
321 0
322 0
323 0
324 0
325 0
326 0
327 0
328 0
329 0
330 0
331 0
332 0
333 0
334 0
335 0
336 0
337 0
338 0
339 0
340 0
341 0
342 0
343 0
344 0
345 0
346 0
347 0
348 0
349 0
350 0
351 0
352 0
353 0
354 0
355 0
356 0
357 0
358 0
359 0
360 0
361 0
362 0
363 0
364 0
365 0
366 0
367 0
368 0
369 0
370 0
371 0
372 0
373 0
374 0
375 0
376 0
377 0
378 0
379 0
380 0
381 0
382 0
383 0
384 0
385 0
386 0
387 0
388 0
389 0
390 0
391 0
392 0
393 0
394 0
395 0
396 0
397 0
398 0
399 0
400 0
401 0
402 0
403 0
404 0
405 0
406 0
407 0
408 0
409 0
410 0
411 0
412 0
413 0
414 0
415 0
416 0
417 0
418 0
419 0
420 0
421 0
422 0
423 0
424 0
425 0
426 0
427 0
428 0
429 0
430 0
431 0
432 0
433 0
434 0
435 0
436 0
437 0
438 0
439 0
440 0
441 0
442 0
443 0
444 0
445 0
446 0
447 0
448 0
449 0
450 0
451 0
452 0
453 0
454 0
455 0
456 0
457 0
458 0
459 0
460 0
461 0
462 0
463 0
464 0
465 0
466 0
467 0
468 0
469 0
470 0
471 0
472 0
473 0
474 0
475 0
476 0
477 0
478 0
479 0
480 0
481 0
482 0
483 0
484 0
485 0
486 0
487 0
488 0
489 0
490 0
491 0
492 0
493 0
494 0
495 0
496 0
497 0
498 0
499 0
500 0
501 0
502 0
503 0
504 0
505 0
506 0
507 0
508 0
509 0
510 0
511 0
512 0
513 0
514 0
515 0
516 0
517 0
518 0
519 0
520 0
521 0
522 0
523 0
524 0
525 0
526 0
527 0
528 0
529 0
530 0
531 0
532 0
533 0
534 0
535 0
536 0
537 0
538 0
539 0
540 0
541 0
542 0
543 0
544 0
545 0
546 0
547 0
548 0
549 0
550 0
551 0
552 0
553 0
554 0
555 0
556 0
557 0
558 0
559 0
560 0
561 0
562 0
563 0
564 0
565 0
566 0
567 0
568 0
569 0
570 0
571 0
572 0
573 0
574 0
575 0
576 0
577 0
578 0
579 0
580 0
581 0
582 0
583 0
584 0
585 0
586 0
587 0
588 0
589 0
590 0
591 0
592 0
593 0
594 0
595 0
596 0
597 0
598 0
599 0
600 0
601 0
602 0
603 0
604 0
605 0
606 0
607 0
608 0
609 0
610 0
611 0
612 0
613 0
614 0
615 0
616 0
617 0
618 0
619 0
620 0
621 0
622 0
623 0
624 0
625 0
626 0
627 0
628 0
629 0
630 0
631 0
632 0
633 0
634 0
635 0
636 0
637 0
638 0
639 0
640 0
641 0
642 0
643 0
644 0
645 0
646 0
647 0
648 0
649 0
650 0
651 0
652 0
653 0
654 0
655 0
656 0
657 0
658 0
659 0
660 0
661 0
662 0
663 0
664 0
665 0
666 0
667 0
668 0
669 0
670 0
671 0
672 0
673 0
674 0
675 0
676 0
677 0
678 0
679 0
680 0
681 0
682 0
683 0
684 0
685 0
686 0
687 0
688 0
689 0
690 0
691 0
692 0
693 0
694 0
695 0
696 0
697 0
698 0
699 0
700 0
701 0
702 0
703 0
704 0
705 0
706 0
707 0
708 0
709 0
710 0
711 0
712 0
713 0
714 0
715 0
716 0
717 0
718 0
719 0
720 0
721 0
722 0
723 0
724 0
725 0
726 0
727 0
728 0
729 0
730 0
731 0
732 0
733 0
734 0
735 0
736 0
737 0
738 0
739 0
740 0
741 0
742 0
743 0
744 0
745 0
746 0
747 0
748 0
749 0
750 0
751 0
752 0
753 0
754 0
755 0
756 0
757 0
758 0
759 0
760 0
761 0
762 0
763 0
764 0
765 0
766 0
767 0
768 0
769 0
770 0
771 0
772 0
773 0
774 0
775 0
776 0
777 0
778 0
779 0
780 0
781 0
782 0
783 0
784 0
785 0
786 0
787 0
788 0
789 0
790 0
791 0
792 0
793 0
794 0
795 0
796 0
797 0
798 0
799 0
800 0
};
\addlegendentry{QAPA, QAoI}
\end{axis}

\end{tikzpicture}


==> RevisionFigures/CDF,error=0.2,Tq=40,Pb=0.1,X=10,case3.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
height=0.6\linewidth,
width=0.9\linewidth,
legend cell align={left},
legend style={at={(0.97,0.97)}, anchor=north east,draw=white!80.0!black,nodes={scale=0.8, transform shape}},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={AoI/QAoI},
xmin=0, xmax=400,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={$1-\text{CDF}$},
ymin=1e-4, ymax=1,
ymode=log,
ytick={0.00001,0.0001,0.001,0.01,0.1,1},
yticklabels={$10^{-5}$,$10^{-4}$,$10^{-3}$,$10^{-2}$,$10^{-1}$,$10^0$},
ytick style={color=black}
]
\addplot [semithick, cyan]
table {%
1 0.92021
2 0.860293333333333
3 0.800376666666667
4 0.74046
5 0.680543333333333
6 0.620626666666667
7 0.56071
8 0.500793333333333
9 0.440876666666667
10 0.396959666666667
11 0.371729333333333
12 0.348957
13 0.326184666666667
14 0.303412333333334
15 0.28064
16 0.257867666666667
17 0.235095333333334
18 0.212323
19 0.189550666666667
20 0.171400666666667
21 0.160632333333334
22 0.150868
23 0.141103666666667
24 0.131339333333334
25 0.121575
26 0.111810666666667
27 0.102046333333333
28 0.0922820000000001
29 0.0825176666666667
30 0.074681
31 0.069999
32 0.0657416666666667
33 0.0614843333333334
34 0.057227
35 0.0529696666666667
36 0.0487123333333334
37 0.044455
38 0.0401976666666667
39 0.0359403333333334
40 0.0325610000000001
41 0.030549
42 0.0287156666666667
43 0.0268823333333333
44 0.025049
45 0.0232156666666666
46 0.0213823333333333
47 0.0195489999999999
48 0.0177156666666666
49 0.0158823333333332
50 0.0143966666666665
51 0.0135003333333331
52 0.0126839999999998
53 0.0118676666666665
54 0.0110513333333332
55 0.0102349999999999
56 0.00941866666666658
57 0.00860233333333327
58 0.00778599999999996
59 0.00696966666666665
60 0.00632533333333329
61 0.00593866666666665
62 0.00557933333333327
63 0.00521999999999989
64 0.00486066666666651
65 0.00450133333333314
66 0.00414199999999976
67 0.00378266666666638
68 0.003423333333333
69 0.00306399999999962
70 0.00278199999999962
71 0.002616333333333
72 0.00246833333333296
73 0.00232033333333292
74 0.00217233333333289
75 0.00202433333333285
76 0.00187633333333281
77 0.00172833333333278
78 0.00158033333333274
79 0.0014323333333327
80 0.00131299999999934
81 0.0012353333333327
82 0.00116633333333271
83 0.00109733333333273
84 0.00102833333333274
85 0.000959333333332757
86 0.000890333333332771
87 0.000821333333332785
88 0.0007523333333328
89 0.000683333333332814
90 0.000624999999999432
91 0.000589666666666044
92 0.000554666666666037
93 0.00051966666666603
94 0.000484666666666023
95 0.000449666666666015
96 0.000414666666666008
97 0.000379666666666001
98 0.000344666666665994
99 0.000309666666665986
100 0.000280666666666041
101 0.000262333333332698
102 0.000246333333332682
103 0.000230333333332666
104 0.00021433333333265
105 0.000198333333332634
106 0.000182333333332618
107 0.000166333333332602
108 0.000150333333332586
109 0.00013433333333257
110 0.000121666666665909
111 0.000113333333332521
112 0.000104999999999134
113 9.66666666657456e-05
114 8.83333333323577e-05
115 7.99999999989698e-05
116 7.16666666655819e-05
117 6.33333333321939e-05
118 5.4999999998806e-05
119 4.66666666654181e-05
120 3.99999999987077e-05
121 3.66666666653526e-05
122 3.33333333319974e-05
123 2.99999999986422e-05
124 2.66666666652871e-05
125 2.33333333319319e-05
126 1.99999999985767e-05
127 1.66666666652215e-05
128 1.33333333318664e-05
129 9.9999999985112e-06
130 6.99999999853596e-06
131 5.9999999985072e-06
132 5.33333333185837e-06
133 4.66666666520954e-06
134 3.99999999856071e-06
135 3.33333333191188e-06
136 2.66666666526305e-06
137 1.99999999861422e-06
138 1.33333333196539e-06
139 6.66666665316562e-07
};
\addlegendentry{PQ, AoI}
\addplot [semithick, orange_D]
table {%
1 0.920221691157777
2 0.861961661666751
3 0.80077286825647
4 0.741211165912442
5 0.681842680632532
6 0.621670819138659
7 0.560970153048253
8 0.500777952916052
9 0.440951848273758
10 0.396308537143438
11 0.371190318808156
12 0.348044948390705
13 0.325357197335638
14 0.303055880408806
15 0.280073219097981
16 0.258209182895205
17 0.236070575074999
18 0.212843850104235
19 0.189576447856816
20 0.171403874510601
21 0.159658310876087
22 0.149946611074388
23 0.140723038592566
24 0.130899476280063
25 0.121330146946662
26 0.111333706208369
27 0.101835562109117
28 0.0918289520516601
29 0.0824426704632124
30 0.0747546651751665
31 0.0699547465297198
32 0.0655514313316723
33 0.0610260843036559
34 0.0568363248080541
35 0.0524635175674989
36 0.0483042660293894
37 0.0440636599379672
38 0.0397823765698887
39 0.0357858341384045
40 0.0324299588142575
41 0.0304469415772615
42 0.0283927391061169
43 0.0267758173590279
44 0.0248639853561805
45 0.0228606294808563
46 0.0210708293079779
47 0.0190878120709819
48 0.0171149641531499
49 0.0154065185335842
50 0.0140031524889409
51 0.0132099455941425
52 0.012416738699344
53 0.0116133624853816
54 0.0107489703564346
55 0.0100066100574566
56 0.00926424975847862
57 0.00847104286368017
58 0.00755580413891277
59 0.00671175064829399
60 0.00615243809426946
61 0.0058778664768393
62 0.00547109371027599
63 0.00521686073117389
64 0.00486093456043102
65 0.00444399247470362
66 0.00413891289978119
67 0.00369146285656163
68 0.00327452077083423
69 0.00289825596176319
70 0.00269486957848153
71 0.0025524991101844
72 0.0024711445568717
73 0.00231860476941048
74 0.00215589566278518
75 0.00198301723699579
76 0.0018101388112064
77 0.00172878425789369
78 0.00158641378959656
79 0.00141353536380717
80 0.00125082625718187
81 0.00113896374637701
82 0.0010576091930643
83 0.000996593278079771
84 0.00094574668225933
85 0.000894900086438888
86 0.000844053490618446
87 0.000803376213962093
88 0.00070168302232132
89 0.000620328469008613
90 0.000599989830680436
91 0.000559312554024083
92 0.000538973915695906
93 0.000467788681547288
94 0.000447450043219111
95 0.000427111404890934
96 0.000386434128234581
97 0.000335587532414139
98 0.000305079574921874
99 0.000294910255757785
100 0.000244063659937344
101 0.000213555702445078
102 0.00020338638328099
103 0.000193217064116902
104 0.000172878425788725
105 0.000162709106624637
106 0.000152539787460548
107 0.000132201149132372
108 0.000122031829968283
109 0.000101693191640106
110 9.15238724760181e-05
111 9.15238724760181e-05
112 9.15238724760181e-05
113 9.15238724760181e-05
114 8.13545533119298e-05
115 7.11852341478414e-05
116 6.1015914983753e-05
117 6.1015914983753e-05
118 5.08465958196647e-05
119 4.06772766555763e-05
120 3.05079574914879e-05
121 3.05079574914879e-05
122 3.05079574914879e-05
123 2.03386383273996e-05
124 2.03386383273996e-05
125 2.03386383273996e-05
126 2.03386383273996e-05
127 1.01693191633112e-05
};
\addlegendentry{PQ, QAoI}
\addplot [semithick, cyan, dashed]
table {%
1 0.923358
2 0.867832666666667
3 0.812307333333333
4 0.756782
5 0.701256666666667
6 0.645731333333333
7 0.590206
8 0.534680666666667
9 0.479155333333333
10 0.438056333333333
11 0.407064666666667
12 0.377729666666667
13 0.348394666666667
14 0.319059666666667
15 0.289724666666667
16 0.260389666666667
17 0.231054666666667
18 0.201719666666667
19 0.172384666666667
20 0.151275666666667
21 0.139133333333333
22 0.129934333333333
23 0.120735333333333
24 0.111536333333333
25 0.102337333333334
26 0.0931383333333335
27 0.0839393333333336
28 0.0747403333333336
29 0.0655413333333337
30 0.058949666666667
31 0.055085666666667
32 0.0518150000000004
33 0.0485443333333337
34 0.0452736666666671
35 0.0420030000000005
36 0.0387323333333338
37 0.0354616666666672
38 0.0321910000000005
39 0.0289203333333339
40 0.0264220000000005
41 0.0246783333333338
42 0.0231260000000004
43 0.021573666666667
44 0.0200213333333337
45 0.0184690000000003
46 0.0169166666666669
47 0.0153643333333335
48 0.0138120000000002
49 0.0122596666666668
50 0.0110406666666668
51 0.0102523333333335
52 0.00958966666666683
53 0.00892700000000013
54 0.00826433333333343
55 0.00760166666666673
56 0.00693900000000003
57 0.00627633333333333
58 0.00561366666666663
59 0.00495099999999993
60 0.0044789999999999
61 0.00419366666666654
62 0.00393866666666653
63 0.00368366666666653
64 0.00342866666666652
65 0.00317366666666652
66 0.00291866666666651
67 0.00266366666666651
68 0.0024086666666665
69 0.0021536666666665
70 0.00197266666666651
71 0.0018473333333332
72 0.0017339999999999
73 0.0016206666666666
74 0.0015073333333333
75 0.00139400000000001
76 0.00128066666666671
77 0.00116733333333341
78 0.00105400000000011
79 0.000940666666666812
80 0.00085600000000019
81 0.000800666666666894
82 0.000753666666666875
83 0.000706666666666855
84 0.000659666666666836
85 0.000612666666666817
86 0.000565666666666798
87 0.000518666666666778
88 0.000471666666666759
89 0.00042466666666674
90 0.000392000000000059
91 0.000369666666666713
92 0.000351000000000101
93 0.00033233333333349
94 0.000313666666666879
95 0.000295000000000267
96 0.000276333333333656
97 0.000257666666667045
98 0.000239000000000433
99 0.000220333333333822
100 0.000206333333333864
101 0.0001950000000005
102 0.000184333333333786
103 0.000173666666667072
104 0.000163000000000357
105 0.000152333333333643
106 0.000141666666666929
107 0.000131000000000214
108 0.0001203333333335
109 0.000109666666666786
110 0.000101333333333398
111 9.56666666667161e-05
112 9.03333333334144e-05
113 8.50000000001128e-05
114 7.96666666668111e-05
115 7.43333333335094e-05
116 6.90000000002078e-05
117 6.36666666669061e-05
118 5.83333333336045e-05
119 5.30000000003028e-05
120 4.86666666669189e-05
121 4.56666666669436e-05
122 4.30000000002373e-05
123 4.0333333333531e-05
124 3.76666666668246e-05
125 3.50000000001183e-05
126 3.23333333334119e-05
127 2.96666666667056e-05
128 2.69999999999992e-05
129 2.43333333332929e-05
130 2.29999999999952e-05
131 2.16666666666976e-05
132 2.03333333333999e-05
133 1.90000000001023e-05
134 1.76666666668046e-05
135 1.63333333335069e-05
136 1.50000000002093e-05
137 1.36666666669116e-05
138 1.2333333333614e-05
139 1.10000000003163e-05
140 9.66666666701865e-06
141 9.00000000036982e-06
142 8.33333333372099e-06
143 7.66666666707216e-06
144 7.00000000042333e-06
145 6.3333333337745e-06
146 5.66666666712567e-06
147 5.00000000047685e-06
148 4.33333333382802e-06
149 3.66666666717919e-06
150 3.00000000053036e-06
151 2.66666666715043e-06
152 2.3333333337705e-06
153 2.00000000039058e-06
154 1.66666666701065e-06
155 1.33333333363073e-06
156 1.0000000002508e-06
157 6.66666666870874e-07
158 3.33333333490948e-07
159 1.11022302462516e-16
160 1.11022302462516e-16
161 1.11022302462516e-16
162 1.11022302462516e-16
163 1.11022302462516e-16
164 1.11022302462516e-16
165 1.11022302462516e-16
166 1.11022302462516e-16
167 1.11022302462516e-16
168 1.11022302462516e-16
169 1.11022302462516e-16
170 1.11022302462516e-16
171 1.11022302462516e-16
172 1.11022302462516e-16
173 1.11022302462516e-16
174 1.11022302462516e-16
175 1.11022302462516e-16
176 1.11022302462516e-16
177 1.11022302462516e-16
178 1.11022302462516e-16
179 1.11022302462516e-16
180 1.11022302462516e-16
181 1.11022302462516e-16
182 1.11022302462516e-16
183 1.11022302462516e-16
184 1.11022302462516e-16
185 1.11022302462516e-16
186 1.11022302462516e-16
187 1.11022302462516e-16
188 1.11022302462516e-16
189 1.11022302462516e-16
190 1.11022302462516e-16
191 1.11022302462516e-16
192 1.11022302462516e-16
193 1.11022302462516e-16
194 1.11022302462516e-16
195 1.11022302462516e-16
196 1.11022302462516e-16
197 1.11022302462516e-16
198 1.11022302462516e-16
199 1.11022302462516e-16
200 1.11022302462516e-16
201 1.11022302462516e-16
202 1.11022302462516e-16
203 1.11022302462516e-16
204 1.11022302462516e-16
205 1.11022302462516e-16
206 1.11022302462516e-16
207 1.11022302462516e-16
208 1.11022302462516e-16
209 1.11022302462516e-16
210 1.11022302462516e-16
211 1.11022302462516e-16
212 1.11022302462516e-16
213 1.11022302462516e-16
214 1.11022302462516e-16
215 1.11022302462516e-16
216 1.11022302462516e-16
217 1.11022302462516e-16
218 1.11022302462516e-16
219 1.11022302462516e-16
220 1.11022302462516e-16
221 1.11022302462516e-16
222 1.11022302462516e-16
223 1.11022302462516e-16
224 1.11022302462516e-16
225 1.11022302462516e-16
226 1.11022302462516e-16
227 1.11022302462516e-16
228 1.11022302462516e-16
229 1.11022302462516e-16
230 1.11022302462516e-16
231 1.11022302462516e-16
232 1.11022302462516e-16
233 1.11022302462516e-16
234 1.11022302462516e-16
235 1.11022302462516e-16
236 1.11022302462516e-16
237 1.11022302462516e-16
238 1.11022302462516e-16
239 1.11022302462516e-16
240 1.11022302462516e-16
241 1.11022302462516e-16
242 1.11022302462516e-16
243 1.11022302462516e-16
244 1.11022302462516e-16
245 1.11022302462516e-16
246 1.11022302462516e-16
247 1.11022302462516e-16
248 1.11022302462516e-16
249 1.11022302462516e-16
250 1.11022302462516e-16
251 1.11022302462516e-16
252 1.11022302462516e-16
253 1.11022302462516e-16
254 1.11022302462516e-16
255 1.11022302462516e-16
256 1.11022302462516e-16
257 1.11022302462516e-16
258 1.11022302462516e-16
259 1.11022302462516e-16
260 1.11022302462516e-16
261 1.11022302462516e-16
262 1.11022302462516e-16
263 1.11022302462516e-16
264 1.11022302462516e-16
265 1.11022302462516e-16
266 1.11022302462516e-16
267 1.11022302462516e-16
268 1.11022302462516e-16
269 1.11022302462516e-16
270 1.11022302462516e-16
271 1.11022302462516e-16
272 1.11022302462516e-16
273 1.11022302462516e-16
274 1.11022302462516e-16
275 1.11022302462516e-16
276 1.11022302462516e-16
277 1.11022302462516e-16
278 1.11022302462516e-16
279 1.11022302462516e-16
280 1.11022302462516e-16
281 1.11022302462516e-16
282 1.11022302462516e-16
283 1.11022302462516e-16
284 1.11022302462516e-16
285 1.11022302462516e-16
286 1.11022302462516e-16
287 1.11022302462516e-16
288 1.11022302462516e-16
289 1.11022302462516e-16
290 1.11022302462516e-16
291 1.11022302462516e-16
292 1.11022302462516e-16
293 1.11022302462516e-16
294 1.11022302462516e-16
295 1.11022302462516e-16
296 1.11022302462516e-16
297 1.11022302462516e-16
298 1.11022302462516e-16
299 1.11022302462516e-16
300 1.11022302462516e-16
301 1.11022302462516e-16
302 1.11022302462516e-16
303 1.11022302462516e-16
304 1.11022302462516e-16
305 1.11022302462516e-16
306 1.11022302462516e-16
307 1.11022302462516e-16
308 1.11022302462516e-16
309 1.11022302462516e-16
310 1.11022302462516e-16
311 1.11022302462516e-16
312 1.11022302462516e-16
313 1.11022302462516e-16
314 1.11022302462516e-16
315 1.11022302462516e-16
316 1.11022302462516e-16
317 1.11022302462516e-16
318 1.11022302462516e-16
319 1.11022302462516e-16
320 1.11022302462516e-16
321 1.11022302462516e-16
322 1.11022302462516e-16
323 1.11022302462516e-16
324 1.11022302462516e-16
325 1.11022302462516e-16
326 1.11022302462516e-16
327 1.11022302462516e-16
328 1.11022302462516e-16
329 1.11022302462516e-16
330 1.11022302462516e-16
331 1.11022302462516e-16
332 1.11022302462516e-16
333 1.11022302462516e-16
334 1.11022302462516e-16
335 1.11022302462516e-16
336 1.11022302462516e-16
337 1.11022302462516e-16
338 1.11022302462516e-16
339 1.11022302462516e-16
340 1.11022302462516e-16
341 1.11022302462516e-16
342 1.11022302462516e-16
343 1.11022302462516e-16
344 1.11022302462516e-16
345 1.11022302462516e-16
346 1.11022302462516e-16
347 1.11022302462516e-16
348 1.11022302462516e-16
349 1.11022302462516e-16
350 1.11022302462516e-16
351 1.11022302462516e-16
352 1.11022302462516e-16
353 1.11022302462516e-16
354 1.11022302462516e-16
355 1.11022302462516e-16
356 1.11022302462516e-16
357 1.11022302462516e-16
358 1.11022302462516e-16
359 1.11022302462516e-16
360 1.11022302462516e-16
361 1.11022302462516e-16
362 1.11022302462516e-16
363 1.11022302462516e-16
364 1.11022302462516e-16
365 1.11022302462516e-16
366 1.11022302462516e-16
367 1.11022302462516e-16
368 1.11022302462516e-16
369 1.11022302462516e-16
370 1.11022302462516e-16
371 1.11022302462516e-16
372 1.11022302462516e-16
373 1.11022302462516e-16
374 1.11022302462516e-16
375 1.11022302462516e-16
376 1.11022302462516e-16
377 1.11022302462516e-16
378 1.11022302462516e-16
379 1.11022302462516e-16
380 1.11022302462516e-16
381 1.11022302462516e-16
382 1.11022302462516e-16
383 1.11022302462516e-16
384 1.11022302462516e-16
385 1.11022302462516e-16
386 1.11022302462516e-16
387 1.11022302462516e-16
388 1.11022302462516e-16
389 1.11022302462516e-16
390 1.11022302462516e-16
391 1.11022302462516e-16
392 1.11022302462516e-16
393 1.11022302462516e-16
394 1.11022302462516e-16
395 1.11022302462516e-16
396 1.11022302462516e-16
397 1.11022302462516e-16
398 1.11022302462516e-16
399 1.11022302462516e-16
400 1.11022302462516e-16
401 1.11022302462516e-16
402 1.11022302462516e-16
403 1.11022302462516e-16
404 1.11022302462516e-16
405 1.11022302462516e-16
406 1.11022302462516e-16
407 1.11022302462516e-16
408 1.11022302462516e-16
409 1.11022302462516e-16
410 1.11022302462516e-16
411 1.11022302462516e-16
412 1.11022302462516e-16
413 1.11022302462516e-16
414 1.11022302462516e-16
415 1.11022302462516e-16
416 1.11022302462516e-16
417 1.11022302462516e-16
418 1.11022302462516e-16
419 1.11022302462516e-16
420 1.11022302462516e-16
421 1.11022302462516e-16
422 1.11022302462516e-16
423 1.11022302462516e-16
424 1.11022302462516e-16
425 1.11022302462516e-16
426 1.11022302462516e-16
427 1.11022302462516e-16
428 1.11022302462516e-16
429 1.11022302462516e-16
430 1.11022302462516e-16
431 1.11022302462516e-16
432 1.11022302462516e-16
433 1.11022302462516e-16
434 1.11022302462516e-16
435 1.11022302462516e-16
436 1.11022302462516e-16
437 1.11022302462516e-16
438 1.11022302462516e-16
439 1.11022302462516e-16
440 1.11022302462516e-16
441 1.11022302462516e-16
442 1.11022302462516e-16
443 1.11022302462516e-16
444 1.11022302462516e-16
445 1.11022302462516e-16
446 1.11022302462516e-16
447 1.11022302462516e-16
448 1.11022302462516e-16
449 1.11022302462516e-16
450 1.11022302462516e-16
451 1.11022302462516e-16
452 1.11022302462516e-16
453 1.11022302462516e-16
454 1.11022302462516e-16
455 1.11022302462516e-16
456 1.11022302462516e-16
457 1.11022302462516e-16
458 1.11022302462516e-16
459 1.11022302462516e-16
460 1.11022302462516e-16
461 1.11022302462516e-16
462 1.11022302462516e-16
463 1.11022302462516e-16
464 1.11022302462516e-16
465 1.11022302462516e-16
466 1.11022302462516e-16
467 1.11022302462516e-16
468 1.11022302462516e-16
469 1.11022302462516e-16
470 1.11022302462516e-16
471 1.11022302462516e-16
472 1.11022302462516e-16
473 1.11022302462516e-16
474 1.11022302462516e-16
475 1.11022302462516e-16
476 1.11022302462516e-16
477 1.11022302462516e-16
478 1.11022302462516e-16
479 1.11022302462516e-16
480 1.11022302462516e-16
481 1.11022302462516e-16
482 1.11022302462516e-16
483 1.11022302462516e-16
484 1.11022302462516e-16
485 1.11022302462516e-16
486 1.11022302462516e-16
487 1.11022302462516e-16
488 1.11022302462516e-16
489 1.11022302462516e-16
490 1.11022302462516e-16
491 1.11022302462516e-16
492 1.11022302462516e-16
493 1.11022302462516e-16
494 1.11022302462516e-16
495 1.11022302462516e-16
496 1.11022302462516e-16
497 1.11022302462516e-16
498 1.11022302462516e-16
499 1.11022302462516e-16
500 1.11022302462516e-16
501 1.11022302462516e-16
502 1.11022302462516e-16
503 1.11022302462516e-16
504 1.11022302462516e-16
505 1.11022302462516e-16
506 1.11022302462516e-16
507 1.11022302462516e-16
508 1.11022302462516e-16
509 1.11022302462516e-16
510 1.11022302462516e-16
511 1.11022302462516e-16
512 1.11022302462516e-16
513 1.11022302462516e-16
514 1.11022302462516e-16
515 1.11022302462516e-16
516 1.11022302462516e-16
517 1.11022302462516e-16
518 1.11022302462516e-16
519 1.11022302462516e-16
520 1.11022302462516e-16
521 1.11022302462516e-16
522 1.11022302462516e-16
523 1.11022302462516e-16
524 1.11022302462516e-16
525 1.11022302462516e-16
526 1.11022302462516e-16
527 1.11022302462516e-16
528 1.11022302462516e-16
529 1.11022302462516e-16
530 1.11022302462516e-16
531 1.11022302462516e-16
532 1.11022302462516e-16
533 1.11022302462516e-16
534 1.11022302462516e-16
535 1.11022302462516e-16
536 1.11022302462516e-16
537 1.11022302462516e-16
538 1.11022302462516e-16
539 1.11022302462516e-16
540 1.11022302462516e-16
541 1.11022302462516e-16
542 1.11022302462516e-16
543 1.11022302462516e-16
544 1.11022302462516e-16
545 1.11022302462516e-16
546 1.11022302462516e-16
547 1.11022302462516e-16
548 1.11022302462516e-16
549 1.11022302462516e-16
550 1.11022302462516e-16
551 1.11022302462516e-16
552 1.11022302462516e-16
553 1.11022302462516e-16
554 1.11022302462516e-16
555 1.11022302462516e-16
556 1.11022302462516e-16
557 1.11022302462516e-16
558 1.11022302462516e-16
559 1.11022302462516e-16
560 1.11022302462516e-16
561 1.11022302462516e-16
562 1.11022302462516e-16
563 1.11022302462516e-16
564 1.11022302462516e-16
565 1.11022302462516e-16
566 1.11022302462516e-16
567 1.11022302462516e-16
568 1.11022302462516e-16
569 1.11022302462516e-16
570 1.11022302462516e-16
571 1.11022302462516e-16
572 1.11022302462516e-16
573 1.11022302462516e-16
574 1.11022302462516e-16
575 1.11022302462516e-16
576 1.11022302462516e-16
577 1.11022302462516e-16
578 1.11022302462516e-16
579 1.11022302462516e-16
580 1.11022302462516e-16
581 1.11022302462516e-16
582 1.11022302462516e-16
583 1.11022302462516e-16
584 1.11022302462516e-16
585 1.11022302462516e-16
586 1.11022302462516e-16
587 1.11022302462516e-16
588 1.11022302462516e-16
589 1.11022302462516e-16
590 1.11022302462516e-16
591 1.11022302462516e-16
592 1.11022302462516e-16
593 1.11022302462516e-16
594 1.11022302462516e-16
595 1.11022302462516e-16
596 1.11022302462516e-16
597 1.11022302462516e-16
598 1.11022302462516e-16
599 1.11022302462516e-16
600 1.11022302462516e-16
};
\addlegendentry{QAPA, AoI}
\addplot [semithick, orange_D, dashed]
table {%
1 0.893088157520036
2 0.817063992514544
3 0.740775395630772
4 0.664212196411863
5 0.587750701761523
6 0.509407672592653
7 0.429478052154103
8 0.348622920141573
9 0.268764492901021
10 0.223719539481714
11 0.201639477645336
12 0.183159757536309
13 0.166327651438103
14 0.14978031813189
15 0.134941621577641
16 0.121180993450226
17 0.108457751922216
18 0.0980330336438713
19 0.0886050201375046
20 0.0832451893739067
21 0.0798787681542655
22 0.0766242219600505
23 0.0729933688621294
24 0.0698913795207682
25 0.066524958301127
26 0.0627415483503521
27 0.0588564338310078
28 0.054259387331679
29 0.0496928522029211
30 0.0462552377852814
31 0.0437634758553355
32 0.0412920548391034
33 0.0387392701680159
34 0.0362169968674992
35 0.0331963711809934
36 0.0303181318904845
37 0.027256824376551
38 0.0242056873194744
39 0.0209714820389731
40 0.0186932997030226
41 0.0171372198039135
42 0.0157133558439444
43 0.0143606850819737
44 0.0131300598022862
45 0.0118790936088848
46 0.0108518774663358
47 0.00975346812578815
48 0.0087465928969529
49 0.00761767218583453
50 0.007027785688133
51 0.00667181969814068
52 0.0063361946218623
53 0.00594971726129923
54 0.00556323990073615
55 0.00529880802245619
56 0.00493267157560695
57 0.00456653512875771
58 0.00416988731133772
59 0.00372238720963314
60 0.00341727350392551
61 0.00325454619421472
62 0.0030104552296486
63 0.00289858020422251
64 0.00267483015337022
65 0.00245108010251793
66 0.00226801187909331
67 0.00212562548309636
68 0.00189170497538715
69 0.0016272730971072
70 0.00151539807168111
71 0.00140352304625502
72 0.0013323298482566
73 0.00116960253854581
74 0.00105772751311972
75 0.000945852487693633
76 0.000833977462267543
77 0.00077295472112604
78 0.000681420609413785
79 0.000569545583987696
80 0.000539034213416945
81 0.000508522842846193
82 0.000498352385989276
83 0.000478011472275441
84 0.000478011472275441
85 0.000437329644847773
86 0.000386477360563187
87 0.000355965989992435
88 0.000345795533135518
89 0.000345795533135518
90 0.000335625076278601
91 0.000325454619421683
92 0.000315284162564766
93 0.000305113705707849
94 0.000274602335137097
95 0.000233920507709429
96 0.000233920507709429
97 0.000213579593995594
98 0.000203409137138677
99 0.000183068223424843
100 0.000162727309711008
101 0.000162727309711008
102 0.000142386395997174
103 0.000132215939140257
104 0.000132215939140257
105 0.000132215939140257
106 0.000132215939140257
107 0.000122045482283339
108 0.000122045482283339
109 0.000111875025426422
110 9.15341117125879e-05
111 6.10227411418363e-05
112 6.10227411418363e-05
113 6.10227411418363e-05
114 6.10227411418363e-05
115 6.10227411418363e-05
116 6.10227411418363e-05
117 6.10227411418363e-05
118 6.10227411418363e-05
119 5.08522842849191e-05
120 4.06818274280019e-05
121 4.06818274280019e-05
122 3.05113705710847e-05
123 2.03409137141675e-05
124 2.03409137141675e-05
125 2.03409137141675e-05
126 2.03409137141675e-05
127 2.03409137141675e-05
128 2.03409137141675e-05
129 2.03409137141675e-05
130 2.03409137141675e-05
131 2.03409137141675e-05
132 2.03409137141675e-05
133 2.03409137141675e-05
134 2.03409137141675e-05
135 2.03409137141675e-05
136 1.01704568572503e-05
137 1.01704568572503e-05
138 1.01704568572503e-05
139 1.01704568572503e-05
140 1.01704568572503e-05
141 1.01704568572503e-05
142 1.01704568572503e-05
143 1.01704568572503e-05
144 3.33066907387547e-16
145 3.33066907387547e-16
146 3.33066907387547e-16
147 3.33066907387547e-16
148 3.33066907387547e-16
149 3.33066907387547e-16
150 3.33066907387547e-16
151 3.33066907387547e-16
152 3.33066907387547e-16
153 3.33066907387547e-16
154 3.33066907387547e-16
155 3.33066907387547e-16
156 3.33066907387547e-16
157 3.33066907387547e-16
158 3.33066907387547e-16
159 3.33066907387547e-16
160 3.33066907387547e-16
161 3.33066907387547e-16
162 3.33066907387547e-16
163 3.33066907387547e-16
164 3.33066907387547e-16
165 3.33066907387547e-16
166 3.33066907387547e-16
167 3.33066907387547e-16
168 3.33066907387547e-16
169 3.33066907387547e-16
170 3.33066907387547e-16
171 3.33066907387547e-16
172 3.33066907387547e-16
173 3.33066907387547e-16
174 3.33066907387547e-16
175 3.33066907387547e-16
176 3.33066907387547e-16
177 3.33066907387547e-16
178 3.33066907387547e-16
179 3.33066907387547e-16
180 3.33066907387547e-16
181 3.33066907387547e-16
182 3.33066907387547e-16
183 3.33066907387547e-16
184 3.33066907387547e-16
185 3.33066907387547e-16
186 3.33066907387547e-16
187 3.33066907387547e-16
188 3.33066907387547e-16
189 3.33066907387547e-16
190 3.33066907387547e-16
191 3.33066907387547e-16
192 3.33066907387547e-16
193 3.33066907387547e-16
194 3.33066907387547e-16
195 3.33066907387547e-16
196 3.33066907387547e-16
197 3.33066907387547e-16
198 3.33066907387547e-16
199 3.33066907387547e-16
200 3.33066907387547e-16
201 3.33066907387547e-16
202 3.33066907387547e-16
203 3.33066907387547e-16
204 3.33066907387547e-16
205 3.33066907387547e-16
206 3.33066907387547e-16
207 3.33066907387547e-16
208 3.33066907387547e-16
209 3.33066907387547e-16
210 3.33066907387547e-16
211 3.33066907387547e-16
212 3.33066907387547e-16
213 3.33066907387547e-16
214 3.33066907387547e-16
215 3.33066907387547e-16
216 3.33066907387547e-16
217 3.33066907387547e-16
218 3.33066907387547e-16
219 3.33066907387547e-16
220 3.33066907387547e-16
221 3.33066907387547e-16
222 3.33066907387547e-16
223 3.33066907387547e-16
224 3.33066907387547e-16
225 3.33066907387547e-16
226 3.33066907387547e-16
227 3.33066907387547e-16
228 3.33066907387547e-16
229 3.33066907387547e-16
230 3.33066907387547e-16
231 3.33066907387547e-16
232 3.33066907387547e-16
233 3.33066907387547e-16
234 3.33066907387547e-16
235 3.33066907387547e-16
236 3.33066907387547e-16
237 3.33066907387547e-16
238 3.33066907387547e-16
239 3.33066907387547e-16
240 3.33066907387547e-16
241 3.33066907387547e-16
242 3.33066907387547e-16
243 3.33066907387547e-16
244 3.33066907387547e-16
245 3.33066907387547e-16
246 3.33066907387547e-16
247 3.33066907387547e-16
248 3.33066907387547e-16
249 3.33066907387547e-16
250 3.33066907387547e-16
251 3.33066907387547e-16
252 3.33066907387547e-16
253 3.33066907387547e-16
254 3.33066907387547e-16
255 3.33066907387547e-16
256 3.33066907387547e-16
257 3.33066907387547e-16
258 3.33066907387547e-16
259 3.33066907387547e-16
260 3.33066907387547e-16
261 3.33066907387547e-16
262 3.33066907387547e-16
263 3.33066907387547e-16
264 3.33066907387547e-16
265 3.33066907387547e-16
266 3.33066907387547e-16
267 3.33066907387547e-16
268 3.33066907387547e-16
269 3.33066907387547e-16
270 3.33066907387547e-16
271 3.33066907387547e-16
272 3.33066907387547e-16
273 3.33066907387547e-16
274 3.33066907387547e-16
275 3.33066907387547e-16
276 3.33066907387547e-16
277 3.33066907387547e-16
278 3.33066907387547e-16
279 3.33066907387547e-16
280 3.33066907387547e-16
281 3.33066907387547e-16
282 3.33066907387547e-16
283 3.33066907387547e-16
284 3.33066907387547e-16
285 3.33066907387547e-16
286 3.33066907387547e-16
287 3.33066907387547e-16
288 3.33066907387547e-16
289 3.33066907387547e-16
290 3.33066907387547e-16
291 3.33066907387547e-16
292 3.33066907387547e-16
293 3.33066907387547e-16
294 3.33066907387547e-16
295 3.33066907387547e-16
296 3.33066907387547e-16
297 3.33066907387547e-16
298 3.33066907387547e-16
299 3.33066907387547e-16
300 3.33066907387547e-16
301 3.33066907387547e-16
302 3.33066907387547e-16
303 3.33066907387547e-16
304 3.33066907387547e-16
305 3.33066907387547e-16
306 3.33066907387547e-16
307 3.33066907387547e-16
308 3.33066907387547e-16
309 3.33066907387547e-16
310 3.33066907387547e-16
311 3.33066907387547e-16
312 3.33066907387547e-16
313 3.33066907387547e-16
314 3.33066907387547e-16
315 3.33066907387547e-16
316 3.33066907387547e-16
317 3.33066907387547e-16
318 3.33066907387547e-16
319 3.33066907387547e-16
320 3.33066907387547e-16
321 3.33066907387547e-16
322 3.33066907387547e-16
323 3.33066907387547e-16
324 3.33066907387547e-16
325 3.33066907387547e-16
326 3.33066907387547e-16
327 3.33066907387547e-16
328 3.33066907387547e-16
329 3.33066907387547e-16
330 3.33066907387547e-16
331 3.33066907387547e-16
332 3.33066907387547e-16
333 3.33066907387547e-16
334 3.33066907387547e-16
335 3.33066907387547e-16
336 3.33066907387547e-16
337 3.33066907387547e-16
338 3.33066907387547e-16
339 3.33066907387547e-16
340 3.33066907387547e-16
341 3.33066907387547e-16
342 3.33066907387547e-16
343 3.33066907387547e-16
344 3.33066907387547e-16
345 3.33066907387547e-16
346 3.33066907387547e-16
347 3.33066907387547e-16
348 3.33066907387547e-16
349 3.33066907387547e-16
350 3.33066907387547e-16
351 3.33066907387547e-16
352 3.33066907387547e-16
353 3.33066907387547e-16
354 3.33066907387547e-16
355 3.33066907387547e-16
356 3.33066907387547e-16
357 3.33066907387547e-16
358 3.33066907387547e-16
359 3.33066907387547e-16
360 3.33066907387547e-16
361 3.33066907387547e-16
362 3.33066907387547e-16
363 3.33066907387547e-16
364 3.33066907387547e-16
365 3.33066907387547e-16
366 3.33066907387547e-16
367 3.33066907387547e-16
368 3.33066907387547e-16
369 3.33066907387547e-16
370 3.33066907387547e-16
371 3.33066907387547e-16
372 3.33066907387547e-16
373 3.33066907387547e-16
374 3.33066907387547e-16
375 3.33066907387547e-16
376 3.33066907387547e-16
377 3.33066907387547e-16
378 3.33066907387547e-16
379 3.33066907387547e-16
380 3.33066907387547e-16
381 3.33066907387547e-16
382 3.33066907387547e-16
383 3.33066907387547e-16
384 3.33066907387547e-16
385 3.33066907387547e-16
386 3.33066907387547e-16
387 3.33066907387547e-16
388 3.33066907387547e-16
389 3.33066907387547e-16
390 3.33066907387547e-16
391 3.33066907387547e-16
392 3.33066907387547e-16
393 3.33066907387547e-16
394 3.33066907387547e-16
395 3.33066907387547e-16
396 3.33066907387547e-16
397 3.33066907387547e-16
398 3.33066907387547e-16
399 3.33066907387547e-16
400 3.33066907387547e-16
401 3.33066907387547e-16
402 3.33066907387547e-16
403 3.33066907387547e-16
404 3.33066907387547e-16
405 3.33066907387547e-16
406 3.33066907387547e-16
407 3.33066907387547e-16
408 3.33066907387547e-16
409 3.33066907387547e-16
410 3.33066907387547e-16
411 3.33066907387547e-16
412 3.33066907387547e-16
413 3.33066907387547e-16
414 3.33066907387547e-16
415 3.33066907387547e-16
416 3.33066907387547e-16
417 3.33066907387547e-16
418 3.33066907387547e-16
419 3.33066907387547e-16
420 3.33066907387547e-16
421 3.33066907387547e-16
422 3.33066907387547e-16
423 3.33066907387547e-16
424 3.33066907387547e-16
425 3.33066907387547e-16
426 3.33066907387547e-16
427 3.33066907387547e-16
428 3.33066907387547e-16
429 3.33066907387547e-16
430 3.33066907387547e-16
431 3.33066907387547e-16
432 3.33066907387547e-16
433 3.33066907387547e-16
434 3.33066907387547e-16
435 3.33066907387547e-16
436 3.33066907387547e-16
437 3.33066907387547e-16
438 3.33066907387547e-16
439 3.33066907387547e-16
440 3.33066907387547e-16
441 3.33066907387547e-16
442 3.33066907387547e-16
443 3.33066907387547e-16
444 3.33066907387547e-16
445 3.33066907387547e-16
446 3.33066907387547e-16
447 3.33066907387547e-16
448 3.33066907387547e-16
449 3.33066907387547e-16
450 3.33066907387547e-16
451 3.33066907387547e-16
452 3.33066907387547e-16
453 3.33066907387547e-16
454 3.33066907387547e-16
455 3.33066907387547e-16
456 3.33066907387547e-16
457 3.33066907387547e-16
458 3.33066907387547e-16
459 3.33066907387547e-16
460 3.33066907387547e-16
461 3.33066907387547e-16
462 3.33066907387547e-16
463 3.33066907387547e-16
464 3.33066907387547e-16
465 3.33066907387547e-16
466 3.33066907387547e-16
467 3.33066907387547e-16
468 3.33066907387547e-16
469 3.33066907387547e-16
470 3.33066907387547e-16
471 3.33066907387547e-16
472 3.33066907387547e-16
473 3.33066907387547e-16
474 3.33066907387547e-16
475 3.33066907387547e-16
476 3.33066907387547e-16
477 3.33066907387547e-16
478 3.33066907387547e-16
479 3.33066907387547e-16
480 3.33066907387547e-16
481 3.33066907387547e-16
482 3.33066907387547e-16
483 3.33066907387547e-16
484 3.33066907387547e-16
485 3.33066907387547e-16
486 3.33066907387547e-16
487 3.33066907387547e-16
488 3.33066907387547e-16
489 3.33066907387547e-16
490 3.33066907387547e-16
491 3.33066907387547e-16
492 3.33066907387547e-16
493 3.33066907387547e-16
494 3.33066907387547e-16
495 3.33066907387547e-16
496 3.33066907387547e-16
497 3.33066907387547e-16
498 3.33066907387547e-16
499 3.33066907387547e-16
500 3.33066907387547e-16
501 3.33066907387547e-16
502 3.33066907387547e-16
503 3.33066907387547e-16
504 3.33066907387547e-16
505 3.33066907387547e-16
506 3.33066907387547e-16
507 3.33066907387547e-16
508 3.33066907387547e-16
509 3.33066907387547e-16
510 3.33066907387547e-16
511 3.33066907387547e-16
512 3.33066907387547e-16
513 3.33066907387547e-16
514 3.33066907387547e-16
515 3.33066907387547e-16
516 3.33066907387547e-16
517 3.33066907387547e-16
518 3.33066907387547e-16
519 3.33066907387547e-16
520 3.33066907387547e-16
521 3.33066907387547e-16
522 3.33066907387547e-16
523 3.33066907387547e-16
524 3.33066907387547e-16
525 3.33066907387547e-16
526 3.33066907387547e-16
527 3.33066907387547e-16
528 3.33066907387547e-16
529 3.33066907387547e-16
530 3.33066907387547e-16
531 3.33066907387547e-16
532 3.33066907387547e-16
533 3.33066907387547e-16
534 3.33066907387547e-16
535 3.33066907387547e-16
536 3.33066907387547e-16
537 3.33066907387547e-16
538 3.33066907387547e-16
539 3.33066907387547e-16
540 3.33066907387547e-16
541 3.33066907387547e-16
542 3.33066907387547e-16
543 3.33066907387547e-16
544 3.33066907387547e-16
545 3.33066907387547e-16
546 3.33066907387547e-16
547 3.33066907387547e-16
548 3.33066907387547e-16
549 3.33066907387547e-16
550 3.33066907387547e-16
551 3.33066907387547e-16
552 3.33066907387547e-16
553 3.33066907387547e-16
554 3.33066907387547e-16
555 3.33066907387547e-16
556 3.33066907387547e-16
557 3.33066907387547e-16
558 3.33066907387547e-16
559 3.33066907387547e-16
560 3.33066907387547e-16
561 3.33066907387547e-16
562 3.33066907387547e-16
563 3.33066907387547e-16
564 3.33066907387547e-16
565 3.33066907387547e-16
566 3.33066907387547e-16
567 3.33066907387547e-16
568 3.33066907387547e-16
569 3.33066907387547e-16
570 3.33066907387547e-16
571 3.33066907387547e-16
572 3.33066907387547e-16
573 3.33066907387547e-16
574 3.33066907387547e-16
575 3.33066907387547e-16
576 3.33066907387547e-16
577 3.33066907387547e-16
578 3.33066907387547e-16
579 3.33066907387547e-16
580 3.33066907387547e-16
581 3.33066907387547e-16
582 3.33066907387547e-16
583 3.33066907387547e-16
584 3.33066907387547e-16
585 3.33066907387547e-16
586 3.33066907387547e-16
587 3.33066907387547e-16
588 3.33066907387547e-16
589 3.33066907387547e-16
590 3.33066907387547e-16
591 3.33066907387547e-16
592 3.33066907387547e-16
593 3.33066907387547e-16
594 3.33066907387547e-16
595 3.33066907387547e-16
596 3.33066907387547e-16
597 3.33066907387547e-16
598 3.33066907387547e-16
599 3.33066907387547e-16
600 3.33066907387547e-16
};
\addlegendentry{QAPA, QAoI}
\end{axis}

\end{tikzpicture}


==> RevisionFigures/CDF,error=0.7,Tq=40,Pb=0.1,X=10,case1.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{cyan}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{orange_D}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=0.6\linewidth,
width=0.9\linewidth,
legend cell align={left},
legend style={at={(0.97,0.97)}, anchor=north east,draw=white!80.0!black,nodes={scale=0.8, transform shape}},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={AoI/QAoI},
xmin=0, xmax=400,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={$1-\text{CDF}$},
ymin=1e-04, ymax=1,
ymode=log,
ytick={0.00001,0.0001,0.001,0.01,0.1,1},
yticklabels={$10^{-5}$,$10^{-4}$,$10^{-3}$,$10^{-2}$,$10^{-1}$,$10^0$},
ytick style={color=black}
]
\addplot [semithick, cyan]
table {%
1 0.969947
2 0.939918
3 0.909943
4 0.882471
5 0.855961
6 0.830252
7 0.805334
8 0.781191
9 0.757736
10 0.735029
11 0.712964
12 0.69159
13 0.670845
14 0.650731
15 0.631268
16 0.612359
17 0.593967
18 0.576147
19 0.558868
20 0.542117
21 0.525907
22 0.510219
23 0.495004
24 0.480249
25 0.465906
26 0.45201
27 0.438533
28 0.425446
29 0.41276
30 0.400399
31 0.388413
32 0.376786
33 0.365477
34 0.354526
35 0.343903
36 0.333562
37 0.323528
38 0.313793
39 0.304352
40 0.295187
41 0.286299
42 0.277711
43 0.269398
44 0.261327
45 0.253494
46 0.245885
47 0.23851
48 0.231347
49 0.224394
50 0.217638
51 0.211079
52 0.204723
53 0.198567
54 0.192605
55 0.186827
56 0.18121
57 0.175751
58 0.170443
59 0.165284
60 0.160287
61 0.15543
62 0.150712
63 0.146127
64 0.141672
65 0.137367
66 0.133186
67 0.129141
68 0.125206
69 0.121383
70 0.117681
71 0.11411
72 0.110627
73 0.107239
74 0.103956
75 0.10077
76 0.0976749999999997
77 0.0946609999999998
78 0.0917279999999998
79 0.0888829999999998
80 0.0861299999999998
81 0.0834769999999998
82 0.0809019999999998
83 0.0784069999999998
84 0.0759909999999998
85 0.0736339999999998
86 0.0713529999999998
87 0.0691389999999997
88 0.0670039999999997
89 0.0649359999999998
90 0.0629319999999998
91 0.0609959999999997
92 0.0591229999999997
93 0.0572999999999997
94 0.0555409999999997
95 0.0538259999999997
96 0.0521669999999997
97 0.0505549999999998
98 0.0489919999999998
99 0.0474739999999998
100 0.0460079999999998
101 0.0445829999999998
102 0.0431959999999998
103 0.0418349999999998
104 0.0405159999999999
105 0.0392369999999999
106 0.0379939999999999
107 0.0367969999999999
108 0.0356439999999999
109 0.0345279999999999
110 0.0334399999999999
111 0.0323939999999999
112 0.03138
113 0.030397
114 0.029439
115 0.028518
116 0.027626
117 0.0267630000000001
118 0.0259290000000001
119 0.0251230000000001
120 0.0243400000000001
121 0.0235790000000001
122 0.0228400000000001
123 0.0221190000000001
124 0.0214210000000001
125 0.0207510000000002
126 0.0201070000000002
127 0.0194760000000002
128 0.0188680000000001
129 0.0182750000000002
130 0.0177050000000002
131 0.0171490000000002
132 0.0166080000000002
133 0.0160890000000001
134 0.0155920000000002
135 0.0151150000000002
136 0.0146510000000002
137 0.0142070000000002
138 0.0137730000000001
139 0.0133510000000001
140 0.0129380000000001
141 0.0125350000000001
142 0.0121490000000001
143 0.0117710000000001
144 0.0114080000000001
145 0.0110580000000001
146 0.0107210000000001
147 0.0103940000000001
148 0.0100740000000001
149 0.00976700000000019
150 0.0094700000000002
151 0.00918600000000025
152 0.00890500000000027
153 0.00863100000000028
154 0.00837000000000032
155 0.00811200000000034
156 0.00786200000000037
157 0.00761800000000035
158 0.00738200000000033
159 0.00715000000000032
160 0.00692600000000032
161 0.00670800000000027
162 0.00649500000000025
163 0.00628800000000029
164 0.00608600000000026
165 0.00589100000000031
166 0.00569600000000037
167 0.00551100000000038
168 0.00533600000000034
169 0.00516800000000039
170 0.0050060000000004
171 0.00484900000000044
172 0.00469800000000042
173 0.00455300000000047
174 0.00441300000000044
175 0.00427600000000039
176 0.00414200000000042
177 0.00401200000000046
178 0.00388400000000044
179 0.00376200000000049
180 0.00364200000000048
181 0.00352400000000053
182 0.00340900000000055
183 0.00329800000000058
184 0.00318800000000052
185 0.00308000000000053
186 0.00298000000000054
187 0.0028820000000005
188 0.00278900000000049
189 0.00270100000000051
190 0.00261700000000054
191 0.00254100000000057
192 0.00246700000000055
193 0.00239500000000059
194 0.00232400000000055
195 0.00225400000000053
196 0.00219000000000058
197 0.00212800000000057
198 0.00206800000000062
199 0.00200900000000059
200 0.00195300000000065
201 0.00189800000000062
202 0.00184500000000065
203 0.00179400000000063
204 0.00174400000000063
205 0.00169500000000067
206 0.00165100000000062
207 0.00160800000000061
208 0.00156500000000059
209 0.00152200000000058
210 0.00148100000000062
211 0.00144000000000066
212 0.00140100000000065
213 0.00136300000000067
214 0.00132700000000063
215 0.0012910000000006
216 0.00125600000000059
217 0.00122400000000056
218 0.00119200000000053
219 0.00116100000000052
220 0.00113000000000052
221 0.00109900000000052
222 0.00106900000000054
223 0.00103900000000057
224 0.00101100000000054
225 0.00098400000000054
226 0.000957000000000541
227 0.000932000000000488
228 0.000908000000000464
229 0.00088400000000044
230 0.000861000000000445
231 0.000840000000000396
232 0.000819000000000347
233 0.000798000000000298
234 0.000779000000000307
235 0.000760000000000316
236 0.000742000000000353
237 0.000724000000000391
238 0.000706000000000429
239 0.000688000000000466
240 0.000670000000000504
241 0.000652000000000541
242 0.000634000000000579
243 0.000617000000000534
244 0.000600000000000489
245 0.000583000000000444
246 0.0005660000000004
247 0.000550000000000384
248 0.000535000000000396
249 0.000520000000000409
250 0.000506000000000451
251 0.000492000000000492
252 0.000479000000000451
253 0.000467000000000439
254 0.000455000000000427
255 0.000444000000000444
256 0.000433000000000461
257 0.000422000000000478
258 0.000412000000000523
259 0.000402000000000569
260 0.000392000000000614
261 0.000383000000000577
262 0.000374000000000541
263 0.000365000000000504
264 0.000356000000000467
265 0.00034700000000043
266 0.000338000000000394
267 0.000329000000000357
268 0.00032000000000032
269 0.000311000000000283
270 0.000302000000000247
271 0.00029300000000021
272 0.000284000000000173
273 0.000275000000000136
274 0.000267000000000128
275 0.00025900000000012
276 0.000251000000000112
277 0.000243000000000104
278 0.000235000000000096
279 0.000227000000000088
280 0.00021900000000008
281 0.000211000000000072
282 0.000203000000000064
283 0.000195000000000056
284 0.000187000000000048
285 0.00017900000000004
286 0.000172000000000061
287 0.000165000000000082
288 0.000159000000000131
289 0.000153000000000181
290 0.000148000000000148
291 0.000143000000000115
292 0.000138000000000083
293 0.00013300000000005
294 0.000128000000000017
295 0.000122999999999984
296 0.000117999999999951
297 0.000112999999999919
298 0.000108999999999915
299 0.000104999999999911
300 0.000100999999999907
301 9.69999999999027e-05
302 9.29999999998987e-05
303 8.89999999998947e-05
304 8.49999999998907e-05
305 8.09999999998867e-05
306 7.69999999998827e-05
307 7.29999999998787e-05
308 6.89999999998747e-05
309 6.49999999998707e-05
310 6.09999999998667e-05
311 5.79999999998915e-05
312 5.49999999999162e-05
313 5.1999999999941e-05
314 4.89999999999657e-05
315 4.59999999999905e-05
316 4.4000000000044e-05
317 4.20000000000975e-05
318 4.0000000000151e-05
319 3.80000000002045e-05
320 3.6000000000258e-05
321 3.40000000003116e-05
322 3.20000000003651e-05
323 3.00000000004186e-05
324 2.80000000004721e-05
325 2.60000000005256e-05
326 2.40000000005791e-05
327 2.20000000006326e-05
328 2.00000000006861e-05
329 1.80000000007396e-05
330 1.60000000007932e-05
331 1.40000000008467e-05
332 1.20000000009002e-05
333 1.00000000009537e-05
334 8.0000000010072e-06
335 6.00000000106071e-06
336 5.00000000103196e-06
337 4.0000000010032e-06
338 3.00000000097445e-06
339 2.00000000094569e-06
340 1.00000000091693e-06
341 8.88178419700125e-16
342 8.88178419700125e-16
343 8.88178419700125e-16
344 8.88178419700125e-16
345 8.88178419700125e-16
346 8.88178419700125e-16
347 8.88178419700125e-16
348 8.88178419700125e-16
349 8.88178419700125e-16
350 8.88178419700125e-16
351 8.88178419700125e-16
352 8.88178419700125e-16
353 8.88178419700125e-16
354 8.88178419700125e-16
355 8.88178419700125e-16
356 8.88178419700125e-16
357 8.88178419700125e-16
358 8.88178419700125e-16
359 8.88178419700125e-16
360 8.88178419700125e-16
361 8.88178419700125e-16
362 8.88178419700125e-16
363 8.88178419700125e-16
364 8.88178419700125e-16
365 8.88178419700125e-16
366 8.88178419700125e-16
367 8.88178419700125e-16
368 8.88178419700125e-16
369 8.88178419700125e-16
370 8.88178419700125e-16
371 8.88178419700125e-16
372 8.88178419700125e-16
373 8.88178419700125e-16
374 8.88178419700125e-16
375 8.88178419700125e-16
376 8.88178419700125e-16
377 8.88178419700125e-16
378 8.88178419700125e-16
379 8.88178419700125e-16
380 8.88178419700125e-16
381 8.88178419700125e-16
382 8.88178419700125e-16
383 8.88178419700125e-16
384 8.88178419700125e-16
385 8.88178419700125e-16
386 8.88178419700125e-16
387 8.88178419700125e-16
388 8.88178419700125e-16
389 8.88178419700125e-16
390 8.88178419700125e-16
391 8.88178419700125e-16
392 8.88178419700125e-16
393 8.88178419700125e-16
394 8.88178419700125e-16
395 8.88178419700125e-16
396 8.88178419700125e-16
397 8.88178419700125e-16
398 8.88178419700125e-16
399 8.88178419700125e-16
400 8.88178419700125e-16
401 8.88178419700125e-16
402 8.88178419700125e-16
403 8.88178419700125e-16
404 8.88178419700125e-16
405 8.88178419700125e-16
406 8.88178419700125e-16
407 8.88178419700125e-16
408 8.88178419700125e-16
409 8.88178419700125e-16
410 8.88178419700125e-16
411 8.88178419700125e-16
412 8.88178419700125e-16
413 8.88178419700125e-16
414 8.88178419700125e-16
415 8.88178419700125e-16
416 8.88178419700125e-16
417 8.88178419700125e-16
418 8.88178419700125e-16
419 8.88178419700125e-16
420 8.88178419700125e-16
421 8.88178419700125e-16
422 8.88178419700125e-16
423 8.88178419700125e-16
424 8.88178419700125e-16
425 8.88178419700125e-16
426 8.88178419700125e-16
427 8.88178419700125e-16
428 8.88178419700125e-16
429 8.88178419700125e-16
430 8.88178419700125e-16
431 8.88178419700125e-16
432 8.88178419700125e-16
433 8.88178419700125e-16
434 8.88178419700125e-16
435 8.88178419700125e-16
436 8.88178419700125e-16
437 8.88178419700125e-16
438 8.88178419700125e-16
439 8.88178419700125e-16
440 8.88178419700125e-16
441 8.88178419700125e-16
442 8.88178419700125e-16
443 8.88178419700125e-16
444 8.88178419700125e-16
445 8.88178419700125e-16
446 8.88178419700125e-16
447 8.88178419700125e-16
448 8.88178419700125e-16
449 8.88178419700125e-16
450 8.88178419700125e-16
451 8.88178419700125e-16
452 8.88178419700125e-16
453 8.88178419700125e-16
454 8.88178419700125e-16
455 8.88178419700125e-16
456 8.88178419700125e-16
457 8.88178419700125e-16
458 8.88178419700125e-16
459 8.88178419700125e-16
460 8.88178419700125e-16
461 8.88178419700125e-16
462 8.88178419700125e-16
463 8.88178419700125e-16
464 8.88178419700125e-16
465 8.88178419700125e-16
466 8.88178419700125e-16
467 8.88178419700125e-16
468 8.88178419700125e-16
469 8.88178419700125e-16
470 8.88178419700125e-16
471 8.88178419700125e-16
472 8.88178419700125e-16
473 8.88178419700125e-16
474 8.88178419700125e-16
475 8.88178419700125e-16
476 8.88178419700125e-16
477 8.88178419700125e-16
478 8.88178419700125e-16
479 8.88178419700125e-16
480 8.88178419700125e-16
481 8.88178419700125e-16
482 8.88178419700125e-16
483 8.88178419700125e-16
484 8.88178419700125e-16
485 8.88178419700125e-16
486 8.88178419700125e-16
487 8.88178419700125e-16
488 8.88178419700125e-16
489 8.88178419700125e-16
490 8.88178419700125e-16
491 8.88178419700125e-16
492 8.88178419700125e-16
493 8.88178419700125e-16
494 8.88178419700125e-16
495 8.88178419700125e-16
496 8.88178419700125e-16
497 8.88178419700125e-16
498 8.88178419700125e-16
499 8.88178419700125e-16
500 8.88178419700125e-16
501 8.88178419700125e-16
502 8.88178419700125e-16
503 8.88178419700125e-16
504 8.88178419700125e-16
505 8.88178419700125e-16
506 8.88178419700125e-16
507 8.88178419700125e-16
508 8.88178419700125e-16
509 8.88178419700125e-16
510 8.88178419700125e-16
511 8.88178419700125e-16
512 8.88178419700125e-16
513 8.88178419700125e-16
514 8.88178419700125e-16
515 8.88178419700125e-16
516 8.88178419700125e-16
517 8.88178419700125e-16
518 8.88178419700125e-16
519 8.88178419700125e-16
520 8.88178419700125e-16
521 8.88178419700125e-16
522 8.88178419700125e-16
523 8.88178419700125e-16
524 8.88178419700125e-16
525 8.88178419700125e-16
526 8.88178419700125e-16
527 8.88178419700125e-16
528 8.88178419700125e-16
529 8.88178419700125e-16
530 8.88178419700125e-16
531 8.88178419700125e-16
532 8.88178419700125e-16
533 8.88178419700125e-16
534 8.88178419700125e-16
535 8.88178419700125e-16
536 8.88178419700125e-16
537 8.88178419700125e-16
538 8.88178419700125e-16
539 8.88178419700125e-16
540 8.88178419700125e-16
541 8.88178419700125e-16
542 8.88178419700125e-16
543 8.88178419700125e-16
544 8.88178419700125e-16
545 8.88178419700125e-16
546 8.88178419700125e-16
547 8.88178419700125e-16
548 8.88178419700125e-16
549 8.88178419700125e-16
550 8.88178419700125e-16
551 8.88178419700125e-16
552 8.88178419700125e-16
553 8.88178419700125e-16
554 8.88178419700125e-16
555 8.88178419700125e-16
556 8.88178419700125e-16
557 8.88178419700125e-16
558 8.88178419700125e-16
559 8.88178419700125e-16
560 8.88178419700125e-16
561 8.88178419700125e-16
562 8.88178419700125e-16
563 8.88178419700125e-16
564 8.88178419700125e-16
565 8.88178419700125e-16
566 8.88178419700125e-16
567 8.88178419700125e-16
568 8.88178419700125e-16
569 8.88178419700125e-16
570 8.88178419700125e-16
571 8.88178419700125e-16
572 8.88178419700125e-16
573 8.88178419700125e-16
574 8.88178419700125e-16
575 8.88178419700125e-16
576 8.88178419700125e-16
577 8.88178419700125e-16
578 8.88178419700125e-16
579 8.88178419700125e-16
580 8.88178419700125e-16
581 8.88178419700125e-16
582 8.88178419700125e-16
583 8.88178419700125e-16
584 8.88178419700125e-16
585 8.88178419700125e-16
586 8.88178419700125e-16
587 8.88178419700125e-16
588 8.88178419700125e-16
589 8.88178419700125e-16
590 8.88178419700125e-16
591 8.88178419700125e-16
592 8.88178419700125e-16
593 8.88178419700125e-16
594 8.88178419700125e-16
595 8.88178419700125e-16
596 8.88178419700125e-16
597 8.88178419700125e-16
598 8.88178419700125e-16
599 8.88178419700125e-16
600 8.88178419700125e-16
601 8.88178419700125e-16
602 8.88178419700125e-16
603 8.88178419700125e-16
604 8.88178419700125e-16
605 8.88178419700125e-16
606 8.88178419700125e-16
607 8.88178419700125e-16
608 8.88178419700125e-16
609 8.88178419700125e-16
610 8.88178419700125e-16
611 8.88178419700125e-16
612 8.88178419700125e-16
613 8.88178419700125e-16
614 8.88178419700125e-16
615 8.88178419700125e-16
616 8.88178419700125e-16
617 8.88178419700125e-16
618 8.88178419700125e-16
619 8.88178419700125e-16
620 8.88178419700125e-16
621 8.88178419700125e-16
622 8.88178419700125e-16
623 8.88178419700125e-16
624 8.88178419700125e-16
625 8.88178419700125e-16
626 8.88178419700125e-16
627 8.88178419700125e-16
628 8.88178419700125e-16
629 8.88178419700125e-16
630 8.88178419700125e-16
631 8.88178419700125e-16
632 8.88178419700125e-16
633 8.88178419700125e-16
634 8.88178419700125e-16
635 8.88178419700125e-16
636 8.88178419700125e-16
637 8.88178419700125e-16
638 8.88178419700125e-16
639 8.88178419700125e-16
640 8.88178419700125e-16
641 8.88178419700125e-16
642 8.88178419700125e-16
643 8.88178419700125e-16
644 8.88178419700125e-16
645 8.88178419700125e-16
646 8.88178419700125e-16
647 8.88178419700125e-16
648 8.88178419700125e-16
649 8.88178419700125e-16
650 8.88178419700125e-16
651 8.88178419700125e-16
652 8.88178419700125e-16
653 8.88178419700125e-16
654 8.88178419700125e-16
655 8.88178419700125e-16
656 8.88178419700125e-16
657 8.88178419700125e-16
658 8.88178419700125e-16
659 8.88178419700125e-16
660 8.88178419700125e-16
661 8.88178419700125e-16
662 8.88178419700125e-16
663 8.88178419700125e-16
664 8.88178419700125e-16
665 8.88178419700125e-16
666 8.88178419700125e-16
667 8.88178419700125e-16
668 8.88178419700125e-16
669 8.88178419700125e-16
670 8.88178419700125e-16
671 8.88178419700125e-16
672 8.88178419700125e-16
673 8.88178419700125e-16
674 8.88178419700125e-16
675 8.88178419700125e-16
676 8.88178419700125e-16
677 8.88178419700125e-16
678 8.88178419700125e-16
679 8.88178419700125e-16
680 8.88178419700125e-16
681 8.88178419700125e-16
682 8.88178419700125e-16
683 8.88178419700125e-16
684 8.88178419700125e-16
685 8.88178419700125e-16
686 8.88178419700125e-16
687 8.88178419700125e-16
688 8.88178419700125e-16
689 8.88178419700125e-16
690 8.88178419700125e-16
691 8.88178419700125e-16
692 8.88178419700125e-16
693 8.88178419700125e-16
694 8.88178419700125e-16
695 8.88178419700125e-16
696 8.88178419700125e-16
697 8.88178419700125e-16
698 8.88178419700125e-16
699 8.88178419700125e-16
700 8.88178419700125e-16
701 8.88178419700125e-16
702 8.88178419700125e-16
703 8.88178419700125e-16
704 8.88178419700125e-16
705 8.88178419700125e-16
706 8.88178419700125e-16
707 8.88178419700125e-16
708 8.88178419700125e-16
709 8.88178419700125e-16
710 8.88178419700125e-16
711 8.88178419700125e-16
712 8.88178419700125e-16
713 8.88178419700125e-16
714 8.88178419700125e-16
715 8.88178419700125e-16
716 8.88178419700125e-16
717 8.88178419700125e-16
718 8.88178419700125e-16
719 8.88178419700125e-16
720 8.88178419700125e-16
721 8.88178419700125e-16
722 8.88178419700125e-16
723 8.88178419700125e-16
724 8.88178419700125e-16
725 8.88178419700125e-16
726 8.88178419700125e-16
727 8.88178419700125e-16
728 8.88178419700125e-16
729 8.88178419700125e-16
730 8.88178419700125e-16
731 8.88178419700125e-16
732 8.88178419700125e-16
733 8.88178419700125e-16
734 8.88178419700125e-16
735 8.88178419700125e-16
736 8.88178419700125e-16
737 8.88178419700125e-16
738 8.88178419700125e-16
739 8.88178419700125e-16
740 8.88178419700125e-16
741 8.88178419700125e-16
742 8.88178419700125e-16
743 8.88178419700125e-16
744 8.88178419700125e-16
745 8.88178419700125e-16
746 8.88178419700125e-16
747 8.88178419700125e-16
748 8.88178419700125e-16
749 8.88178419700125e-16
750 8.88178419700125e-16
751 8.88178419700125e-16
752 8.88178419700125e-16
753 8.88178419700125e-16
754 8.88178419700125e-16
755 8.88178419700125e-16
756 8.88178419700125e-16
757 8.88178419700125e-16
758 8.88178419700125e-16
759 8.88178419700125e-16
760 8.88178419700125e-16
761 8.88178419700125e-16
762 8.88178419700125e-16
763 8.88178419700125e-16
764 8.88178419700125e-16
765 8.88178419700125e-16
766 8.88178419700125e-16
767 8.88178419700125e-16
768 8.88178419700125e-16
769 8.88178419700125e-16
770 8.88178419700125e-16
771 8.88178419700125e-16
772 8.88178419700125e-16
773 8.88178419700125e-16
774 8.88178419700125e-16
775 8.88178419700125e-16
776 8.88178419700125e-16
777 8.88178419700125e-16
778 8.88178419700125e-16
779 8.88178419700125e-16
780 8.88178419700125e-16
781 8.88178419700125e-16
782 8.88178419700125e-16
783 8.88178419700125e-16
784 8.88178419700125e-16
785 8.88178419700125e-16
786 8.88178419700125e-16
787 8.88178419700125e-16
788 8.88178419700125e-16
789 8.88178419700125e-16
790 8.88178419700125e-16
791 8.88178419700125e-16
792 8.88178419700125e-16
793 8.88178419700125e-16
794 8.88178419700125e-16
795 8.88178419700125e-16
796 8.88178419700125e-16
797 8.88178419700125e-16
798 8.88178419700125e-16
799 8.88178419700125e-16
800 8.88178419700125e-16
};
\addlegendentry{PQ, AoI}
\addplot [semithick, orange_D]
table {%
1 0.96632
2 0.9374
3 0.91252
4 0.88516
5 0.856
6 0.8316
7 0.80708
8 0.78328
9 0.76088
10 0.73672
11 0.71444
12 0.69392
13 0.6726
14 0.65244
15 0.63104
16 0.61172
17 0.5928
18 0.57588
19 0.55832
20 0.5408
21 0.52532
22 0.50868
23 0.49304
24 0.47936
25 0.46436
26 0.4518
27 0.43828
28 0.42616
29 0.414
30 0.4006
31 0.38784
32 0.37648
33 0.36668
34 0.35532
35 0.344
36 0.33388
37 0.32312
38 0.31416
39 0.30472
40 0.29668
41 0.28668
42 0.278
43 0.2706
44 0.2622
45 0.25336
46 0.24684
47 0.23936
48 0.23208
49 0.2252
50 0.21808
51 0.21124
52 0.20488
53 0.19904
54 0.1928
55 0.18628
56 0.18088
57 0.17504
58 0.16996
59 0.16504
60 0.15944
61 0.15532
62 0.15056
63 0.14652
64 0.14232
65 0.13808
66 0.1342
67 0.1298
68 0.12592
69 0.12244
70 0.11844
71 0.11484
72 0.11044
73 0.1078
74 0.10432
75 0.10136
76 0.0980800000000002
77 0.0948000000000002
78 0.0916800000000002
79 0.0881600000000002
80 0.0857600000000003
81 0.0829600000000003
82 0.0806000000000002
83 0.0784400000000002
84 0.0757200000000002
85 0.0733200000000003
86 0.0712000000000003
87 0.0688400000000002
88 0.0666000000000002
89 0.0645600000000002
90 0.0626400000000001
91 0.0604400000000002
92 0.0583600000000002
93 0.0568400000000002
94 0.0552400000000002
95 0.0535200000000001
96 0.0517600000000001
97 0.0503600000000002
98 0.0489200000000002
99 0.0476800000000002
100 0.0458400000000002
101 0.0446400000000002
102 0.0434000000000002
103 0.0419600000000002
104 0.0403600000000002
105 0.0390000000000001
106 0.0381600000000002
107 0.0369600000000002
108 0.0359200000000002
109 0.0348800000000001
110 0.0334400000000001
111 0.0321200000000001
112 0.0308800000000001
113 0.0298800000000001
114 0.0290000000000001
115 0.0282400000000002
116 0.0272000000000001
117 0.0263200000000001
118 0.0256400000000001
119 0.0246000000000001
120 0.0239600000000001
121 0.02336
122 0.0231600000000001
123 0.0226400000000001
124 0.0215600000000001
125 0.0210400000000002
126 0.0205200000000002
127 0.0197600000000002
128 0.0191600000000002
129 0.0185200000000002
130 0.0179200000000002
131 0.0172400000000001
132 0.0164400000000001
133 0.0158400000000001
134 0.01536
135 0.0150800000000001
136 0.0144400000000001
137 0.0141200000000001
138 0.0137600000000001
139 0.0134800000000002
140 0.0130000000000001
141 0.0126000000000002
142 0.0120800000000002
143 0.0116400000000002
144 0.0112800000000002
145 0.0108400000000002
146 0.0107200000000002
147 0.0103600000000001
148 0.0102000000000001
149 0.00984000000000007
150 0.00936000000000003
151 0.00908000000000009
152 0.0087600000000001
153 0.00852000000000008
154 0.0082000000000001
155 0.00796000000000008
156 0.00780000000000003
157 0.00760000000000005
158 0.00736000000000003
159 0.00712000000000002
160 0.00692000000000004
161 0.00675999999999999
162 0.00671999999999995
163 0.00663999999999998
164 0.00639999999999996
165 0.00619999999999998
166 0.00595999999999997
167 0.00563999999999998
168 0.00539999999999996
169 0.00527999999999995
170 0.00495999999999996
171 0.00475999999999999
172 0.00463999999999998
173 0.00447999999999993
174 0.00431999999999988
175 0.00427999999999984
176 0.00407999999999986
177 0.00399999999999989
178 0.00395999999999985
179 0.00387999999999988
180 0.00359999999999994
181 0.00347999999999993
182 0.00331999999999988
183 0.00327999999999984
184 0.00311999999999979
185 0.00295999999999974
186 0.0029199999999997
187 0.00283999999999973
188 0.00283999999999973
189 0.00275999999999976
190 0.00259999999999971
191 0.00255999999999967
192 0.0024799999999997
193 0.00231999999999966
194 0.00223999999999969
195 0.00211999999999968
196 0.00207999999999964
197 0.0020399999999996
198 0.00191999999999959
199 0.00179999999999958
200 0.00175999999999954
201 0.0017199999999995
202 0.0017199999999995
203 0.0017199999999995
204 0.00163999999999953
205 0.00155999999999956
206 0.00155999999999956
207 0.00151999999999952
208 0.00147999999999948
209 0.00143999999999944
210 0.00135999999999947
211 0.00131999999999943
212 0.00131999999999943
213 0.00123999999999946
214 0.00123999999999946
215 0.00123999999999946
216 0.00115999999999949
217 0.00115999999999949
218 0.00115999999999949
219 0.00111999999999945
220 0.00107999999999941
221 0.00103999999999937
222 0.000959999999999406
223 0.000959999999999406
224 0.000959999999999406
225 0.000959999999999406
226 0.000959999999999406
227 0.000959999999999406
228 0.000959999999999406
229 0.000959999999999406
230 0.000879999999999437
231 0.000879999999999437
232 0.000839999999999397
233 0.000799999999999357
234 0.000759999999999317
235 0.000759999999999317
236 0.000759999999999317
237 0.000759999999999317
238 0.000719999999999277
239 0.000679999999999237
240 0.000679999999999237
241 0.000679999999999237
242 0.000679999999999237
243 0.000679999999999237
244 0.000679999999999237
245 0.000599999999999268
246 0.000599999999999268
247 0.000559999999999228
248 0.000519999999999188
249 0.000519999999999188
250 0.000479999999999148
251 0.000439999999999108
252 0.000439999999999108
253 0.000399999999999068
254 0.000399999999999068
255 0.000399999999999068
256 0.000399999999999068
257 0.000399999999999068
258 0.000399999999999068
259 0.000399999999999068
260 0.000399999999999068
261 0.000399999999999068
262 0.000359999999999028
263 0.000359999999999028
264 0.000359999999999028
265 0.000359999999999028
266 0.000359999999999028
267 0.000359999999999028
268 0.000359999999999028
269 0.000359999999999028
270 0.000359999999999028
271 0.000359999999999028
272 0.000319999999998988
273 0.000279999999998948
274 0.000239999999998908
275 0.000239999999998908
276 0.000239999999998908
277 0.000239999999998908
278 0.000239999999998908
279 0.000239999999998908
280 0.000239999999998908
281 0.000239999999998908
282 0.000239999999998908
283 0.000239999999998908
284 0.000239999999998908
285 0.000199999999998868
286 0.000199999999998868
287 0.000199999999998868
288 0.000159999999998828
289 0.000159999999998828
290 0.000159999999998828
291 0.000159999999998828
292 0.000159999999998828
293 0.000119999999998788
294 0.000119999999998788
295 0.000119999999998788
296 0.000119999999998788
297 0.000119999999998788
298 0.000119999999998788
299 0.000119999999998788
300 0.000119999999998788
301 0.000119999999998788
302 7.99999999987477e-05
303 7.99999999987477e-05
304 7.99999999987477e-05
305 7.99999999987477e-05
306 7.99999999987477e-05
307 7.99999999987477e-05
308 7.99999999987477e-05
309 7.99999999987477e-05
310 7.99999999987477e-05
311 7.99999999987477e-05
312 7.99999999987477e-05
313 7.99999999987477e-05
314 3.99999999987077e-05
315 3.99999999987077e-05
316 3.99999999987077e-05
317 3.99999999987077e-05
318 3.99999999987077e-05
319 3.99999999987077e-05
320 3.99999999987077e-05
321 3.99999999987077e-05
322 3.99999999987077e-05
323 3.99999999987077e-05
324 3.99999999987077e-05
325 3.99999999987077e-05
326 3.99999999987077e-05
327 3.99999999987077e-05
328 -1.33226762955019e-15
329 -1.33226762955019e-15
330 -1.33226762955019e-15
331 -1.33226762955019e-15
332 -1.33226762955019e-15
333 -1.33226762955019e-15
334 -1.33226762955019e-15
335 -1.33226762955019e-15
336 -1.33226762955019e-15
337 -1.33226762955019e-15
338 -1.33226762955019e-15
339 -1.33226762955019e-15
340 -1.33226762955019e-15
341 -1.33226762955019e-15
342 -1.33226762955019e-15
343 -1.33226762955019e-15
344 -1.33226762955019e-15
345 -1.33226762955019e-15
346 -1.33226762955019e-15
347 -1.33226762955019e-15
348 -1.33226762955019e-15
349 -1.33226762955019e-15
350 -1.33226762955019e-15
351 -1.33226762955019e-15
352 -1.33226762955019e-15
353 -1.33226762955019e-15
354 -1.33226762955019e-15
355 -1.33226762955019e-15
356 -1.33226762955019e-15
357 -1.33226762955019e-15
358 -1.33226762955019e-15
359 -1.33226762955019e-15
360 -1.33226762955019e-15
361 -1.33226762955019e-15
362 -1.33226762955019e-15
363 -1.33226762955019e-15
364 -1.33226762955019e-15
365 -1.33226762955019e-15
366 -1.33226762955019e-15
367 -1.33226762955019e-15
368 -1.33226762955019e-15
369 -1.33226762955019e-15
370 -1.33226762955019e-15
371 -1.33226762955019e-15
372 -1.33226762955019e-15
373 -1.33226762955019e-15
374 -1.33226762955019e-15
375 -1.33226762955019e-15
376 -1.33226762955019e-15
377 -1.33226762955019e-15
378 -1.33226762955019e-15
379 -1.33226762955019e-15
380 -1.33226762955019e-15
381 -1.33226762955019e-15
382 -1.33226762955019e-15
383 -1.33226762955019e-15
384 -1.33226762955019e-15
385 -1.33226762955019e-15
386 -1.33226762955019e-15
387 -1.33226762955019e-15
388 -1.33226762955019e-15
389 -1.33226762955019e-15
390 -1.33226762955019e-15
391 -1.33226762955019e-15
392 -1.33226762955019e-15
393 -1.33226762955019e-15
394 -1.33226762955019e-15
395 -1.33226762955019e-15
396 -1.33226762955019e-15
397 -1.33226762955019e-15
398 -1.33226762955019e-15
399 -1.33226762955019e-15
400 -1.33226762955019e-15
401 -1.33226762955019e-15
402 -1.33226762955019e-15
403 -1.33226762955019e-15
404 -1.33226762955019e-15
405 -1.33226762955019e-15
406 -1.33226762955019e-15
407 -1.33226762955019e-15
408 -1.33226762955019e-15
409 -1.33226762955019e-15
410 -1.33226762955019e-15
411 -1.33226762955019e-15
412 -1.33226762955019e-15
413 -1.33226762955019e-15
414 -1.33226762955019e-15
415 -1.33226762955019e-15
416 -1.33226762955019e-15
417 -1.33226762955019e-15
418 -1.33226762955019e-15
419 -1.33226762955019e-15
420 -1.33226762955019e-15
421 -1.33226762955019e-15
422 -1.33226762955019e-15
423 -1.33226762955019e-15
424 -1.33226762955019e-15
425 -1.33226762955019e-15
426 -1.33226762955019e-15
427 -1.33226762955019e-15
428 -1.33226762955019e-15
429 -1.33226762955019e-15
430 -1.33226762955019e-15
431 -1.33226762955019e-15
432 -1.33226762955019e-15
433 -1.33226762955019e-15
434 -1.33226762955019e-15
435 -1.33226762955019e-15
436 -1.33226762955019e-15
437 -1.33226762955019e-15
438 -1.33226762955019e-15
439 -1.33226762955019e-15
440 -1.33226762955019e-15
441 -1.33226762955019e-15
442 -1.33226762955019e-15
443 -1.33226762955019e-15
444 -1.33226762955019e-15
445 -1.33226762955019e-15
446 -1.33226762955019e-15
447 -1.33226762955019e-15
448 -1.33226762955019e-15
449 -1.33226762955019e-15
450 -1.33226762955019e-15
451 -1.33226762955019e-15
452 -1.33226762955019e-15
453 -1.33226762955019e-15
454 -1.33226762955019e-15
455 -1.33226762955019e-15
456 -1.33226762955019e-15
457 -1.33226762955019e-15
458 -1.33226762955019e-15
459 -1.33226762955019e-15
460 -1.33226762955019e-15
461 -1.33226762955019e-15
462 -1.33226762955019e-15
463 -1.33226762955019e-15
464 -1.33226762955019e-15
465 -1.33226762955019e-15
466 -1.33226762955019e-15
467 -1.33226762955019e-15
468 -1.33226762955019e-15
469 -1.33226762955019e-15
470 -1.33226762955019e-15
471 -1.33226762955019e-15
472 -1.33226762955019e-15
473 -1.33226762955019e-15
474 -1.33226762955019e-15
475 -1.33226762955019e-15
476 -1.33226762955019e-15
477 -1.33226762955019e-15
478 -1.33226762955019e-15
479 -1.33226762955019e-15
480 -1.33226762955019e-15
481 -1.33226762955019e-15
482 -1.33226762955019e-15
483 -1.33226762955019e-15
484 -1.33226762955019e-15
485 -1.33226762955019e-15
486 -1.33226762955019e-15
487 -1.33226762955019e-15
488 -1.33226762955019e-15
489 -1.33226762955019e-15
490 -1.33226762955019e-15
491 -1.33226762955019e-15
492 -1.33226762955019e-15
493 -1.33226762955019e-15
494 -1.33226762955019e-15
495 -1.33226762955019e-15
496 -1.33226762955019e-15
497 -1.33226762955019e-15
498 -1.33226762955019e-15
499 -1.33226762955019e-15
500 -1.33226762955019e-15
501 -1.33226762955019e-15
502 -1.33226762955019e-15
503 -1.33226762955019e-15
504 -1.33226762955019e-15
505 -1.33226762955019e-15
506 -1.33226762955019e-15
507 -1.33226762955019e-15
508 -1.33226762955019e-15
509 -1.33226762955019e-15
510 -1.33226762955019e-15
511 -1.33226762955019e-15
512 -1.33226762955019e-15
513 -1.33226762955019e-15
514 -1.33226762955019e-15
515 -1.33226762955019e-15
516 -1.33226762955019e-15
517 -1.33226762955019e-15
518 -1.33226762955019e-15
519 -1.33226762955019e-15
520 -1.33226762955019e-15
521 -1.33226762955019e-15
522 -1.33226762955019e-15
523 -1.33226762955019e-15
524 -1.33226762955019e-15
525 -1.33226762955019e-15
526 -1.33226762955019e-15
527 -1.33226762955019e-15
528 -1.33226762955019e-15
529 -1.33226762955019e-15
530 -1.33226762955019e-15
531 -1.33226762955019e-15
532 -1.33226762955019e-15
533 -1.33226762955019e-15
534 -1.33226762955019e-15
535 -1.33226762955019e-15
536 -1.33226762955019e-15
537 -1.33226762955019e-15
538 -1.33226762955019e-15
539 -1.33226762955019e-15
540 -1.33226762955019e-15
541 -1.33226762955019e-15
542 -1.33226762955019e-15
543 -1.33226762955019e-15
544 -1.33226762955019e-15
545 -1.33226762955019e-15
546 -1.33226762955019e-15
547 -1.33226762955019e-15
548 -1.33226762955019e-15
549 -1.33226762955019e-15
550 -1.33226762955019e-15
551 -1.33226762955019e-15
552 -1.33226762955019e-15
553 -1.33226762955019e-15
554 -1.33226762955019e-15
555 -1.33226762955019e-15
556 -1.33226762955019e-15
557 -1.33226762955019e-15
558 -1.33226762955019e-15
559 -1.33226762955019e-15
560 -1.33226762955019e-15
561 -1.33226762955019e-15
562 -1.33226762955019e-15
563 -1.33226762955019e-15
564 -1.33226762955019e-15
565 -1.33226762955019e-15
566 -1.33226762955019e-15
567 -1.33226762955019e-15
568 -1.33226762955019e-15
569 -1.33226762955019e-15
570 -1.33226762955019e-15
571 -1.33226762955019e-15
572 -1.33226762955019e-15
573 -1.33226762955019e-15
574 -1.33226762955019e-15
575 -1.33226762955019e-15
576 -1.33226762955019e-15
577 -1.33226762955019e-15
578 -1.33226762955019e-15
579 -1.33226762955019e-15
580 -1.33226762955019e-15
581 -1.33226762955019e-15
582 -1.33226762955019e-15
583 -1.33226762955019e-15
584 -1.33226762955019e-15
585 -1.33226762955019e-15
586 -1.33226762955019e-15
587 -1.33226762955019e-15
588 -1.33226762955019e-15
589 -1.33226762955019e-15
590 -1.33226762955019e-15
591 -1.33226762955019e-15
592 -1.33226762955019e-15
593 -1.33226762955019e-15
594 -1.33226762955019e-15
595 -1.33226762955019e-15
596 -1.33226762955019e-15
597 -1.33226762955019e-15
598 -1.33226762955019e-15
599 -1.33226762955019e-15
600 -1.33226762955019e-15
601 -1.33226762955019e-15
602 -1.33226762955019e-15
603 -1.33226762955019e-15
604 -1.33226762955019e-15
605 -1.33226762955019e-15
606 -1.33226762955019e-15
607 -1.33226762955019e-15
608 -1.33226762955019e-15
609 -1.33226762955019e-15
610 -1.33226762955019e-15
611 -1.33226762955019e-15
612 -1.33226762955019e-15
613 -1.33226762955019e-15
614 -1.33226762955019e-15
615 -1.33226762955019e-15
616 -1.33226762955019e-15
617 -1.33226762955019e-15
618 -1.33226762955019e-15
619 -1.33226762955019e-15
620 -1.33226762955019e-15
621 -1.33226762955019e-15
622 -1.33226762955019e-15
623 -1.33226762955019e-15
624 -1.33226762955019e-15
625 -1.33226762955019e-15
626 -1.33226762955019e-15
627 -1.33226762955019e-15
628 -1.33226762955019e-15
629 -1.33226762955019e-15
630 -1.33226762955019e-15
631 -1.33226762955019e-15
632 -1.33226762955019e-15
633 -1.33226762955019e-15
634 -1.33226762955019e-15
635 -1.33226762955019e-15
636 -1.33226762955019e-15
637 -1.33226762955019e-15
638 -1.33226762955019e-15
639 -1.33226762955019e-15
640 -1.33226762955019e-15
641 -1.33226762955019e-15
642 -1.33226762955019e-15
643 -1.33226762955019e-15
644 -1.33226762955019e-15
645 -1.33226762955019e-15
646 -1.33226762955019e-15
647 -1.33226762955019e-15
648 -1.33226762955019e-15
649 -1.33226762955019e-15
650 -1.33226762955019e-15
651 -1.33226762955019e-15
652 -1.33226762955019e-15
653 -1.33226762955019e-15
654 -1.33226762955019e-15
655 -1.33226762955019e-15
656 -1.33226762955019e-15
657 -1.33226762955019e-15
658 -1.33226762955019e-15
659 -1.33226762955019e-15
660 -1.33226762955019e-15
661 -1.33226762955019e-15
662 -1.33226762955019e-15
663 -1.33226762955019e-15
664 -1.33226762955019e-15
665 -1.33226762955019e-15
666 -1.33226762955019e-15
667 -1.33226762955019e-15
668 -1.33226762955019e-15
669 -1.33226762955019e-15
670 -1.33226762955019e-15
671 -1.33226762955019e-15
672 -1.33226762955019e-15
673 -1.33226762955019e-15
674 -1.33226762955019e-15
675 -1.33226762955019e-15
676 -1.33226762955019e-15
677 -1.33226762955019e-15
678 -1.33226762955019e-15
679 -1.33226762955019e-15
680 -1.33226762955019e-15
681 -1.33226762955019e-15
682 -1.33226762955019e-15
683 -1.33226762955019e-15
684 -1.33226762955019e-15
685 -1.33226762955019e-15
686 -1.33226762955019e-15
687 -1.33226762955019e-15
688 -1.33226762955019e-15
689 -1.33226762955019e-15
690 -1.33226762955019e-15
691 -1.33226762955019e-15
692 -1.33226762955019e-15
693 -1.33226762955019e-15
694 -1.33226762955019e-15
695 -1.33226762955019e-15
696 -1.33226762955019e-15
697 -1.33226762955019e-15
698 -1.33226762955019e-15
699 -1.33226762955019e-15
700 -1.33226762955019e-15
701 -1.33226762955019e-15
702 -1.33226762955019e-15
703 -1.33226762955019e-15
704 -1.33226762955019e-15
705 -1.33226762955019e-15
706 -1.33226762955019e-15
707 -1.33226762955019e-15
708 -1.33226762955019e-15
709 -1.33226762955019e-15
710 -1.33226762955019e-15
711 -1.33226762955019e-15
712 -1.33226762955019e-15
713 -1.33226762955019e-15
714 -1.33226762955019e-15
715 -1.33226762955019e-15
716 -1.33226762955019e-15
717 -1.33226762955019e-15
718 -1.33226762955019e-15
719 -1.33226762955019e-15
720 -1.33226762955019e-15
721 -1.33226762955019e-15
722 -1.33226762955019e-15
723 -1.33226762955019e-15
724 -1.33226762955019e-15
725 -1.33226762955019e-15
726 -1.33226762955019e-15
727 -1.33226762955019e-15
728 -1.33226762955019e-15
729 -1.33226762955019e-15
730 -1.33226762955019e-15
731 -1.33226762955019e-15
732 -1.33226762955019e-15
733 -1.33226762955019e-15
734 -1.33226762955019e-15
735 -1.33226762955019e-15
736 -1.33226762955019e-15
737 -1.33226762955019e-15
738 -1.33226762955019e-15
739 -1.33226762955019e-15
740 -1.33226762955019e-15
741 -1.33226762955019e-15
742 -1.33226762955019e-15
743 -1.33226762955019e-15
744 -1.33226762955019e-15
745 -1.33226762955019e-15
746 -1.33226762955019e-15
747 -1.33226762955019e-15
748 -1.33226762955019e-15
749 -1.33226762955019e-15
750 -1.33226762955019e-15
751 -1.33226762955019e-15
752 -1.33226762955019e-15
753 -1.33226762955019e-15
754 -1.33226762955019e-15
755 -1.33226762955019e-15
756 -1.33226762955019e-15
757 -1.33226762955019e-15
758 -1.33226762955019e-15
759 -1.33226762955019e-15
760 -1.33226762955019e-15
761 -1.33226762955019e-15
762 -1.33226762955019e-15
763 -1.33226762955019e-15
764 -1.33226762955019e-15
765 -1.33226762955019e-15
766 -1.33226762955019e-15
767 -1.33226762955019e-15
768 -1.33226762955019e-15
769 -1.33226762955019e-15
770 -1.33226762955019e-15
771 -1.33226762955019e-15
772 -1.33226762955019e-15
773 -1.33226762955019e-15
774 -1.33226762955019e-15
775 -1.33226762955019e-15
776 -1.33226762955019e-15
777 -1.33226762955019e-15
778 -1.33226762955019e-15
779 -1.33226762955019e-15
780 -1.33226762955019e-15
781 -1.33226762955019e-15
782 -1.33226762955019e-15
783 -1.33226762955019e-15
784 -1.33226762955019e-15
785 -1.33226762955019e-15
786 -1.33226762955019e-15
787 -1.33226762955019e-15
788 -1.33226762955019e-15
789 -1.33226762955019e-15
790 -1.33226762955019e-15
791 -1.33226762955019e-15
792 -1.33226762955019e-15
793 -1.33226762955019e-15
794 -1.33226762955019e-15
795 -1.33226762955019e-15
796 -1.33226762955019e-15
797 -1.33226762955019e-15
798 -1.33226762955019e-15
799 -1.33226762955019e-15
800 -1.33226762955019e-15
};
\addlegendentry{PQ, QAoI}
\addplot [semithick, cyan, dashed]
table {%
1 0.969798
2 0.943
3 0.920638
4 0.900812
5 0.882108
6 0.863878
7 0.845795
8 0.827753
9 0.809714
10 0.791679
11 0.773644
12 0.755609
13 0.737574
14 0.719539
15 0.701504
16 0.683469
17 0.665434
18 0.647399
19 0.629364
20 0.611329
21 0.593294
22 0.575259
23 0.557224
24 0.539189
25 0.521154
26 0.503119
27 0.485084
28 0.467049
29 0.449014
30 0.430979
31 0.412944
32 0.394916
33 0.376919
34 0.359027
35 0.341419
36 0.324481
37 0.308732
38 0.294849
39 0.283208
40 0.273969
41 0.26665
42 0.2605
43 0.254967
44 0.249759
45 0.244704
46 0.239709
47 0.234734
48 0.229761
49 0.224789
50 0.219817
51 0.214845
52 0.209873
53 0.204901
54 0.199929
55 0.194957
56 0.189985
57 0.185013
58 0.180041
59 0.175069
60 0.170097
61 0.165125
62 0.160153
63 0.155181
64 0.150209
65 0.145237
66 0.140265
67 0.135293
68 0.130321
69 0.125349
70 0.120377
71 0.115405
72 0.110438
73 0.105499
74 0.10062
75 0.0959090000000001
76 0.0914810000000001
77 0.0873450000000001
78 0.0836160000000001
79 0.0804800000000001
80 0.0779460000000001
81 0.0759200000000001
82 0.0741850000000001
83 0.0726380000000001
84 0.0711750000000001
85 0.0697490000000001
86 0.068334
87 0.066923
88 0.0655159999999999
89 0.0641089999999999
90 0.0627019999999998
91 0.0612949999999998
92 0.0598879999999997
93 0.0584809999999997
94 0.0570739999999996
95 0.0556669999999996
96 0.0542599999999995
97 0.0528529999999995
98 0.0514459999999994
99 0.0500389999999994
100 0.0486319999999993
101 0.0472249999999993
102 0.0458179999999992
103 0.0444109999999992
104 0.0430039999999992
105 0.0415969999999991
106 0.0401899999999991
107 0.038782999999999
108 0.037375999999999
109 0.0359689999999989
110 0.0345619999999989
111 0.0331549999999988
112 0.0317499999999988
113 0.0303479999999988
114 0.0289689999999988
115 0.0276329999999988
116 0.0263859999999988
117 0.0252649999999988
118 0.0243229999999988
119 0.0235269999999987
120 0.0228699999999987
121 0.0223229999999988
122 0.0218299999999988
123 0.0213729999999988
124 0.0209379999999988
125 0.0205129999999988
126 0.0200939999999988
127 0.0196759999999988
128 0.0192579999999988
129 0.0188399999999987
130 0.0184219999999987
131 0.0180039999999987
132 0.0175859999999987
133 0.0171679999999986
134 0.0167499999999986
135 0.0163319999999986
136 0.0159139999999985
137 0.0154959999999985
138 0.0150779999999985
139 0.0146599999999985
140 0.0142419999999984
141 0.0138239999999984
142 0.0134059999999984
143 0.0129879999999983
144 0.0125699999999983
145 0.0121519999999983
146 0.0117339999999982
147 0.0113159999999982
148 0.0108979999999982
149 0.0104799999999982
150 0.0100619999999981
151 0.0096439999999981
152 0.00922599999999807
153 0.00880899999999807
154 0.00839799999999802
155 0.00799899999999798
156 0.00761599999999796
157 0.00727999999999795
158 0.00698999999999794
159 0.00675099999999795
160 0.00654499999999791
161 0.00637199999999793
162 0.00622899999999793
163 0.00609799999999794
164 0.0059729999999979
165 0.00585199999999786
166 0.00573199999999785
167 0.00561199999999784
168 0.00549199999999783
169 0.00537199999999782
170 0.00525199999999781
171 0.0051319999999978
172 0.0050119999999978
173 0.00489199999999779
174 0.00477199999999778
175 0.00465199999999777
176 0.00453199999999776
177 0.00441199999999775
178 0.00429199999999774
179 0.00417199999999773
180 0.00405199999999772
181 0.00393199999999772
182 0.00381199999999771
183 0.0036919999999977
184 0.00357199999999769
185 0.00345199999999768
186 0.00333199999999767
187 0.00321199999999766
188 0.00309199999999765
189 0.00297199999999764
190 0.00285199999999763
191 0.00273199999999763
192 0.00261199999999762
193 0.00249299999999764
194 0.0023759999999976
195 0.00226499999999763
196 0.00215699999999763
197 0.00206199999999768
198 0.00198199999999771
199 0.00191499999999767
200 0.00186499999999767
201 0.00182099999999763
202 0.00178499999999759
203 0.00175399999999759
204 0.00172299999999759
205 0.00169299999999761
206 0.00166399999999767
207 0.00163499999999772
208 0.00160599999999778
209 0.00157699999999783
210 0.00154799999999788
211 0.00151899999999794
212 0.00148999999999799
213 0.00146099999999805
214 0.0014319999999981
215 0.00140299999999816
216 0.00137399999999821
217 0.00134499999999826
218 0.00131599999999832
219 0.00128699999999837
220 0.00125799999999843
221 0.00122899999999848
222 0.00119999999999854
223 0.00117099999999859
224 0.00114199999999864
225 0.0011129999999987
226 0.00108399999999875
227 0.00105499999999881
228 0.00102599999999886
229 0.000996999999998915
230 0.00096799999999897
231 0.000938999999999024
232 0.000910999999998996
233 0.000882999999998968
234 0.00085499999999894
235 0.000827999999998941
236 0.000802999999998888
237 0.000778999999998864
238 0.000757999999998815
239 0.000742999999998828
240 0.000727999999998841
241 0.000712999999998853
242 0.000699999999998813
243 0.000686999999998772
244 0.000673999999998731
245 0.000661999999998719
246 0.000649999999998707
247 0.000637999999998695
248 0.000625999999998683
249 0.000613999999998671
250 0.000601999999998659
251 0.000589999999998647
252 0.000577999999998635
253 0.000565999999998623
254 0.000553999999998611
255 0.000541999999998599
256 0.000529999999998587
257 0.000517999999998575
258 0.000505999999998563
259 0.000493999999998551
260 0.000481999999998539
261 0.000469999999998527
262 0.000457999999998515
263 0.000445999999998503
264 0.000433999999998491
265 0.000421999999998479
266 0.000409999999998467
267 0.000397999999998455
268 0.000385999999998443
269 0.000373999999998431
270 0.000361999999998419
271 0.000349999999998407
272 0.000337999999998395
273 0.000326999999998412
274 0.000315999999998429
275 0.000305999999998474
276 0.000296999999998437
277 0.000289999999998458
278 0.000282999999998479
279 0.000277999999998446
280 0.000272999999998413
281 0.000268999999998409
282 0.000265999999998434
283 0.000262999999998459
284 0.000259999999998484
285 0.000256999999998508
286 0.000253999999998533
287 0.000250999999998558
288 0.000247999999998583
289 0.000244999999998607
290 0.000241999999998632
291 0.000238999999998657
292 0.000235999999998682
293 0.000232999999998706
294 0.000229999999998731
295 0.000226999999998756
296 0.000223999999998781
297 0.000220999999998805
298 0.00021799999999883
299 0.000214999999998855
300 0.00021199999999888
301 0.000208999999998905
302 0.000205999999998929
303 0.000202999999998954
304 0.000199999999998979
305 0.000196999999999004
306 0.000193999999999028
307 0.000190999999999053
308 0.000187999999999078
309 0.000184999999999103
310 0.000181999999999127
311 0.000178999999999152
312 0.000175999999999177
313 0.000172999999999202
314 0.000169999999999226
315 0.000166999999999251
316 0.000163999999999276
317 0.000160999999999301
318 0.000157999999999325
319 0.000155999999999379
320 0.000153999999999432
321 0.000151999999999486
322 0.000149999999999539
323 0.000147999999999593
324 0.000145999999999646
325 0.0001439999999997
326 0.000141999999999753
327 0.000139999999999807
328 0.00013799999999986
329 0.000135999999999914
330 0.000133999999999967
331 0.000132000000000021
332 0.000130000000000075
333 0.000128000000000128
334 0.000126000000000182
335 0.000124000000000235
336 0.000122000000000289
337 0.000120000000000342
338 0.000118000000000396
339 0.000116000000000449
340 0.000114000000000503
341 0.000112000000000556
342 0.00011000000000061
343 0.000108000000000663
344 0.000106000000000717
345 0.00010400000000077
346 0.000102000000000824
347 0.000100000000000877
348 9.80000000009307e-05
349 9.60000000009842e-05
350 9.40000000010377e-05
351 9.20000000010912e-05
352 9.00000000011447e-05
353 8.80000000011982e-05
354 8.60000000012517e-05
355 8.40000000013053e-05
356 8.20000000013588e-05
357 8.00000000014123e-05
358 7.90000000013835e-05
359 7.80000000013548e-05
360 7.7000000001326e-05
361 7.60000000012973e-05
362 7.50000000012685e-05
363 7.40000000012397e-05
364 7.3000000001211e-05
365 7.20000000011822e-05
366 7.10000000011535e-05
367 7.00000000011247e-05
368 6.9000000001096e-05
369 6.80000000010672e-05
370 6.70000000010385e-05
371 6.60000000010097e-05
372 6.50000000009809e-05
373 6.40000000009522e-05
374 6.30000000009234e-05
375 6.20000000008947e-05
376 6.10000000008659e-05
377 6.00000000008372e-05
378 5.90000000008084e-05
379 5.80000000007797e-05
380 5.70000000007509e-05
381 5.60000000007221e-05
382 5.50000000006934e-05
383 5.40000000006646e-05
384 5.30000000006359e-05
385 5.20000000006071e-05
386 5.10000000005784e-05
387 5.00000000005496e-05
388 4.90000000005208e-05
389 4.80000000004921e-05
390 4.70000000004633e-05
391 4.60000000004346e-05
392 4.50000000004058e-05
393 4.40000000003771e-05
394 4.30000000003483e-05
395 4.20000000003196e-05
396 4.10000000002908e-05
397 4.0000000000262e-05
398 3.90000000002333e-05
399 3.80000000002045e-05
400 3.70000000001758e-05
401 3.6000000000147e-05
402 3.50000000001183e-05
403 3.40000000000895e-05
404 3.30000000000608e-05
405 3.2000000000032e-05
406 3.10000000000032e-05
407 2.99999999999745e-05
408 2.89999999999457e-05
409 2.7999999999917e-05
410 2.69999999998882e-05
411 2.59999999998595e-05
412 2.49999999998307e-05
413 2.3999999999802e-05
414 2.29999999997732e-05
415 2.19999999997444e-05
416 2.09999999997157e-05
417 1.99999999996869e-05
418 1.89999999996582e-05
419 1.79999999996294e-05
420 1.69999999996007e-05
421 1.59999999995719e-05
422 1.49999999995432e-05
423 1.39999999995144e-05
424 1.29999999994856e-05
425 1.19999999994569e-05
426 1.09999999994281e-05
427 9.99999999939938e-06
428 8.99999999937062e-06
429 7.99999999934187e-06
430 6.99999999931311e-06
431 5.99999999928436e-06
432 4.9999999992556e-06
433 3.99999999922684e-06
434 2.99999999919809e-06
435 1.99999999916933e-06
436 9.99999999140577e-07
437 -8.88178419700125e-16
438 -8.88178419700125e-16
439 -8.88178419700125e-16
440 -8.88178419700125e-16
441 -8.88178419700125e-16
442 -8.88178419700125e-16
443 -8.88178419700125e-16
444 -8.88178419700125e-16
445 -8.88178419700125e-16
446 -8.88178419700125e-16
447 -8.88178419700125e-16
448 -8.88178419700125e-16
449 -8.88178419700125e-16
450 -8.88178419700125e-16
451 -8.88178419700125e-16
452 -8.88178419700125e-16
453 -8.88178419700125e-16
454 -8.88178419700125e-16
455 -8.88178419700125e-16
456 -8.88178419700125e-16
457 -8.88178419700125e-16
458 -8.88178419700125e-16
459 -8.88178419700125e-16
460 -8.88178419700125e-16
461 -8.88178419700125e-16
462 -8.88178419700125e-16
463 -8.88178419700125e-16
464 -8.88178419700125e-16
465 -8.88178419700125e-16
466 -8.88178419700125e-16
467 -8.88178419700125e-16
468 -8.88178419700125e-16
469 -8.88178419700125e-16
470 -8.88178419700125e-16
471 -8.88178419700125e-16
472 -8.88178419700125e-16
473 -8.88178419700125e-16
474 -8.88178419700125e-16
475 -8.88178419700125e-16
476 -8.88178419700125e-16
477 -8.88178419700125e-16
478 -8.88178419700125e-16
479 -8.88178419700125e-16
480 -8.88178419700125e-16
481 -8.88178419700125e-16
482 -8.88178419700125e-16
483 -8.88178419700125e-16
484 -8.88178419700125e-16
485 -8.88178419700125e-16
486 -8.88178419700125e-16
487 -8.88178419700125e-16
488 -8.88178419700125e-16
489 -8.88178419700125e-16
490 -8.88178419700125e-16
491 -8.88178419700125e-16
492 -8.88178419700125e-16
493 -8.88178419700125e-16
494 -8.88178419700125e-16
495 -8.88178419700125e-16
496 -8.88178419700125e-16
497 -8.88178419700125e-16
498 -8.88178419700125e-16
499 -8.88178419700125e-16
500 -8.88178419700125e-16
501 -8.88178419700125e-16
502 -8.88178419700125e-16
503 -8.88178419700125e-16
504 -8.88178419700125e-16
505 -8.88178419700125e-16
506 -8.88178419700125e-16
507 -8.88178419700125e-16
508 -8.88178419700125e-16
509 -8.88178419700125e-16
510 -8.88178419700125e-16
511 -8.88178419700125e-16
512 -8.88178419700125e-16
513 -8.88178419700125e-16
514 -8.88178419700125e-16
515 -8.88178419700125e-16
516 -8.88178419700125e-16
517 -8.88178419700125e-16
518 -8.88178419700125e-16
519 -8.88178419700125e-16
520 -8.88178419700125e-16
521 -8.88178419700125e-16
522 -8.88178419700125e-16
523 -8.88178419700125e-16
524 -8.88178419700125e-16
525 -8.88178419700125e-16
526 -8.88178419700125e-16
527 -8.88178419700125e-16
528 -8.88178419700125e-16
529 -8.88178419700125e-16
530 -8.88178419700125e-16
531 -8.88178419700125e-16
532 -8.88178419700125e-16
533 -8.88178419700125e-16
534 -8.88178419700125e-16
535 -8.88178419700125e-16
536 -8.88178419700125e-16
537 -8.88178419700125e-16
538 -8.88178419700125e-16
539 -8.88178419700125e-16
540 -8.88178419700125e-16
541 -8.88178419700125e-16
542 -8.88178419700125e-16
543 -8.88178419700125e-16
544 -8.88178419700125e-16
545 -8.88178419700125e-16
546 -8.88178419700125e-16
547 -8.88178419700125e-16
548 -8.88178419700125e-16
549 -8.88178419700125e-16
550 -8.88178419700125e-16
551 -8.88178419700125e-16
552 -8.88178419700125e-16
553 -8.88178419700125e-16
554 -8.88178419700125e-16
555 -8.88178419700125e-16
556 -8.88178419700125e-16
557 -8.88178419700125e-16
558 -8.88178419700125e-16
559 -8.88178419700125e-16
560 -8.88178419700125e-16
561 -8.88178419700125e-16
562 -8.88178419700125e-16
563 -8.88178419700125e-16
564 -8.88178419700125e-16
565 -8.88178419700125e-16
566 -8.88178419700125e-16
567 -8.88178419700125e-16
568 -8.88178419700125e-16
569 -8.88178419700125e-16
570 -8.88178419700125e-16
571 -8.88178419700125e-16
572 -8.88178419700125e-16
573 -8.88178419700125e-16
574 -8.88178419700125e-16
575 -8.88178419700125e-16
576 -8.88178419700125e-16
577 -8.88178419700125e-16
578 -8.88178419700125e-16
579 -8.88178419700125e-16
580 -8.88178419700125e-16
581 -8.88178419700125e-16
582 -8.88178419700125e-16
583 -8.88178419700125e-16
584 -8.88178419700125e-16
585 -8.88178419700125e-16
586 -8.88178419700125e-16
587 -8.88178419700125e-16
588 -8.88178419700125e-16
589 -8.88178419700125e-16
590 -8.88178419700125e-16
591 -8.88178419700125e-16
592 -8.88178419700125e-16
593 -8.88178419700125e-16
594 -8.88178419700125e-16
595 -8.88178419700125e-16
596 -8.88178419700125e-16
597 -8.88178419700125e-16
598 -8.88178419700125e-16
599 -8.88178419700125e-16
600 -8.88178419700125e-16
601 -8.88178419700125e-16
602 -8.88178419700125e-16
603 -8.88178419700125e-16
604 -8.88178419700125e-16
605 -8.88178419700125e-16
606 -8.88178419700125e-16
607 -8.88178419700125e-16
608 -8.88178419700125e-16
609 -8.88178419700125e-16
610 -8.88178419700125e-16
611 -8.88178419700125e-16
612 -8.88178419700125e-16
613 -8.88178419700125e-16
614 -8.88178419700125e-16
615 -8.88178419700125e-16
616 -8.88178419700125e-16
617 -8.88178419700125e-16
618 -8.88178419700125e-16
619 -8.88178419700125e-16
620 -8.88178419700125e-16
621 -8.88178419700125e-16
622 -8.88178419700125e-16
623 -8.88178419700125e-16
624 -8.88178419700125e-16
625 -8.88178419700125e-16
626 -8.88178419700125e-16
627 -8.88178419700125e-16
628 -8.88178419700125e-16
629 -8.88178419700125e-16
630 -8.88178419700125e-16
631 -8.88178419700125e-16
632 -8.88178419700125e-16
633 -8.88178419700125e-16
634 -8.88178419700125e-16
635 -8.88178419700125e-16
636 -8.88178419700125e-16
637 -8.88178419700125e-16
638 -8.88178419700125e-16
639 -8.88178419700125e-16
640 -8.88178419700125e-16
641 -8.88178419700125e-16
642 -8.88178419700125e-16
643 -8.88178419700125e-16
644 -8.88178419700125e-16
645 -8.88178419700125e-16
646 -8.88178419700125e-16
647 -8.88178419700125e-16
648 -8.88178419700125e-16
649 -8.88178419700125e-16
650 -8.88178419700125e-16
651 -8.88178419700125e-16
652 -8.88178419700125e-16
653 -8.88178419700125e-16
654 -8.88178419700125e-16
655 -8.88178419700125e-16
656 -8.88178419700125e-16
657 -8.88178419700125e-16
658 -8.88178419700125e-16
659 -8.88178419700125e-16
660 -8.88178419700125e-16
661 -8.88178419700125e-16
662 -8.88178419700125e-16
663 -8.88178419700125e-16
664 -8.88178419700125e-16
665 -8.88178419700125e-16
666 -8.88178419700125e-16
667 -8.88178419700125e-16
668 -8.88178419700125e-16
669 -8.88178419700125e-16
670 -8.88178419700125e-16
671 -8.88178419700125e-16
672 -8.88178419700125e-16
673 -8.88178419700125e-16
674 -8.88178419700125e-16
675 -8.88178419700125e-16
676 -8.88178419700125e-16
677 -8.88178419700125e-16
678 -8.88178419700125e-16
679 -8.88178419700125e-16
680 -8.88178419700125e-16
681 -8.88178419700125e-16
682 -8.88178419700125e-16
683 -8.88178419700125e-16
684 -8.88178419700125e-16
685 -8.88178419700125e-16
686 -8.88178419700125e-16
687 -8.88178419700125e-16
688 -8.88178419700125e-16
689 -8.88178419700125e-16
690 -8.88178419700125e-16
691 -8.88178419700125e-16
692 -8.88178419700125e-16
693 -8.88178419700125e-16
694 -8.88178419700125e-16
695 -8.88178419700125e-16
696 -8.88178419700125e-16
697 -8.88178419700125e-16
698 -8.88178419700125e-16
699 -8.88178419700125e-16
700 -8.88178419700125e-16
701 -8.88178419700125e-16
702 -8.88178419700125e-16
703 -8.88178419700125e-16
704 -8.88178419700125e-16
705 -8.88178419700125e-16
706 -8.88178419700125e-16
707 -8.88178419700125e-16
708 -8.88178419700125e-16
709 -8.88178419700125e-16
710 -8.88178419700125e-16
711 -8.88178419700125e-16
712 -8.88178419700125e-16
713 -8.88178419700125e-16
714 -8.88178419700125e-16
715 -8.88178419700125e-16
716 -8.88178419700125e-16
717 -8.88178419700125e-16
718 -8.88178419700125e-16
719 -8.88178419700125e-16
720 -8.88178419700125e-16
721 -8.88178419700125e-16
722 -8.88178419700125e-16
723 -8.88178419700125e-16
724 -8.88178419700125e-16
725 -8.88178419700125e-16
726 -8.88178419700125e-16
727 -8.88178419700125e-16
728 -8.88178419700125e-16
729 -8.88178419700125e-16
730 -8.88178419700125e-16
731 -8.88178419700125e-16
732 -8.88178419700125e-16
733 -8.88178419700125e-16
734 -8.88178419700125e-16
735 -8.88178419700125e-16
736 -8.88178419700125e-16
737 -8.88178419700125e-16
738 -8.88178419700125e-16
739 -8.88178419700125e-16
740 -8.88178419700125e-16
741 -8.88178419700125e-16
742 -8.88178419700125e-16
743 -8.88178419700125e-16
744 -8.88178419700125e-16
745 -8.88178419700125e-16
746 -8.88178419700125e-16
747 -8.88178419700125e-16
748 -8.88178419700125e-16
749 -8.88178419700125e-16
750 -8.88178419700125e-16
751 -8.88178419700125e-16
752 -8.88178419700125e-16
753 -8.88178419700125e-16
754 -8.88178419700125e-16
755 -8.88178419700125e-16
756 -8.88178419700125e-16
757 -8.88178419700125e-16
758 -8.88178419700125e-16
759 -8.88178419700125e-16
760 -8.88178419700125e-16
761 -8.88178419700125e-16
762 -8.88178419700125e-16
763 -8.88178419700125e-16
764 -8.88178419700125e-16
765 -8.88178419700125e-16
766 -8.88178419700125e-16
767 -8.88178419700125e-16
768 -8.88178419700125e-16
769 -8.88178419700125e-16
770 -8.88178419700125e-16
771 -8.88178419700125e-16
772 -8.88178419700125e-16
773 -8.88178419700125e-16
774 -8.88178419700125e-16
775 -8.88178419700125e-16
776 -8.88178419700125e-16
777 -8.88178419700125e-16
778 -8.88178419700125e-16
779 -8.88178419700125e-16
780 -8.88178419700125e-16
781 -8.88178419700125e-16
782 -8.88178419700125e-16
783 -8.88178419700125e-16
784 -8.88178419700125e-16
785 -8.88178419700125e-16
786 -8.88178419700125e-16
787 -8.88178419700125e-16
788 -8.88178419700125e-16
789 -8.88178419700125e-16
790 -8.88178419700125e-16
791 -8.88178419700125e-16
792 -8.88178419700125e-16
793 -8.88178419700125e-16
794 -8.88178419700125e-16
795 -8.88178419700125e-16
796 -8.88178419700125e-16
797 -8.88178419700125e-16
798 -8.88178419700125e-16
799 -8.88178419700125e-16
800 -8.88178419700125e-16
};
\addlegendentry{QAPA, AoI}
\addplot [semithick, orange_D, dashed]
table {%
1 0.78764
2 0.57624
3 0.44196
4 0.35452
5 0.315
6 0.29084
7 0.28204
8 0.27928
9 0.27876
10 0.2786
11 0.2786
12 0.2786
13 0.2786
14 0.2786
15 0.2786
16 0.2786
17 0.2786
18 0.2786
19 0.2786
20 0.2786
21 0.2786
22 0.2786
23 0.2786
24 0.2786
25 0.2786
26 0.2786
27 0.2786
28 0.2786
29 0.2786
30 0.2786
31 0.2786
32 0.2786
33 0.2786
34 0.2786
35 0.2786
36 0.2786
37 0.2786
38 0.2786
39 0.2786
40 0.2786
41 0.21864
42 0.16232
43 0.12404
44 0.1
45 0.0890799999999999
46 0.0828
47 0.0806
48 0.07984
49 0.07972
50 0.07972
51 0.07972
52 0.07972
53 0.07972
54 0.07972
55 0.07972
56 0.07972
57 0.07972
58 0.07972
59 0.07972
60 0.07972
61 0.07972
62 0.07972
63 0.07972
64 0.07972
65 0.07972
66 0.07972
67 0.07972
68 0.07972
69 0.07972
70 0.07972
71 0.07972
72 0.07972
73 0.07972
74 0.07972
75 0.07972
76 0.07972
77 0.07972
78 0.07972
79 0.07972
80 0.07972
81 0.06328
82 0.04732
83 0.036
84 0.02952
85 0.0264799999999999
86 0.0244399999999999
87 0.0237599999999999
88 0.0234799999999999
89 0.0234399999999999
90 0.0234399999999999
91 0.0234399999999999
92 0.0234399999999999
93 0.0234399999999999
94 0.0234399999999999
95 0.0234399999999999
96 0.0234399999999999
97 0.0234399999999999
98 0.0234399999999999
99 0.0234399999999999
100 0.0234399999999999
101 0.0234399999999999
102 0.0234399999999999
103 0.0234399999999999
104 0.0234399999999999
105 0.0234399999999999
106 0.0234399999999999
107 0.0234399999999999
108 0.0234399999999999
109 0.0234399999999999
110 0.0234399999999999
111 0.0234399999999999
112 0.0234399999999999
113 0.0234399999999999
114 0.0234399999999999
115 0.0234399999999999
116 0.0234399999999999
117 0.0234399999999999
118 0.0234399999999999
119 0.0234399999999999
120 0.0234399999999999
121 0.0182799999999999
122 0.0137199999999998
123 0.0102799999999998
124 0.00843999999999989
125 0.00779999999999992
126 0.0071199999999999
127 0.0069999999999999
128 0.00675999999999988
129 0.00671999999999984
130 0.00671999999999984
131 0.00671999999999984
132 0.00671999999999984
133 0.00671999999999984
134 0.00671999999999984
135 0.00671999999999984
136 0.00671999999999984
137 0.00671999999999984
138 0.00671999999999984
139 0.00671999999999984
140 0.00671999999999984
141 0.00671999999999984
142 0.00671999999999984
143 0.00671999999999984
144 0.00671999999999984
145 0.00671999999999984
146 0.00671999999999984
147 0.00671999999999984
148 0.00671999999999984
149 0.00671999999999984
150 0.00671999999999984
151 0.00671999999999984
152 0.00671999999999984
153 0.00671999999999984
154 0.00671999999999984
155 0.00671999999999984
156 0.00671999999999984
157 0.00671999999999984
158 0.00671999999999984
159 0.00671999999999984
160 0.00671999999999984
161 0.00519999999999987
162 0.00395999999999985
163 0.00295999999999985
164 0.00239999999999985
165 0.0022399999999998
166 0.00199999999999978
167 0.00195999999999974
168 0.0019199999999997
169 0.0019199999999997
170 0.0019199999999997
171 0.0019199999999997
172 0.0019199999999997
173 0.0019199999999997
174 0.0019199999999997
175 0.0019199999999997
176 0.0019199999999997
177 0.0019199999999997
178 0.0019199999999997
179 0.0019199999999997
180 0.0019199999999997
181 0.0019199999999997
182 0.0019199999999997
183 0.0019199999999997
184 0.0019199999999997
185 0.0019199999999997
186 0.0019199999999997
187 0.0019199999999997
188 0.0019199999999997
189 0.0019199999999997
190 0.0019199999999997
191 0.0019199999999997
192 0.0019199999999997
193 0.0019199999999997
194 0.0019199999999997
195 0.0019199999999997
196 0.0019199999999997
197 0.0019199999999997
198 0.0019199999999997
199 0.0019199999999997
200 0.0019199999999997
201 0.00163999999999975
202 0.00131999999999977
203 0.000999999999999779
204 0.00091999999999981
205 0.000839999999999841
206 0.000799999999999801
207 0.000799999999999801
208 0.000759999999999761
209 0.000759999999999761
210 0.000759999999999761
211 0.000759999999999761
212 0.000759999999999761
213 0.000759999999999761
214 0.000759999999999761
215 0.000759999999999761
216 0.000759999999999761
217 0.000759999999999761
218 0.000759999999999761
219 0.000759999999999761
220 0.000759999999999761
221 0.000759999999999761
222 0.000759999999999761
223 0.000759999999999761
224 0.000759999999999761
225 0.000759999999999761
226 0.000759999999999761
227 0.000759999999999761
228 0.000759999999999761
229 0.000759999999999761
230 0.000759999999999761
231 0.000759999999999761
232 0.000759999999999761
233 0.000759999999999761
234 0.000759999999999761
235 0.000759999999999761
236 0.000759999999999761
237 0.000759999999999761
238 0.000759999999999761
239 0.000759999999999761
240 0.000759999999999761
241 0.000679999999999792
242 0.000479999999999814
243 0.000319999999999765
244 0.000319999999999765
245 0.000279999999999725
246 0.000279999999999725
247 0.000279999999999725
248 0.000279999999999725
249 0.000279999999999725
250 0.000279999999999725
251 0.000279999999999725
252 0.000279999999999725
253 0.000279999999999725
254 0.000279999999999725
255 0.000279999999999725
256 0.000279999999999725
257 0.000279999999999725
258 0.000279999999999725
259 0.000279999999999725
260 0.000279999999999725
261 0.000279999999999725
262 0.000279999999999725
263 0.000279999999999725
264 0.000279999999999725
265 0.000279999999999725
266 0.000279999999999725
267 0.000279999999999725
268 0.000279999999999725
269 0.000279999999999725
270 0.000279999999999725
271 0.000279999999999725
272 0.000279999999999725
273 0.000279999999999725
274 0.000279999999999725
275 0.000279999999999725
276 0.000279999999999725
277 0.000279999999999725
278 0.000279999999999725
279 0.000279999999999725
280 0.000279999999999725
281 0.000239999999999685
282 0.000199999999999645
283 0.000159999999999605
284 0.000159999999999605
285 0.000159999999999605
286 0.000159999999999605
287 0.000159999999999605
288 0.000159999999999605
289 0.000159999999999605
290 0.000159999999999605
291 0.000159999999999605
292 0.000159999999999605
293 0.000159999999999605
294 0.000159999999999605
295 0.000159999999999605
296 0.000159999999999605
297 0.000159999999999605
298 0.000159999999999605
299 0.000159999999999605
300 0.000159999999999605
301 0.000159999999999605
302 0.000159999999999605
303 0.000159999999999605
304 0.000159999999999605
305 0.000159999999999605
306 0.000159999999999605
307 0.000159999999999605
308 0.000159999999999605
309 0.000159999999999605
310 0.000159999999999605
311 0.000159999999999605
312 0.000159999999999605
313 0.000159999999999605
314 0.000159999999999605
315 0.000159999999999605
316 0.000159999999999605
317 0.000159999999999605
318 0.000159999999999605
319 0.000159999999999605
320 0.000159999999999605
321 0.000119999999999565
322 0.000119999999999565
323 7.99999999995249e-05
324 7.99999999995249e-05
325 7.99999999995249e-05
326 7.99999999995249e-05
327 7.99999999995249e-05
328 7.99999999995249e-05
329 7.99999999995249e-05
330 7.99999999995249e-05
331 7.99999999995249e-05
332 7.99999999995249e-05
333 7.99999999995249e-05
334 7.99999999995249e-05
335 7.99999999995249e-05
336 7.99999999995249e-05
337 7.99999999995249e-05
338 7.99999999995249e-05
339 7.99999999995249e-05
340 7.99999999995249e-05
341 7.99999999995249e-05
342 7.99999999995249e-05
343 7.99999999995249e-05
344 7.99999999995249e-05
345 7.99999999995249e-05
346 7.99999999995249e-05
347 7.99999999995249e-05
348 7.99999999995249e-05
349 7.99999999995249e-05
350 7.99999999995249e-05
351 7.99999999995249e-05
352 7.99999999995249e-05
353 7.99999999995249e-05
354 7.99999999995249e-05
355 7.99999999995249e-05
356 7.99999999995249e-05
357 7.99999999995249e-05
358 7.99999999995249e-05
359 7.99999999995249e-05
360 7.99999999995249e-05
361 3.99999999994849e-05
362 3.99999999994849e-05
363 3.99999999994849e-05
364 3.99999999994849e-05
365 3.99999999994849e-05
366 3.99999999994849e-05
367 3.99999999994849e-05
368 3.99999999994849e-05
369 3.99999999994849e-05
370 3.99999999994849e-05
371 3.99999999994849e-05
372 3.99999999994849e-05
373 3.99999999994849e-05
374 3.99999999994849e-05
375 3.99999999994849e-05
376 3.99999999994849e-05
377 3.99999999994849e-05
378 3.99999999994849e-05
379 3.99999999994849e-05
380 3.99999999994849e-05
381 3.99999999994849e-05
382 3.99999999994849e-05
383 3.99999999994849e-05
384 3.99999999994849e-05
385 3.99999999994849e-05
386 3.99999999994849e-05
387 3.99999999994849e-05
388 3.99999999994849e-05
389 3.99999999994849e-05
390 3.99999999994849e-05
391 3.99999999994849e-05
392 3.99999999994849e-05
393 3.99999999994849e-05
394 3.99999999994849e-05
395 3.99999999994849e-05
396 3.99999999994849e-05
397 3.99999999994849e-05
398 3.99999999994849e-05
399 3.99999999994849e-05
400 3.99999999994849e-05
401 -4.44089209850063e-16
402 -4.44089209850063e-16
403 -4.44089209850063e-16
404 -4.44089209850063e-16
405 -4.44089209850063e-16
406 -4.44089209850063e-16
407 -4.44089209850063e-16
408 -4.44089209850063e-16
409 -4.44089209850063e-16
410 -4.44089209850063e-16
411 -4.44089209850063e-16
412 -4.44089209850063e-16
413 -4.44089209850063e-16
414 -4.44089209850063e-16
415 -4.44089209850063e-16
416 -4.44089209850063e-16
417 -4.44089209850063e-16
418 -4.44089209850063e-16
419 -4.44089209850063e-16
420 -4.44089209850063e-16
421 -4.44089209850063e-16
422 -4.44089209850063e-16
423 -4.44089209850063e-16
424 -4.44089209850063e-16
425 -4.44089209850063e-16
426 -4.44089209850063e-16
427 -4.44089209850063e-16
428 -4.44089209850063e-16
429 -4.44089209850063e-16
430 -4.44089209850063e-16
431 -4.44089209850063e-16
432 -4.44089209850063e-16
433 -4.44089209850063e-16
434 -4.44089209850063e-16
435 -4.44089209850063e-16
436 -4.44089209850063e-16
437 -4.44089209850063e-16
438 -4.44089209850063e-16
439 -4.44089209850063e-16
440 -4.44089209850063e-16
441 -4.44089209850063e-16
442 -4.44089209850063e-16
443 -4.44089209850063e-16
444 -4.44089209850063e-16
445 -4.44089209850063e-16
446 -4.44089209850063e-16
447 -4.44089209850063e-16
448 -4.44089209850063e-16
449 -4.44089209850063e-16
450 -4.44089209850063e-16
451 -4.44089209850063e-16
452 -4.44089209850063e-16
453 -4.44089209850063e-16
454 -4.44089209850063e-16
455 -4.44089209850063e-16
456 -4.44089209850063e-16
457 -4.44089209850063e-16
458 -4.44089209850063e-16
459 -4.44089209850063e-16
460 -4.44089209850063e-16
461 -4.44089209850063e-16
462 -4.44089209850063e-16
463 -4.44089209850063e-16
464 -4.44089209850063e-16
465 -4.44089209850063e-16
466 -4.44089209850063e-16
467 -4.44089209850063e-16
468 -4.44089209850063e-16
469 -4.44089209850063e-16
470 -4.44089209850063e-16
471 -4.44089209850063e-16
472 -4.44089209850063e-16
473 -4.44089209850063e-16
474 -4.44089209850063e-16
475 -4.44089209850063e-16
476 -4.44089209850063e-16
477 -4.44089209850063e-16
478 -4.44089209850063e-16
479 -4.44089209850063e-16
480 -4.44089209850063e-16
481 -4.44089209850063e-16
482 -4.44089209850063e-16
483 -4.44089209850063e-16
484 -4.44089209850063e-16
485 -4.44089209850063e-16
486 -4.44089209850063e-16
487 -4.44089209850063e-16
488 -4.44089209850063e-16
489 -4.44089209850063e-16
490 -4.44089209850063e-16
491 -4.44089209850063e-16
492 -4.44089209850063e-16
493 -4.44089209850063e-16
494 -4.44089209850063e-16
495 -4.44089209850063e-16
496 -4.44089209850063e-16
497 -4.44089209850063e-16
498 -4.44089209850063e-16
499 -4.44089209850063e-16
500 -4.44089209850063e-16
501 -4.44089209850063e-16
502 -4.44089209850063e-16
503 -4.44089209850063e-16
504 -4.44089209850063e-16
505 -4.44089209850063e-16
506 -4.44089209850063e-16
507 -4.44089209850063e-16
508 -4.44089209850063e-16
509 -4.44089209850063e-16
510 -4.44089209850063e-16
511 -4.44089209850063e-16
512 -4.44089209850063e-16
513 -4.44089209850063e-16
514 -4.44089209850063e-16
515 -4.44089209850063e-16
516 -4.44089209850063e-16
517 -4.44089209850063e-16
518 -4.44089209850063e-16
519 -4.44089209850063e-16
520 -4.44089209850063e-16
521 -4.44089209850063e-16
522 -4.44089209850063e-16
523 -4.44089209850063e-16
524 -4.44089209850063e-16
525 -4.44089209850063e-16
526 -4.44089209850063e-16
527 -4.44089209850063e-16
528 -4.44089209850063e-16
529 -4.44089209850063e-16
530 -4.44089209850063e-16
531 -4.44089209850063e-16
532 -4.44089209850063e-16
533 -4.44089209850063e-16
534 -4.44089209850063e-16
535 -4.44089209850063e-16
536 -4.44089209850063e-16
537 -4.44089209850063e-16
538 -4.44089209850063e-16
539 -4.44089209850063e-16
540 -4.44089209850063e-16
541 -4.44089209850063e-16
542 -4.44089209850063e-16
543 -4.44089209850063e-16
544 -4.44089209850063e-16
545 -4.44089209850063e-16
546 -4.44089209850063e-16
547 -4.44089209850063e-16
548 -4.44089209850063e-16
549 -4.44089209850063e-16
550 -4.44089209850063e-16
551 -4.44089209850063e-16
552 -4.44089209850063e-16
553 -4.44089209850063e-16
554 -4.44089209850063e-16
555 -4.44089209850063e-16
556 -4.44089209850063e-16
557 -4.44089209850063e-16
558 -4.44089209850063e-16
559 -4.44089209850063e-16
560 -4.44089209850063e-16
561 -4.44089209850063e-16
562 -4.44089209850063e-16
563 -4.44089209850063e-16
564 -4.44089209850063e-16
565 -4.44089209850063e-16
566 -4.44089209850063e-16
567 -4.44089209850063e-16
568 -4.44089209850063e-16
569 -4.44089209850063e-16
570 -4.44089209850063e-16
571 -4.44089209850063e-16
572 -4.44089209850063e-16
573 -4.44089209850063e-16
574 -4.44089209850063e-16
575 -4.44089209850063e-16
576 -4.44089209850063e-16
577 -4.44089209850063e-16
578 -4.44089209850063e-16
579 -4.44089209850063e-16
580 -4.44089209850063e-16
581 -4.44089209850063e-16
582 -4.44089209850063e-16
583 -4.44089209850063e-16
584 -4.44089209850063e-16
585 -4.44089209850063e-16
586 -4.44089209850063e-16
587 -4.44089209850063e-16
588 -4.44089209850063e-16
589 -4.44089209850063e-16
590 -4.44089209850063e-16
591 -4.44089209850063e-16
592 -4.44089209850063e-16
593 -4.44089209850063e-16
594 -4.44089209850063e-16
595 -4.44089209850063e-16
596 -4.44089209850063e-16
597 -4.44089209850063e-16
598 -4.44089209850063e-16
599 -4.44089209850063e-16
600 -4.44089209850063e-16
601 -4.44089209850063e-16
602 -4.44089209850063e-16
603 -4.44089209850063e-16
604 -4.44089209850063e-16
605 -4.44089209850063e-16
606 -4.44089209850063e-16
607 -4.44089209850063e-16
608 -4.44089209850063e-16
609 -4.44089209850063e-16
610 -4.44089209850063e-16
611 -4.44089209850063e-16
612 -4.44089209850063e-16
613 -4.44089209850063e-16
614 -4.44089209850063e-16
615 -4.44089209850063e-16
616 -4.44089209850063e-16
617 -4.44089209850063e-16
618 -4.44089209850063e-16
619 -4.44089209850063e-16
620 -4.44089209850063e-16
621 -4.44089209850063e-16
622 -4.44089209850063e-16
623 -4.44089209850063e-16
624 -4.44089209850063e-16
625 -4.44089209850063e-16
626 -4.44089209850063e-16
627 -4.44089209850063e-16
628 -4.44089209850063e-16
629 -4.44089209850063e-16
630 -4.44089209850063e-16
631 -4.44089209850063e-16
632 -4.44089209850063e-16
633 -4.44089209850063e-16
634 -4.44089209850063e-16
635 -4.44089209850063e-16
636 -4.44089209850063e-16
637 -4.44089209850063e-16
638 -4.44089209850063e-16
639 -4.44089209850063e-16
640 -4.44089209850063e-16
641 -4.44089209850063e-16
642 -4.44089209850063e-16
643 -4.44089209850063e-16
644 -4.44089209850063e-16
645 -4.44089209850063e-16
646 -4.44089209850063e-16
647 -4.44089209850063e-16
648 -4.44089209850063e-16
649 -4.44089209850063e-16
650 -4.44089209850063e-16
651 -4.44089209850063e-16
652 -4.44089209850063e-16
653 -4.44089209850063e-16
654 -4.44089209850063e-16
655 -4.44089209850063e-16
656 -4.44089209850063e-16
657 -4.44089209850063e-16
658 -4.44089209850063e-16
659 -4.44089209850063e-16
660 -4.44089209850063e-16
661 -4.44089209850063e-16
662 -4.44089209850063e-16
663 -4.44089209850063e-16
664 -4.44089209850063e-16
665 -4.44089209850063e-16
666 -4.44089209850063e-16
667 -4.44089209850063e-16
668 -4.44089209850063e-16
669 -4.44089209850063e-16
670 -4.44089209850063e-16
671 -4.44089209850063e-16
672 -4.44089209850063e-16
673 -4.44089209850063e-16
674 -4.44089209850063e-16
675 -4.44089209850063e-16
676 -4.44089209850063e-16
677 -4.44089209850063e-16
678 -4.44089209850063e-16
679 -4.44089209850063e-16
680 -4.44089209850063e-16
681 -4.44089209850063e-16
682 -4.44089209850063e-16
683 -4.44089209850063e-16
684 -4.44089209850063e-16
685 -4.44089209850063e-16
686 -4.44089209850063e-16
687 -4.44089209850063e-16
688 -4.44089209850063e-16
689 -4.44089209850063e-16
690 -4.44089209850063e-16
691 -4.44089209850063e-16
692 -4.44089209850063e-16
693 -4.44089209850063e-16
694 -4.44089209850063e-16
695 -4.44089209850063e-16
696 -4.44089209850063e-16
697 -4.44089209850063e-16
698 -4.44089209850063e-16
699 -4.44089209850063e-16
700 -4.44089209850063e-16
701 -4.44089209850063e-16
702 -4.44089209850063e-16
703 -4.44089209850063e-16
704 -4.44089209850063e-16
705 -4.44089209850063e-16
706 -4.44089209850063e-16
707 -4.44089209850063e-16
708 -4.44089209850063e-16
709 -4.44089209850063e-16
710 -4.44089209850063e-16
711 -4.44089209850063e-16
712 -4.44089209850063e-16
713 -4.44089209850063e-16
714 -4.44089209850063e-16
715 -4.44089209850063e-16
716 -4.44089209850063e-16
717 -4.44089209850063e-16
718 -4.44089209850063e-16
719 -4.44089209850063e-16
720 -4.44089209850063e-16
721 -4.44089209850063e-16
722 -4.44089209850063e-16
723 -4.44089209850063e-16
724 -4.44089209850063e-16
725 -4.44089209850063e-16
726 -4.44089209850063e-16
727 -4.44089209850063e-16
728 -4.44089209850063e-16
729 -4.44089209850063e-16
730 -4.44089209850063e-16
731 -4.44089209850063e-16
732 -4.44089209850063e-16
733 -4.44089209850063e-16
734 -4.44089209850063e-16
735 -4.44089209850063e-16
736 -4.44089209850063e-16
737 -4.44089209850063e-16
738 -4.44089209850063e-16
739 -4.44089209850063e-16
740 -4.44089209850063e-16
741 -4.44089209850063e-16
742 -4.44089209850063e-16
743 -4.44089209850063e-16
744 -4.44089209850063e-16
745 -4.44089209850063e-16
746 -4.44089209850063e-16
747 -4.44089209850063e-16
748 -4.44089209850063e-16
749 -4.44089209850063e-16
750 -4.44089209850063e-16
751 -4.44089209850063e-16
752 -4.44089209850063e-16
753 -4.44089209850063e-16
754 -4.44089209850063e-16
755 -4.44089209850063e-16
756 -4.44089209850063e-16
757 -4.44089209850063e-16
758 -4.44089209850063e-16
759 -4.44089209850063e-16
760 -4.44089209850063e-16
761 -4.44089209850063e-16
762 -4.44089209850063e-16
763 -4.44089209850063e-16
764 -4.44089209850063e-16
765 -4.44089209850063e-16
766 -4.44089209850063e-16
767 -4.44089209850063e-16
768 -4.44089209850063e-16
769 -4.44089209850063e-16
770 -4.44089209850063e-16
771 -4.44089209850063e-16
772 -4.44089209850063e-16
773 -4.44089209850063e-16
774 -4.44089209850063e-16
775 -4.44089209850063e-16
776 -4.44089209850063e-16
777 -4.44089209850063e-16
778 -4.44089209850063e-16
779 -4.44089209850063e-16
780 -4.44089209850063e-16
781 -4.44089209850063e-16
782 -4.44089209850063e-16
783 -4.44089209850063e-16
784 -4.44089209850063e-16
785 -4.44089209850063e-16
786 -4.44089209850063e-16
787 -4.44089209850063e-16
788 -4.44089209850063e-16
789 -4.44089209850063e-16
790 -4.44089209850063e-16
791 -4.44089209850063e-16
792 -4.44089209850063e-16
793 -4.44089209850063e-16
794 -4.44089209850063e-16
795 -4.44089209850063e-16
796 -4.44089209850063e-16
797 -4.44089209850063e-16
798 -4.44089209850063e-16
799 -4.44089209850063e-16
800 -4.44089209850063e-16
};
\addlegendentry{QAPA, QAoI}
\end{axis}

\end{tikzpicture}


==> RevisionFigures/CDF,error=0.7,Tq=40,Pb=0.1,X=10,case2.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
height=0.6\linewidth,
width=0.9\linewidth,
legend cell align={left},
legend style={at={(0.97,0.97)}, anchor=north east,draw=white!80.0!black,nodes={scale=0.8, transform shape}},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={AoI/QAoI},
xmin=0, xmax=400,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={$1-\text{CDF}$},
ymin=1e-04, ymax=1,
ymode=log,
ytick={0.00001,0.0001,0.001,0.01,0.1,1},
yticklabels={$10^{-5}$,$10^{-4}$,$10^{-3}$,$10^{-2}$,$10^{-1}$,$10^0$},
ytick style={color=black}
]
\addplot [semithick, cyan]
table {%
1 0.970119
2 0.943059
3 0.915999
4 0.888939
5 0.861879
6 0.834819
7 0.807759
8 0.780699
9 0.753639
10 0.728814
11 0.708308
12 0.689047
13 0.669786
14 0.650525
15 0.631264
16 0.612003
17 0.592742
18 0.573481
19 0.55422
20 0.536384
21 0.52135
22 0.507232
23 0.493114
24 0.478996
25 0.464878
26 0.45076
27 0.436642
28 0.422524
29 0.408406
30 0.395277
31 0.384238
32 0.373844
33 0.36345
34 0.353056
35 0.342662
36 0.332268
37 0.321874
38 0.31148
39 0.301086
40 0.291395
41 0.283272
42 0.275613
43 0.267954
44 0.260295
45 0.252636
46 0.244977
47 0.237318
48 0.229659000000001
49 0.222000000000001
50 0.214898
51 0.208904
52 0.20327
53 0.197636
54 0.192002
55 0.186368
56 0.180734
57 0.1751
58 0.169466
59 0.163832
60 0.158604
61 0.154173
62 0.149979
63 0.145785
64 0.141591
65 0.137397
66 0.133203
67 0.129009
68 0.124815
69 0.120621
70 0.116725
71 0.113456
72 0.11039
73 0.107324
74 0.104258
75 0.101192
76 0.0981259999999999
77 0.0950599999999999
78 0.0919939999999999
79 0.0889279999999999
80 0.0860619999999999
81 0.0836099999999999
82 0.0812669999999999
83 0.0789239999999999
84 0.0765809999999999
85 0.0742379999999999
86 0.0718949999999999
87 0.0695519999999999
88 0.067209
89 0.064866
90 0.0626789999999999
91 0.0608609999999999
92 0.0591739999999999
93 0.057487
94 0.0558
95 0.054113
96 0.052426
97 0.050739
98 0.049052
99 0.047365
100 0.045798
101 0.044496
102 0.0432669999999999
103 0.0420379999999999
104 0.0408089999999999
105 0.0395799999999998
106 0.0383509999999998
107 0.0371219999999998
108 0.0358929999999997
109 0.0346639999999997
110 0.0335229999999997
111 0.0325759999999997
112 0.0316949999999997
113 0.0308139999999997
114 0.0299329999999997
115 0.0290519999999996
116 0.0281709999999996
117 0.0272899999999996
118 0.0264089999999996
119 0.0255279999999996
120 0.0247069999999996
121 0.0240089999999996
122 0.0233509999999996
123 0.0226929999999995
124 0.0220349999999995
125 0.0213769999999994
126 0.0207189999999994
127 0.0200609999999993
128 0.0194029999999993
129 0.0187449999999992
130 0.0181349999999992
131 0.0176149999999993
132 0.0171199999999992
133 0.0166249999999992
134 0.0161299999999992
135 0.0156349999999992
136 0.0151399999999992
137 0.0146449999999991
138 0.0141499999999991
139 0.0136549999999991
140 0.0131959999999991
141 0.0128159999999991
142 0.0124649999999991
143 0.0121139999999991
144 0.0117629999999991
145 0.0114119999999991
146 0.0110609999999991
147 0.0107099999999991
148 0.0103589999999991
149 0.0100079999999991
150 0.00968499999999917
151 0.00941499999999917
152 0.0091609999999992
153 0.00890699999999922
154 0.00865299999999924
155 0.00839899999999927
156 0.00814499999999929
157 0.00789099999999932
158 0.00763699999999934
159 0.00738299999999936
160 0.00714999999999932
161 0.00696099999999933
162 0.00677799999999928
163 0.00659499999999924
164 0.0064119999999992
165 0.00622899999999915
166 0.00604599999999911
167 0.00586299999999906
168 0.00567999999999902
169 0.00549699999999897
170 0.005323999999999
171 0.00518199999999902
172 0.005049999999999
173 0.00491799999999898
174 0.00478599999999896
175 0.00465399999999894
176 0.00452199999999892
177 0.00438999999999889
178 0.00425799999999887
179 0.00412599999999885
180 0.00400099999999881
181 0.00389299999999881
182 0.00378999999999885
183 0.00368699999999889
184 0.00358399999999892
185 0.00348099999999896
186 0.00337799999999899
187 0.00327499999999903
188 0.00317199999999906
189 0.0030689999999991
190 0.00297299999999912
191 0.00289099999999909
192 0.00281299999999907
193 0.00273499999999904
194 0.00265699999999902
195 0.002578999999999
196 0.00250099999999898
197 0.00242299999999895
198 0.00234499999999893
199 0.00226699999999891
200 0.00219299999999889
201 0.00213299999999894
202 0.002076999999999
203 0.00202099999999905
204 0.00196499999999911
205 0.00190899999999916
206 0.00185299999999922
207 0.00179699999999927
208 0.00174099999999933
209 0.00168499999999938
210 0.00163399999999936
211 0.00158999999999931
212 0.00154999999999927
213 0.00150999999999923
214 0.00146999999999919
215 0.00142999999999915
216 0.00138999999999911
217 0.00134999999999907
218 0.00130999999999903
219 0.00126999999999899
220 0.00123299999999904
221 0.00120599999999904
222 0.00117899999999904
223 0.00115199999999904
224 0.00112499999999904
225 0.00109799999999904
226 0.00107099999999904
227 0.00104399999999905
228 0.00101699999999905
229 0.000989999999999047
230 0.000963999999999077
231 0.000938999999999024
232 0.000913999999998971
233 0.000888999999998918
234 0.000863999999998866
235 0.000838999999998813
236 0.00081399999999876
237 0.000788999999998707
238 0.000763999999998655
239 0.000738999999998602
240 0.000715999999998607
241 0.000695999999998587
242 0.000675999999998567
243 0.000655999999998547
244 0.000635999999998527
245 0.000615999999998507
246 0.000595999999998487
247 0.000575999999998467
248 0.000555999999998447
249 0.000535999999998427
250 0.000517999999998464
251 0.000501999999998448
252 0.000486999999998461
253 0.000471999999998474
254 0.000456999999998486
255 0.000441999999998499
256 0.000426999999998512
257 0.000411999999998525
258 0.000396999999998537
259 0.00038199999999855
260 0.000367999999998592
261 0.000356999999998608
262 0.000345999999998625
263 0.000334999999998642
264 0.000323999999998659
265 0.000312999999998675
266 0.000301999999998692
267 0.000290999999998709
268 0.000279999999998726
269 0.000268999999998742
270 0.000258999999998788
271 0.00025099999999878
272 0.000242999999998772
273 0.000234999999998764
274 0.000226999999998756
275 0.000218999999998748
276 0.00021099999999874
277 0.000202999999998732
278 0.000194999999998724
279 0.000186999999998716
280 0.000179999999998737
281 0.000173999999998786
282 0.000167999999998836
283 0.000161999999998885
284 0.000155999999998935
285 0.000149999999998984
286 0.000143999999999034
287 0.000137999999999083
288 0.000131999999999133
289 0.000125999999999182
290 0.000119999999999232
291 0.000116999999999257
292 0.000113999999999281
293 0.000110999999999306
294 0.000107999999999331
295 0.000104999999999356
296 0.00010199999999938
297 9.89999999994051e-05
298 9.59999999994299e-05
299 9.29999999994546e-05
300 8.99999999994794e-05
301 8.89999999994506e-05
302 8.79999999994219e-05
303 8.69999999993931e-05
304 8.59999999993644e-05
305 8.49999999993356e-05
306 8.39999999993069e-05
307 8.29999999992781e-05
308 8.19999999992493e-05
309 8.09999999992206e-05
310 7.99999999991918e-05
311 7.89999999991631e-05
312 7.79999999991343e-05
313 7.69999999991056e-05
314 7.59999999990768e-05
315 7.49999999990481e-05
316 7.39999999990193e-05
317 7.29999999989905e-05
318 7.19999999989618e-05
319 7.0999999998933e-05
320 6.99999999989043e-05
321 6.89999999988755e-05
322 6.79999999988468e-05
323 6.6999999998818e-05
324 6.59999999987892e-05
325 6.49999999987605e-05
326 6.39999999987317e-05
327 6.2999999998703e-05
328 6.19999999986742e-05
329 6.09999999986455e-05
330 5.99999999986167e-05
331 5.8999999998588e-05
332 5.79999999985592e-05
333 5.69999999985304e-05
334 5.59999999985017e-05
335 5.49999999984729e-05
336 5.39999999984442e-05
337 5.29999999984154e-05
338 5.19999999983867e-05
339 5.09999999983579e-05
340 4.99999999983292e-05
341 4.89999999983004e-05
342 4.79999999982716e-05
343 4.69999999982429e-05
344 4.59999999982141e-05
345 4.49999999981854e-05
346 4.39999999981566e-05
347 4.29999999981279e-05
348 4.19999999980991e-05
349 4.09999999980704e-05
350 3.99999999980416e-05
351 3.89999999980128e-05
352 3.79999999979841e-05
353 3.69999999979553e-05
354 3.59999999979266e-05
355 3.49999999978978e-05
356 3.39999999978691e-05
357 3.29999999978403e-05
358 3.19999999978116e-05
359 3.09999999977828e-05
360 2.9999999997754e-05
361 2.89999999977253e-05
362 2.79999999976965e-05
363 2.69999999976678e-05
364 2.5999999997639e-05
365 2.49999999976103e-05
366 2.39999999975815e-05
367 2.29999999975528e-05
368 2.1999999997524e-05
369 2.09999999974952e-05
370 1.99999999974665e-05
371 1.89999999974377e-05
372 1.7999999997409e-05
373 1.69999999973802e-05
374 1.59999999973515e-05
375 1.49999999973227e-05
376 1.3999999997294e-05
377 1.29999999972652e-05
378 1.19999999972364e-05
379 1.09999999972077e-05
380 9.99999999717893e-06
381 8.99999999715018e-06
382 7.99999999712142e-06
383 6.99999999709267e-06
384 5.99999999706391e-06
385 4.99999999703515e-06
386 3.9999999970064e-06
387 2.99999999697764e-06
388 1.99999999694889e-06
389 9.99999996920131e-07
390 -3.10862446895044e-15
391 -3.10862446895044e-15
392 -3.10862446895044e-15
393 -3.10862446895044e-15
394 -3.10862446895044e-15
395 -3.10862446895044e-15
396 -3.10862446895044e-15
397 -3.10862446895044e-15
398 -3.10862446895044e-15
399 -3.10862446895044e-15
400 -3.10862446895044e-15
401 -3.10862446895044e-15
402 -3.10862446895044e-15
403 -3.10862446895044e-15
404 -3.10862446895044e-15
405 -3.10862446895044e-15
406 -3.10862446895044e-15
407 -3.10862446895044e-15
408 -3.10862446895044e-15
409 -3.10862446895044e-15
410 -3.10862446895044e-15
411 -3.10862446895044e-15
412 -3.10862446895044e-15
413 -3.10862446895044e-15
414 -3.10862446895044e-15
415 -3.10862446895044e-15
416 -3.10862446895044e-15
417 -3.10862446895044e-15
418 -3.10862446895044e-15
419 -3.10862446895044e-15
420 -3.10862446895044e-15
421 -3.10862446895044e-15
422 -3.10862446895044e-15
423 -3.10862446895044e-15
424 -3.10862446895044e-15
425 -3.10862446895044e-15
426 -3.10862446895044e-15
427 -3.10862446895044e-15
428 -3.10862446895044e-15
429 -3.10862446895044e-15
430 -3.10862446895044e-15
431 -3.10862446895044e-15
432 -3.10862446895044e-15
433 -3.10862446895044e-15
434 -3.10862446895044e-15
435 -3.10862446895044e-15
436 -3.10862446895044e-15
437 -3.10862446895044e-15
438 -3.10862446895044e-15
439 -3.10862446895044e-15
440 -3.10862446895044e-15
441 -3.10862446895044e-15
442 -3.10862446895044e-15
443 -3.10862446895044e-15
444 -3.10862446895044e-15
445 -3.10862446895044e-15
446 -3.10862446895044e-15
447 -3.10862446895044e-15
448 -3.10862446895044e-15
449 -3.10862446895044e-15
450 -3.10862446895044e-15
451 -3.10862446895044e-15
452 -3.10862446895044e-15
453 -3.10862446895044e-15
454 -3.10862446895044e-15
455 -3.10862446895044e-15
456 -3.10862446895044e-15
457 -3.10862446895044e-15
458 -3.10862446895044e-15
459 -3.10862446895044e-15
460 -3.10862446895044e-15
461 -3.10862446895044e-15
462 -3.10862446895044e-15
463 -3.10862446895044e-15
464 -3.10862446895044e-15
465 -3.10862446895044e-15
466 -3.10862446895044e-15
467 -3.10862446895044e-15
468 -3.10862446895044e-15
469 -3.10862446895044e-15
470 -3.10862446895044e-15
471 -3.10862446895044e-15
472 -3.10862446895044e-15
473 -3.10862446895044e-15
474 -3.10862446895044e-15
475 -3.10862446895044e-15
476 -3.10862446895044e-15
477 -3.10862446895044e-15
478 -3.10862446895044e-15
479 -3.10862446895044e-15
480 -3.10862446895044e-15
481 -3.10862446895044e-15
482 -3.10862446895044e-15
483 -3.10862446895044e-15
484 -3.10862446895044e-15
485 -3.10862446895044e-15
486 -3.10862446895044e-15
487 -3.10862446895044e-15
488 -3.10862446895044e-15
489 -3.10862446895044e-15
490 -3.10862446895044e-15
491 -3.10862446895044e-15
492 -3.10862446895044e-15
493 -3.10862446895044e-15
494 -3.10862446895044e-15
495 -3.10862446895044e-15
496 -3.10862446895044e-15
497 -3.10862446895044e-15
498 -3.10862446895044e-15
499 -3.10862446895044e-15
500 -3.10862446895044e-15
501 -3.10862446895044e-15
502 -3.10862446895044e-15
503 -3.10862446895044e-15
504 -3.10862446895044e-15
505 -3.10862446895044e-15
506 -3.10862446895044e-15
507 -3.10862446895044e-15
508 -3.10862446895044e-15
509 -3.10862446895044e-15
510 -3.10862446895044e-15
511 -3.10862446895044e-15
512 -3.10862446895044e-15
513 -3.10862446895044e-15
514 -3.10862446895044e-15
515 -3.10862446895044e-15
516 -3.10862446895044e-15
517 -3.10862446895044e-15
518 -3.10862446895044e-15
519 -3.10862446895044e-15
520 -3.10862446895044e-15
521 -3.10862446895044e-15
522 -3.10862446895044e-15
523 -3.10862446895044e-15
524 -3.10862446895044e-15
525 -3.10862446895044e-15
526 -3.10862446895044e-15
527 -3.10862446895044e-15
528 -3.10862446895044e-15
529 -3.10862446895044e-15
530 -3.10862446895044e-15
531 -3.10862446895044e-15
532 -3.10862446895044e-15
533 -3.10862446895044e-15
534 -3.10862446895044e-15
535 -3.10862446895044e-15
536 -3.10862446895044e-15
537 -3.10862446895044e-15
538 -3.10862446895044e-15
539 -3.10862446895044e-15
540 -3.10862446895044e-15
541 -3.10862446895044e-15
542 -3.10862446895044e-15
543 -3.10862446895044e-15
544 -3.10862446895044e-15
545 -3.10862446895044e-15
546 -3.10862446895044e-15
547 -3.10862446895044e-15
548 -3.10862446895044e-15
549 -3.10862446895044e-15
550 -3.10862446895044e-15
551 -3.10862446895044e-15
552 -3.10862446895044e-15
553 -3.10862446895044e-15
554 -3.10862446895044e-15
555 -3.10862446895044e-15
556 -3.10862446895044e-15
557 -3.10862446895044e-15
558 -3.10862446895044e-15
559 -3.10862446895044e-15
560 -3.10862446895044e-15
561 -3.10862446895044e-15
562 -3.10862446895044e-15
563 -3.10862446895044e-15
564 -3.10862446895044e-15
565 -3.10862446895044e-15
566 -3.10862446895044e-15
567 -3.10862446895044e-15
568 -3.10862446895044e-15
569 -3.10862446895044e-15
570 -3.10862446895044e-15
571 -3.10862446895044e-15
572 -3.10862446895044e-15
573 -3.10862446895044e-15
574 -3.10862446895044e-15
575 -3.10862446895044e-15
576 -3.10862446895044e-15
577 -3.10862446895044e-15
578 -3.10862446895044e-15
579 -3.10862446895044e-15
580 -3.10862446895044e-15
581 -3.10862446895044e-15
582 -3.10862446895044e-15
583 -3.10862446895044e-15
584 -3.10862446895044e-15
585 -3.10862446895044e-15
586 -3.10862446895044e-15
587 -3.10862446895044e-15
588 -3.10862446895044e-15
589 -3.10862446895044e-15
590 -3.10862446895044e-15
591 -3.10862446895044e-15
592 -3.10862446895044e-15
593 -3.10862446895044e-15
594 -3.10862446895044e-15
595 -3.10862446895044e-15
596 -3.10862446895044e-15
597 -3.10862446895044e-15
598 -3.10862446895044e-15
599 -3.10862446895044e-15
600 -3.10862446895044e-15
601 -3.10862446895044e-15
602 -3.10862446895044e-15
603 -3.10862446895044e-15
604 -3.10862446895044e-15
605 -3.10862446895044e-15
606 -3.10862446895044e-15
607 -3.10862446895044e-15
608 -3.10862446895044e-15
609 -3.10862446895044e-15
610 -3.10862446895044e-15
611 -3.10862446895044e-15
612 -3.10862446895044e-15
613 -3.10862446895044e-15
614 -3.10862446895044e-15
615 -3.10862446895044e-15
616 -3.10862446895044e-15
617 -3.10862446895044e-15
618 -3.10862446895044e-15
619 -3.10862446895044e-15
620 -3.10862446895044e-15
621 -3.10862446895044e-15
622 -3.10862446895044e-15
623 -3.10862446895044e-15
624 -3.10862446895044e-15
625 -3.10862446895044e-15
626 -3.10862446895044e-15
627 -3.10862446895044e-15
628 -3.10862446895044e-15
629 -3.10862446895044e-15
630 -3.10862446895044e-15
631 -3.10862446895044e-15
632 -3.10862446895044e-15
633 -3.10862446895044e-15
634 -3.10862446895044e-15
635 -3.10862446895044e-15
636 -3.10862446895044e-15
637 -3.10862446895044e-15
638 -3.10862446895044e-15
639 -3.10862446895044e-15
640 -3.10862446895044e-15
641 -3.10862446895044e-15
642 -3.10862446895044e-15
643 -3.10862446895044e-15
644 -3.10862446895044e-15
645 -3.10862446895044e-15
646 -3.10862446895044e-15
647 -3.10862446895044e-15
648 -3.10862446895044e-15
649 -3.10862446895044e-15
650 -3.10862446895044e-15
651 -3.10862446895044e-15
652 -3.10862446895044e-15
653 -3.10862446895044e-15
654 -3.10862446895044e-15
655 -3.10862446895044e-15
656 -3.10862446895044e-15
657 -3.10862446895044e-15
658 -3.10862446895044e-15
659 -3.10862446895044e-15
660 -3.10862446895044e-15
661 -3.10862446895044e-15
662 -3.10862446895044e-15
663 -3.10862446895044e-15
664 -3.10862446895044e-15
665 -3.10862446895044e-15
666 -3.10862446895044e-15
667 -3.10862446895044e-15
668 -3.10862446895044e-15
669 -3.10862446895044e-15
670 -3.10862446895044e-15
671 -3.10862446895044e-15
672 -3.10862446895044e-15
673 -3.10862446895044e-15
674 -3.10862446895044e-15
675 -3.10862446895044e-15
676 -3.10862446895044e-15
677 -3.10862446895044e-15
678 -3.10862446895044e-15
679 -3.10862446895044e-15
680 -3.10862446895044e-15
681 -3.10862446895044e-15
682 -3.10862446895044e-15
683 -3.10862446895044e-15
684 -3.10862446895044e-15
685 -3.10862446895044e-15
686 -3.10862446895044e-15
687 -3.10862446895044e-15
688 -3.10862446895044e-15
689 -3.10862446895044e-15
690 -3.10862446895044e-15
691 -3.10862446895044e-15
692 -3.10862446895044e-15
693 -3.10862446895044e-15
694 -3.10862446895044e-15
695 -3.10862446895044e-15
696 -3.10862446895044e-15
697 -3.10862446895044e-15
698 -3.10862446895044e-15
699 -3.10862446895044e-15
700 -3.10862446895044e-15
701 -3.10862446895044e-15
702 -3.10862446895044e-15
703 -3.10862446895044e-15
704 -3.10862446895044e-15
705 -3.10862446895044e-15
706 -3.10862446895044e-15
707 -3.10862446895044e-15
708 -3.10862446895044e-15
709 -3.10862446895044e-15
710 -3.10862446895044e-15
711 -3.10862446895044e-15
712 -3.10862446895044e-15
713 -3.10862446895044e-15
714 -3.10862446895044e-15
715 -3.10862446895044e-15
716 -3.10862446895044e-15
717 -3.10862446895044e-15
718 -3.10862446895044e-15
719 -3.10862446895044e-15
720 -3.10862446895044e-15
721 -3.10862446895044e-15
722 -3.10862446895044e-15
723 -3.10862446895044e-15
724 -3.10862446895044e-15
725 -3.10862446895044e-15
726 -3.10862446895044e-15
727 -3.10862446895044e-15
728 -3.10862446895044e-15
729 -3.10862446895044e-15
730 -3.10862446895044e-15
731 -3.10862446895044e-15
732 -3.10862446895044e-15
733 -3.10862446895044e-15
734 -3.10862446895044e-15
735 -3.10862446895044e-15
736 -3.10862446895044e-15
737 -3.10862446895044e-15
738 -3.10862446895044e-15
739 -3.10862446895044e-15
740 -3.10862446895044e-15
741 -3.10862446895044e-15
742 -3.10862446895044e-15
743 -3.10862446895044e-15
744 -3.10862446895044e-15
745 -3.10862446895044e-15
746 -3.10862446895044e-15
747 -3.10862446895044e-15
748 -3.10862446895044e-15
749 -3.10862446895044e-15
750 -3.10862446895044e-15
751 -3.10862446895044e-15
752 -3.10862446895044e-15
753 -3.10862446895044e-15
754 -3.10862446895044e-15
755 -3.10862446895044e-15
756 -3.10862446895044e-15
757 -3.10862446895044e-15
758 -3.10862446895044e-15
759 -3.10862446895044e-15
760 -3.10862446895044e-15
761 -3.10862446895044e-15
762 -3.10862446895044e-15
763 -3.10862446895044e-15
764 -3.10862446895044e-15
765 -3.10862446895044e-15
766 -3.10862446895044e-15
767 -3.10862446895044e-15
768 -3.10862446895044e-15
769 -3.10862446895044e-15
770 -3.10862446895044e-15
771 -3.10862446895044e-15
772 -3.10862446895044e-15
773 -3.10862446895044e-15
774 -3.10862446895044e-15
775 -3.10862446895044e-15
776 -3.10862446895044e-15
777 -3.10862446895044e-15
778 -3.10862446895044e-15
779 -3.10862446895044e-15
780 -3.10862446895044e-15
781 -3.10862446895044e-15
782 -3.10862446895044e-15
783 -3.10862446895044e-15
784 -3.10862446895044e-15
785 -3.10862446895044e-15
786 -3.10862446895044e-15
787 -3.10862446895044e-15
788 -3.10862446895044e-15
789 -3.10862446895044e-15
790 -3.10862446895044e-15
791 -3.10862446895044e-15
792 -3.10862446895044e-15
793 -3.10862446895044e-15
794 -3.10862446895044e-15
795 -3.10862446895044e-15
796 -3.10862446895044e-15
797 -3.10862446895044e-15
798 -3.10862446895044e-15
799 -3.10862446895044e-15
800 -3.10862446895044e-15
};
\addlegendentry{PQ, AoI}
\addplot [semithick, orange_D]
table {%
1 1
2 1
3 1
4 1
5 1
6 1
7 1
8 1
9 0.89372
10 0.72648
11 0.72648
12 0.72648
13 0.72648
14 0.72648
15 0.72648
16 0.72648
17 0.72648
18 0.72648
19 0.65412
20 0.5354
21 0.5354
22 0.5354
23 0.5354
24 0.5354
25 0.5354
26 0.5354
27 0.5354
28 0.5354
29 0.48428
30 0.39516
31 0.39516
32 0.39516
33 0.39516
34 0.39516
35 0.39516
36 0.39516
37 0.39516
38 0.39516
39 0.35596
40 0.29072
41 0.29072
42 0.29072
43 0.29072
44 0.29072
45 0.29072
46 0.29072
47 0.29072
48 0.29072
49 0.26188
50 0.21512
51 0.21512
52 0.21512
53 0.21512
54 0.21512
55 0.21512
56 0.21512
57 0.21512
58 0.21512
59 0.19436
60 0.15884
61 0.15884
62 0.15884
63 0.15884
64 0.15884
65 0.15884
66 0.15884
67 0.15884
68 0.15884
69 0.14376
70 0.11656
71 0.11656
72 0.11656
73 0.11656
74 0.11656
75 0.11656
76 0.11656
77 0.11656
78 0.11656
79 0.10508
80 0.0847600000000001
81 0.0847600000000001
82 0.0847600000000001
83 0.0847600000000001
84 0.0847600000000001
85 0.0847600000000001
86 0.0847600000000001
87 0.0847600000000001
88 0.0847600000000001
89 0.0766
90 0.0624
91 0.0624
92 0.0624
93 0.0624
94 0.0624
95 0.0624
96 0.0624
97 0.0624
98 0.0624
99 0.05596
100 0.04536
101 0.04536
102 0.04536
103 0.04536
104 0.04536
105 0.04536
106 0.04536
107 0.04536
108 0.04536
109 0.0413199999999999
110 0.0335199999999999
111 0.0335199999999999
112 0.0335199999999999
113 0.0335199999999999
114 0.0335199999999999
115 0.0335199999999999
116 0.0335199999999999
117 0.0335199999999999
118 0.0335199999999999
119 0.0300799999999999
120 0.0247199999999999
121 0.0247199999999999
122 0.0247199999999999
123 0.0247199999999999
124 0.0247199999999999
125 0.0247199999999999
126 0.0247199999999999
127 0.0247199999999999
128 0.0247199999999999
129 0.0221599999999998
130 0.0183599999999998
131 0.0183599999999998
132 0.0183599999999998
133 0.0183599999999998
134 0.0183599999999998
135 0.0183599999999998
136 0.0183599999999998
137 0.0183599999999998
138 0.0183599999999998
139 0.0167199999999998
140 0.0134399999999999
141 0.0134399999999999
142 0.0134399999999999
143 0.0134399999999999
144 0.0134399999999999
145 0.0134399999999999
146 0.0134399999999999
147 0.0134399999999999
148 0.0134399999999999
149 0.0121599999999999
150 0.00971999999999995
151 0.00971999999999995
152 0.00971999999999995
153 0.00971999999999995
154 0.00971999999999995
155 0.00971999999999995
156 0.00971999999999995
157 0.00971999999999995
158 0.00971999999999995
159 0.00883999999999996
160 0.00695999999999997
161 0.00695999999999997
162 0.00695999999999997
163 0.00695999999999997
164 0.00695999999999997
165 0.00695999999999997
166 0.00695999999999997
167 0.00695999999999997
168 0.00695999999999997
169 0.00612000000000001
170 0.00524000000000002
171 0.00524000000000002
172 0.00524000000000002
173 0.00524000000000002
174 0.00524000000000002
175 0.00524000000000002
176 0.00524000000000002
177 0.00524000000000002
178 0.00524000000000002
179 0.00492000000000004
180 0.00387999999999999
181 0.00387999999999999
182 0.00387999999999999
183 0.00387999999999999
184 0.00387999999999999
185 0.00387999999999999
186 0.00387999999999999
187 0.00387999999999999
188 0.00387999999999999
189 0.00348000000000004
190 0.00304000000000004
191 0.00304000000000004
192 0.00304000000000004
193 0.00304000000000004
194 0.00304000000000004
195 0.00304000000000004
196 0.00304000000000004
197 0.00304000000000004
198 0.00304000000000004
199 0.00264000000000009
200 0.00204000000000004
201 0.00204000000000004
202 0.00204000000000004
203 0.00204000000000004
204 0.00204000000000004
205 0.00204000000000004
206 0.00204000000000004
207 0.00204000000000004
208 0.00204000000000004
209 0.00176000000000009
210 0.00148000000000015
211 0.00148000000000015
212 0.00148000000000015
213 0.00148000000000015
214 0.00148000000000015
215 0.00148000000000015
216 0.00148000000000015
217 0.00148000000000015
218 0.00148000000000015
219 0.00140000000000018
220 0.0012000000000002
221 0.0012000000000002
222 0.0012000000000002
223 0.0012000000000002
224 0.0012000000000002
225 0.0012000000000002
226 0.0012000000000002
227 0.0012000000000002
228 0.0012000000000002
229 0.00104000000000015
230 0.000880000000000103
231 0.000880000000000103
232 0.000880000000000103
233 0.000880000000000103
234 0.000880000000000103
235 0.000880000000000103
236 0.000880000000000103
237 0.000880000000000103
238 0.000880000000000103
239 0.000800000000000134
240 0.000640000000000085
241 0.000640000000000085
242 0.000640000000000085
243 0.000640000000000085
244 0.000640000000000085
245 0.000640000000000085
246 0.000640000000000085
247 0.000640000000000085
248 0.000640000000000085
249 0.000600000000000045
250 0.000480000000000036
251 0.000480000000000036
252 0.000480000000000036
253 0.000480000000000036
254 0.000480000000000036
255 0.000480000000000036
256 0.000480000000000036
257 0.000480000000000036
258 0.000480000000000036
259 0.000400000000000067
260 0.000320000000000098
261 0.000320000000000098
262 0.000320000000000098
263 0.000320000000000098
264 0.000320000000000098
265 0.000320000000000098
266 0.000320000000000098
267 0.000320000000000098
268 0.000320000000000098
269 0.000240000000000129
270 0.000200000000000089
271 0.000200000000000089
272 0.000200000000000089
273 0.000200000000000089
274 0.000200000000000089
275 0.000200000000000089
276 0.000200000000000089
277 0.000200000000000089
278 0.000200000000000089
279 0.000200000000000089
280 0.00012000000000012
281 0.00012000000000012
282 0.00012000000000012
283 0.00012000000000012
284 0.00012000000000012
285 0.00012000000000012
286 0.00012000000000012
287 0.00012000000000012
288 0.00012000000000012
289 0.00012000000000012
290 8.000000000008e-05
291 8.000000000008e-05
292 8.000000000008e-05
293 8.000000000008e-05
294 8.000000000008e-05
295 8.000000000008e-05
296 8.000000000008e-05
297 8.000000000008e-05
298 8.000000000008e-05
299 8.000000000008e-05
300 8.000000000008e-05
301 8.000000000008e-05
302 8.000000000008e-05
303 8.000000000008e-05
304 8.000000000008e-05
305 8.000000000008e-05
306 8.000000000008e-05
307 8.000000000008e-05
308 8.000000000008e-05
309 8.000000000008e-05
310 8.000000000008e-05
311 8.000000000008e-05
312 8.000000000008e-05
313 8.000000000008e-05
314 8.000000000008e-05
315 8.000000000008e-05
316 8.000000000008e-05
317 8.000000000008e-05
318 8.000000000008e-05
319 8.000000000008e-05
320 8.000000000008e-05
321 8.000000000008e-05
322 8.000000000008e-05
323 8.000000000008e-05
324 8.000000000008e-05
325 8.000000000008e-05
326 8.000000000008e-05
327 8.000000000008e-05
328 8.000000000008e-05
329 8.000000000008e-05
330 4.000000000004e-05
331 4.000000000004e-05
332 4.000000000004e-05
333 4.000000000004e-05
334 4.000000000004e-05
335 4.000000000004e-05
336 4.000000000004e-05
337 4.000000000004e-05
338 4.000000000004e-05
339 4.000000000004e-05
340 4.000000000004e-05
341 4.000000000004e-05
342 4.000000000004e-05
343 4.000000000004e-05
344 4.000000000004e-05
345 4.000000000004e-05
346 4.000000000004e-05
347 4.000000000004e-05
348 4.000000000004e-05
349 4.000000000004e-05
350 4.000000000004e-05
351 4.000000000004e-05
352 4.000000000004e-05
353 4.000000000004e-05
354 4.000000000004e-05
355 4.000000000004e-05
356 4.000000000004e-05
357 4.000000000004e-05
358 4.000000000004e-05
359 4.000000000004e-05
360 4.000000000004e-05
361 4.000000000004e-05
362 4.000000000004e-05
363 4.000000000004e-05
364 4.000000000004e-05
365 4.000000000004e-05
366 4.000000000004e-05
367 4.000000000004e-05
368 4.000000000004e-05
369 4.000000000004e-05
370 0
371 0
372 0
373 0
374 0
375 0
376 0
377 0
378 0
379 0
380 0
381 0
382 0
383 0
384 0
385 0
386 0
387 0
388 0
389 0
390 0
391 0
392 0
393 0
394 0
395 0
396 0
397 0
398 0
399 0
400 0
401 0
402 0
403 0
404 0
405 0
406 0
407 0
408 0
409 0
410 0
411 0
412 0
413 0
414 0
415 0
416 0
417 0
418 0
419 0
420 0
421 0
422 0
423 0
424 0
425 0
426 0
427 0
428 0
429 0
430 0
431 0
432 0
433 0
434 0
435 0
436 0
437 0
438 0
439 0
440 0
441 0
442 0
443 0
444 0
445 0
446 0
447 0
448 0
449 0
450 0
451 0
452 0
453 0
454 0
455 0
456 0
457 0
458 0
459 0
460 0
461 0
462 0
463 0
464 0
465 0
466 0
467 0
468 0
469 0
470 0
471 0
472 0
473 0
474 0
475 0
476 0
477 0
478 0
479 0
480 0
481 0
482 0
483 0
484 0
485 0
486 0
487 0
488 0
489 0
490 0
491 0
492 0
493 0
494 0
495 0
496 0
497 0
498 0
499 0
500 0
501 0
502 0
503 0
504 0
505 0
506 0
507 0
508 0
509 0
510 0
511 0
512 0
513 0
514 0
515 0
516 0
517 0
518 0
519 0
520 0
521 0
522 0
523 0
524 0
525 0
526 0
527 0
528 0
529 0
530 0
531 0
532 0
533 0
534 0
535 0
536 0
537 0
538 0
539 0
540 0
541 0
542 0
543 0
544 0
545 0
546 0
547 0
548 0
549 0
550 0
551 0
552 0
553 0
554 0
555 0
556 0
557 0
558 0
559 0
560 0
561 0
562 0
563 0
564 0
565 0
566 0
567 0
568 0
569 0
570 0
571 0
572 0
573 0
574 0
575 0
576 0
577 0
578 0
579 0
580 0
581 0
582 0
583 0
584 0
585 0
586 0
587 0
588 0
589 0
590 0
591 0
592 0
593 0
594 0
595 0
596 0
597 0
598 0
599 0
600 0
601 0
602 0
603 0
604 0
605 0
606 0
607 0
608 0
609 0
610 0
611 0
612 0
613 0
614 0
615 0
616 0
617 0
618 0
619 0
620 0
621 0
622 0
623 0
624 0
625 0
626 0
627 0
628 0
629 0
630 0
631 0
632 0
633 0
634 0
635 0
636 0
637 0
638 0
639 0
640 0
641 0
642 0
643 0
644 0
645 0
646 0
647 0
648 0
649 0
650 0
651 0
652 0
653 0
654 0
655 0
656 0
657 0
658 0
659 0
660 0
661 0
662 0
663 0
664 0
665 0
666 0
667 0
668 0
669 0
670 0
671 0
672 0
673 0
674 0
675 0
676 0
677 0
678 0
679 0
680 0
681 0
682 0
683 0
684 0
685 0
686 0
687 0
688 0
689 0
690 0
691 0
692 0
693 0
694 0
695 0
696 0
697 0
698 0
699 0
700 0
701 0
702 0
703 0
704 0
705 0
706 0
707 0
708 0
709 0
710 0
711 0
712 0
713 0
714 0
715 0
716 0
717 0
718 0
719 0
720 0
721 0
722 0
723 0
724 0
725 0
726 0
727 0
728 0
729 0
730 0
731 0
732 0
733 0
734 0
735 0
736 0
737 0
738 0
739 0
740 0
741 0
742 0
743 0
744 0
745 0
746 0
747 0
748 0
749 0
750 0
751 0
752 0
753 0
754 0
755 0
756 0
757 0
758 0
759 0
760 0
761 0
762 0
763 0
764 0
765 0
766 0
767 0
768 0
769 0
770 0
771 0
772 0
773 0
774 0
775 0
776 0
777 0
778 0
779 0
780 0
781 0
782 0
783 0
784 0
785 0
786 0
787 0
788 0
789 0
790 0
791 0
792 0
793 0
794 0
795 0
796 0
797 0
798 0
799 0
800 0
};
\addlegendentry{PQ, QAoI}
\addplot [semithick, cyan, dashed]
table {%
1 0.970174
2 0.943091
3 0.916008
4 0.888925
5 0.861842
6 0.834759
7 0.807676
8 0.780593
9 0.75351
10 0.72845
11 0.707226
12 0.687606
13 0.667986
14 0.648366
15 0.628746
16 0.609126
17 0.589506
18 0.569886
19 0.550266
20 0.531565
21 0.514416
22 0.497978
23 0.48154
24 0.465102
25 0.448664
26 0.432226
27 0.415788
28 0.399350000000001
29 0.382912000000001
30 0.367796000000001
31 0.355336000000001
32 0.344090000000001
33 0.332844000000001
34 0.321598000000001
35 0.310352000000001
36 0.299106000000001
37 0.287860000000001
38 0.276614000000001
39 0.265368000000001
40 0.255771000000001
41 0.248354000000001
42 0.241623000000001
43 0.234892000000001
44 0.228161000000001
45 0.221430000000001
46 0.214699000000001
47 0.207968
48 0.201237
49 0.194506
50 0.1884
51 0.18309
52 0.178087
53 0.173084
54 0.168081
55 0.163078
56 0.158075
57 0.153072
58 0.148069
59 0.143066
60 0.138380000000001
61 0.13409
62 0.129927
63 0.125764
64 0.121601
65 0.117438
66 0.113275
67 0.109112
68 0.104949
69 0.100786
70 0.0970450000000003
71 0.0939560000000003
72 0.0911230000000003
73 0.0882900000000003
74 0.0854570000000003
75 0.0826240000000004
76 0.0797910000000004
77 0.0769580000000004
78 0.0741250000000004
79 0.0712920000000005
80 0.0688120000000004
81 0.0668380000000004
82 0.0650700000000004
83 0.0633020000000004
84 0.0615340000000004
85 0.0597660000000004
86 0.0579980000000004
87 0.0562300000000004
88 0.0544620000000005
89 0.0526940000000005
90 0.0510760000000005
91 0.0496280000000004
92 0.0482250000000004
93 0.0468220000000004
94 0.0454190000000003
95 0.0440160000000003
96 0.0426130000000002
97 0.0412100000000002
98 0.0398070000000001
99 0.0384040000000001
100 0.0370840000000001
101 0.0359060000000001
102 0.0347850000000001
103 0.033664
104 0.032543
105 0.0314219999999999
106 0.0303009999999999
107 0.0291799999999999
108 0.0280589999999998
109 0.0269379999999998
110 0.0259059999999998
111 0.0250779999999997
112 0.0243549999999997
113 0.0236319999999997
114 0.0229089999999996
115 0.0221859999999996
116 0.0214629999999996
117 0.0207399999999995
118 0.0200169999999995
119 0.0192939999999995
120 0.0186539999999995
121 0.0181099999999995
122 0.0176229999999995
123 0.0171359999999995
124 0.0166489999999995
125 0.0161619999999995
126 0.0156749999999994
127 0.0151879999999994
128 0.0147009999999994
129 0.0142139999999994
130 0.0137619999999994
131 0.0133649999999994
132 0.0129839999999994
133 0.0126029999999995
134 0.0122219999999995
135 0.0118409999999995
136 0.0114599999999996
137 0.0110789999999996
138 0.0106979999999997
139 0.0103169999999997
140 0.00996099999999966
141 0.00964199999999971
142 0.00933899999999965
143 0.0090359999999996
144 0.00873299999999955
145 0.00842999999999949
146 0.00812699999999944
147 0.00782399999999939
148 0.00752099999999933
149 0.00721799999999928
150 0.00694499999999931
151 0.00671799999999934
152 0.00650999999999935
153 0.00630199999999936
154 0.00609399999999938
155 0.00588599999999939
156 0.00567799999999941
157 0.00546999999999942
158 0.00526199999999943
159 0.00505399999999945
160 0.00487599999999944
161 0.00473999999999941
162 0.00461199999999939
163 0.00448399999999938
164 0.00435599999999936
165 0.00422799999999934
166 0.00409999999999933
167 0.00397199999999931
168 0.00384399999999929
169 0.00371599999999928
170 0.00359499999999924
171 0.00348599999999921
172 0.00338599999999922
173 0.00328599999999923
174 0.00318599999999924
175 0.00308599999999926
176 0.00298599999999927
177 0.00288599999999928
178 0.00278599999999929
179 0.0026859999999993
180 0.00259199999999926
181 0.00250799999999929
182 0.00242699999999929
183 0.00234599999999929
184 0.0022649999999993
185 0.0021839999999993
186 0.0021029999999993
187 0.0020219999999993
188 0.0019409999999993
189 0.00185999999999931
190 0.00179099999999932
191 0.00173299999999932
192 0.00167999999999935
193 0.00162699999999938
194 0.00157399999999941
195 0.00152099999999944
196 0.00146799999999947
197 0.0014149999999995
198 0.00136199999999953
199 0.00130899999999956
200 0.00126499999999952
201 0.00122699999999953
202 0.00118999999999958
203 0.00115299999999963
204 0.00111599999999967
205 0.00107899999999972
206 0.00104199999999977
207 0.00100499999999981
208 0.000967999999999858
209 0.000930999999999904
210 0.000894999999999868
211 0.000863999999999865
212 0.00083399999999989
213 0.000803999999999916
214 0.000773999999999941
215 0.000743999999999967
216 0.000713999999999992
217 0.000684000000000018
218 0.000654000000000043
219 0.000624000000000069
220 0.000598000000000098
221 0.000576000000000132
222 0.000555000000000083
223 0.000534000000000034
224 0.000512999999999986
225 0.000491999999999937
226 0.000470999999999888
227 0.000449999999999839
228 0.000428999999999791
229 0.000407999999999742
230 0.000389999999999779
231 0.000373999999999763
232 0.000360999999999723
233 0.000347999999999682
234 0.000334999999999641
235 0.0003219999999996
236 0.00030899999999956
237 0.000295999999999519
238 0.000282999999999478
239 0.000269999999999437
240 0.000258999999999454
241 0.000249999999999417
242 0.000241999999999409
243 0.000233999999999401
244 0.000225999999999393
245 0.000217999999999385
246 0.000209999999999377
247 0.000201999999999369
248 0.000193999999999361
249 0.000185999999999353
250 0.000177999999999345
251 0.000171999999999395
252 0.000165999999999444
253 0.000159999999999494
254 0.000153999999999543
255 0.000147999999999593
256 0.000141999999999642
257 0.000135999999999692
258 0.000129999999999741
259 0.000123999999999791
260 0.000118999999999758
261 0.000115999999999783
262 0.000112999999999808
263 0.000109999999999832
264 0.000106999999999857
265 0.000103999999999882
266 0.000100999999999907
267 9.79999999999315e-05
268 9.49999999999562e-05
269 9.1999999999981e-05
270 9.00000000000345e-05
271 8.8000000000088e-05
272 8.70000000000593e-05
273 8.60000000000305e-05
274 8.50000000000017e-05
275 8.3999999999973e-05
276 8.29999999999442e-05
277 8.19999999999155e-05
278 8.09999999998867e-05
279 7.9999999999858e-05
280 7.89999999998292e-05
281 7.79999999998005e-05
282 7.69999999997717e-05
283 7.59999999997429e-05
284 7.49999999997142e-05
285 7.39999999996854e-05
286 7.29999999996567e-05
287 7.19999999996279e-05
288 7.09999999995992e-05
289 6.99999999995704e-05
290 6.89999999995417e-05
291 6.79999999995129e-05
292 6.69999999994841e-05
293 6.59999999994554e-05
294 6.49999999994266e-05
295 6.39999999993979e-05
296 6.29999999993691e-05
297 6.19999999993404e-05
298 6.09999999993116e-05
299 5.99999999992828e-05
300 5.89999999992541e-05
301 5.79999999992253e-05
302 5.69999999991966e-05
303 5.59999999991678e-05
304 5.49999999991391e-05
305 5.39999999991103e-05
306 5.29999999990816e-05
307 5.19999999990528e-05
308 5.0999999999024e-05
309 4.99999999989953e-05
310 4.89999999989665e-05
311 4.79999999989378e-05
312 4.6999999998909e-05
313 4.59999999988803e-05
314 4.49999999988515e-05
315 4.39999999988228e-05
316 4.2999999998794e-05
317 4.19999999987652e-05
318 4.09999999987365e-05
319 3.99999999987077e-05
320 3.8999999998679e-05
321 3.79999999986502e-05
322 3.69999999986215e-05
323 3.59999999985927e-05
324 3.4999999998564e-05
325 3.39999999985352e-05
326 3.29999999985064e-05
327 3.19999999984777e-05
328 3.09999999984489e-05
329 2.99999999984202e-05
330 2.89999999983914e-05
331 2.79999999983627e-05
332 2.69999999983339e-05
333 2.59999999983052e-05
334 2.49999999982764e-05
335 2.39999999982476e-05
336 2.29999999982189e-05
337 2.19999999981901e-05
338 2.09999999981614e-05
339 1.99999999981326e-05
340 1.89999999981039e-05
341 1.79999999980751e-05
342 1.69999999980464e-05
343 1.59999999980176e-05
344 1.49999999979888e-05
345 1.39999999979601e-05
346 1.29999999979313e-05
347 1.19999999979026e-05
348 1.09999999978738e-05
349 9.99999999784507e-06
350 8.99999999781631e-06
351 7.99999999778755e-06
352 6.9999999977588e-06
353 5.99999999773004e-06
354 4.99999999770129e-06
355 3.99999999767253e-06
356 2.99999999764378e-06
357 1.99999999761502e-06
358 9.99999997586265e-07
359 -2.44249065417534e-15
360 -2.44249065417534e-15
361 -2.44249065417534e-15
362 -2.44249065417534e-15
363 -2.44249065417534e-15
364 -2.44249065417534e-15
365 -2.44249065417534e-15
366 -2.44249065417534e-15
367 -2.44249065417534e-15
368 -2.44249065417534e-15
369 -2.44249065417534e-15
370 -2.44249065417534e-15
371 -2.44249065417534e-15
372 -2.44249065417534e-15
373 -2.44249065417534e-15
374 -2.44249065417534e-15
375 -2.44249065417534e-15
376 -2.44249065417534e-15
377 -2.44249065417534e-15
378 -2.44249065417534e-15
379 -2.44249065417534e-15
380 -2.44249065417534e-15
381 -2.44249065417534e-15
382 -2.44249065417534e-15
383 -2.44249065417534e-15
384 -2.44249065417534e-15
385 -2.44249065417534e-15
386 -2.44249065417534e-15
387 -2.44249065417534e-15
388 -2.44249065417534e-15
389 -2.44249065417534e-15
390 -2.44249065417534e-15
391 -2.44249065417534e-15
392 -2.44249065417534e-15
393 -2.44249065417534e-15
394 -2.44249065417534e-15
395 -2.44249065417534e-15
396 -2.44249065417534e-15
397 -2.44249065417534e-15
398 -2.44249065417534e-15
399 -2.44249065417534e-15
400 -2.44249065417534e-15
401 -2.44249065417534e-15
402 -2.44249065417534e-15
403 -2.44249065417534e-15
404 -2.44249065417534e-15
405 -2.44249065417534e-15
406 -2.44249065417534e-15
407 -2.44249065417534e-15
408 -2.44249065417534e-15
409 -2.44249065417534e-15
410 -2.44249065417534e-15
411 -2.44249065417534e-15
412 -2.44249065417534e-15
413 -2.44249065417534e-15
414 -2.44249065417534e-15
415 -2.44249065417534e-15
416 -2.44249065417534e-15
417 -2.44249065417534e-15
418 -2.44249065417534e-15
419 -2.44249065417534e-15
420 -2.44249065417534e-15
421 -2.44249065417534e-15
422 -2.44249065417534e-15
423 -2.44249065417534e-15
424 -2.44249065417534e-15
425 -2.44249065417534e-15
426 -2.44249065417534e-15
427 -2.44249065417534e-15
428 -2.44249065417534e-15
429 -2.44249065417534e-15
430 -2.44249065417534e-15
431 -2.44249065417534e-15
432 -2.44249065417534e-15
433 -2.44249065417534e-15
434 -2.44249065417534e-15
435 -2.44249065417534e-15
436 -2.44249065417534e-15
437 -2.44249065417534e-15
438 -2.44249065417534e-15
439 -2.44249065417534e-15
440 -2.44249065417534e-15
441 -2.44249065417534e-15
442 -2.44249065417534e-15
443 -2.44249065417534e-15
444 -2.44249065417534e-15
445 -2.44249065417534e-15
446 -2.44249065417534e-15
447 -2.44249065417534e-15
448 -2.44249065417534e-15
449 -2.44249065417534e-15
450 -2.44249065417534e-15
451 -2.44249065417534e-15
452 -2.44249065417534e-15
453 -2.44249065417534e-15
454 -2.44249065417534e-15
455 -2.44249065417534e-15
456 -2.44249065417534e-15
457 -2.44249065417534e-15
458 -2.44249065417534e-15
459 -2.44249065417534e-15
460 -2.44249065417534e-15
461 -2.44249065417534e-15
462 -2.44249065417534e-15
463 -2.44249065417534e-15
464 -2.44249065417534e-15
465 -2.44249065417534e-15
466 -2.44249065417534e-15
467 -2.44249065417534e-15
468 -2.44249065417534e-15
469 -2.44249065417534e-15
470 -2.44249065417534e-15
471 -2.44249065417534e-15
472 -2.44249065417534e-15
473 -2.44249065417534e-15
474 -2.44249065417534e-15
475 -2.44249065417534e-15
476 -2.44249065417534e-15
477 -2.44249065417534e-15
478 -2.44249065417534e-15
479 -2.44249065417534e-15
480 -2.44249065417534e-15
481 -2.44249065417534e-15
482 -2.44249065417534e-15
483 -2.44249065417534e-15
484 -2.44249065417534e-15
485 -2.44249065417534e-15
486 -2.44249065417534e-15
487 -2.44249065417534e-15
488 -2.44249065417534e-15
489 -2.44249065417534e-15
490 -2.44249065417534e-15
491 -2.44249065417534e-15
492 -2.44249065417534e-15
493 -2.44249065417534e-15
494 -2.44249065417534e-15
495 -2.44249065417534e-15
496 -2.44249065417534e-15
497 -2.44249065417534e-15
498 -2.44249065417534e-15
499 -2.44249065417534e-15
500 -2.44249065417534e-15
501 -2.44249065417534e-15
502 -2.44249065417534e-15
503 -2.44249065417534e-15
504 -2.44249065417534e-15
505 -2.44249065417534e-15
506 -2.44249065417534e-15
507 -2.44249065417534e-15
508 -2.44249065417534e-15
509 -2.44249065417534e-15
510 -2.44249065417534e-15
511 -2.44249065417534e-15
512 -2.44249065417534e-15
513 -2.44249065417534e-15
514 -2.44249065417534e-15
515 -2.44249065417534e-15
516 -2.44249065417534e-15
517 -2.44249065417534e-15
518 -2.44249065417534e-15
519 -2.44249065417534e-15
520 -2.44249065417534e-15
521 -2.44249065417534e-15
522 -2.44249065417534e-15
523 -2.44249065417534e-15
524 -2.44249065417534e-15
525 -2.44249065417534e-15
526 -2.44249065417534e-15
527 -2.44249065417534e-15
528 -2.44249065417534e-15
529 -2.44249065417534e-15
530 -2.44249065417534e-15
531 -2.44249065417534e-15
532 -2.44249065417534e-15
533 -2.44249065417534e-15
534 -2.44249065417534e-15
535 -2.44249065417534e-15
536 -2.44249065417534e-15
537 -2.44249065417534e-15
538 -2.44249065417534e-15
539 -2.44249065417534e-15
540 -2.44249065417534e-15
541 -2.44249065417534e-15
542 -2.44249065417534e-15
543 -2.44249065417534e-15
544 -2.44249065417534e-15
545 -2.44249065417534e-15
546 -2.44249065417534e-15
547 -2.44249065417534e-15
548 -2.44249065417534e-15
549 -2.44249065417534e-15
550 -2.44249065417534e-15
551 -2.44249065417534e-15
552 -2.44249065417534e-15
553 -2.44249065417534e-15
554 -2.44249065417534e-15
555 -2.44249065417534e-15
556 -2.44249065417534e-15
557 -2.44249065417534e-15
558 -2.44249065417534e-15
559 -2.44249065417534e-15
560 -2.44249065417534e-15
561 -2.44249065417534e-15
562 -2.44249065417534e-15
563 -2.44249065417534e-15
564 -2.44249065417534e-15
565 -2.44249065417534e-15
566 -2.44249065417534e-15
567 -2.44249065417534e-15
568 -2.44249065417534e-15
569 -2.44249065417534e-15
570 -2.44249065417534e-15
571 -2.44249065417534e-15
572 -2.44249065417534e-15
573 -2.44249065417534e-15
574 -2.44249065417534e-15
575 -2.44249065417534e-15
576 -2.44249065417534e-15
577 -2.44249065417534e-15
578 -2.44249065417534e-15
579 -2.44249065417534e-15
580 -2.44249065417534e-15
581 -2.44249065417534e-15
582 -2.44249065417534e-15
583 -2.44249065417534e-15
584 -2.44249065417534e-15
585 -2.44249065417534e-15
586 -2.44249065417534e-15
587 -2.44249065417534e-15
588 -2.44249065417534e-15
589 -2.44249065417534e-15
590 -2.44249065417534e-15
591 -2.44249065417534e-15
592 -2.44249065417534e-15
593 -2.44249065417534e-15
594 -2.44249065417534e-15
595 -2.44249065417534e-15
596 -2.44249065417534e-15
597 -2.44249065417534e-15
598 -2.44249065417534e-15
599 -2.44249065417534e-15
600 -2.44249065417534e-15
601 -2.44249065417534e-15
602 -2.44249065417534e-15
603 -2.44249065417534e-15
604 -2.44249065417534e-15
605 -2.44249065417534e-15
606 -2.44249065417534e-15
607 -2.44249065417534e-15
608 -2.44249065417534e-15
609 -2.44249065417534e-15
610 -2.44249065417534e-15
611 -2.44249065417534e-15
612 -2.44249065417534e-15
613 -2.44249065417534e-15
614 -2.44249065417534e-15
615 -2.44249065417534e-15
616 -2.44249065417534e-15
617 -2.44249065417534e-15
618 -2.44249065417534e-15
619 -2.44249065417534e-15
620 -2.44249065417534e-15
621 -2.44249065417534e-15
622 -2.44249065417534e-15
623 -2.44249065417534e-15
624 -2.44249065417534e-15
625 -2.44249065417534e-15
626 -2.44249065417534e-15
627 -2.44249065417534e-15
628 -2.44249065417534e-15
629 -2.44249065417534e-15
630 -2.44249065417534e-15
631 -2.44249065417534e-15
632 -2.44249065417534e-15
633 -2.44249065417534e-15
634 -2.44249065417534e-15
635 -2.44249065417534e-15
636 -2.44249065417534e-15
637 -2.44249065417534e-15
638 -2.44249065417534e-15
639 -2.44249065417534e-15
640 -2.44249065417534e-15
641 -2.44249065417534e-15
642 -2.44249065417534e-15
643 -2.44249065417534e-15
644 -2.44249065417534e-15
645 -2.44249065417534e-15
646 -2.44249065417534e-15
647 -2.44249065417534e-15
648 -2.44249065417534e-15
649 -2.44249065417534e-15
650 -2.44249065417534e-15
651 -2.44249065417534e-15
652 -2.44249065417534e-15
653 -2.44249065417534e-15
654 -2.44249065417534e-15
655 -2.44249065417534e-15
656 -2.44249065417534e-15
657 -2.44249065417534e-15
658 -2.44249065417534e-15
659 -2.44249065417534e-15
660 -2.44249065417534e-15
661 -2.44249065417534e-15
662 -2.44249065417534e-15
663 -2.44249065417534e-15
664 -2.44249065417534e-15
665 -2.44249065417534e-15
666 -2.44249065417534e-15
667 -2.44249065417534e-15
668 -2.44249065417534e-15
669 -2.44249065417534e-15
670 -2.44249065417534e-15
671 -2.44249065417534e-15
672 -2.44249065417534e-15
673 -2.44249065417534e-15
674 -2.44249065417534e-15
675 -2.44249065417534e-15
676 -2.44249065417534e-15
677 -2.44249065417534e-15
678 -2.44249065417534e-15
679 -2.44249065417534e-15
680 -2.44249065417534e-15
681 -2.44249065417534e-15
682 -2.44249065417534e-15
683 -2.44249065417534e-15
684 -2.44249065417534e-15
685 -2.44249065417534e-15
686 -2.44249065417534e-15
687 -2.44249065417534e-15
688 -2.44249065417534e-15
689 -2.44249065417534e-15
690 -2.44249065417534e-15
691 -2.44249065417534e-15
692 -2.44249065417534e-15
693 -2.44249065417534e-15
694 -2.44249065417534e-15
695 -2.44249065417534e-15
696 -2.44249065417534e-15
697 -2.44249065417534e-15
698 -2.44249065417534e-15
699 -2.44249065417534e-15
700 -2.44249065417534e-15
701 -2.44249065417534e-15
702 -2.44249065417534e-15
703 -2.44249065417534e-15
704 -2.44249065417534e-15
705 -2.44249065417534e-15
706 -2.44249065417534e-15
707 -2.44249065417534e-15
708 -2.44249065417534e-15
709 -2.44249065417534e-15
710 -2.44249065417534e-15
711 -2.44249065417534e-15
712 -2.44249065417534e-15
713 -2.44249065417534e-15
714 -2.44249065417534e-15
715 -2.44249065417534e-15
716 -2.44249065417534e-15
717 -2.44249065417534e-15
718 -2.44249065417534e-15
719 -2.44249065417534e-15
720 -2.44249065417534e-15
721 -2.44249065417534e-15
722 -2.44249065417534e-15
723 -2.44249065417534e-15
724 -2.44249065417534e-15
725 -2.44249065417534e-15
726 -2.44249065417534e-15
727 -2.44249065417534e-15
728 -2.44249065417534e-15
729 -2.44249065417534e-15
730 -2.44249065417534e-15
731 -2.44249065417534e-15
732 -2.44249065417534e-15
733 -2.44249065417534e-15
734 -2.44249065417534e-15
735 -2.44249065417534e-15
736 -2.44249065417534e-15
737 -2.44249065417534e-15
738 -2.44249065417534e-15
739 -2.44249065417534e-15
740 -2.44249065417534e-15
741 -2.44249065417534e-15
742 -2.44249065417534e-15
743 -2.44249065417534e-15
744 -2.44249065417534e-15
745 -2.44249065417534e-15
746 -2.44249065417534e-15
747 -2.44249065417534e-15
748 -2.44249065417534e-15
749 -2.44249065417534e-15
750 -2.44249065417534e-15
751 -2.44249065417534e-15
752 -2.44249065417534e-15
753 -2.44249065417534e-15
754 -2.44249065417534e-15
755 -2.44249065417534e-15
756 -2.44249065417534e-15
757 -2.44249065417534e-15
758 -2.44249065417534e-15
759 -2.44249065417534e-15
760 -2.44249065417534e-15
761 -2.44249065417534e-15
762 -2.44249065417534e-15
763 -2.44249065417534e-15
764 -2.44249065417534e-15
765 -2.44249065417534e-15
766 -2.44249065417534e-15
767 -2.44249065417534e-15
768 -2.44249065417534e-15
769 -2.44249065417534e-15
770 -2.44249065417534e-15
771 -2.44249065417534e-15
772 -2.44249065417534e-15
773 -2.44249065417534e-15
774 -2.44249065417534e-15
775 -2.44249065417534e-15
776 -2.44249065417534e-15
777 -2.44249065417534e-15
778 -2.44249065417534e-15
779 -2.44249065417534e-15
780 -2.44249065417534e-15
781 -2.44249065417534e-15
782 -2.44249065417534e-15
783 -2.44249065417534e-15
784 -2.44249065417534e-15
785 -2.44249065417534e-15
786 -2.44249065417534e-15
787 -2.44249065417534e-15
788 -2.44249065417534e-15
789 -2.44249065417534e-15
790 -2.44249065417534e-15
791 -2.44249065417534e-15
792 -2.44249065417534e-15
793 -2.44249065417534e-15
794 -2.44249065417534e-15
795 -2.44249065417534e-15
796 -2.44249065417534e-15
797 -2.44249065417534e-15
798 -2.44249065417534e-15
799 -2.44249065417534e-15
800 -2.44249065417534e-15
};
\addlegendentry{QAPA, AoI}
\addplot [semithick, orange_D, dashed]
table {%
1 1
2 1
3 1
4 1
5 1
6 1
7 1
8 1
9 0.75328
10 0.5558
11 0.5558
12 0.5558
13 0.5558
14 0.5558
15 0.5558
16 0.5558
17 0.5558
18 0.5558
19 0.42724
20 0.32732
21 0.32732
22 0.32732
23 0.32732
24 0.32732
25 0.32732
26 0.32732
27 0.32732
28 0.32732
29 0.29592
30 0.27536
31 0.27536
32 0.27536
33 0.27536
34 0.27536
35 0.27536
36 0.27536
37 0.27536
38 0.27536
39 0.27328
40 0.27248
41 0.27248
42 0.27248
43 0.27248
44 0.27248
45 0.27248
46 0.27248
47 0.27248
48 0.27248
49 0.20404
50 0.1496
51 0.1496
52 0.1496
53 0.1496
54 0.1496
55 0.1496
56 0.1496
57 0.1496
58 0.1496
59 0.11404
60 0.0890399999999999
61 0.0890399999999999
62 0.0890399999999999
63 0.0890399999999999
64 0.0890399999999999
65 0.0890399999999999
66 0.0890399999999999
67 0.0890399999999999
68 0.0890399999999999
69 0.0809199999999999
70 0.0761199999999999
71 0.0761199999999999
72 0.0761199999999999
73 0.0761199999999999
74 0.0761199999999999
75 0.0761199999999999
76 0.0761199999999999
77 0.0761199999999999
78 0.0761199999999999
79 0.0757599999999998
80 0.0755599999999998
81 0.0755599999999998
82 0.0755599999999998
83 0.0755599999999998
84 0.0755599999999998
85 0.0755599999999998
86 0.0755599999999998
87 0.0755599999999998
88 0.0755599999999998
89 0.0569599999999999
90 0.0419599999999999
91 0.0419599999999999
92 0.0419599999999999
93 0.0419599999999999
94 0.0419599999999999
95 0.0419599999999999
96 0.0419599999999999
97 0.0419599999999999
98 0.0419599999999999
99 0.0319999999999999
100 0.02404
101 0.02404
102 0.02404
103 0.02404
104 0.02404
105 0.02404
106 0.02404
107 0.02404
108 0.02404
109 0.02208
110 0.02076
111 0.02076
112 0.02076
113 0.02076
114 0.02076
115 0.02076
116 0.02076
117 0.02076
118 0.02076
119 0.02072
120 0.0206799999999999
121 0.0206799999999999
122 0.0206799999999999
123 0.0206799999999999
124 0.0206799999999999
125 0.0206799999999999
126 0.0206799999999999
127 0.0206799999999999
128 0.0206799999999999
129 0.0154399999999999
130 0.0107599999999999
131 0.0107599999999999
132 0.0107599999999999
133 0.0107599999999999
134 0.0107599999999999
135 0.0107599999999999
136 0.0107599999999999
137 0.0107599999999999
138 0.0107599999999999
139 0.00811999999999991
140 0.00631999999999988
141 0.00631999999999988
142 0.00631999999999988
143 0.00631999999999988
144 0.00631999999999988
145 0.00631999999999988
146 0.00631999999999988
147 0.00631999999999988
148 0.00631999999999988
149 0.00595999999999985
150 0.00559999999999983
151 0.00559999999999983
152 0.00559999999999983
153 0.00559999999999983
154 0.00559999999999983
155 0.00559999999999983
156 0.00559999999999983
157 0.00559999999999983
158 0.00559999999999983
159 0.00559999999999983
160 0.00559999999999983
161 0.00559999999999983
162 0.00559999999999983
163 0.00559999999999983
164 0.00559999999999983
165 0.00559999999999983
166 0.00559999999999983
167 0.00559999999999983
168 0.00559999999999983
169 0.00411999999999979
170 0.00291999999999981
171 0.00291999999999981
172 0.00291999999999981
173 0.00291999999999981
174 0.00291999999999981
175 0.00291999999999981
176 0.00291999999999981
177 0.00291999999999981
178 0.00291999999999981
179 0.00219999999999976
180 0.00163999999999975
181 0.00163999999999975
182 0.00163999999999975
183 0.00163999999999975
184 0.00163999999999975
185 0.00163999999999975
186 0.00163999999999975
187 0.00163999999999975
188 0.00163999999999975
189 0.00155999999999978
190 0.00147999999999981
191 0.00147999999999981
192 0.00147999999999981
193 0.00147999999999981
194 0.00147999999999981
195 0.00147999999999981
196 0.00147999999999981
197 0.00147999999999981
198 0.00147999999999981
199 0.00147999999999981
200 0.00147999999999981
201 0.00147999999999981
202 0.00147999999999981
203 0.00147999999999981
204 0.00147999999999981
205 0.00147999999999981
206 0.00147999999999981
207 0.00147999999999981
208 0.00147999999999981
209 0.00095999999999985
210 0.000679999999999903
211 0.000679999999999903
212 0.000679999999999903
213 0.000679999999999903
214 0.000679999999999903
215 0.000679999999999903
216 0.000679999999999903
217 0.000679999999999903
218 0.000679999999999903
219 0.000479999999999925
220 0.000359999999999916
221 0.000359999999999916
222 0.000359999999999916
223 0.000359999999999916
224 0.000359999999999916
225 0.000359999999999916
226 0.000359999999999916
227 0.000359999999999916
228 0.000359999999999916
229 0.000359999999999916
230 0.000319999999999876
231 0.000319999999999876
232 0.000319999999999876
233 0.000319999999999876
234 0.000319999999999876
235 0.000319999999999876
236 0.000319999999999876
237 0.000319999999999876
238 0.000319999999999876
239 0.000319999999999876
240 0.000319999999999876
241 0.000319999999999876
242 0.000319999999999876
243 0.000319999999999876
244 0.000319999999999876
245 0.000319999999999876
246 0.000319999999999876
247 0.000319999999999876
248 0.000319999999999876
249 0.000159999999999827
250 0.000119999999999787
251 0.000119999999999787
252 0.000119999999999787
253 0.000119999999999787
254 0.000119999999999787
255 0.000119999999999787
256 0.000119999999999787
257 0.000119999999999787
258 0.000119999999999787
259 7.99999999997469e-05
260 7.99999999997469e-05
261 7.99999999997469e-05
262 7.99999999997469e-05
263 7.99999999997469e-05
264 7.99999999997469e-05
265 7.99999999997469e-05
266 7.99999999997469e-05
267 7.99999999997469e-05
268 7.99999999997469e-05
269 7.99999999997469e-05
270 7.99999999997469e-05
271 7.99999999997469e-05
272 7.99999999997469e-05
273 7.99999999997469e-05
274 7.99999999997469e-05
275 7.99999999997469e-05
276 7.99999999997469e-05
277 7.99999999997469e-05
278 7.99999999997469e-05
279 7.99999999997469e-05
280 7.99999999997469e-05
281 7.99999999997469e-05
282 7.99999999997469e-05
283 7.99999999997469e-05
284 7.99999999997469e-05
285 7.99999999997469e-05
286 7.99999999997469e-05
287 7.99999999997469e-05
288 7.99999999997469e-05
289 7.99999999997469e-05
290 7.99999999997469e-05
291 7.99999999997469e-05
292 7.99999999997469e-05
293 7.99999999997469e-05
294 7.99999999997469e-05
295 7.99999999997469e-05
296 7.99999999997469e-05
297 7.99999999997469e-05
298 7.99999999997469e-05
299 3.99999999997069e-05
300 3.99999999997069e-05
301 3.99999999997069e-05
302 3.99999999997069e-05
303 3.99999999997069e-05
304 3.99999999997069e-05
305 3.99999999997069e-05
306 3.99999999997069e-05
307 3.99999999997069e-05
308 3.99999999997069e-05
309 3.99999999997069e-05
310 3.99999999997069e-05
311 3.99999999997069e-05
312 3.99999999997069e-05
313 3.99999999997069e-05
314 3.99999999997069e-05
315 3.99999999997069e-05
316 3.99999999997069e-05
317 3.99999999997069e-05
318 3.99999999997069e-05
319 3.99999999997069e-05
320 3.99999999997069e-05
321 3.99999999997069e-05
322 3.99999999997069e-05
323 3.99999999997069e-05
324 3.99999999997069e-05
325 3.99999999997069e-05
326 3.99999999997069e-05
327 3.99999999997069e-05
328 3.99999999997069e-05
329 3.99999999997069e-05
330 3.99999999997069e-05
331 3.99999999997069e-05
332 3.99999999997069e-05
333 3.99999999997069e-05
334 3.99999999997069e-05
335 3.99999999997069e-05
336 3.99999999997069e-05
337 3.99999999997069e-05
338 3.99999999997069e-05
339 -2.22044604925031e-16
340 -2.22044604925031e-16
341 -2.22044604925031e-16
342 -2.22044604925031e-16
343 -2.22044604925031e-16
344 -2.22044604925031e-16
345 -2.22044604925031e-16
346 -2.22044604925031e-16
347 -2.22044604925031e-16
348 -2.22044604925031e-16
349 -2.22044604925031e-16
350 -2.22044604925031e-16
351 -2.22044604925031e-16
352 -2.22044604925031e-16
353 -2.22044604925031e-16
354 -2.22044604925031e-16
355 -2.22044604925031e-16
356 -2.22044604925031e-16
357 -2.22044604925031e-16
358 -2.22044604925031e-16
359 -2.22044604925031e-16
360 -2.22044604925031e-16
361 -2.22044604925031e-16
362 -2.22044604925031e-16
363 -2.22044604925031e-16
364 -2.22044604925031e-16
365 -2.22044604925031e-16
366 -2.22044604925031e-16
367 -2.22044604925031e-16
368 -2.22044604925031e-16
369 -2.22044604925031e-16
370 -2.22044604925031e-16
371 -2.22044604925031e-16
372 -2.22044604925031e-16
373 -2.22044604925031e-16
374 -2.22044604925031e-16
375 -2.22044604925031e-16
376 -2.22044604925031e-16
377 -2.22044604925031e-16
378 -2.22044604925031e-16
379 -2.22044604925031e-16
380 -2.22044604925031e-16
381 -2.22044604925031e-16
382 -2.22044604925031e-16
383 -2.22044604925031e-16
384 -2.22044604925031e-16
385 -2.22044604925031e-16
386 -2.22044604925031e-16
387 -2.22044604925031e-16
388 -2.22044604925031e-16
389 -2.22044604925031e-16
390 -2.22044604925031e-16
391 -2.22044604925031e-16
392 -2.22044604925031e-16
393 -2.22044604925031e-16
394 -2.22044604925031e-16
395 -2.22044604925031e-16
396 -2.22044604925031e-16
397 -2.22044604925031e-16
398 -2.22044604925031e-16
399 -2.22044604925031e-16
400 -2.22044604925031e-16
401 -2.22044604925031e-16
402 -2.22044604925031e-16
403 -2.22044604925031e-16
404 -2.22044604925031e-16
405 -2.22044604925031e-16
406 -2.22044604925031e-16
407 -2.22044604925031e-16
408 -2.22044604925031e-16
409 -2.22044604925031e-16
410 -2.22044604925031e-16
411 -2.22044604925031e-16
412 -2.22044604925031e-16
413 -2.22044604925031e-16
414 -2.22044604925031e-16
415 -2.22044604925031e-16
416 -2.22044604925031e-16
417 -2.22044604925031e-16
418 -2.22044604925031e-16
419 -2.22044604925031e-16
420 -2.22044604925031e-16
421 -2.22044604925031e-16
422 -2.22044604925031e-16
423 -2.22044604925031e-16
424 -2.22044604925031e-16
425 -2.22044604925031e-16
426 -2.22044604925031e-16
427 -2.22044604925031e-16
428 -2.22044604925031e-16
429 -2.22044604925031e-16
430 -2.22044604925031e-16
431 -2.22044604925031e-16
432 -2.22044604925031e-16
433 -2.22044604925031e-16
434 -2.22044604925031e-16
435 -2.22044604925031e-16
436 -2.22044604925031e-16
437 -2.22044604925031e-16
438 -2.22044604925031e-16
439 -2.22044604925031e-16
440 -2.22044604925031e-16
441 -2.22044604925031e-16
442 -2.22044604925031e-16
443 -2.22044604925031e-16
444 -2.22044604925031e-16
445 -2.22044604925031e-16
446 -2.22044604925031e-16
447 -2.22044604925031e-16
448 -2.22044604925031e-16
449 -2.22044604925031e-16
450 -2.22044604925031e-16
451 -2.22044604925031e-16
452 -2.22044604925031e-16
453 -2.22044604925031e-16
454 -2.22044604925031e-16
455 -2.22044604925031e-16
456 -2.22044604925031e-16
457 -2.22044604925031e-16
458 -2.22044604925031e-16
459 -2.22044604925031e-16
460 -2.22044604925031e-16
461 -2.22044604925031e-16
462 -2.22044604925031e-16
463 -2.22044604925031e-16
464 -2.22044604925031e-16
465 -2.22044604925031e-16
466 -2.22044604925031e-16
467 -2.22044604925031e-16
468 -2.22044604925031e-16
469 -2.22044604925031e-16
470 -2.22044604925031e-16
471 -2.22044604925031e-16
472 -2.22044604925031e-16
473 -2.22044604925031e-16
474 -2.22044604925031e-16
475 -2.22044604925031e-16
476 -2.22044604925031e-16
477 -2.22044604925031e-16
478 -2.22044604925031e-16
479 -2.22044604925031e-16
480 -2.22044604925031e-16
481 -2.22044604925031e-16
482 -2.22044604925031e-16
483 -2.22044604925031e-16
484 -2.22044604925031e-16
485 -2.22044604925031e-16
486 -2.22044604925031e-16
487 -2.22044604925031e-16
488 -2.22044604925031e-16
489 -2.22044604925031e-16
490 -2.22044604925031e-16
491 -2.22044604925031e-16
492 -2.22044604925031e-16
493 -2.22044604925031e-16
494 -2.22044604925031e-16
495 -2.22044604925031e-16
496 -2.22044604925031e-16
497 -2.22044604925031e-16
498 -2.22044604925031e-16
499 -2.22044604925031e-16
500 -2.22044604925031e-16
501 -2.22044604925031e-16
502 -2.22044604925031e-16
503 -2.22044604925031e-16
504 -2.22044604925031e-16
505 -2.22044604925031e-16
506 -2.22044604925031e-16
507 -2.22044604925031e-16
508 -2.22044604925031e-16
509 -2.22044604925031e-16
510 -2.22044604925031e-16
511 -2.22044604925031e-16
512 -2.22044604925031e-16
513 -2.22044604925031e-16
514 -2.22044604925031e-16
515 -2.22044604925031e-16
516 -2.22044604925031e-16
517 -2.22044604925031e-16
518 -2.22044604925031e-16
519 -2.22044604925031e-16
520 -2.22044604925031e-16
521 -2.22044604925031e-16
522 -2.22044604925031e-16
523 -2.22044604925031e-16
524 -2.22044604925031e-16
525 -2.22044604925031e-16
526 -2.22044604925031e-16
527 -2.22044604925031e-16
528 -2.22044604925031e-16
529 -2.22044604925031e-16
530 -2.22044604925031e-16
531 -2.22044604925031e-16
532 -2.22044604925031e-16
533 -2.22044604925031e-16
534 -2.22044604925031e-16
535 -2.22044604925031e-16
536 -2.22044604925031e-16
537 -2.22044604925031e-16
538 -2.22044604925031e-16
539 -2.22044604925031e-16
540 -2.22044604925031e-16
541 -2.22044604925031e-16
542 -2.22044604925031e-16
543 -2.22044604925031e-16
544 -2.22044604925031e-16
545 -2.22044604925031e-16
546 -2.22044604925031e-16
547 -2.22044604925031e-16
548 -2.22044604925031e-16
549 -2.22044604925031e-16
550 -2.22044604925031e-16
551 -2.22044604925031e-16
552 -2.22044604925031e-16
553 -2.22044604925031e-16
554 -2.22044604925031e-16
555 -2.22044604925031e-16
556 -2.22044604925031e-16
557 -2.22044604925031e-16
558 -2.22044604925031e-16
559 -2.22044604925031e-16
560 -2.22044604925031e-16
561 -2.22044604925031e-16
562 -2.22044604925031e-16
563 -2.22044604925031e-16
564 -2.22044604925031e-16
565 -2.22044604925031e-16
566 -2.22044604925031e-16
567 -2.22044604925031e-16
568 -2.22044604925031e-16
569 -2.22044604925031e-16
570 -2.22044604925031e-16
571 -2.22044604925031e-16
572 -2.22044604925031e-16
573 -2.22044604925031e-16
574 -2.22044604925031e-16
575 -2.22044604925031e-16
576 -2.22044604925031e-16
577 -2.22044604925031e-16
578 -2.22044604925031e-16
579 -2.22044604925031e-16
580 -2.22044604925031e-16
581 -2.22044604925031e-16
582 -2.22044604925031e-16
583 -2.22044604925031e-16
584 -2.22044604925031e-16
585 -2.22044604925031e-16
586 -2.22044604925031e-16
587 -2.22044604925031e-16
588 -2.22044604925031e-16
589 -2.22044604925031e-16
590 -2.22044604925031e-16
591 -2.22044604925031e-16
592 -2.22044604925031e-16
593 -2.22044604925031e-16
594 -2.22044604925031e-16
595 -2.22044604925031e-16
596 -2.22044604925031e-16
597 -2.22044604925031e-16
598 -2.22044604925031e-16
599 -2.22044604925031e-16
600 -2.22044604925031e-16
601 -2.22044604925031e-16
602 -2.22044604925031e-16
603 -2.22044604925031e-16
604 -2.22044604925031e-16
605 -2.22044604925031e-16
606 -2.22044604925031e-16
607 -2.22044604925031e-16
608 -2.22044604925031e-16
609 -2.22044604925031e-16
610 -2.22044604925031e-16
611 -2.22044604925031e-16
612 -2.22044604925031e-16
613 -2.22044604925031e-16
614 -2.22044604925031e-16
615 -2.22044604925031e-16
616 -2.22044604925031e-16
617 -2.22044604925031e-16
618 -2.22044604925031e-16
619 -2.22044604925031e-16
620 -2.22044604925031e-16
621 -2.22044604925031e-16
622 -2.22044604925031e-16
623 -2.22044604925031e-16
624 -2.22044604925031e-16
625 -2.22044604925031e-16
626 -2.22044604925031e-16
627 -2.22044604925031e-16
628 -2.22044604925031e-16
629 -2.22044604925031e-16
630 -2.22044604925031e-16
631 -2.22044604925031e-16
632 -2.22044604925031e-16
633 -2.22044604925031e-16
634 -2.22044604925031e-16
635 -2.22044604925031e-16
636 -2.22044604925031e-16
637 -2.22044604925031e-16
638 -2.22044604925031e-16
639 -2.22044604925031e-16
640 -2.22044604925031e-16
641 -2.22044604925031e-16
642 -2.22044604925031e-16
643 -2.22044604925031e-16
644 -2.22044604925031e-16
645 -2.22044604925031e-16
646 -2.22044604925031e-16
647 -2.22044604925031e-16
648 -2.22044604925031e-16
649 -2.22044604925031e-16
650 -2.22044604925031e-16
651 -2.22044604925031e-16
652 -2.22044604925031e-16
653 -2.22044604925031e-16
654 -2.22044604925031e-16
655 -2.22044604925031e-16
656 -2.22044604925031e-16
657 -2.22044604925031e-16
658 -2.22044604925031e-16
659 -2.22044604925031e-16
660 -2.22044604925031e-16
661 -2.22044604925031e-16
662 -2.22044604925031e-16
663 -2.22044604925031e-16
664 -2.22044604925031e-16
665 -2.22044604925031e-16
666 -2.22044604925031e-16
667 -2.22044604925031e-16
668 -2.22044604925031e-16
669 -2.22044604925031e-16
670 -2.22044604925031e-16
671 -2.22044604925031e-16
672 -2.22044604925031e-16
673 -2.22044604925031e-16
674 -2.22044604925031e-16
675 -2.22044604925031e-16
676 -2.22044604925031e-16
677 -2.22044604925031e-16
678 -2.22044604925031e-16
679 -2.22044604925031e-16
680 -2.22044604925031e-16
681 -2.22044604925031e-16
682 -2.22044604925031e-16
683 -2.22044604925031e-16
684 -2.22044604925031e-16
685 -2.22044604925031e-16
686 -2.22044604925031e-16
687 -2.22044604925031e-16
688 -2.22044604925031e-16
689 -2.22044604925031e-16
690 -2.22044604925031e-16
691 -2.22044604925031e-16
692 -2.22044604925031e-16
693 -2.22044604925031e-16
694 -2.22044604925031e-16
695 -2.22044604925031e-16
696 -2.22044604925031e-16
697 -2.22044604925031e-16
698 -2.22044604925031e-16
699 -2.22044604925031e-16
700 -2.22044604925031e-16
701 -2.22044604925031e-16
702 -2.22044604925031e-16
703 -2.22044604925031e-16
704 -2.22044604925031e-16
705 -2.22044604925031e-16
706 -2.22044604925031e-16
707 -2.22044604925031e-16
708 -2.22044604925031e-16
709 -2.22044604925031e-16
710 -2.22044604925031e-16
711 -2.22044604925031e-16
712 -2.22044604925031e-16
713 -2.22044604925031e-16
714 -2.22044604925031e-16
715 -2.22044604925031e-16
716 -2.22044604925031e-16
717 -2.22044604925031e-16
718 -2.22044604925031e-16
719 -2.22044604925031e-16
720 -2.22044604925031e-16
721 -2.22044604925031e-16
722 -2.22044604925031e-16
723 -2.22044604925031e-16
724 -2.22044604925031e-16
725 -2.22044604925031e-16
726 -2.22044604925031e-16
727 -2.22044604925031e-16
728 -2.22044604925031e-16
729 -2.22044604925031e-16
730 -2.22044604925031e-16
731 -2.22044604925031e-16
732 -2.22044604925031e-16
733 -2.22044604925031e-16
734 -2.22044604925031e-16
735 -2.22044604925031e-16
736 -2.22044604925031e-16
737 -2.22044604925031e-16
738 -2.22044604925031e-16
739 -2.22044604925031e-16
740 -2.22044604925031e-16
741 -2.22044604925031e-16
742 -2.22044604925031e-16
743 -2.22044604925031e-16
744 -2.22044604925031e-16
745 -2.22044604925031e-16
746 -2.22044604925031e-16
747 -2.22044604925031e-16
748 -2.22044604925031e-16
749 -2.22044604925031e-16
750 -2.22044604925031e-16
751 -2.22044604925031e-16
752 -2.22044604925031e-16
753 -2.22044604925031e-16
754 -2.22044604925031e-16
755 -2.22044604925031e-16
756 -2.22044604925031e-16
757 -2.22044604925031e-16
758 -2.22044604925031e-16
759 -2.22044604925031e-16
760 -2.22044604925031e-16
761 -2.22044604925031e-16
762 -2.22044604925031e-16
763 -2.22044604925031e-16
764 -2.22044604925031e-16
765 -2.22044604925031e-16
766 -2.22044604925031e-16
767 -2.22044604925031e-16
768 -2.22044604925031e-16
769 -2.22044604925031e-16
770 -2.22044604925031e-16
771 -2.22044604925031e-16
772 -2.22044604925031e-16
773 -2.22044604925031e-16
774 -2.22044604925031e-16
775 -2.22044604925031e-16
776 -2.22044604925031e-16
777 -2.22044604925031e-16
778 -2.22044604925031e-16
779 -2.22044604925031e-16
780 -2.22044604925031e-16
781 -2.22044604925031e-16
782 -2.22044604925031e-16
783 -2.22044604925031e-16
784 -2.22044604925031e-16
785 -2.22044604925031e-16
786 -2.22044604925031e-16
787 -2.22044604925031e-16
788 -2.22044604925031e-16
789 -2.22044604925031e-16
790 -2.22044604925031e-16
791 -2.22044604925031e-16
792 -2.22044604925031e-16
793 -2.22044604925031e-16
794 -2.22044604925031e-16
795 -2.22044604925031e-16
796 -2.22044604925031e-16
797 -2.22044604925031e-16
798 -2.22044604925031e-16
799 -2.22044604925031e-16
800 -2.22044604925031e-16
};
\addlegendentry{QAPA, QAoI}
\end{axis}

\end{tikzpicture}


==> RevisionFigures/CDF,error=0.7,Tq=40,Pb=0.1,X=10,case3.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
height=0.6\linewidth,
width=0.9\linewidth,
legend cell align={left},
legend style={at={(0.97,0.97)}, anchor=north east,draw=white!80.0!black,nodes={scale=0.8, transform shape}},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={AoI/QAoI},
xmin=0, xmax=400,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={$1-\text{CDF}$},
ymin=1e-04, ymax=1,
ymode=log,
ytick={0.00001,0.0001,0.001,0.01,0.1,1},
yticklabels={$10^{-5}$,$10^{-4}$,$10^{-3}$,$10^{-2}$,$10^{-1}$,$10^0$},
ytick style={color=black}
]
\addplot [semithick, cyan]
table {%
1 0.970042333333333
2 0.942906
3 0.915769666666667
4 0.888633333333333
5 0.861497
6 0.834360666666667
7 0.807224333333333
8 0.780088
9 0.752951666666667
10 0.728105333333333
11 0.707572666666667
12 0.688352666666667
13 0.669132666666667
14 0.649912666666667
15 0.630692666666667
16 0.611472666666667
17 0.592252666666667
18 0.573032666666667
19 0.553812666666667
20 0.536006333333333
21 0.521068
22 0.507009666666667
23 0.492951333333333
24 0.478893
25 0.464834666666667
26 0.450776333333333
27 0.436718
28 0.422659666666667
29 0.408601333333334
30 0.395537
31 0.384556
32 0.374210333333334
33 0.363864666666667
34 0.353519
35 0.343173333333333
36 0.332827666666667
37 0.322482
38 0.312136333333333
39 0.301790666666667
40 0.292179
41 0.284063666666667
42 0.276413
43 0.268762333333333
44 0.261111666666667
45 0.253461
46 0.245810333333333
47 0.238159666666666
48 0.230509
49 0.222858333333333
50 0.215744666666666
51 0.209747
52 0.204105666666666
53 0.198464333333333
54 0.192823
55 0.187181666666666
56 0.181540333333333
57 0.175898999999999
58 0.170257666666666
59 0.164616333333333
60 0.159362333333333
61 0.154962666666666
62 0.150811999999999
63 0.146661333333333
64 0.142510666666666
65 0.138359999999999
66 0.134209333333333
67 0.130058666666666
68 0.125907999999999
69 0.121757333333333
70 0.117886333333333
71 0.114633
72 0.111559333333333
73 0.108485666666666
74 0.105412
75 0.102338333333333
76 0.0992646666666663
77 0.0961909999999997
78 0.0931173333333331
79 0.0900436666666664
80 0.0871809999999997
81 0.0847673333333331
82 0.0824976666666665
83 0.0802279999999999
84 0.0779583333333332
85 0.0756886666666666
86 0.073419
87 0.0711493333333334
88 0.0688796666666668
89 0.0666100000000002
90 0.0644896666666669
91 0.0627160000000002
92 0.0610466666666669
93 0.0593773333333336
94 0.0577080000000003
95 0.056038666666667
96 0.0543693333333337
97 0.0527000000000004
98 0.0510306666666671
99 0.0493613333333338
100 0.0478113333333338
101 0.0465080000000004
102 0.0452726666666671
103 0.0440373333333337
104 0.0428020000000003
105 0.041566666666667
106 0.0403313333333336
107 0.0390960000000002
108 0.0378606666666669
109 0.0366253333333335
110 0.0354680000000002
111 0.0344790000000001
112 0.0335493333333334
113 0.0326196666666667
114 0.03169
115 0.0307603333333333
116 0.0298306666666666
117 0.0289009999999998
118 0.0279713333333331
119 0.0270416666666664
120 0.0261729999999998
121 0.0254406666666664
122 0.0247539999999998
123 0.0240673333333332
124 0.0233806666666666
125 0.022694
126 0.0220073333333334
127 0.0213206666666668
128 0.0206340000000002
129 0.0199473333333335
130 0.0193093333333335
131 0.0187700000000002
132 0.0182606666666668
133 0.0177513333333335
134 0.0172420000000001
135 0.0167326666666667
136 0.0162233333333334
137 0.015714
138 0.0152046666666666
139 0.0146953333333333
140 0.0142239999999999
141 0.0138286666666666
142 0.013454
143 0.0130793333333333
144 0.0127046666666667
145 0.0123300000000001
146 0.0119553333333334
147 0.0115806666666668
148 0.0112060000000002
149 0.0108313333333335
150 0.0104830000000002
151 0.0101850000000002
152 0.00990300000000022
153 0.00962100000000021
154 0.00933900000000021
155 0.0090570000000002
156 0.0087750000000002
157 0.00849300000000019
158 0.00821100000000019
159 0.00792900000000019
160 0.00766600000000017
161 0.00744166666666679
162 0.0072283333333335
163 0.00701500000000022
164 0.00680166666666693
165 0.00658833333333364
166 0.00637500000000035
167 0.00616166666666706
168 0.00594833333333378
169 0.00573500000000049
170 0.00553800000000049
171 0.00537300000000052
172 0.00521700000000047
173 0.00506100000000043
174 0.00490500000000038
175 0.00474900000000034
176 0.00459300000000029
177 0.00443700000000025
178 0.0042810000000002
179 0.00412500000000016
180 0.00397933333333345
181 0.00385966666666682
182 0.00375033333333352
183 0.00364100000000023
184 0.00353166666666693
185 0.00342233333333364
186 0.00331300000000034
187 0.00320366666666705
188 0.00309433333333375
189 0.00298500000000046
190 0.0028860000000005
191 0.0028036666666672
192 0.00272666666666721
193 0.00264966666666722
194 0.00257266666666722
195 0.00249566666666723
196 0.00241866666666724
197 0.00234166666666724
198 0.00226466666666725
199 0.00218766666666725
200 0.00211466666666726
201 0.00205100000000058
202 0.00199300000000058
203 0.00193500000000058
204 0.00187700000000057
205 0.00181900000000057
206 0.00176100000000057
207 0.00170300000000057
208 0.00164500000000056
209 0.00158700000000056
210 0.00153300000000056
211 0.00148600000000054
212 0.00144266666666726
213 0.00139933333333397
214 0.00135600000000069
215 0.00131266666666741
216 0.00126933333333412
217 0.00122600000000084
218 0.00118266666666755
219 0.00113933333333427
220 0.00109866666666758
221 0.00106366666666757
222 0.00103166666666754
223 0.000999666666667509
224 0.000967666666667477
225 0.000935666666667445
226 0.000903666666667413
227 0.000871666666667381
228 0.000839666666667349
229 0.000807666666667317
230 0.000778000000000612
231 0.000753333333333939
232 0.000730666666667323
233 0.000708000000000708
234 0.000685333333334093
235 0.000662666666667477
236 0.000640000000000862
237 0.000617333333334247
238 0.000594666666667631
239 0.000572000000001016
240 0.000551000000000967
241 0.000534333333334303
242 0.000518666666667666
243 0.00050300000000103
244 0.000487333333334394
245 0.000471666666667758
246 0.000456000000001122
247 0.000440333333334486
248 0.00042466666666785
249 0.000409000000001214
250 0.000394333333334496
251 0.000382333333334484
252 0.0003713333333345
253 0.000360333333334517
254 0.000349333333334534
255 0.000338333333334551
256 0.000327333333334567
257 0.000316333333334584
258 0.000305333333334601
259 0.000294333333334618
260 0.000284000000001283
261 0.000275333333334626
262 0.000267333333334618
263 0.00025933333333461
264 0.000251333333334602
265 0.000243333333334594
266 0.000235333333334586
267 0.000227333333334578
268 0.00021933333333457
269 0.000211333333334562
270 0.000203666666667934
271 0.000196666666667955
272 0.000190000000001245
273 0.000183333333334534
274 0.000176666666667824
275 0.000170000000001114
276 0.000163333333334403
277 0.000156666666667693
278 0.000150000000000983
279 0.000143333333334272
280 0.000137000000000942
281 0.000132000000000909
282 0.000127333333334256
283 0.000122666666667604
284 0.000118000000000951
285 0.000113333333334298
286 0.000108666666667645
287 0.000104000000000992
288 9.93333333343394e-05
289 9.46666666676865e-05
290 9.06666666676825e-05
291 8.73333333343274e-05
292 8.4666666667621e-05
293 8.20000000009147e-05
294 7.93333333342083e-05
295 7.6666666667502e-05
296 7.40000000007957e-05
297 7.13333333340893e-05
298 6.8666666667383e-05
299 6.60000000006766e-05
300 6.36666666673502e-05
301 6.13333333340238e-05
302 5.90000000006974e-05
303 5.6666666667371e-05
304 5.43333333340446e-05
305 5.20000000007181e-05
306 4.96666666673917e-05
307 4.73333333340653e-05
308 4.50000000007389e-05
309 4.26666666674125e-05
310 4.0666666667466e-05
311 3.86666666675195e-05
312 3.73333333342218e-05
313 3.60000000009242e-05
314 3.46666666676265e-05
315 3.33333333343289e-05
316 3.20000000010312e-05
317 3.06666666677335e-05
318 2.93333333344359e-05
319 2.80000000011382e-05
320 2.66666666678406e-05
321 2.53333333345429e-05
322 2.40000000012452e-05
323 2.26666666679476e-05
324 2.13333333346499e-05
325 2.00000000013523e-05
326 1.86666666680546e-05
327 1.7333333334757e-05
328 1.60000000014593e-05
329 1.46666666681616e-05
330 1.3333333334864e-05
331 1.20000000015663e-05
332 1.10000000015376e-05
333 1.00000000015088e-05
334 9.00000000148005e-06
335 8.00000000145129e-06
336 7.00000000142253e-06
337 6.00000000139378e-06
338 5.00000000136502e-06
339 4.00000000133627e-06
340 3.33333333468744e-06
341 2.66666666803861e-06
342 2.33333333465868e-06
343 2.00000000127876e-06
344 1.66666666789883e-06
345 1.3333333345189e-06
346 1.00000000113898e-06
347 6.66666667759053e-07
348 3.33333334379127e-07
349 9.99200722162641e-16
350 9.99200722162641e-16
351 9.99200722162641e-16
352 9.99200722162641e-16
353 9.99200722162641e-16
354 9.99200722162641e-16
355 9.99200722162641e-16
356 9.99200722162641e-16
357 9.99200722162641e-16
358 9.99200722162641e-16
359 9.99200722162641e-16
360 9.99200722162641e-16
361 9.99200722162641e-16
362 9.99200722162641e-16
363 9.99200722162641e-16
364 9.99200722162641e-16
365 9.99200722162641e-16
366 9.99200722162641e-16
367 9.99200722162641e-16
368 9.99200722162641e-16
369 9.99200722162641e-16
370 9.99200722162641e-16
371 9.99200722162641e-16
372 9.99200722162641e-16
373 9.99200722162641e-16
374 9.99200722162641e-16
375 9.99200722162641e-16
376 9.99200722162641e-16
377 9.99200722162641e-16
378 9.99200722162641e-16
379 9.99200722162641e-16
380 9.99200722162641e-16
381 9.99200722162641e-16
382 9.99200722162641e-16
383 9.99200722162641e-16
384 9.99200722162641e-16
385 9.99200722162641e-16
386 9.99200722162641e-16
387 9.99200722162641e-16
388 9.99200722162641e-16
389 9.99200722162641e-16
390 9.99200722162641e-16
391 9.99200722162641e-16
392 9.99200722162641e-16
393 9.99200722162641e-16
394 9.99200722162641e-16
395 9.99200722162641e-16
396 9.99200722162641e-16
397 9.99200722162641e-16
398 9.99200722162641e-16
399 9.99200722162641e-16
400 9.99200722162641e-16
401 9.99200722162641e-16
402 9.99200722162641e-16
403 9.99200722162641e-16
404 9.99200722162641e-16
405 9.99200722162641e-16
406 9.99200722162641e-16
407 9.99200722162641e-16
408 9.99200722162641e-16
409 9.99200722162641e-16
410 9.99200722162641e-16
411 9.99200722162641e-16
412 9.99200722162641e-16
413 9.99200722162641e-16
414 9.99200722162641e-16
415 9.99200722162641e-16
416 9.99200722162641e-16
417 9.99200722162641e-16
418 9.99200722162641e-16
419 9.99200722162641e-16
420 9.99200722162641e-16
421 9.99200722162641e-16
422 9.99200722162641e-16
423 9.99200722162641e-16
424 9.99200722162641e-16
425 9.99200722162641e-16
426 9.99200722162641e-16
427 9.99200722162641e-16
428 9.99200722162641e-16
429 9.99200722162641e-16
430 9.99200722162641e-16
431 9.99200722162641e-16
432 9.99200722162641e-16
433 9.99200722162641e-16
434 9.99200722162641e-16
435 9.99200722162641e-16
436 9.99200722162641e-16
437 9.99200722162641e-16
438 9.99200722162641e-16
439 9.99200722162641e-16
440 9.99200722162641e-16
441 9.99200722162641e-16
442 9.99200722162641e-16
443 9.99200722162641e-16
444 9.99200722162641e-16
445 9.99200722162641e-16
446 9.99200722162641e-16
447 9.99200722162641e-16
448 9.99200722162641e-16
449 9.99200722162641e-16
450 9.99200722162641e-16
451 9.99200722162641e-16
452 9.99200722162641e-16
453 9.99200722162641e-16
454 9.99200722162641e-16
455 9.99200722162641e-16
456 9.99200722162641e-16
457 9.99200722162641e-16
458 9.99200722162641e-16
459 9.99200722162641e-16
460 9.99200722162641e-16
461 9.99200722162641e-16
462 9.99200722162641e-16
463 9.99200722162641e-16
464 9.99200722162641e-16
465 9.99200722162641e-16
466 9.99200722162641e-16
467 9.99200722162641e-16
468 9.99200722162641e-16
469 9.99200722162641e-16
470 9.99200722162641e-16
471 9.99200722162641e-16
472 9.99200722162641e-16
473 9.99200722162641e-16
474 9.99200722162641e-16
475 9.99200722162641e-16
476 9.99200722162641e-16
477 9.99200722162641e-16
478 9.99200722162641e-16
479 9.99200722162641e-16
480 9.99200722162641e-16
481 9.99200722162641e-16
482 9.99200722162641e-16
483 9.99200722162641e-16
484 9.99200722162641e-16
485 9.99200722162641e-16
486 9.99200722162641e-16
487 9.99200722162641e-16
488 9.99200722162641e-16
489 9.99200722162641e-16
490 9.99200722162641e-16
491 9.99200722162641e-16
492 9.99200722162641e-16
493 9.99200722162641e-16
494 9.99200722162641e-16
495 9.99200722162641e-16
496 9.99200722162641e-16
497 9.99200722162641e-16
498 9.99200722162641e-16
499 9.99200722162641e-16
500 9.99200722162641e-16
501 9.99200722162641e-16
502 9.99200722162641e-16
503 9.99200722162641e-16
504 9.99200722162641e-16
505 9.99200722162641e-16
506 9.99200722162641e-16
507 9.99200722162641e-16
508 9.99200722162641e-16
509 9.99200722162641e-16
510 9.99200722162641e-16
511 9.99200722162641e-16
512 9.99200722162641e-16
513 9.99200722162641e-16
514 9.99200722162641e-16
515 9.99200722162641e-16
516 9.99200722162641e-16
517 9.99200722162641e-16
518 9.99200722162641e-16
519 9.99200722162641e-16
520 9.99200722162641e-16
521 9.99200722162641e-16
522 9.99200722162641e-16
523 9.99200722162641e-16
524 9.99200722162641e-16
525 9.99200722162641e-16
526 9.99200722162641e-16
527 9.99200722162641e-16
528 9.99200722162641e-16
529 9.99200722162641e-16
530 9.99200722162641e-16
531 9.99200722162641e-16
532 9.99200722162641e-16
533 9.99200722162641e-16
534 9.99200722162641e-16
535 9.99200722162641e-16
536 9.99200722162641e-16
537 9.99200722162641e-16
538 9.99200722162641e-16
539 9.99200722162641e-16
540 9.99200722162641e-16
541 9.99200722162641e-16
542 9.99200722162641e-16
543 9.99200722162641e-16
544 9.99200722162641e-16
545 9.99200722162641e-16
546 9.99200722162641e-16
547 9.99200722162641e-16
548 9.99200722162641e-16
549 9.99200722162641e-16
550 9.99200722162641e-16
551 9.99200722162641e-16
552 9.99200722162641e-16
553 9.99200722162641e-16
554 9.99200722162641e-16
555 9.99200722162641e-16
556 9.99200722162641e-16
557 9.99200722162641e-16
558 9.99200722162641e-16
559 9.99200722162641e-16
560 9.99200722162641e-16
561 9.99200722162641e-16
562 9.99200722162641e-16
563 9.99200722162641e-16
564 9.99200722162641e-16
565 9.99200722162641e-16
566 9.99200722162641e-16
567 9.99200722162641e-16
568 9.99200722162641e-16
569 9.99200722162641e-16
570 9.99200722162641e-16
571 9.99200722162641e-16
572 9.99200722162641e-16
573 9.99200722162641e-16
574 9.99200722162641e-16
575 9.99200722162641e-16
576 9.99200722162641e-16
577 9.99200722162641e-16
578 9.99200722162641e-16
579 9.99200722162641e-16
580 9.99200722162641e-16
581 9.99200722162641e-16
582 9.99200722162641e-16
583 9.99200722162641e-16
584 9.99200722162641e-16
585 9.99200722162641e-16
586 9.99200722162641e-16
587 9.99200722162641e-16
588 9.99200722162641e-16
589 9.99200722162641e-16
590 9.99200722162641e-16
591 9.99200722162641e-16
592 9.99200722162641e-16
593 9.99200722162641e-16
594 9.99200722162641e-16
595 9.99200722162641e-16
596 9.99200722162641e-16
597 9.99200722162641e-16
598 9.99200722162641e-16
599 9.99200722162641e-16
600 9.99200722162641e-16
};
\addlegendentry{PQ, AoI}
\addplot [semithick, orange_D]
table {%
1 0.970452766113207
2 0.942969568179276
3 0.915852406177873
4 0.888013339976208
5 0.8611707049242
6 0.834378908196155
7 0.806956716250979
8 0.779778548260821
9 0.752437697633984
10 0.727465912903783
11 0.707171253978099
12 0.687425648951205
13 0.668351109800612
14 0.64944942095149
15 0.629571636282295
16 0.610415755813362
17 0.591148031031713
18 0.572764893087005
19 0.553120964708036
20 0.535724090248193
21 0.521031814623135
22 0.50710211385751
23 0.492979227460829
24 0.479466400951693
25 0.465811227135464
26 0.451647670079613
27 0.437738304643573
28 0.423950951185041
29 0.409573873168549
30 0.395969537676282
31 0.384602088438348
32 0.374525932629053
33 0.363890555256174
34 0.353326351536843
35 0.342416447214568
36 0.331821740500859
37 0.321430387082999
38 0.311272889955364
39 0.30095271019105
40 0.291395105286169
41 0.283474494412868
42 0.27581824282417
43 0.26860936848634
44 0.260922613903265
45 0.253642565911887
46 0.246067655641529
47 0.238563919024718
48 0.230683978810587
49 0.223342924830454
50 0.216306900794095
51 0.210663846834298
52 0.204980122215331
53 0.199245559272402
54 0.193358481357587
55 0.187817104045714
56 0.182336732722596
57 0.176561499120497
58 0.170511738569003
59 0.165092373234639
60 0.159530660593182
61 0.15529074437474
62 0.150806804201279
63 0.146658396965969
64 0.142499822065866
65 0.138564935791197
66 0.134192839930453
67 0.130105438683898
68 0.125692672163984
69 0.121554432593466
70 0.117609378654005
71 0.114243881607711
72 0.111478276784171
73 0.108427977346443
74 0.105764049170827
75 0.102520564102043
76 0.0995719413122388
77 0.0965013065449258
78 0.0933900011184431
79 0.0903295340159225
80 0.0875435938627974
81 0.084889833351974
82 0.0827444560807719
83 0.0806092464743622
84 0.0782198452481419
85 0.0761456416304868
86 0.0734715457900784
87 0.0712753301949142
88 0.0688960966334862
89 0.0667608870270765
90 0.0645240007727426
91 0.0625718091325965
92 0.0608839767770536
93 0.0592673180750577
94 0.0576303240434769
95 0.0561458449837825
96 0.0543563359803153
97 0.052922695244583
98 0.0514280485200963
99 0.0495775335278745
100 0.0481540604569347
101 0.0466492460676555
102 0.0455206352756962
103 0.0441886711878882
104 0.0429685514127969
105 0.0417992699616677
106 0.0405994855161613
107 0.0393997010706549
108 0.0381592459659789
109 0.0370611381683967
110 0.0358003477341358
111 0.0348344195788551
112 0.0339803357362912
113 0.0330754135697652
114 0.0319976411017679
115 0.0310622159408647
116 0.030187796768716
117 0.0292930422669824
118 0.0282051021341927
119 0.0272086709845348
120 0.0264257607955179
121 0.0255513416233693
122 0.0249006110766539
123 0.0242397128651461
124 0.0234974733352989
125 0.0227145631462821
126 0.0219926589460198
127 0.0212910900753422
128 0.0205793535398724
129 0.0199387906579495
130 0.0192677247816493
131 0.0187085032180658
132 0.0182306229728217
133 0.0178849223698793
134 0.0173765391302579
135 0.0168783235554291
136 0.0165021199581092
137 0.0160039043832804
138 0.015495521143659
139 0.015088814551962
140 0.0145397606531709
141 0.014163557055851
142 0.0136755091458145
143 0.0133094732132871
144 0.0130146109343068
145 0.0126180720074022
146 0.0121910300861202
147 0.0117741558296307
148 0.0114081198971033
149 0.0110319162997835
150 0.0106353773728789
151 0.0103913534178607
152 0.0101168264684651
153 0.00984229951906956
154 0.00941525759778761
155 0.00912039531880726
156 0.00888653902858139
157 0.00852050309605401
158 0.00828664680582814
159 0.00799178452684779
160 0.00772742524224468
161 0.00746306595764157
162 0.00722920966741569
163 0.00703602403635961
164 0.00684283840530353
165 0.00673099409258682
166 0.00647680247277616
167 0.00622261085296549
168 0.00599892222753207
169 0.00578540126689109
170 0.00566338928938193
171 0.00552104198228798
172 0.00538886233998648
173 0.00525668269768498
174 0.00507366473142123
175 0.00493131742432729
176 0.00481947311161057
177 0.00467712580451662
178 0.00448394017346054
179 0.00429075454240446
180 0.00414840723531051
181 0.00399589226342412
182 0.0038840479507074
183 0.00374170064361345
184 0.00357901800693461
185 0.00347734135901034
186 0.00334516171670884
187 0.00325365273357703
188 0.00311130542648308
189 0.00298929344897392
190 0.0028977844658421
191 0.00282661081229507
192 0.00276560482354049
193 0.00270459883478591
194 0.00265376051082378
195 0.00256225152769196
196 0.00245040721497525
197 0.00238940122622067
198 0.00233856290225853
199 0.00225722158391917
200 0.00216571260078735
201 0.00212504194161767
202 0.00196235930493882
203 0.00192168864576914
204 0.00186068265701456
205 0.00179967666825998
206 0.00172850301471295
207 0.00168783235554326
208 0.00165732936116603
209 0.00161665870199634
210 0.00155565271324176
211 0.00148447905969473
212 0.0014336407357326
213 0.00140313774135536
214 0.00138280241177047
215 0.00131162875822344
216 0.00129129342863854
217 0.00126079043426131
218 0.00120995211029917
219 0.00114894612154459
220 0.00109810779758246
221 0.00104726947362033
222 0.00100659881445064
223 0.000986263484865746
224 0.000955760490488511
225 0.000925257496111276
226 0.000894754501734041
227 0.000854083842564357
228 0.000854083842564357
229 0.000782910189017327
230 0.000711736535470298
231 0.000701568870677849
232 0.000671065876300614
233 0.000650730546715717
234 0.000630395217130819
235 0.00062022755233837
236 0.000589724557961135
237 0.000589724557961135
238 0.000579556893168687
239 0.000559221563583789
240 0.000549053898791341
241 0.000528718569206443
242 0.000508383239621546
243 0.000508383239621546
244 0.000498215574829097
245 0.000488047910036649
246 0.0004778802452442
247 0.000467712580451751
248 0.000437209586074516
249 0.000427041921282068
250 0.000416874256489619
251 0.000386371262112384
252 0.000386371262112384
253 0.000386371262112384
254 0.000355868267735149
255 0.000355868267735149
256 0.000355868267735149
257 0.0003457006029427
258 0.000325365273357803
259 0.000315197608565354
260 0.000315197608565354
261 0.000315197608565354
262 0.000315197608565354
263 0.000294862278980457
264 0.000284694614188008
265 0.000284694614188008
266 0.000274526949395559
267 0.000254191619810662
268 0.000254191619810662
269 0.000223688625433427
270 0.00020335329584853
271 0.000193185631056081
272 0.000183017966263632
273 0.000172850301471184
274 0.000172850301471184
275 0.000172850301471184
276 0.000162682636678735
277 0.000162682636678735
278 0.000152514971886286
279 0.000152514971886286
280 0.000132179642301389
281 0.000132179642301389
282 0.000132179642301389
283 0.00012201197750894
284 0.00012201197750894
285 0.00012201197750894
286 0.00012201197750894
287 0.00012201197750894
288 0.000101676647924043
289 8.13413183391454e-05
290 7.11736535466967e-05
291 7.11736535466967e-05
292 7.11736535466967e-05
293 7.11736535466967e-05
294 7.11736535466967e-05
295 7.11736535466967e-05
296 7.11736535466967e-05
297 7.11736535466967e-05
298 7.11736535466967e-05
299 7.11736535466967e-05
300 6.1005988754248e-05
301 6.1005988754248e-05
302 6.1005988754248e-05
303 6.1005988754248e-05
304 5.08383239617993e-05
305 4.06706591693506e-05
306 4.06706591693506e-05
307 4.06706591693506e-05
308 4.06706591693506e-05
309 3.0502994376902e-05
310 3.0502994376902e-05
311 3.0502994376902e-05
312 3.0502994376902e-05
313 3.0502994376902e-05
314 3.0502994376902e-05
315 3.0502994376902e-05
316 3.0502994376902e-05
317 3.0502994376902e-05
318 3.0502994376902e-05
319 3.0502994376902e-05
320 3.0502994376902e-05
321 3.0502994376902e-05
322 3.0502994376902e-05
323 3.0502994376902e-05
324 3.0502994376902e-05
325 2.03353295844533e-05
326 2.03353295844533e-05
327 2.03353295844533e-05
328 2.03353295844533e-05
329 2.03353295844533e-05
330 2.03353295844533e-05
331 2.03353295844533e-05
332 1.01676647920046e-05
333 1.01676647920046e-05
334 -4.44089209850063e-16
335 -4.44089209850063e-16
336 -4.44089209850063e-16
337 -4.44089209850063e-16
338 -4.44089209850063e-16
339 -4.44089209850063e-16
340 -4.44089209850063e-16
341 -4.44089209850063e-16
342 -4.44089209850063e-16
343 -4.44089209850063e-16
344 -4.44089209850063e-16
345 -4.44089209850063e-16
346 -4.44089209850063e-16
347 -4.44089209850063e-16
348 -4.44089209850063e-16
349 -4.44089209850063e-16
350 -4.44089209850063e-16
351 -4.44089209850063e-16
352 -4.44089209850063e-16
353 -4.44089209850063e-16
354 -4.44089209850063e-16
355 -4.44089209850063e-16
356 -4.44089209850063e-16
357 -4.44089209850063e-16
358 -4.44089209850063e-16
359 -4.44089209850063e-16
360 -4.44089209850063e-16
361 -4.44089209850063e-16
362 -4.44089209850063e-16
363 -4.44089209850063e-16
364 -4.44089209850063e-16
365 -4.44089209850063e-16
366 -4.44089209850063e-16
367 -4.44089209850063e-16
368 -4.44089209850063e-16
369 -4.44089209850063e-16
370 -4.44089209850063e-16
371 -4.44089209850063e-16
372 -4.44089209850063e-16
373 -4.44089209850063e-16
374 -4.44089209850063e-16
375 -4.44089209850063e-16
376 -4.44089209850063e-16
377 -4.44089209850063e-16
378 -4.44089209850063e-16
379 -4.44089209850063e-16
380 -4.44089209850063e-16
381 -4.44089209850063e-16
382 -4.44089209850063e-16
383 -4.44089209850063e-16
384 -4.44089209850063e-16
385 -4.44089209850063e-16
386 -4.44089209850063e-16
387 -4.44089209850063e-16
388 -4.44089209850063e-16
389 -4.44089209850063e-16
390 -4.44089209850063e-16
391 -4.44089209850063e-16
392 -4.44089209850063e-16
393 -4.44089209850063e-16
394 -4.44089209850063e-16
395 -4.44089209850063e-16
396 -4.44089209850063e-16
397 -4.44089209850063e-16
398 -4.44089209850063e-16
399 -4.44089209850063e-16
400 -4.44089209850063e-16
401 -4.44089209850063e-16
402 -4.44089209850063e-16
403 -4.44089209850063e-16
404 -4.44089209850063e-16
405 -4.44089209850063e-16
406 -4.44089209850063e-16
407 -4.44089209850063e-16
408 -4.44089209850063e-16
409 -4.44089209850063e-16
410 -4.44089209850063e-16
411 -4.44089209850063e-16
412 -4.44089209850063e-16
413 -4.44089209850063e-16
414 -4.44089209850063e-16
415 -4.44089209850063e-16
416 -4.44089209850063e-16
417 -4.44089209850063e-16
418 -4.44089209850063e-16
419 -4.44089209850063e-16
420 -4.44089209850063e-16
421 -4.44089209850063e-16
422 -4.44089209850063e-16
423 -4.44089209850063e-16
424 -4.44089209850063e-16
425 -4.44089209850063e-16
426 -4.44089209850063e-16
427 -4.44089209850063e-16
428 -4.44089209850063e-16
429 -4.44089209850063e-16
430 -4.44089209850063e-16
431 -4.44089209850063e-16
432 -4.44089209850063e-16
433 -4.44089209850063e-16
434 -4.44089209850063e-16
435 -4.44089209850063e-16
436 -4.44089209850063e-16
437 -4.44089209850063e-16
438 -4.44089209850063e-16
439 -4.44089209850063e-16
440 -4.44089209850063e-16
441 -4.44089209850063e-16
442 -4.44089209850063e-16
443 -4.44089209850063e-16
444 -4.44089209850063e-16
445 -4.44089209850063e-16
446 -4.44089209850063e-16
447 -4.44089209850063e-16
448 -4.44089209850063e-16
449 -4.44089209850063e-16
450 -4.44089209850063e-16
451 -4.44089209850063e-16
452 -4.44089209850063e-16
453 -4.44089209850063e-16
454 -4.44089209850063e-16
455 -4.44089209850063e-16
456 -4.44089209850063e-16
457 -4.44089209850063e-16
458 -4.44089209850063e-16
459 -4.44089209850063e-16
460 -4.44089209850063e-16
461 -4.44089209850063e-16
462 -4.44089209850063e-16
463 -4.44089209850063e-16
464 -4.44089209850063e-16
465 -4.44089209850063e-16
466 -4.44089209850063e-16
467 -4.44089209850063e-16
468 -4.44089209850063e-16
469 -4.44089209850063e-16
470 -4.44089209850063e-16
471 -4.44089209850063e-16
472 -4.44089209850063e-16
473 -4.44089209850063e-16
474 -4.44089209850063e-16
475 -4.44089209850063e-16
476 -4.44089209850063e-16
477 -4.44089209850063e-16
478 -4.44089209850063e-16
479 -4.44089209850063e-16
480 -4.44089209850063e-16
481 -4.44089209850063e-16
482 -4.44089209850063e-16
483 -4.44089209850063e-16
484 -4.44089209850063e-16
485 -4.44089209850063e-16
486 -4.44089209850063e-16
487 -4.44089209850063e-16
488 -4.44089209850063e-16
489 -4.44089209850063e-16
490 -4.44089209850063e-16
491 -4.44089209850063e-16
492 -4.44089209850063e-16
493 -4.44089209850063e-16
494 -4.44089209850063e-16
495 -4.44089209850063e-16
496 -4.44089209850063e-16
497 -4.44089209850063e-16
498 -4.44089209850063e-16
499 -4.44089209850063e-16
500 -4.44089209850063e-16
501 -4.44089209850063e-16
502 -4.44089209850063e-16
503 -4.44089209850063e-16
504 -4.44089209850063e-16
505 -4.44089209850063e-16
506 -4.44089209850063e-16
507 -4.44089209850063e-16
508 -4.44089209850063e-16
509 -4.44089209850063e-16
510 -4.44089209850063e-16
511 -4.44089209850063e-16
512 -4.44089209850063e-16
513 -4.44089209850063e-16
514 -4.44089209850063e-16
515 -4.44089209850063e-16
516 -4.44089209850063e-16
517 -4.44089209850063e-16
518 -4.44089209850063e-16
519 -4.44089209850063e-16
520 -4.44089209850063e-16
521 -4.44089209850063e-16
522 -4.44089209850063e-16
523 -4.44089209850063e-16
524 -4.44089209850063e-16
525 -4.44089209850063e-16
526 -4.44089209850063e-16
527 -4.44089209850063e-16
528 -4.44089209850063e-16
529 -4.44089209850063e-16
530 -4.44089209850063e-16
531 -4.44089209850063e-16
532 -4.44089209850063e-16
533 -4.44089209850063e-16
534 -4.44089209850063e-16
535 -4.44089209850063e-16
536 -4.44089209850063e-16
537 -4.44089209850063e-16
538 -4.44089209850063e-16
539 -4.44089209850063e-16
540 -4.44089209850063e-16
541 -4.44089209850063e-16
542 -4.44089209850063e-16
543 -4.44089209850063e-16
544 -4.44089209850063e-16
545 -4.44089209850063e-16
546 -4.44089209850063e-16
547 -4.44089209850063e-16
548 -4.44089209850063e-16
549 -4.44089209850063e-16
550 -4.44089209850063e-16
551 -4.44089209850063e-16
552 -4.44089209850063e-16
553 -4.44089209850063e-16
554 -4.44089209850063e-16
555 -4.44089209850063e-16
556 -4.44089209850063e-16
557 -4.44089209850063e-16
558 -4.44089209850063e-16
559 -4.44089209850063e-16
560 -4.44089209850063e-16
561 -4.44089209850063e-16
562 -4.44089209850063e-16
563 -4.44089209850063e-16
564 -4.44089209850063e-16
565 -4.44089209850063e-16
566 -4.44089209850063e-16
567 -4.44089209850063e-16
568 -4.44089209850063e-16
569 -4.44089209850063e-16
570 -4.44089209850063e-16
571 -4.44089209850063e-16
572 -4.44089209850063e-16
573 -4.44089209850063e-16
574 -4.44089209850063e-16
575 -4.44089209850063e-16
576 -4.44089209850063e-16
577 -4.44089209850063e-16
578 -4.44089209850063e-16
579 -4.44089209850063e-16
580 -4.44089209850063e-16
581 -4.44089209850063e-16
582 -4.44089209850063e-16
583 -4.44089209850063e-16
584 -4.44089209850063e-16
585 -4.44089209850063e-16
586 -4.44089209850063e-16
587 -4.44089209850063e-16
588 -4.44089209850063e-16
589 -4.44089209850063e-16
590 -4.44089209850063e-16
591 -4.44089209850063e-16
592 -4.44089209850063e-16
593 -4.44089209850063e-16
594 -4.44089209850063e-16
595 -4.44089209850063e-16
596 -4.44089209850063e-16
597 -4.44089209850063e-16
598 -4.44089209850063e-16
599 -4.44089209850063e-16
600 -4.44089209850063e-16
};
\addlegendentry{PQ, QAoI}
\addplot [semithick, cyan, dashed]
table {%
1 0.970381333333333
2 0.942903
3 0.915424666666667
4 0.887946333333333
5 0.860468
6 0.832989666666667
7 0.805511333333333
8 0.778033
9 0.750554666666667
10 0.725085
11 0.70323
12 0.682766666666667
13 0.662303333333333
14 0.64184
15 0.621376666666667
16 0.600913333333333
17 0.58045
18 0.559986666666667
19 0.539523333333333
20 0.520520333333333
21 0.504498
22 0.48991
23 0.475322
24 0.460734
25 0.446146
26 0.431558
27 0.41697
28 0.402382
29 0.387794
30 0.374479333333333
31 0.363494
32 0.353329666666666
33 0.343165333333333
34 0.333001
35 0.322836666666666
36 0.312672333333333
37 0.302508
38 0.292343666666666
39 0.282179333333333
40 0.272874333333333
41 0.264935
42 0.257476333333333
43 0.250017666666666
44 0.242559
45 0.235100333333333
46 0.227641666666667
47 0.220183
48 0.212724333333333
49 0.205265666666667
50 0.198394666666667
51 0.192558666666667
52 0.187127
53 0.181695333333334
54 0.176263666666667
55 0.170832
56 0.165400333333334
57 0.159968666666667
58 0.154537000000001
59 0.149105333333334
60 0.144129000000001
61 0.139949333333334
62 0.136091666666667
63 0.132234000000001
64 0.128376333333334
65 0.124518666666667
66 0.120661000000001
67 0.116803333333334
68 0.112945666666667
69 0.109088000000001
70 0.105534000000001
71 0.102506333333334
72 0.0996870000000009
73 0.0968676666666676
74 0.0940483333333343
75 0.091229000000001
76 0.0884096666666677
77 0.0855903333333344
78 0.0827710000000011
79 0.0799516666666679
80 0.0773456666666679
81 0.0751260000000012
82 0.0730566666666679
83 0.0709873333333345
84 0.0689180000000011
85 0.0668486666666678
86 0.0647793333333344
87 0.062710000000001
88 0.0606406666666677
89 0.0585713333333343
90 0.056671000000001
91 0.055056000000001
92 0.0535616666666676
93 0.0520673333333342
94 0.0505730000000009
95 0.0490786666666675
96 0.0475843333333341
97 0.0460900000000007
98 0.0445956666666674
99 0.043101333333334
100 0.0417256666666673
101 0.0405480000000007
102 0.0394473333333341
103 0.0383466666666674
104 0.0372460000000008
105 0.0361453333333341
106 0.0350446666666675
107 0.0339440000000009
108 0.0328433333333342
109 0.0317426666666676
110 0.0307230000000009
111 0.0298433333333343
112 0.029021000000001
113 0.0281986666666676
114 0.0273763333333342
115 0.0265540000000009
116 0.0257316666666675
117 0.0249093333333341
118 0.0240870000000007
119 0.0232646666666674
120 0.0225023333333341
121 0.0218520000000008
122 0.0212496666666674
123 0.020647333333334
124 0.0200450000000006
125 0.0194426666666673
126 0.0188403333333339
127 0.0182380000000005
128 0.0176356666666672
129 0.0170333333333338
130 0.0164736666666672
131 0.0160010000000005
132 0.0155640000000005
133 0.0151270000000004
134 0.0146900000000004
135 0.0142530000000004
136 0.0138160000000004
137 0.0133790000000004
138 0.0129420000000003
139 0.0125050000000003
140 0.012101666666667
141 0.0117603333333337
142 0.0114410000000004
143 0.011121666666667
144 0.0108023333333337
145 0.0104830000000004
146 0.010163666666667
147 0.00984433333333368
148 0.00952500000000034
149 0.009205666666667
150 0.00891366666666704
151 0.00865833333333366
152 0.00842000000000032
153 0.00818166666666698
154 0.00794333333333364
155 0.00770500000000029
156 0.00746666666666695
157 0.00722833333333361
158 0.00699000000000027
159 0.00675166666666693
160 0.00652900000000023
161 0.00633700000000026
162 0.00615600000000027
163 0.00597500000000029
164 0.0057940000000003
165 0.00561300000000031
166 0.00543200000000033
167 0.00525100000000034
168 0.00507000000000035
169 0.00488900000000037
170 0.00472433333333366
171 0.00458400000000037
172 0.00445066666666705
173 0.00431733333333373
174 0.00418400000000041
175 0.00405066666666709
176 0.00391733333333377
177 0.00378400000000045
178 0.00365066666666714
179 0.00351733333333382
180 0.00339633333333378
181 0.00329333333333381
182 0.00319700000000045
183 0.00310066666666708
184 0.00300433333333372
185 0.00290800000000035
186 0.00281166666666699
187 0.00271533333333362
188 0.00261900000000026
189 0.0025226666666669
190 0.0024363333333336
191 0.00236266666666696
192 0.00229366666666697
193 0.00222466666666699
194 0.002155666666667
195 0.00208666666666701
196 0.00201766666666703
197 0.00194866666666704
198 0.00187966666666706
199 0.00181066666666707
200 0.00174733333333377
201 0.00169466666666707
202 0.0016456666666671
203 0.00159666666666713
204 0.00154766666666717
205 0.0014986666666672
206 0.00144966666666724
207 0.00140066666666727
208 0.00135166666666731
209 0.00130266666666734
210 0.00125800000000065
211 0.00122233333333399
212 0.00118866666666728
213 0.00115500000000057
214 0.00112133333333386
215 0.00108766666666715
216 0.00105400000000044
217 0.00102033333333373
218 0.000986666666667024
219 0.000953000000000315
220 0.000922333333333691
221 0.000894666666667043
222 0.000869000000000342
223 0.00084333333333364
224 0.000817666666666939
225 0.000792000000000237
226 0.000766333333333535
227 0.000740666666666834
228 0.000715000000000132
229 0.000689333333333431
230 0.000667000000000084
231 0.000646666666666795
232 0.000627000000000155
233 0.000607333333333515
234 0.000587666666666875
235 0.000568000000000235
236 0.000548333333333595
237 0.000528666666666955
238 0.000509000000000315
239 0.000489333333333675
240 0.000471666666666981
241 0.000456666666666994
242 0.000443000000000304
243 0.000429333333333615
244 0.000415666666666925
245 0.000402000000000236
246 0.000388333333333546
247 0.000374666666666856
248 0.000361000000000167
249 0.000347333333333477
250 0.000335000000000196
251 0.000325666666666891
252 0.000316666666666854
253 0.000307666666666817
254 0.00029866666666678
255 0.000289666666666744
256 0.000280666666666707
257 0.00027166666666667
258 0.000262666666666633
259 0.000253666666666597
260 0.00024499999999994
261 0.000237666666666581
262 0.000230666666666601
263 0.000223666666666622
264 0.000216666666666643
265 0.000209666666666664
266 0.000202666666666684
267 0.000195666666666705
268 0.000188666666666726
269 0.000181666666666747
270 0.000175333333333416
271 0.000169666666666735
272 0.000164000000000053
273 0.000158333333333371
274 0.00015266666666669
275 0.000147000000000008
276 0.000141333333333327
277 0.000135666666666645
278 0.000129999999999963
279 0.000124333333333282
280 0.000119333333333249
281 0.000114999999999865
282 0.000110999999999861
283 0.000106999999999857
284 0.000102999999999853
285 9.89999999998492e-05
286 9.49999999998452e-05
287 9.09999999998412e-05
288 8.69999999998372e-05
289 8.29999999998332e-05
290 7.93333333332091e-05
291 7.56666666665851e-05
292 7.23333333332299e-05
293 6.89999999998747e-05
294 6.56666666665195e-05
295 6.23333333331644e-05
296 5.89999999998092e-05
297 5.5666666666454e-05
298 5.23333333330989e-05
299 4.89999999997437e-05
300 4.63333333330374e-05
301 4.46666666663598e-05
302 4.29999999996822e-05
303 4.13333333330046e-05
304 3.9666666666327e-05
305 3.79999999996494e-05
306 3.63333333329718e-05
307 3.46666666662943e-05
308 3.29999999996167e-05
309 3.13333333329391e-05
310 2.96666666662615e-05
311 2.83333333329638e-05
312 2.69999999996662e-05
313 2.56666666663685e-05
314 2.43333333330709e-05
315 2.29999999997732e-05
316 2.16666666664755e-05
317 2.03333333331779e-05
318 1.89999999998802e-05
319 1.76666666665826e-05
320 1.63333333332849e-05
321 1.49999999999872e-05
322 1.39999999999585e-05
323 1.29999999999297e-05
324 1.1999999999901e-05
325 1.09999999998722e-05
326 9.99999999984347e-06
327 8.99999999981471e-06
328 7.99999999978596e-06
329 6.9999999997572e-06
330 5.99999999972844e-06
331 5.33333333307962e-06
332 4.66666666643079e-06
333 3.99999999978196e-06
334 3.33333333313313e-06
335 2.6666666664843e-06
336 1.99999999983547e-06
337 1.33333333318664e-06
338 6.66666666537807e-07
339 -2.22044604925031e-16
340 -2.22044604925031e-16
341 -2.22044604925031e-16
342 -2.22044604925031e-16
343 -2.22044604925031e-16
344 -2.22044604925031e-16
345 -2.22044604925031e-16
346 -2.22044604925031e-16
347 -2.22044604925031e-16
348 -2.22044604925031e-16
349 -2.22044604925031e-16
350 -2.22044604925031e-16
351 -2.22044604925031e-16
352 -2.22044604925031e-16
353 -2.22044604925031e-16
354 -2.22044604925031e-16
355 -2.22044604925031e-16
356 -2.22044604925031e-16
357 -2.22044604925031e-16
358 -2.22044604925031e-16
359 -2.22044604925031e-16
360 -2.22044604925031e-16
361 -2.22044604925031e-16
362 -2.22044604925031e-16
363 -2.22044604925031e-16
364 -2.22044604925031e-16
365 -2.22044604925031e-16
366 -2.22044604925031e-16
367 -2.22044604925031e-16
368 -2.22044604925031e-16
369 -2.22044604925031e-16
370 -2.22044604925031e-16
371 -2.22044604925031e-16
372 -2.22044604925031e-16
373 -2.22044604925031e-16
374 -2.22044604925031e-16
375 -2.22044604925031e-16
376 -2.22044604925031e-16
377 -2.22044604925031e-16
378 -2.22044604925031e-16
379 -2.22044604925031e-16
380 -2.22044604925031e-16
381 -2.22044604925031e-16
382 -2.22044604925031e-16
383 -2.22044604925031e-16
384 -2.22044604925031e-16
385 -2.22044604925031e-16
386 -2.22044604925031e-16
387 -2.22044604925031e-16
388 -2.22044604925031e-16
389 -2.22044604925031e-16
390 -2.22044604925031e-16
391 -2.22044604925031e-16
392 -2.22044604925031e-16
393 -2.22044604925031e-16
394 -2.22044604925031e-16
395 -2.22044604925031e-16
396 -2.22044604925031e-16
397 -2.22044604925031e-16
398 -2.22044604925031e-16
399 -2.22044604925031e-16
400 -2.22044604925031e-16
401 -2.22044604925031e-16
402 -2.22044604925031e-16
403 -2.22044604925031e-16
404 -2.22044604925031e-16
405 -2.22044604925031e-16
406 -2.22044604925031e-16
407 -2.22044604925031e-16
408 -2.22044604925031e-16
409 -2.22044604925031e-16
410 -2.22044604925031e-16
411 -2.22044604925031e-16
412 -2.22044604925031e-16
413 -2.22044604925031e-16
414 -2.22044604925031e-16
415 -2.22044604925031e-16
416 -2.22044604925031e-16
417 -2.22044604925031e-16
418 -2.22044604925031e-16
419 -2.22044604925031e-16
420 -2.22044604925031e-16
421 -2.22044604925031e-16
422 -2.22044604925031e-16
423 -2.22044604925031e-16
424 -2.22044604925031e-16
425 -2.22044604925031e-16
426 -2.22044604925031e-16
427 -2.22044604925031e-16
428 -2.22044604925031e-16
429 -2.22044604925031e-16
430 -2.22044604925031e-16
431 -2.22044604925031e-16
432 -2.22044604925031e-16
433 -2.22044604925031e-16
434 -2.22044604925031e-16
435 -2.22044604925031e-16
436 -2.22044604925031e-16
437 -2.22044604925031e-16
438 -2.22044604925031e-16
439 -2.22044604925031e-16
440 -2.22044604925031e-16
441 -2.22044604925031e-16
442 -2.22044604925031e-16
443 -2.22044604925031e-16
444 -2.22044604925031e-16
445 -2.22044604925031e-16
446 -2.22044604925031e-16
447 -2.22044604925031e-16
448 -2.22044604925031e-16
449 -2.22044604925031e-16
450 -2.22044604925031e-16
451 -2.22044604925031e-16
452 -2.22044604925031e-16
453 -2.22044604925031e-16
454 -2.22044604925031e-16
455 -2.22044604925031e-16
456 -2.22044604925031e-16
457 -2.22044604925031e-16
458 -2.22044604925031e-16
459 -2.22044604925031e-16
460 -2.22044604925031e-16
461 -2.22044604925031e-16
462 -2.22044604925031e-16
463 -2.22044604925031e-16
464 -2.22044604925031e-16
465 -2.22044604925031e-16
466 -2.22044604925031e-16
467 -2.22044604925031e-16
468 -2.22044604925031e-16
469 -2.22044604925031e-16
470 -2.22044604925031e-16
471 -2.22044604925031e-16
472 -2.22044604925031e-16
473 -2.22044604925031e-16
474 -2.22044604925031e-16
475 -2.22044604925031e-16
476 -2.22044604925031e-16
477 -2.22044604925031e-16
478 -2.22044604925031e-16
479 -2.22044604925031e-16
480 -2.22044604925031e-16
481 -2.22044604925031e-16
482 -2.22044604925031e-16
483 -2.22044604925031e-16
484 -2.22044604925031e-16
485 -2.22044604925031e-16
486 -2.22044604925031e-16
487 -2.22044604925031e-16
488 -2.22044604925031e-16
489 -2.22044604925031e-16
490 -2.22044604925031e-16
491 -2.22044604925031e-16
492 -2.22044604925031e-16
493 -2.22044604925031e-16
494 -2.22044604925031e-16
495 -2.22044604925031e-16
496 -2.22044604925031e-16
497 -2.22044604925031e-16
498 -2.22044604925031e-16
499 -2.22044604925031e-16
500 -2.22044604925031e-16
501 -2.22044604925031e-16
502 -2.22044604925031e-16
503 -2.22044604925031e-16
504 -2.22044604925031e-16
505 -2.22044604925031e-16
506 -2.22044604925031e-16
507 -2.22044604925031e-16
508 -2.22044604925031e-16
509 -2.22044604925031e-16
510 -2.22044604925031e-16
511 -2.22044604925031e-16
512 -2.22044604925031e-16
513 -2.22044604925031e-16
514 -2.22044604925031e-16
515 -2.22044604925031e-16
516 -2.22044604925031e-16
517 -2.22044604925031e-16
518 -2.22044604925031e-16
519 -2.22044604925031e-16
520 -2.22044604925031e-16
521 -2.22044604925031e-16
522 -2.22044604925031e-16
523 -2.22044604925031e-16
524 -2.22044604925031e-16
525 -2.22044604925031e-16
526 -2.22044604925031e-16
527 -2.22044604925031e-16
528 -2.22044604925031e-16
529 -2.22044604925031e-16
530 -2.22044604925031e-16
531 -2.22044604925031e-16
532 -2.22044604925031e-16
533 -2.22044604925031e-16
534 -2.22044604925031e-16
535 -2.22044604925031e-16
536 -2.22044604925031e-16
537 -2.22044604925031e-16
538 -2.22044604925031e-16
539 -2.22044604925031e-16
540 -2.22044604925031e-16
541 -2.22044604925031e-16
542 -2.22044604925031e-16
543 -2.22044604925031e-16
544 -2.22044604925031e-16
545 -2.22044604925031e-16
546 -2.22044604925031e-16
547 -2.22044604925031e-16
548 -2.22044604925031e-16
549 -2.22044604925031e-16
550 -2.22044604925031e-16
551 -2.22044604925031e-16
552 -2.22044604925031e-16
553 -2.22044604925031e-16
554 -2.22044604925031e-16
555 -2.22044604925031e-16
556 -2.22044604925031e-16
557 -2.22044604925031e-16
558 -2.22044604925031e-16
559 -2.22044604925031e-16
560 -2.22044604925031e-16
561 -2.22044604925031e-16
562 -2.22044604925031e-16
563 -2.22044604925031e-16
564 -2.22044604925031e-16
565 -2.22044604925031e-16
566 -2.22044604925031e-16
567 -2.22044604925031e-16
568 -2.22044604925031e-16
569 -2.22044604925031e-16
570 -2.22044604925031e-16
571 -2.22044604925031e-16
572 -2.22044604925031e-16
573 -2.22044604925031e-16
574 -2.22044604925031e-16
575 -2.22044604925031e-16
576 -2.22044604925031e-16
577 -2.22044604925031e-16
578 -2.22044604925031e-16
579 -2.22044604925031e-16
580 -2.22044604925031e-16
581 -2.22044604925031e-16
582 -2.22044604925031e-16
583 -2.22044604925031e-16
584 -2.22044604925031e-16
585 -2.22044604925031e-16
586 -2.22044604925031e-16
587 -2.22044604925031e-16
588 -2.22044604925031e-16
589 -2.22044604925031e-16
590 -2.22044604925031e-16
591 -2.22044604925031e-16
592 -2.22044604925031e-16
593 -2.22044604925031e-16
594 -2.22044604925031e-16
595 -2.22044604925031e-16
596 -2.22044604925031e-16
597 -2.22044604925031e-16
598 -2.22044604925031e-16
599 -2.22044604925031e-16
600 -2.22044604925031e-16
};
\addlegendentry{QAPA, AoI}
\addplot [semithick, orange_D, dashed]
table {%
1 0.965320800398775
2 0.933683278908658
3 0.902401806695761
4 0.870906704916532
5 0.837519455549791
6 0.803532008830022
7 0.768608661152989
8 0.7340108442437
9 0.698853521327352
10 0.666870123396507
11 0.642475661488693
12 0.618844162317779
13 0.596128218431145
14 0.574704224778995
15 0.553900774152857
16 0.533728039389223
17 0.514369131544949
18 0.496088544368826
19 0.47829625334432
20 0.463596504613381
21 0.452681051057466
22 0.442375967691071
23 0.43239641509242
24 0.421786146631265
25 0.410697754854986
26 0.400311288796655
27 0.38980274870042
28 0.379324727113661
29 0.368816187017426
30 0.358653523361919
31 0.350128686381624
32 0.342234565263832
33 0.333546962899665
34 0.324686422315134
35 0.315062918993703
36 0.305571662546668
37 0.295378480381685
38 0.28471734773807
39 0.273842585528123
40 0.26359853918068
41 0.254351430809453
42 0.245806248156173
43 0.237942645547858
44 0.230455437889747
45 0.221482996103804
46 0.21403647979166
47 0.206315296894233
48 0.199153620003866
49 0.192500584938098
50 0.186040833765679
51 0.180506810714031
52 0.17602058982106
53 0.170995208594012
54 0.166844691305277
55 0.162327951902829
56 0.158024842066714
57 0.153701386557614
58 0.149367758212022
59 0.144789981790623
60 0.140588600319427
61 0.137282428459527
62 0.133610034485916
63 0.130263171280048
64 0.1267637155268
65 0.123549099195329
66 0.119663075655385
67 0.116112755719677
68 0.112013102613402
69 0.108411918495234
70 0.104332611061942
71 0.101402834152247
72 0.098442538733075
73 0.0951872310556352
74 0.0923795281838434
75 0.0895413068025757
76 0.086347036144088
77 0.0835495061087883
78 0.0806502477085685
79 0.0778934090192368
80 0.0753400270597451
81 0.0733156325978372
82 0.0710369172236295
83 0.0691549424726097
84 0.0672831405580818
85 0.06513667205827
86 0.0631326232693462
87 0.0612608213548184
88 0.0593788466037986
89 0.0575986002176987
90 0.0558590451775669
91 0.054343292540259
92 0.0529801324503312
93 0.0514542069765314
94 0.0498875901567635
95 0.0484328745384076
96 0.0471104057944477
97 0.0457269000315358
98 0.044078900519832
99 0.0426140120649842
100 0.0412101606290883
101 0.0401521856339204
102 0.0390738649657685
103 0.0380057171341086
104 0.0368358409375287
105 0.0358287301248208
106 0.0349131748405409
107 0.033621224606057
108 0.0326853236487931
109 0.0313730277413252
110 0.0304066082745853
111 0.0294605344808294
112 0.0285958433790094
113 0.0277209794406975
114 0.0270393993957335
115 0.0263883378602456
116 0.0254931282489497
117 0.0246894741660817
118 0.0240078941211177
119 0.0232347585477257
120 0.0225633513392538
121 0.0217902157658618
122 0.0212001912493259
123 0.020650858078758
124 0.0200404878892381
125 0.0194402905362101
126 0.0187994018372142
127 0.0182602415031382
128 0.0175583157851903
129 0.0168665629037343
130 0.0163070568966744
131 0.0157170323801386
132 0.0152796004109826
133 0.0149032054607787
134 0.0145675018565428
135 0.0141198970508948
136 0.0136417737357708
137 0.0132755516220588
138 0.0128177739799189
139 0.012410860520239
140 0.012044638406527
141 0.0117089348022911
142 0.0114342682170071
143 0.0112308114871671
144 0.0109459720653912
145 0.0106611326436152
146 0.0103356018758712
147 0.0100711081270792
148 0.00982696005127126
149 0.00954212062949533
150 0.00922676269824341
151 0.00894192327646748
152 0.00863673818170752
153 0.00834172592343951
154 0.00806705933815555
155 0.00784325693533161
156 0.00756859035004764
157 0.00730409660125564
158 0.00695822016052772
159 0.00671407208471975
160 0.00646992400891178
161 0.00627664011556384
162 0.00609352905870786
163 0.00594093651132788
164 0.00582903530991585
165 0.00563575141656791
166 0.00548315886918793
167 0.00533056632180795
168 0.00504572690003202
169 0.00488296151616008
170 0.0046998504593041
171 0.00460829493087611
172 0.00448622089297213
173 0.0044048382010361
174 0.00426241849014808
175 0.0041098259427681
176 0.00397757906837215
177 0.00379446801151617
178 0.00367239397361219
179 0.00348928291675621
180 0.00340790022482018
181 0.00324513484094824
182 0.00316375214901221
183 0.00308236945707618
184 0.00297046825566416
185 0.00285856705425214
186 0.00279753003530014
187 0.00272632017985619
188 0.00265511032441224
189 0.00257372763247621
190 0.00246182643106418
191 0.0023702709026362
192 0.00227871537420821
193 0.00220750551876425
194 0.00212612282682823
195 0.0020447401348922
196 0.00198370311594021
197 0.00194301176997225
198 0.00187180191452829
199 0.00177007354960834
200 0.00171920936714831
201 0.00166834518468828
202 0.00160730816573629
203 0.00157678965626029
204 0.00150557980081634
205 0.00144454278186434
206 0.00133264158045232
207 0.00127160456150033
208 0.00125125888851629
209 0.00123091321553226
210 0.0011902218695643
211 0.0011597033600883
212 0.00114953052359634
213 0.00112918485061231
214 0.00108849350464435
215 0.00105797499516835
216 0.0010172836492004
217 0.000966419466740365
218 0.00094607379375633
219 0.000895209611296299
220 0.000844345428836268
221 0.000844345428836268
222 0.000813826919360272
223 0.000793481246376238
224 0.000793481246376238
225 0.000762962736900241
226 0.000732444227424245
227 0.00071209855444021
228 0.000681580044964214
229 0.000640888698996256
230 0.000620543026012221
231 0.000590024516536225
232 0.000579851680044263
233 0.000569678843552301
234 0.000549333170568267
235 0.000549333170568267
236 0.000518814661092271
237 0.000478123315124312
238 0.000467950478632351
239 0.000457777642140389
240 0.000427259132664393
241 0.000417086296172431
242 0.000406913459680469
243 0.000396740623188507
244 0.000396740623188507
245 0.000366222113712511
246 0.000335703604236515
247 0.000335703604236515
248 0.000325530767744553
249 0.000325530767744553
250 0.000315357931252591
251 0.000315357931252591
252 0.000315357931252591
253 0.000315357931252591
254 0.000305185094760629
255 0.000295012258268668
256 0.000284839421776706
257 0.000274666585284744
258 0.00025432091230071
259 0.000233975239316675
260 0.000233975239316675
261 0.000233975239316675
262 0.000233975239316675
263 0.000223802402824713
264 0.000213629566332751
265 0.00020345672984079
266 0.00020345672984079
267 0.000193283893348828
268 0.000193283893348828
269 0.000183111056856866
270 0.000183111056856866
271 0.000142419710888908
272 0.000142419710888908
273 0.000142419710888908
274 0.000142419710888908
275 0.000132246874396946
276 0.000122074037904985
277 0.000122074037904985
278 0.00010172836492095
279 0.00010172836492095
280 0.00010172836492095
281 0.00010172836492095
282 9.15555284289882e-05
283 9.15555284289882e-05
284 9.15555284289882e-05
285 9.15555284289882e-05
286 9.15555284289882e-05
287 8.13826919370264e-05
288 8.13826919370264e-05
289 7.12098554450646e-05
290 7.12098554450646e-05
291 7.12098554450646e-05
292 6.10370189531029e-05
293 6.10370189531029e-05
294 6.10370189531029e-05
295 6.10370189531029e-05
296 5.08641824611411e-05
297 5.08641824611411e-05
298 5.08641824611411e-05
299 5.08641824611411e-05
300 5.08641824611411e-05
301 5.08641824611411e-05
302 5.08641824611411e-05
303 4.06913459691793e-05
304 4.06913459691793e-05
305 4.06913459691793e-05
306 4.06913459691793e-05
307 4.06913459691793e-05
308 4.06913459691793e-05
309 3.05185094772176e-05
310 3.05185094772176e-05
311 2.03456729852558e-05
312 2.03456729852558e-05
313 1.0172836493294e-05
314 1.0172836493294e-05
315 1.0172836493294e-05
316 1.0172836493294e-05
317 1.0172836493294e-05
318 1.0172836493294e-05
319 1.0172836493294e-05
320 1.33226762955019e-15
321 1.33226762955019e-15
322 1.33226762955019e-15
323 1.33226762955019e-15
324 1.33226762955019e-15
325 1.33226762955019e-15
326 1.33226762955019e-15
327 1.33226762955019e-15
328 1.33226762955019e-15
329 1.33226762955019e-15
330 1.33226762955019e-15
331 1.33226762955019e-15
332 1.33226762955019e-15
333 1.33226762955019e-15
334 1.33226762955019e-15
335 1.33226762955019e-15
336 1.33226762955019e-15
337 1.33226762955019e-15
338 1.33226762955019e-15
339 1.33226762955019e-15
340 1.33226762955019e-15
341 1.33226762955019e-15
342 1.33226762955019e-15
343 1.33226762955019e-15
344 1.33226762955019e-15
345 1.33226762955019e-15
346 1.33226762955019e-15
347 1.33226762955019e-15
348 1.33226762955019e-15
349 1.33226762955019e-15
350 1.33226762955019e-15
351 1.33226762955019e-15
352 1.33226762955019e-15
353 1.33226762955019e-15
354 1.33226762955019e-15
355 1.33226762955019e-15
356 1.33226762955019e-15
357 1.33226762955019e-15
358 1.33226762955019e-15
359 1.33226762955019e-15
360 1.33226762955019e-15
361 1.33226762955019e-15
362 1.33226762955019e-15
363 1.33226762955019e-15
364 1.33226762955019e-15
365 1.33226762955019e-15
366 1.33226762955019e-15
367 1.33226762955019e-15
368 1.33226762955019e-15
369 1.33226762955019e-15
370 1.33226762955019e-15
371 1.33226762955019e-15
372 1.33226762955019e-15
373 1.33226762955019e-15
374 1.33226762955019e-15
375 1.33226762955019e-15
376 1.33226762955019e-15
377 1.33226762955019e-15
378 1.33226762955019e-15
379 1.33226762955019e-15
380 1.33226762955019e-15
381 1.33226762955019e-15
382 1.33226762955019e-15
383 1.33226762955019e-15
384 1.33226762955019e-15
385 1.33226762955019e-15
386 1.33226762955019e-15
387 1.33226762955019e-15
388 1.33226762955019e-15
389 1.33226762955019e-15
390 1.33226762955019e-15
391 1.33226762955019e-15
392 1.33226762955019e-15
393 1.33226762955019e-15
394 1.33226762955019e-15
395 1.33226762955019e-15
396 1.33226762955019e-15
397 1.33226762955019e-15
398 1.33226762955019e-15
399 1.33226762955019e-15
400 1.33226762955019e-15
401 1.33226762955019e-15
402 1.33226762955019e-15
403 1.33226762955019e-15
404 1.33226762955019e-15
405 1.33226762955019e-15
406 1.33226762955019e-15
407 1.33226762955019e-15
408 1.33226762955019e-15
409 1.33226762955019e-15
410 1.33226762955019e-15
411 1.33226762955019e-15
412 1.33226762955019e-15
413 1.33226762955019e-15
414 1.33226762955019e-15
415 1.33226762955019e-15
416 1.33226762955019e-15
417 1.33226762955019e-15
418 1.33226762955019e-15
419 1.33226762955019e-15
420 1.33226762955019e-15
421 1.33226762955019e-15
422 1.33226762955019e-15
423 1.33226762955019e-15
424 1.33226762955019e-15
425 1.33226762955019e-15
426 1.33226762955019e-15
427 1.33226762955019e-15
428 1.33226762955019e-15
429 1.33226762955019e-15
430 1.33226762955019e-15
431 1.33226762955019e-15
432 1.33226762955019e-15
433 1.33226762955019e-15
434 1.33226762955019e-15
435 1.33226762955019e-15
436 1.33226762955019e-15
437 1.33226762955019e-15
438 1.33226762955019e-15
439 1.33226762955019e-15
440 1.33226762955019e-15
441 1.33226762955019e-15
442 1.33226762955019e-15
443 1.33226762955019e-15
444 1.33226762955019e-15
445 1.33226762955019e-15
446 1.33226762955019e-15
447 1.33226762955019e-15
448 1.33226762955019e-15
449 1.33226762955019e-15
450 1.33226762955019e-15
451 1.33226762955019e-15
452 1.33226762955019e-15
453 1.33226762955019e-15
454 1.33226762955019e-15
455 1.33226762955019e-15
456 1.33226762955019e-15
457 1.33226762955019e-15
458 1.33226762955019e-15
459 1.33226762955019e-15
460 1.33226762955019e-15
461 1.33226762955019e-15
462 1.33226762955019e-15
463 1.33226762955019e-15
464 1.33226762955019e-15
465 1.33226762955019e-15
466 1.33226762955019e-15
467 1.33226762955019e-15
468 1.33226762955019e-15
469 1.33226762955019e-15
470 1.33226762955019e-15
471 1.33226762955019e-15
472 1.33226762955019e-15
473 1.33226762955019e-15
474 1.33226762955019e-15
475 1.33226762955019e-15
476 1.33226762955019e-15
477 1.33226762955019e-15
478 1.33226762955019e-15
479 1.33226762955019e-15
480 1.33226762955019e-15
481 1.33226762955019e-15
482 1.33226762955019e-15
483 1.33226762955019e-15
484 1.33226762955019e-15
485 1.33226762955019e-15
486 1.33226762955019e-15
487 1.33226762955019e-15
488 1.33226762955019e-15
489 1.33226762955019e-15
490 1.33226762955019e-15
491 1.33226762955019e-15
492 1.33226762955019e-15
493 1.33226762955019e-15
494 1.33226762955019e-15
495 1.33226762955019e-15
496 1.33226762955019e-15
497 1.33226762955019e-15
498 1.33226762955019e-15
499 1.33226762955019e-15
500 1.33226762955019e-15
501 1.33226762955019e-15
502 1.33226762955019e-15
503 1.33226762955019e-15
504 1.33226762955019e-15
505 1.33226762955019e-15
506 1.33226762955019e-15
507 1.33226762955019e-15
508 1.33226762955019e-15
509 1.33226762955019e-15
510 1.33226762955019e-15
511 1.33226762955019e-15
512 1.33226762955019e-15
513 1.33226762955019e-15
514 1.33226762955019e-15
515 1.33226762955019e-15
516 1.33226762955019e-15
517 1.33226762955019e-15
518 1.33226762955019e-15
519 1.33226762955019e-15
520 1.33226762955019e-15
521 1.33226762955019e-15
522 1.33226762955019e-15
523 1.33226762955019e-15
524 1.33226762955019e-15
525 1.33226762955019e-15
526 1.33226762955019e-15
527 1.33226762955019e-15
528 1.33226762955019e-15
529 1.33226762955019e-15
530 1.33226762955019e-15
531 1.33226762955019e-15
532 1.33226762955019e-15
533 1.33226762955019e-15
534 1.33226762955019e-15
535 1.33226762955019e-15
536 1.33226762955019e-15
537 1.33226762955019e-15
538 1.33226762955019e-15
539 1.33226762955019e-15
540 1.33226762955019e-15
541 1.33226762955019e-15
542 1.33226762955019e-15
543 1.33226762955019e-15
544 1.33226762955019e-15
545 1.33226762955019e-15
546 1.33226762955019e-15
547 1.33226762955019e-15
548 1.33226762955019e-15
549 1.33226762955019e-15
550 1.33226762955019e-15
551 1.33226762955019e-15
552 1.33226762955019e-15
553 1.33226762955019e-15
554 1.33226762955019e-15
555 1.33226762955019e-15
556 1.33226762955019e-15
557 1.33226762955019e-15
558 1.33226762955019e-15
559 1.33226762955019e-15
560 1.33226762955019e-15
561 1.33226762955019e-15
562 1.33226762955019e-15
563 1.33226762955019e-15
564 1.33226762955019e-15
565 1.33226762955019e-15
566 1.33226762955019e-15
567 1.33226762955019e-15
568 1.33226762955019e-15
569 1.33226762955019e-15
570 1.33226762955019e-15
571 1.33226762955019e-15
572 1.33226762955019e-15
573 1.33226762955019e-15
574 1.33226762955019e-15
575 1.33226762955019e-15
576 1.33226762955019e-15
577 1.33226762955019e-15
578 1.33226762955019e-15
579 1.33226762955019e-15
580 1.33226762955019e-15
581 1.33226762955019e-15
582 1.33226762955019e-15
583 1.33226762955019e-15
584 1.33226762955019e-15
585 1.33226762955019e-15
586 1.33226762955019e-15
587 1.33226762955019e-15
588 1.33226762955019e-15
589 1.33226762955019e-15
590 1.33226762955019e-15
591 1.33226762955019e-15
592 1.33226762955019e-15
593 1.33226762955019e-15
594 1.33226762955019e-15
595 1.33226762955019e-15
596 1.33226762955019e-15
597 1.33226762955019e-15
598 1.33226762955019e-15
599 1.33226762955019e-15
600 1.33226762955019e-15
};
\addlegendentry{QAPA, QAoI}
\end{axis}

\end{tikzpicture}


==> RevisionFigures/ErrorPlot4.tex <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}

\definecolor{cyan}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{orange_D}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=0.4\linewidth,
width=0.9\linewidth,
legend cell align={left},
legend style={at={(0.91,0.5)}, anchor=east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$t$},
xmin=0, xmax=100,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={$\epsilon(t)$},
ymin=0, ymax=1.2,
ytick style={color=black}
]
\addplot [semithick, forget plot, color=orange_D]
table {%
0 0.2
1 0.7
2 0.7
3 0.7
4 0.2
5 0.2
6 0.2
7 0.2
8 0.2
9 0.2
10 0.2
11 0.2
12 0.2
13 0.2
14 0.2
15 0.7
16 0.2
17 0.2
18 0.2
19 0.2
20 0.2
21 0.2
22 0.7
23 0.7
24 0.7
25 0.7
26 0.7
27 0.7
28 0.2
29 0.2
30 0.2
31 0.2
32 0.2
33 0.2
34 0.7
35 0.2
36 0.2
37 0.7
38 0.7
39 0.7
40 0.2
41 0.2
42 0.2
43 0.2
44 0.2
45 0.7
46 0.7
47 0.7
48 0.7
49 0.7
50 0.2
51 0.7
52 0.7
53 0.2
54 0.2
55 0.2
56 0.2
57 0.2
58 0.2
59 0.2
60 0.2
61 0.2
62 0.2
63 0.2
64 0.2
65 0.2
66 0.7
67 0.7
68 0.7
69 0.2
70 0.7
71 0.2
72 0.2
73 0.2
74 0.7
75 0.7
76 0.7
77 0.7
78 0.7
79 0.7
80 0.7
81 0.7
82 0.2
83 0.2
84 0.7
85 0.7
86 0.7
87 0.2
88 0.2
89 0.2
90 0.2
91 0.2
92 0.2
93 0.2
94 0.2
95 0.2
96 0.2
97 0.2
98 0.2
99 0.2
100 0.2
101 0.2
};


\addplot [semithick, forget plot, green!50.19607843137255!black,dashed]
table {%
17 -1.7
17 35.7
};
\addplot [semithick, forget plot, green!50.19607843137255!black,dashed]
table {%
37 -1.7
37 35.7
};
\addplot [semithick, green!50.19607843137255!black, dashed, forget plot]
table {%
67 -1.7
67 35.7
};
\addplot [semithick, green!50.19607843137255!black, dashed, forget plot]
table {%
93 -1.7
93 35.7
};
\addplot [semithick, green!50.19607843137255!black, dashed, forget plot]
table {%
126 -1.7
126 35.7
};
\addplot [semithick, green!50.19607843137255!black, dashed, forget plot]
table {%
159 -1.7
159 35.7
};
\addplot [semithick, green!50.19607843137255!black, dashed, forget plot]
table {%
191 -1.7
191 35.7
};
\addplot [semithick, green!50.19607843137255!black, dashed, forget plot]
table {%
223 -1.7
223 35.7
};
\addplot [semithick, green!50.19607843137255!black, dashed, forget plot]
table {%
262 -1.7
262 35.7
};
\addplot [semithick, green!50.19607843137255!black, dashed, forget plot]
table {%
282 -1.7
282 35.7
};

\end{axis}
\end{tikzpicture}


==> RevisionFigures/GE_CDF.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
height=0.6\linewidth,
width=\linewidth,
legend cell align={left},
legend style={at={(0.97,0.97)}, anchor=north east, draw=white!80.0!black,nodes={scale=0.8, transform shape}},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={AoI/QAoI},
xmin=0, xmax=400,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={$1-\text{CDF}$},
ymin=1e-04, ymax=1,
ymode=log,
ytick={0.0001,0.001,0.01,0.1,1},
yticklabels={$10^{-4}$,$10^{-3}$,$10^{-2}$,$10^{-1}$,$10^0$},
ytick style={color=black}
]

\addplot [semithick, cyan]
table {%
1 0.919573
2 0.839145
3 0.758718
4 0.678307
5 0.598051
6 0.52251
7 0.448704
8 0.389256
9 0.333753
10 0.302769
11 0.276803
12 0.253844
13 0.23312
14 0.214214
15 0.196882
16 0.180982
17 0.166355
18 0.152917
19 0.140546
20 0.12917
21 0.118754
22 0.109162
23 0.100314
24 0.0921860000000001
25 0.0846820000000001
26 0.0777870000000002
27 0.0714370000000002
28 0.0656220000000002
29 0.0602860000000002
30 0.0553700000000001
31 0.0508440000000001
32 0.0466890000000001
33 0.0429010000000001
34 0.0394380000000001
35 0.0362520000000001
36 0.0333370000000001
37 0.0306980000000001
38 0.0282700000000001
39 0.0260500000000001
40 0.0239800000000001
41 0.0220750000000001
42 0.020317
43 0.018675
44 0.017168
45 0.0157889999999999
46 0.0145189999999999
47 0.0133519999999999
48 0.012269
49 0.0112789999999999
50 0.0103639999999999
51 0.00953099999999996
52 0.00876299999999997
53 0.00806799999999996
54 0.00742599999999993
55 0.00682799999999995
56 0.00628099999999998
57 0.00577799999999995
58 0.00531799999999993
59 0.00489399999999995
60 0.00450799999999996
61 0.00415499999999991
62 0.00382999999999989
63 0.00352899999999989
64 0.00325599999999993
65 0.00299699999999992
66 0.00276399999999988
67 0.00254699999999985
68 0.00234499999999982
69 0.00215699999999985
70 0.00198699999999985
71 0.00183199999999983
72 0.00168999999999986
73 0.00155799999999984
74 0.00143999999999989
75 0.00133499999999986
76 0.00123899999999988
77 0.0011509999999999
78 0.00106799999999985
79 0.000990999999999853
80 0.000921999999999867
81 0.000858999999999832
82 0.000797999999999854
83 0.000741999999999909
84 0.000687999999999911
85 0.000635999999999859
86 0.000589999999999868
87 0.000548999999999911
88 0.000509999999999899
89 0.000470999999999888
90 0.000434999999999852
91 0.000401999999999902
92 0.000372999999999957
93 0.000346999999999986
94 0.000323999999999991
95 0.000302000000000024
96 0.000280999999999976
97 0.000263000000000013
98 0.000245999999999968
99 0.000228999999999924
100 0.000213999999999936
101 0.000198999999999949
102 0.000185999999999908
103 0.000173999999999896
104 0.000162999999999913
105 0.00015199999999993
106 0.000141999999999975
107 0.000132000000000021
108 0.000122999999999984
109 0.000113999999999947
110 0.000105999999999939
111 9.79999999999315e-05
112 9.09999999999522e-05
113 8.50000000000017e-05
114 7.9999999999969e-05
115 7.49999999999362e-05
116 7.09999999999322e-05
117 6.69999999999282e-05
118 6.29999999999242e-05
119 5.89999999999202e-05
120 5.49999999999162e-05
};
\addlegendentry{PQ, AoI}

\addplot [semithick, orange_D]
table {%
1 0.919367613013281
2 0.839131229438284
3 0.757402217619106
4 0.679359083709029
5 0.599731936152065
6 0.521597416839284
7 0.448123553064457
8 0.387565492871939
9 0.332277324235409
10 0.300383818691361
11 0.274552211526745
12 0.25274156208115
13 0.232362617277934
14 0.213780918727915
15 0.197118313634702
16 0.181643718776654
17 0.166565127330328
18 0.152948702327282
19 0.140124284147679
20 0.128457414402339
21 0.11788716948946
22 0.108261240404533
23 0.0990617765322286
24 0.0905629340806628
25 0.0830693310588522
26 0.0760021932496648
27 0.0696966004630193
28 0.0643657853052272
29 0.0591568173510417
30 0.0540696966004629
31 0.0496831972706225
32 0.0452966979407822
33 0.0416412818325819
34 0.0383209455342999
35 0.035457536249543
36 0.0329596685756061
37 0.0300353356890458
38 0.0279639332277323
39 0.0258316071646154
40 0.0238820519069086
41 0.0220543438528085
42 0.0205921774095283
43 0.0191604727671499
44 0.0178810771292798
45 0.0165102960887047
46 0.0150176678445229
47 0.0136468868039478
48 0.0123065675642743
49 0.0112404045327159
50 0.0101742415011575
51 0.00944315827951747
52 0.00852930425246734
53 0.00779822103082728
54 0.00718898501279386
55 0.00676251980017051
56 0.00633605458754716
57 0.00566589496771042
58 0.00523942975508707
59 0.00499573534787368
60 0.00453880833434861
61 0.00435603752893854
62 0.00396003411721679
63 0.00362495430729848
64 0.00335079809918348
65 0.00322895089557684
66 0.00307664189106849
67 0.0028329474838551
68 0.00268063847934674
69 0.00246740587303507
70 0.00234555866942843
71 0.00216278786401836
72 0.00194955525770668
73 0.00188863165590336
74 0.00182770805410004
75 0.0017058608504934
76 0.00152309004508333
77 0.00140124284147669
78 0.00124893383696834
79 0.00109662483245998
80 0.00109662483245998
81 0.000974777628853341
82 0.000974777628853341
83 0.000883392226148305
84 0.000822468624344985
85 0.000761545022541665
86 0.000761545022541665
87 0.00067015961983663
88 0.00060923601803331
89 0.00054831241622999
90 0.00048738881442667
91 0.00042646521262335
92 0.00042646521262335
93 0.00042646521262335
94 0.000335079809918315
95 0.0003046180090166
96 0.000274156208114884
97 0.000274156208114884
98 0.000274156208114884
99 0.000243694407213169
100 0.000243694407213169
101 0.000213232606311453
102 0.000213232606311453
103 0.000213232606311453
104 0.000152309004508133
105 0.000152309004508133
106 0.000152309004508133
107 0.000152309004508133
108 0.000121847203606418
109 9.13854027047023e-05
110 9.13854027047023e-05
111 9.13854027047023e-05
112 9.13854027047023e-05
113 9.13854027047023e-05
114 9.13854027047023e-05
115 9.13854027047023e-05
116 9.13854027047023e-05
117 9.13854027047023e-05
118 9.13854027047023e-05
119 9.13854027047023e-05
120 9.13854027047023e-05
121 9.13854027047023e-05
122 9.13854027047023e-05
};
\addlegendentry{PQ, QAoI}
\addplot [semithick, cyan, dashed]
table {%
1 0.921419
2 0.842975
3 0.768174
4 0.70419
5 0.653196
6 0.609103
7 0.571219
8 0.536549
9 0.50399
10 0.472027
11 0.440364
12 0.408856
13 0.37747
14 0.34616
15 0.3149
16 0.283684
17 0.252495
18 0.221317
19 0.190149
20 0.159223
21 0.130912
22 0.10868
23 0.0917120000000001
24 0.0789070000000002
25 0.0691670000000002
26 0.0616750000000001
27 0.0556910000000002
28 0.0507990000000001
29 0.0465820000000001
30 0.0428820000000001
31 0.0396190000000001
32 0.0366930000000001
33 0.0340610000000001
34 0.0316790000000001
35 0.0294780000000001
36 0.0274410000000002
37 0.0255410000000001
38 0.0237420000000002
39 0.0220540000000001
40 0.0204580000000001
41 0.0189290000000001
42 0.0174920000000001
43 0.0161380000000001
44 0.0148640000000001
45 0.0136580000000001
46 0.0125130000000001
47 0.0114410000000001
48 0.0104420000000002
49 0.00951700000000022
50 0.00867400000000018
51 0.00790300000000022
52 0.00720000000000021
53 0.00655000000000017
54 0.00595900000000016
55 0.00541400000000014
56 0.00492500000000018
57 0.00448200000000021
58 0.00409300000000024
59 0.00375000000000025
60 0.00344300000000031
61 0.00315900000000036
62 0.00290800000000035
63 0.00268800000000036
64 0.00248800000000038
65 0.00230900000000034
66 0.00214600000000031
67 0.00199300000000036
68 0.00185200000000041
69 0.00172100000000042
70 0.00160100000000041
71 0.00149200000000038
72 0.00139400000000034
73 0.00129800000000035
74 0.00120600000000037
75 0.0011220000000004
76 0.00104000000000037
77 0.000965000000000327
78 0.000890000000000279
79 0.000819000000000236
80 0.000753000000000226
81 0.000691000000000219
82 0.000634000000000245
83 0.000582000000000193
84 0.000534000000000145
85 0.000490000000000101
86 0.000448000000000115
87 0.000408000000000075
88 0.000373000000000068
89 0.000341000000000036
90 0.00031200000000009
91 0.000284000000000062
92 0.000261000000000067
93 0.0002390000000001
94 0.000218000000000051
95 0.00019900000000006
96 0.000181000000000098
97 0.000165000000000082
98 0.000151000000000123
99 0.000137000000000165
100 0.000123000000000206
101 0.000110000000000166
102 9.90000000001823e-05
103 9.00000000001455e-05
104 8.20000000001375e-05
105 7.40000000001295e-05
106 6.8000000000179e-05
107 6.20000000002285e-05
108 5.70000000001958e-05
109 5.2000000000163e-05
110 4.70000000001303e-05
111 4.20000000000975e-05
112 3.80000000000935e-05
113 3.40000000000895e-05
};
\addlegendentry{QAPA, AoI}
\addplot [semithick, orange_D, dashed]
table {%
1 0.826130776043735
2 0.637632471062517
3 0.466634089729102
4 0.336926976758391
5 0.252328742021195
6 0.192560241883761
7 0.154292520538741
8 0.12998198088141
9 0.111596371743579
10 0.0984943346669518
11 0.0874079956021135
12 0.0786122224597625
13 0.0705494304126074
14 0.0659377576886664
15 0.0619063616650888
16 0.0582109153101427
17 0.055156827413493
18 0.0532022111596373
19 0.0506367773264516
20 0.0489875698622607
21 0.0484683749198302
22 0.0465137586659745
23 0.0435512934062243
24 0.0408026142992396
25 0.0389090798033168
26 0.0368017591546286
27 0.0343890297162753
28 0.0319457593989556
29 0.0295024890816359
30 0.0266927282167182
31 0.0241883761414655
32 0.0220810554927773
33 0.0200653574809885
34 0.0184161500167976
35 0.0170723513422718
36 0.0153009803622151
37 0.0138044772928567
38 0.0121552698286659
39 0.0107198485172405
40 0.00958983599548013
41 0.00867360962648522
42 0.00763521974162429
43 0.00674953425159586
44 0.00601655315639993
45 0.00540573557707003
46 0.0048254588767066
47 0.00448950920807512
48 0.00427572305530965
49 0.00393977338667817
50 0.00363436459701316
51 0.00345111932321418
52 0.00320679229148224
53 0.00314571053354928
54 0.00305408789664985
55 0.00296246525975041
56 0.002687597349052
57 0.00253489295421949
58 0.00241272943835347
59 0.00235164768042051
60 0.00226002504352107
61 0.00213786152765505
62 0.00198515713282255
63 0.00177137098005709
64 0.00164920746419106
65 0.00155758482729162
66 0.00137433955349264
67 0.00125217603762662
68 0.00109947164279411
69 0.00100784900589468
70 0.000946767247961722
71 0.000824603732095697
72 0.000824603732095697
73 0.000641358458296715
74 0.000641358458296715
75 0.000610817579330236
76 0.000549735821397279
77 0.000458113184497844
78 0.000458113184497844
79 0.000397031426564887
80 0.000366490547598408
81 0.000366490547598408
82 0.000366490547598408
83 0.000274867910698973
84 0.000213786152766016
85 0.000213786152766016
86 0.000183245273799537
87 0.000183245273799537
88 0.000152704394833059
89 0.000152704394833059
90 0.000152704394833059
91 0.000152704394833059
92 9.16226369001016e-05
93 9.16226369001016e-05
94 9.16226369001016e-05
95 9.16226369001016e-05
96 9.16226369001016e-05
97 9.16226369001016e-05
98 9.16226369001016e-05
99 9.16226369001016e-05
100 9.16226369001016e-05
101 6.10817579336231e-05
102 6.10817579336231e-05
103 6.10817579336231e-05
104 6.10817579336231e-05
105 3.05408789671446e-05
106 3.05408789671446e-05
107 3.05408789671446e-05
108 3.05408789671446e-05
109 3.05408789671446e-05
};
\addlegendentry{QAPA, QAoI}
\end{axis}

\end{tikzpicture}


==> RevisionFigures/GE_Sawtooth.tex <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}

\definecolor{cyan}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{orange_D}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=0.6\linewidth,
width=\linewidth,
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black,nodes={scale=0.8, transform shape}},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$t$},
xmin=0, xmax=210,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={$\Delta(t)$},
ymin=0, ymax=35,
ytick style={color=black}
]
\addplot [semithick, color=cyan]
table {%
1 1
2 2
3 3
4 4
5 5
6 6
7 7
8 1
9 2
10 3
11 4
12 5
13 6
14 7
15 8
16 9
17 10
18 11
19 12
20 13
21 14
22 15
23 16
24 17
25 18
26 19
27 20
28 1
29 2
30 3
31 4
32 5
33 6
34 7
35 8
36 9
37 1
38 2
39 3
40 4
41 5
42 6
43 7
44 1
45 2
46 3
47 4
48 5
49 6
50 7
51 8
52 1
53 2
54 3
55 4
56 5
57 6
58 7
59 8
60 9
61 1
62 2
63 3
64 4
65 5
66 6
67 7
68 8
69 9
70 1
71 2
72 3
73 4
74 5
75 1
76 2
77 3
78 4
79 5
80 6
81 7
82 1
83 2
84 3
85 4
86 5
87 6
88 1
89 2
90 3
91 4
92 5
93 6
94 7
95 1
96 2
97 3
98 4
99 5
100 6
101 7
102 8
103 9
104 1
105 2
106 3
107 4
108 5
109 6
110 7
111 8
112 9
113 10
114 11
115 12
116 13
117 1
118 2
119 3
120 4
121 5
122 6
123 7
124 8
125 9
126 10
127 11
128 12
129 13
130 14
131 15
132 16
133 17
134 18
135 19
136 20
137 21
138 22
139 23
140 24
141 25
142 26
143 27
144 28
145 29
146 1
147 2
148 3
149 4
150 5
151 6
152 7
153 8
154 9
155 10
156 11
157 12
158 13
159 14
160 15
161 16
162 17
163 18
164 19
165 20
166 21
167 22
168 23
169 1
170 2
171 3
172 4
173 5
174 6
175 7
176 8
177 9
178 1
179 2
180 3
181 4
182 5
183 6
184 7
185 8
186 9
187 1
188 2
189 3
190 4
191 5
192 6
193 7
194 8
195 9
196 10
197 11
198 12
199 13
200 1
201 2
202 3
203 4
204 5
205 6
206 7
207 8
208 9
209 10
210 11
211 1
212 2
213 3
214 4
215 5
216 6
217 7
218 8
219 9
220 10
221 11
222 1
223 2
224 3
225 4
226 5
227 6
228 7
229 1
230 2
231 3
232 4
233 5
234 6
235 7
236 8
237 9
238 10
239 11
240 12
241 1
242 2
243 3
244 4
245 5
246 6
247 7
248 8
249 9
250 1
251 2
252 3
253 4
254 5
255 6
256 7
257 8
258 9
259 10
260 11
261 12
262 13
263 14
264 15
265 16
266 17
267 18
268 19
269 20
270 21
271 22
272 23
273 24
274 25
275 26
276 27
277 28
278 29
279 30
280 31
281 32
282 33
283 34
284 35
285 36
286 37
287 38
288 39
289 40
290 41
291 42
292 43
293 44
294 45
295 46
296 1
297 2
298 3
299 4
300 5
301 1
302 2
303 3
304 4
305 5
306 1
307 2
308 3
309 4
310 5
311 1
312 2
313 3
314 4
315 5
316 6
317 1
318 2
319 3
320 4
321 5
322 1
323 2
324 3
325 4
326 5
327 1
328 2
329 3
330 4
331 5
332 1
333 2
334 3
335 4
336 5
337 6
338 7
339 8
340 1
341 2
342 3
343 4
344 5
345 6
346 1
347 2
348 3
349 4
350 5
351 1
352 2
353 3
354 4
355 5
356 1
357 2
358 3
359 4
360 5
361 1
362 2
363 3
364 4
365 5
366 1
367 2
368 3
369 4
370 5
371 1
372 2
373 3
374 4
375 5
376 1
377 2
378 3
379 4
380 5
381 6
382 1
383 2
384 3
385 4
386 5
387 6
388 7
389 8
390 9
391 10
392 11
393 12
394 13
395 14
396 15
397 16
398 17
399 1
400 2
401 3
402 4
403 5
404 6
405 7
406 8
407 9
408 10
409 11
410 12
411 13
412 14
413 15
414 16
415 17
416 1
417 2
418 3
419 4
420 5
421 6
422 7
423 8
424 9
425 1
426 2
427 3
428 4
429 5
430 6
431 7
432 8
433 9
434 10
435 1
436 2
437 3
438 4
439 5
440 6
441 7
442 8
443 9
444 10
445 11
446 12
447 13
448 14
449 15
450 16
451 17
452 18
453 19
454 20
455 21
456 22
457 23
458 24
459 25
460 26
461 27
462 28
463 29
464 30
465 31
466 32
467 33
468 34
469 1
470 2
471 3
472 4
473 5
474 6
475 7
476 1
477 2
478 3
479 4
480 5
481 6
482 7
483 1
484 2
485 3
486 4
487 5
488 6
489 7
490 1
491 2
492 3
493 4
494 5
495 6
496 7
497 1
498 2
499 3
500 4
501 5
502 6
503 7
504 8
505 9
506 10
507 11
508 12
509 1
510 2
511 3
512 4
513 5
514 6
515 7
516 1
517 2
518 3
519 4
520 5
521 6
522 7
523 1
524 2
525 3
526 4
527 5
528 6
529 7
530 8
531 9
532 10
533 11
534 12
535 13
536 14
537 15
538 16
539 17
540 18
541 19
542 20
543 1
544 2
545 3
546 4
547 5
548 6
549 7
550 8
551 9
552 10
553 11
554 12
555 13
556 14
557 15
558 16
559 17
560 18
561 19
562 20
563 21
564 22
565 23
566 1
567 2
568 3
569 4
570 5
571 6
572 7
573 8
574 9
575 10
576 11
577 1
578 2
579 3
580 4
581 5
582 6
583 7
584 1
585 2
586 3
587 4
588 5
589 6
590 7
591 8
592 9
593 1
594 2
595 3
596 4
597 5
598 6
599 7
600 8
601 9
602 1
603 2
604 3
605 4
606 5
607 6
608 7
609 8
610 9
611 10
612 11
613 1
614 2
615 3
616 4
617 5
618 6
619 7
620 8
621 9
622 10
623 11
624 12
625 1
626 2
627 3
628 4
629 5
630 6
631 7
632 1
633 2
634 3
635 4
636 5
637 6
638 7
639 1
640 2
641 3
642 4
643 5
644 6
645 7
646 1
647 2
648 3
649 4
650 5
651 6
652 7
653 1
654 2
655 3
656 4
657 5
658 6
659 7
660 8
661 9
662 10
663 1
664 2
665 3
666 4
667 5
668 6
669 7
670 1
671 2
672 3
673 4
674 5
675 6
676 1
677 2
678 3
679 4
680 5
681 1
682 2
683 3
684 4
685 5
686 1
687 2
688 3
689 4
690 5
691 6
692 7
693 1
694 2
695 3
696 4
697 5
698 6
699 7
700 1
701 2
702 3
703 4
704 5
705 6
706 7
707 8
708 9
709 10
710 11
711 1
712 2
713 3
714 4
715 5
716 1
717 2
718 3
719 4
720 5
721 1
722 2
723 3
724 4
725 5
726 1
727 2
728 3
729 4
730 5
731 6
732 7
733 1
734 2
735 3
736 4
737 5
738 6
739 7
740 1
741 2
742 3
743 4
744 5
745 6
746 7
747 1
748 2
749 3
750 4
751 5
752 6
753 7
754 8
755 9
756 1
757 2
758 3
759 4
760 5
761 6
762 7
763 8
764 9
765 10
766 11
767 12
768 13
769 14
770 15
771 16
772 17
773 18
774 19
775 1
776 2
777 3
778 4
779 5
780 6
781 7
782 8
783 9
784 10
785 11
786 12
787 13
788 14
789 1
790 2
791 3
792 4
793 5
794 6
795 7
796 1
797 2
798 3
799 4
800 5
801 6
802 7
803 1
804 2
805 3
806 4
807 5
808 6
809 7
810 1
811 2
812 3
813 4
814 5
815 6
816 7
817 8
818 9
819 1
820 2
821 3
822 4
823 5
824 6
825 7
826 1
827 2
828 3
829 4
830 5
831 6
832 7
833 1
834 2
835 3
836 4
837 5
838 6
839 7
840 8
841 9
842 1
843 2
844 3
845 4
846 5
847 6
848 7
849 8
850 9
851 1
852 2
853 3
854 4
855 5
856 6
857 7
858 8
859 9
860 1
861 2
862 3
863 4
864 5
865 6
866 7
867 1
868 2
869 3
870 4
871 5
872 6
873 7
874 1
875 2
876 3
877 4
878 5
879 6
880 7
881 8
882 9
883 1
884 2
885 3
886 4
887 5
888 6
889 7
890 1
891 2
892 3
893 4
894 5
895 6
896 7
897 8
898 9
899 10
900 11
901 1
902 2
903 3
904 4
905 5
906 6
907 7
908 8
909 9
910 10
911 11
912 12
913 13
914 14
915 15
916 16
917 17
918 18
919 19
920 20
921 21
922 22
923 23
924 24
925 25
926 26
927 27
928 28
929 1
930 2
931 3
932 4
933 5
934 6
935 7
936 8
937 9
938 10
939 11
940 12
941 13
942 14
943 15
944 16
945 17
946 18
947 19
948 20
949 21
950 22
951 1
952 2
953 3
954 4
955 5
956 6
957 7
958 8
959 9
960 10
961 11
962 12
963 13
964 14
965 15
966 16
967 17
968 18
969 19
970 20
971 21
972 1
973 2
974 3
975 4
976 5
977 6
978 7
979 8
980 9
981 10
982 11
983 12
984 13
985 14
986 15
987 16
988 17
989 18
990 19
991 20
992 21
993 22
994 23
995 24
996 25
997 26
998 27
999 28
1000 29
1001 30
};
\addlegendentry{AoI}
\addplot [semithick, orange_D]
table {%
1 1
2 2
3 3
4 4
5 5
6 6
7 7
8 8
9 9
10 10
11 11
12 12
13 13
14 14
15 15
16 16
17 17
18 18
19 19
20 1
21 2
22 3
23 4
24 5
25 6
26 7
27 8
28 9
29 10
30 11
31 12
32 13
33 14
34 15
35 16
36 17
37 18
38 19
39 20
40 21
41 22
42 23
43 1
44 2
45 3
46 1
47 2
48 3
49 4
50 5
51 6
52 7
53 8
54 9
55 10
56 11
57 12
58 13
59 14
60 15
61 16
62 17
63 18
64 19
65 20
66 21
67 1
68 2
69 3
70 1
71 2
72 3
73 1
74 2
75 3
76 4
77 5
78 6
79 7
80 8
81 9
82 10
83 11
84 12
85 13
86 14
87 15
88 16
89 17
90 18
91 19
92 1
93 2
94 1
95 2
96 1
97 2
98 1
99 2
100 3
101 1
102 2
103 3
104 1
105 2
106 3
107 1
108 2
109 3
110 4
111 5
112 6
113 7
114 8
115 9
116 10
117 11
118 12
119 13
120 14
121 15
122 16
123 17
124 18
125 19
126 20
127 21
128 22
129 1
130 2
131 3
132 4
133 5
134 6
135 7
136 8
137 9
138 10
139 11
140 12
141 13
142 14
143 15
144 16
145 17
146 18
147 19
148 20
149 21
150 22
151 23
152 1
153 2
154 3
155 4
156 5
157 6
158 1
159 2
160 3
161 4
162 5
163 6
164 7
165 8
166 9
167 10
168 11
169 12
170 13
171 14
172 15
173 16
174 17
175 18
176 19
177 20
178 21
179 22
180 23
181 24
182 25
183 26
184 27
185 1
186 2
187 3
188 4
189 5
190 6
191 7
192 8
193 9
194 1
195 2
196 3
197 4
198 5
199 1
200 2
201 3
202 4
203 1
204 2
205 3
206 4
207 5
208 6
209 7
210 8
211 9
212 10
213 11
214 12
215 13
216 14
217 15
218 16
219 17
220 18
221 19
222 20
223 21
224 22
225 1
226 2
227 3
228 4
229 5
230 6
231 7
232 1
233 2
234 3
235 4
236 5
237 6
238 7
239 8
240 9
241 10
242 11
243 12
244 13
245 14
246 15
247 16
248 17
249 18
250 19
251 20
252 21
253 22
254 23
255 24
256 25
257 26
258 27
259 28
260 29
261 1
262 2
263 3
264 4
265 5
266 6
267 7
268 8
269 9
270 10
271 11
272 12
273 13
274 14
275 15
276 16
277 17
278 18
279 19
280 20
281 21
282 22
283 23
284 24
285 25
286 26
287 27
288 28
289 29
290 30
291 31
292 32
293 33
294 34
295 35
296 1
297 2
298 3
299 1
300 2
301 1
302 1
303 2
304 3
305 4
306 5
307 6
308 7
309 8
310 9
311 10
312 11
313 12
314 13
315 14
316 15
317 16
318 17
319 18
320 19
321 20
322 1
323 2
324 3
325 4
326 5
327 1
328 2
329 3
330 4
331 1
332 2
333 3
334 4
335 1
336 2
337 3
338 4
339 5
340 1
341 2
342 3
343 4
344 5
345 6
346 7
347 8
348 9
349 10
350 11
351 12
352 13
353 14
354 15
355 16
356 17
357 18
358 19
359 20
360 1
361 2
362 3
363 1
364 2
365 3
366 1
367 2
368 3
369 1
370 2
371 1
372 2
373 3
374 4
375 5
376 6
377 7
378 8
379 9
380 10
381 11
382 12
383 13
384 14
385 15
386 16
387 17
388 18
389 19
390 20
391 21
392 22
393 1
394 2
395 3
396 4
397 1
398 2
399 3
400 4
401 1
402 2
403 3
404 4
405 1
406 2
407 3
408 4
409 1
410 2
411 3
412 4
413 5
414 6
415 7
416 8
417 9
418 10
419 11
420 12
421 13
422 14
423 15
424 16
425 17
426 18
427 19
428 20
429 21
430 22
431 23
432 1
433 2
434 3
435 4
436 5
437 6
438 1
439 2
440 3
441 4
442 5
443 6
444 1
445 2
446 3
447 4
448 5
449 6
450 7
451 8
452 9
453 10
454 11
455 12
456 13
457 14
458 15
459 16
460 17
461 18
462 19
463 20
464 21
465 22
466 23
467 24
468 25
469 1
470 2
471 3
472 4
473 5
474 6
475 1
476 2
477 3
478 4
479 5
480 6
481 1
482 2
483 3
484 4
485 5
486 6
487 7
488 8
489 9
490 10
491 11
492 12
493 13
494 14
495 15
496 16
497 17
498 18
499 19
500 20
501 21
502 1
503 2
504 3
505 4
506 5
507 6
508 7
509 1
510 2
511 3
512 4
513 5
514 1
515 2
516 3
517 1
518 2
519 3
520 1
521 2
522 3
523 4
524 5
525 6
526 7
527 8
528 9
529 10
530 11
531 12
532 13
533 14
534 15
535 16
536 17
537 18
538 19
539 20
540 21
541 22
542 23
543 1
544 2
545 3
546 4
547 5
548 6
549 7
550 8
551 9
552 10
553 11
554 12
555 13
556 14
557 15
558 16
559 17
560 18
561 19
562 20
563 21
564 22
565 23
566 1
567 2
568 3
569 4
570 5
571 6
572 7
573 8
574 9
575 10
576 11
577 1
578 2
579 3
580 4
581 5
582 6
583 7
584 8
585 9
586 10
587 11
588 12
589 13
590 14
591 15
592 16
593 17
594 18
595 19
596 20
597 21
598 22
599 23
600 24
601 1
602 2
603 3
604 4
605 5
606 6
607 7
608 1
609 2
610 3
611 4
612 5
613 6
614 1
615 2
616 3
617 4
618 5
619 6
620 7
621 8
622 9
623 10
624 11
625 12
626 13
627 14
628 15
629 16
630 17
631 18
632 19
633 20
634 21
635 1
636 2
637 3
638 4
639 1
640 2
641 3
642 4
643 5
644 6
645 1
646 2
647 3
648 4
649 5
650 6
651 7
652 8
653 9
654 10
655 11
656 12
657 13
658 14
659 15
660 16
661 17
662 18
663 19
664 20
665 21
666 22
667 1
668 2
669 3
670 4
671 1
672 2
673 3
674 4
675 5
676 6
677 7
678 8
679 9
680 10
681 11
682 12
683 13
684 14
685 15
686 16
687 17
688 18
689 19
690 20
691 21
692 22
693 23
694 24
695 25
696 26
697 1
698 2
699 3
700 1
701 2
702 3
703 4
704 5
705 6
706 7
707 8
708 9
709 1
710 2
711 3
712 4
713 1
714 2
715 3
716 4
717 5
718 6
719 7
720 8
721 9
722 10
723 11
724 12
725 13
726 14
727 15
728 16
729 17
730 18
731 19
732 20
733 1
734 2
735 3
736 4
737 1
738 2
739 3
740 4
741 1
742 2
743 3
744 4
745 5
746 6
747 1
748 2
749 3
750 1
751 2
752 3
753 4
754 5
755 6
756 7
757 8
758 9
759 10
760 11
761 12
762 13
763 14
764 15
765 16
766 17
767 18
768 19
769 20
770 21
771 22
772 23
773 24
774 1
775 2
776 3
777 4
778 5
779 6
780 7
781 8
782 9
783 10
784 11
785 12
786 13
787 14
788 15
789 1
790 2
791 3
792 4
793 5
794 6
795 7
796 8
797 9
798 10
799 11
800 12
801 13
802 14
803 15
804 16
805 17
806 18
807 19
808 20
809 21
810 22
811 1
812 2
813 3
814 4
815 1
816 2
817 3
818 4
819 1
820 2
821 3
822 4
823 1
824 2
825 3
826 1
827 2
828 3
829 1
830 2
831 3
832 4
833 5
834 6
835 7
836 8
837 9
838 10
839 11
840 12
841 13
842 14
843 15
844 16
845 17
846 18
847 19
848 20
849 21
850 22
851 1
852 2
853 3
854 4
855 5
856 6
857 7
858 8
859 1
860 2
861 3
862 4
863 5
864 6
865 7
866 8
867 9
868 10
869 11
870 12
871 13
872 14
873 15
874 16
875 17
876 18
877 19
878 20
879 21
880 22
881 23
882 24
883 1
884 2
885 3
886 4
887 5
888 1
889 2
890 3
891 4
892 5
893 1
894 2
895 3
896 4
897 1
898 2
899 3
900 4
901 1
902 2
903 3
904 4
905 5
906 6
907 7
908 8
909 9
910 10
911 11
912 12
913 13
914 14
915 15
916 16
917 17
918 18
919 19
920 20
921 21
922 22
923 23
924 24
925 25
926 26
927 27
928 28
929 1
930 2
931 3
932 4
933 5
934 6
935 7
936 8
937 9
938 10
939 11
940 12
941 13
942 14
943 15
944 16
945 17
946 18
947 19
948 20
949 21
950 22
951 1
952 2
953 3
954 4
955 5
956 6
957 7
958 8
959 9
960 10
961 11
962 12
963 13
964 14
965 15
966 16
967 17
968 18
969 19
970 20
971 21
972 22
973 1
974 2
975 3
976 4
977 5
978 6
979 7
980 8
981 9
982 10
983 11
984 12
985 13
986 14
987 15
988 16
989 17
990 18
991 19
992 20
993 21
994 22
995 23
996 24
997 25
998 26
999 27
1000 28
1001 29
};
\addlegendentry{QAoI}
\addplot [semithick, green!50.1960784313725!black]
table {%
20 -1.25
20 48.25
};
\addlegendentry{Query Time}
\addplot [semithick, green!50.1960784313725!black, forget plot]
table {%
46 -1.25
46 48.25
};
\addplot [semithick, green!50.1960784313725!black, forget plot]
table {%
71 -1.25
71 48.25
};
\addplot [semithick, green!50.1960784313725!black, forget plot]
table {%
106 -1.25
106 48.25
};
\addplot [semithick, green!50.1960784313725!black, forget plot]
table {%
130 -1.25
130 48.25
};
\addplot [semithick, green!50.1960784313725!black, forget plot]
table {%
162 -1.25
162 48.25
};
\addplot [semithick, green!50.1960784313725!black, forget plot]
table {%
201 -1.25
201 48.25
};
\addplot [semithick, green!50.1960784313725!black, forget plot]
table {%
238 -1.25
238 48.25
};
\end{axis}

\end{tikzpicture}


==> RevisionFigures/matrix_02_case1.tex <==
\begin{tikzpicture}
  \begin{groupplot}[
    group style={group size=1 by 2,
    vertical sep=0.5cm,
    x descriptions at=edge bottom,
    y descriptions at=edge left},
  enlargelimits=false, ymax=50,
  height=0.4\linewidth,width=0.8\linewidth,
    xlabel=$t \mod T_q$]
\nextgroupplot[point meta min=0,
point meta max=0.1,
ylabel=AoI (PQ),
    colorbar,
    colorbar style={%
      ymax=0.1,
      ytick={0.0,0.05,0.1},
      /pgf/number format/precision=2,
      /pgf/number format/fixed,
      /pgf/number format/fixed zerofill}]
\addplot [
matrix plot*,
mesh/cols=40,
point meta=explicit,
] table [meta index=2] {RevisionFigures/data/case1_aoi_matrix_02.csv};
\nextgroupplot[%
  point meta min=0,
  point meta max=0.8,
  ylabel=AoI (QAPA),
  colorbar,
  colorbar style={%
  ymax=0.8,
    ytick={0.00,0.4,0.8},
    /pgf/number format/precision=2,
    /pgf/number format/fixed,
    /pgf/number format/fixed zerofill}]
  \addplot [
  matrix plot*,
  mesh/cols=40,
  point meta=explicit,
  ] table [meta index=2] {RevisionFigures/data/case1_qaoi_matrix_02.csv};
\end{groupplot}
\end{tikzpicture}


==> RevisionFigures/matrix_02_case2.tex <==
\begin{tikzpicture}
  \begin{groupplot}[
    group style={group size=1 by 2,
    vertical sep=0.5cm,
    x descriptions at=edge bottom,
    y descriptions at=edge left},
  enlargelimits=false, ymax=50,
  height=0.4\linewidth,width=0.8\linewidth,
    xlabel=$t \mod T_q$]
\nextgroupplot[point meta min=0,
point meta max=0.4,
ylabel=AoI (PQ),
    colorbar,
    colorbar style={%
      ymax=0.4,
      ytick={0.0,0.2,0.4},
      /pgf/number format/precision=2,
      /pgf/number format/fixed,
      /pgf/number format/fixed zerofill}]
\addplot [
matrix plot*,
mesh/cols=40,
point meta=explicit,
] table [meta index=2] {RevisionFigures/data/case2_aoi_matrix_02.csv};
\nextgroupplot[%
  point meta min=0,
  point meta max=0.8,
  ylabel=AoI (QAPA),
  colorbar,
  colorbar style={%
  ymax=0.8,
    ytick={0.00,0.40,0.80},
    /pgf/number format/precision=2,
    /pgf/number format/fixed,
    /pgf/number format/fixed zerofill}]
  \addplot [
  matrix plot*,
  mesh/cols=40,
  point meta=explicit,
  ] table [meta index=2] {RevisionFigures/data/case2_qaoi_matrix_02.csv};
\end{groupplot}
\end{tikzpicture}


==> RevisionFigures/matrix_02_unif20_case3.tex <==
\begin{tikzpicture}
  \begin{groupplot}[
    group style={group size=1 by 2,
    vertical sep=0.5cm,
    x descriptions at=edge bottom,
    y descriptions at=edge left},
  enlargelimits=false, ymax=100,
  height=0.4\linewidth,width=0.8\linewidth,
    xlabel=$t_q$]
\nextgroupplot[point meta min=0,
point meta max=0.1,
ylabel=AoI (PQ),
    colorbar,
    colorbar style={%
      ymax=0.1,
      ytick={0.0,0.05,0.1},
      /pgf/number format/precision=2,
      /pgf/number format/fixed,
      /pgf/number format/fixed zerofill}]
\addplot [
matrix plot*,
mesh/cols=40,
point meta=explicit,
] table [meta index=2] {RevisionFigures/data/case3_aoi_matrix_02.csv};
\nextgroupplot[%
  point meta min=0,
  point meta max=0.1,
  ylabel=AoI (QAPA),
  colorbar,
  colorbar style={%
  ymax=0.1,
    ytick={0.00,0.05,0.1},
    /pgf/number format/precision=2,
    /pgf/number format/fixed,
    /pgf/number format/fixed zerofill}]
  \addplot [
  matrix plot*,
  mesh/cols=40,
  point meta=explicit,
  ] table [meta index=2] {RevisionFigures/data/case3_qaoi_matrix_02.csv};
\end{groupplot}
\end{tikzpicture}


==> RevisionFigures/matrix_07_case1.tex <==
\begin{tikzpicture}
  \begin{groupplot}[
    group style={group size=1 by 2,
    vertical sep=0.5cm,
    x descriptions at=edge bottom,
    y descriptions at=edge left},
  enlargelimits=false, ymax=50,
  height=0.4\linewidth,width=0.8\linewidth,
    xlabel=$t \mod T_q$]
\nextgroupplot[point meta min=0,
point meta max=0.1,
ylabel=AoI (PQ),
    colorbar,
    colorbar style={%
      ymax=0.1,
      ytick={0.0,0.05,0.10},
      /pgf/number format/precision=2,
      /pgf/number format/fixed,
      /pgf/number format/fixed zerofill}]
\addplot [
matrix plot*,
mesh/cols=40,
point meta=explicit,
] table [meta index=2] {RevisionFigures/data/case1_aoi_matrix_07.csv};
\nextgroupplot[%
  point meta min=0,
  point meta max=0.8,
  ylabel=AoI (QAPA),
  colorbar,
  colorbar style={%
  ymax=0.8,
    ytick={0.00,0.4,0.8},
    /pgf/number format/precision=2,
    /pgf/number format/fixed,
    /pgf/number format/fixed zerofill}]
  \addplot [
  matrix plot*,
  mesh/cols=40,
  point meta=explicit,
  ] table [meta index=2] {RevisionFigures/data/case1_qaoi_matrix_07.csv};
\end{groupplot}
\end{tikzpicture}


==> RevisionFigures/matrix_07_case2.tex <==
\begin{tikzpicture}
  \begin{groupplot}[
    group style={group size=1 by 2,
    vertical sep=0.5cm,
    x descriptions at=edge bottom,
    y descriptions at=edge left},
  enlargelimits=false, ymax=50,
  height=0.4\linewidth,width=0.8\linewidth,
    xlabel=$t \mod T_q$]
\nextgroupplot[point meta min=0,
point meta max=0.4,
ylabel=AoI (PQ),
    colorbar,
    colorbar style={%
      ymax=0.4,
      ytick={0.0,0.2,0.4},
      /pgf/number format/precision=2,
      /pgf/number format/fixed,
      /pgf/number format/fixed zerofill}]
\addplot [
matrix plot*,
mesh/cols=40,
point meta=explicit,
] table [meta index=2] {RevisionFigures/data/case2_aoi_matrix_07.csv};
\nextgroupplot[%
  point meta min=0,
  point meta max=0.8,
  ylabel=AoI (QAPA),
  colorbar,
  colorbar style={%
  ymax=0.8,
    ytick={0.00,0.4,0.80},
    /pgf/number format/precision=2,
    /pgf/number format/fixed,
    /pgf/number format/fixed zerofill}]
  \addplot [
  matrix plot*,
  mesh/cols=40,
  point meta=explicit,
  ] table [meta index=2] {RevisionFigures/data/case2_qaoi_matrix_07.csv};
\end{groupplot}
\end{tikzpicture}


==> RevisionFigures/matrix_07_unif20_case3.tex <==
\begin{tikzpicture}
  \begin{groupplot}[
    group style={group size=1 by 2,
    vertical sep=0.5cm,
    x descriptions at=edge bottom,
    y descriptions at=edge left},
  enlargelimits=false, ymax=50,
  height=0.4\linewidth,width=0.8\linewidth,
    xlabel=$t_q$]
\nextgroupplot[point meta min=0,
point meta max=0.1,
ylabel=AoI (PQ),
    colorbar,
    colorbar style={%
      ymax=0.1,
      ytick={0.0,0.05,0.1},
      /pgf/number format/precision=2,
      /pgf/number format/fixed,
      /pgf/number format/fixed zerofill}]
\addplot [
matrix plot*,
mesh/cols=40,
point meta=explicit,
] table [meta index=2] {RevisionFigures/data/case3_aoi_matrix_07.csv};
\nextgroupplot[%
  point meta min=0,
  point meta max=0.1,
  ylabel=AoI (QAPA),
  colorbar,
  colorbar style={%
  ymax=0.1,
    ytick={0.00,0.05,0.1},
    /pgf/number format/precision=2,
    /pgf/number format/fixed,
    /pgf/number format/fixed zerofill}]
  \addplot [
  matrix plot*,
  mesh/cols=40,
  point meta=explicit,
  ] table [meta index=2] {RevisionFigures/data/case3_qaoi_matrix_07.csv};
\end{groupplot}
\end{tikzpicture}


==> RevisionFigures/pq_strategies,b=1.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}


\begin{axis}[
width=\linewidth,
height=\linewidth,
point meta max=1,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$t_q$},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ylabel={$\Delta$},
ymin=-0.5, ymax=399.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=399.5, ymax=-0.5] {RevisionFigures/pq_strategies,b=1-000.png};
\end{axis}

\end{tikzpicture}


==> RevisionFigures/pq_strategies,b=2.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}


\begin{axis}[
width=\linewidth,
height=\linewidth,
point meta max=1,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$t_q$},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ylabel={$\Delta$},
ymin=-0.5, ymax=399.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=399.5, ymax=-0.5] {RevisionFigures/pq_strategies,b=2-000.png};
\end{axis}

\end{tikzpicture}


==> RevisionFigures/pq_strategies,b=3.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}


\begin{axis}[
width=\linewidth,
height=\linewidth,
point meta max=1,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$t_q$},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ylabel={$\Delta$},
ymin=-0.5, ymax=399.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=399.5, ymax=-0.5] {RevisionFigures/pq_strategies,b=3-000.png};
\end{axis}

\end{tikzpicture}


==> RevisionFigures/pq_strategies,b=4.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}


\begin{axis}[
width=\linewidth,
height=\linewidth,
point meta max=1,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$t_q$},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ylabel={$\Delta$},
ymin=-0.5, ymax=399.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=399.5, ymax=-0.5] {RevisionFigures/pq_strategies,b=4-000.png};
\end{axis}

\end{tikzpicture}


==> RevisionFigures/qapa_strategies,b=1.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
width=\linewidth,
height=\linewidth,
point meta max=1,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$t_q$},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ylabel={$\Delta$},
ymin=-0.5, ymax=399.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=399.5, ymax=-0.5] {RevisionFigures/qapa_strategies,b=1-003.png};
\end{axis}

\end{tikzpicture}


==> RevisionFigures/qapa_strategies,b=10.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={}},
colormap/viridis,
point meta max=1,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={AoI},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ylabel={tq},
ymin=-0.5, ymax=399.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=399.5, ymax=-0.5] {qapa_strategies,b=10-001.png};
\end{axis}

\end{tikzpicture}


==> RevisionFigures/qapa_strategies,b=2.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}


\begin{axis}[
width=\linewidth,
height=\linewidth,
point meta max=1,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$t_q$},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ylabel={$\Delta$},
ymin=-0.5, ymax=399.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=399.5, ymax=-0.5] {RevisionFigures/qapa_strategies,b=2-003.png};
\end{axis}

\end{tikzpicture}


==> RevisionFigures/qapa_strategies,b=3.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}


\begin{axis}[
width=\linewidth,
height=\linewidth,
point meta max=1,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$t_q$},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ylabel={$\Delta$},
ymin=-0.5, ymax=399.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=399.5, ymax=-0.5] {RevisionFigures/qapa_strategies,b=3-003.png};
\end{axis}

\end{tikzpicture}


==> RevisionFigures/qapa_strategies,b=4.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}


\begin{axis}[
width=\linewidth,
height=\linewidth,
point meta max=1,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$t_q$},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ylabel={$\Delta$},
ymin=-0.5, ymax=399.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=399.5, ymax=-0.5] {RevisionFigures/qapa_strategies,b=4-003.png};
\end{axis}

\end{tikzpicture}


==> RevisionFigures/qapa_strategies,b=5.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}


\begin{axis}[
width=\linewidth,
height=2\linewidth,
point meta max=1,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$t_q$},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ylabel={$\Delta$},
ymin=-0.5, ymax=399.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=399.5, ymax=-0.5] {RevisionFigures/qapa_strategies,b=5-003.png};
\end{axis}

\end{tikzpicture}


==> RevisionFigures/qapa_strategies,b=6.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={}},
colormap/viridis,
point meta max=1,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={AoI},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ylabel={tq},
ymin=-0.5, ymax=399.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=399.5, ymax=-0.5] {qapa_strategies,b=6-003.png};
\end{axis}

\end{tikzpicture}


==> RevisionFigures/qapa_strategies,b=7.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={}},
colormap/viridis,
point meta max=1,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={AoI},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ylabel={tq},
ymin=-0.5, ymax=399.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=399.5, ymax=-0.5] {qapa_strategies,b=7-003.png};
\end{axis}

\end{tikzpicture}


==> RevisionFigures/qapa_strategies,b=8.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={}},
colormap/viridis,
point meta max=1,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={AoI},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ylabel={tq},
ymin=-0.5, ymax=399.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=399.5, ymax=-0.5] {qapa_strategies,b=8-003.png};
\end{axis}

\end{tikzpicture}


==> RevisionFigures/qapa_strategies,b=9.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={}},
colormap/viridis,
point meta max=1,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={AoI},
xmin=-0.5, xmax=39.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ylabel={tq},
ymin=-0.5, ymax=399.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=39.5, ymin=399.5, ymax=-0.5] {qapa_strategies,b=9-003.png};
\end{axis}

\end{tikzpicture}


==> RevisionFigures/thr_1.tex <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}

\begin{axis}[
height=\linewidth,
width=\linewidth,
legend cell align={left},
legend style={font=\tiny, at={(0.01,0.99)}, anchor=north west, legend cell align=left, align=left, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$t$},
xmin=1, xmax=50,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={$\Delta^*(t)$},
ymin=0, ymax=50,
ytick style={color=black}
]
\addplot [color=cyan,dashdotted]
  table[row sep=crcr]{%
1	16\\
2	16\\
3	15\\
4	15\\
5	15\\
6	14\\
7	14\\
8	14\\
9	14\\
10	14\\
11	15\\
12	18\\
13	18\\
14	18\\
15	17\\
16	17\\
17	16\\
18	16\\
19	15\\
20	15\\
21	14\\
22	14\\
23	13\\
24	13\\
25	13\\
26	14\\
27	16\\
28	18\\
29	21\\
30	20\\
31	19\\
32	18\\
33	17\\
34	16\\
35	15\\
36	14\\
37	13\\
38	12\\
39	11\\
40	12\\
41	13\\
42	14\\
43	16\\
44	18\\
45	21\\
46	26\\
47	32\\
48	42\\
49	63\\
50	102\\
};
\addlegendentry{PQ}

\addplot [color=orange_D,dashed]
  table[row sep=crcr]{%
1	102\\
2	102\\
3	102\\
4	102\\
5	102\\
6	102\\
7	102\\
8	102\\
9	102\\
10	102\\
11	102\\
12	102\\
13	102\\
14	102\\
15	102\\
16	102\\
17	102\\
18	102\\
19	102\\
20	102\\
21	102\\
22	102\\
23	102\\
24	102\\
25	102\\
26	102\\
27	102\\
28	102\\
29	102\\
30	102\\
31	102\\
32	102\\
33	102\\
34	102\\
35	102\\
36	102\\
37	102\\
38	102\\
39	102\\
40	102\\
41	102\\
42	102\\
43	102\\
44	102\\
45	102\\
46	102\\
47	39\\
48	15\\
49	6\\
50	2\\
};
\addlegendentry{QAPA}

\addplot [color=violet]
  table[row sep=crcr]{%
1	102\\
2	102\\
3	102\\
4	102\\
5	102\\
6	102\\
7	102\\
8	102\\
9	102\\
10	102\\
11	102\\
12	102\\
13	102\\
14	102\\
15	102\\
16	102\\
17	102\\
18	102\\
19	102\\
20	102\\
21	102\\
22	102\\
23	102\\
24	102\\
25	102\\
26	102\\
27	102\\
28	102\\
29	102\\
30	102\\
31	102\\
32	102\\
33	102\\
34	102\\
35	102\\
36	102\\
37	102\\
38	102\\
39	102\\
40	102\\
41	102\\
42	102\\
43	102\\
44	102\\
45	102\\
46	84\\
47	60\\
48	26\\
49	2\\
50	3\\
};
\addlegendentry{Eff.}

\end{axis}
\end{tikzpicture}%


==> RevisionFigures/thr_10.tex <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}

\begin{axis}[
height=\linewidth,
width=\linewidth,
legend cell align={left},
legend style={font=\tiny, at={(0.01,0.01)}, anchor=south west, legend cell align=left, align=left, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$t$},
xmin=1, xmax=50,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={$\Delta^*(t)$},
ymin=0, ymax=50,
ytick style={color=black}
]
\addplot [color=cyan,dashdotted]
  table[row sep=crcr]{%
1	49\\
2	48\\
3	47\\
4	46\\
5	45\\
6	44\\
7	43\\
8	42\\
9	41\\
10	40\\
11	39\\
12	38\\
13	37\\
14	36\\
15	35\\
16	36\\
17	37\\
18	38\\
19	40\\
20	41\\
21	42\\
22	44\\
23	45\\
24	47\\
25	49\\
26	51\\
27	53\\
28	55\\
29	57\\
30	60\\
31	63\\
32	66\\
33	70\\
34	74\\
35	79\\
36	84\\
37	90\\
38	102\\
39	102\\
40	102\\
41	102\\
42	102\\
43	102\\
44	102\\
45	102\\
46	102\\
47	102\\
48	102\\
49	102\\
50	102\\
};
\addlegendentry{PQ}

\addplot [color=orange_D,dashed]
  table[row sep=crcr]{%
1	102\\
2	102\\
3	102\\
4	102\\
5	102\\
6	102\\
7	102\\
8	102\\
9	102\\
10	102\\
11	102\\
12	102\\
13	102\\
14	102\\
15	102\\
16	102\\
17	102\\
18	102\\
19	102\\
20	102\\
21	102\\
22	102\\
23	102\\
24	102\\
25	102\\
26	102\\
27	102\\
28	102\\
29	102\\
30	102\\
31	102\\
32	102\\
33	102\\
34	102\\
35	102\\
36	102\\
37	102\\
38	102\\
39	102\\
40	102\\
41	102\\
42	102\\
43	102\\
44	102\\
45	102\\
46	102\\
47	102\\
48	41\\
49	17\\
50	13\\
};
\addlegendentry{QAPA}

\addplot [color=violet]
  table[row sep=crcr]{%
1	102\\
2	102\\
3	102\\
4	102\\
5	102\\
6	102\\
7	102\\
8	102\\
9	102\\
10	102\\
11	102\\
12	102\\
13	102\\
14	102\\
15	102\\
16	102\\
17	102\\
18	102\\
19	102\\
20	102\\
21	102\\
22	102\\
23	102\\
24	102\\
25	102\\
26	102\\
27	102\\
28	102\\
29	102\\
30	102\\
31	102\\
32	102\\
33	102\\
34	102\\
35	102\\
36	102\\
37	102\\
38	102\\
39	102\\
40	102\\
41	102\\
42	102\\
43	102\\
44	102\\
45	102\\
46	102\\
47	102\\
48	37\\
49	13\\
50	14\\
};
\addlegendentry{Eff.}

\end{axis}
\end{tikzpicture}%


==> RevisionFigures/thr_20.tex <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}

\begin{axis}[
height=\linewidth,
width=\linewidth,
legend cell align={left},
legend style={font=\tiny, at={(0.01,0.01)}, anchor=south west, legend cell align=left, align=left, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$t$},
xmin=1, xmax=50,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={$\Delta^*(t)$},
ymin=0, ymax=100,
ytick style={color=black}
]
\addplot [color=cyan,dashdotted]
  table[row sep=crcr]{%
1	51\\
2	52\\
3	53\\
4	54\\
5	55\\
6	56\\
7	57\\
8	59\\
9	60\\
10	61\\
11	63\\
12	65\\
13	66\\
14	68\\
15	70\\
16	72\\
17	75\\
18	77\\
19	80\\
20	84\\
21	88\\
22	95\\
23	102\\
24	102\\
25	102\\
26	102\\
27	102\\
28	102\\
29	102\\
30	102\\
31	102\\
32	102\\
33	102\\
34	102\\
35	102\\
36	102\\
37	102\\
38	102\\
39	102\\
40	102\\
41	102\\
42	102\\
43	102\\
44	102\\
45	102\\
46	102\\
47	102\\
48	102\\
49	102\\
50	102\\
};
\addlegendentry{PQ}

\addplot [color=orange_D,dashed]
  table[row sep=crcr]{%
1	102\\
2	102\\
3	102\\
4	102\\
5	102\\
6	102\\
7	102\\
8	102\\
9	102\\
10	102\\
11	102\\
12	102\\
13	102\\
14	102\\
15	102\\
16	102\\
17	102\\
18	102\\
19	102\\
20	102\\
21	102\\
22	102\\
23	102\\
24	102\\
25	102\\
26	102\\
27	102\\
28	102\\
29	102\\
30	102\\
31	102\\
32	102\\
33	102\\
34	102\\
35	102\\
36	102\\
37	102\\
38	102\\
39	102\\
40	102\\
41	102\\
42	102\\
43	102\\
44	102\\
45	102\\
46	102\\
47	102\\
48	54\\
49	30\\
50	26\\
};
\addlegendentry{QAPA}

\addplot [color=violet]
  table[row sep=crcr]{%
1	102\\
2	102\\
3	102\\
4	102\\
5	102\\
6	102\\
7	102\\
8	102\\
9	102\\
10	102\\
11	102\\
12	102\\
13	102\\
14	102\\
15	102\\
16	102\\
17	102\\
18	102\\
19	102\\
20	102\\
21	102\\
22	102\\
23	102\\
24	102\\
25	102\\
26	102\\
27	102\\
28	102\\
29	102\\
30	102\\
31	102\\
32	102\\
33	102\\
34	102\\
35	102\\
36	102\\
37	102\\
38	102\\
39	102\\
40	102\\
41	102\\
42	102\\
43	102\\
44	102\\
45	102\\
46	102\\
47	102\\
48	50\\
49	26\\
50	27\\
};
\addlegendentry{Eff.}

\end{axis}
\end{tikzpicture}%


==> RevisionFigures/thr_5.tex <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}

\begin{axis}[
height=\linewidth,
width=\linewidth,
legend cell align={left},
legend style={font=\tiny, at={(0.01,0.01)}, anchor=south west, legend cell align=left, align=left, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$t$},
xmin=1, xmax=50,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={$\Delta^*(t)$},
ymin=0, ymax=50,
ytick style={color=black}
]
\addplot [color=cyan,dashdotted]
  table[row sep=crcr]{%
1	49\\
2	48\\
3	47\\
4	46\\
5	45\\
6	44\\
7	43\\
8	42\\
9	41\\
10	40\\
11	39\\
12	38\\
13	37\\
14	36\\
15	35\\
16	34\\
17	33\\
18	32\\
19	31\\
20	30\\
21	29\\
22	28\\
23	27\\
24	26\\
25	25\\
26	26\\
27	27\\
28	28\\
29	29\\
30	30\\
31	32\\
32	33\\
33	35\\
34	37\\
35	40\\
36	42\\
37	45\\
38	49\\
39	53\\
40	57\\
41	63\\
42	70\\
43	79\\
44	90\\
45	102\\
46	102\\
47	102\\
48	102\\
49	102\\
50	102\\
};
\addlegendentry{PQ}

\addplot [color=orange_D,dashed]
  table[row sep=crcr]{%
1	102\\
2	102\\
3	102\\
4	102\\
5	102\\
6	102\\
7	102\\
8	102\\
9	102\\
10	102\\
11	102\\
12	102\\
13	102\\
14	102\\
15	102\\
16	102\\
17	102\\
18	102\\
19	102\\
20	102\\
21	102\\
22	102\\
23	102\\
24	102\\
25	102\\
26	102\\
27	102\\
28	102\\
29	102\\
30	102\\
31	102\\
32	102\\
33	102\\
34	102\\
35	102\\
36	102\\
37	102\\
38	102\\
39	102\\
40	102\\
41	102\\
42	102\\
43	102\\
44	102\\
45	102\\
46	102\\
47	102\\
48	35\\
49	11\\
50	7\\
};
\addlegendentry{QAPA}

\addplot [color=violet]
  table[row sep=crcr]{%
1	102\\
2	102\\
3	102\\
4	102\\
5	102\\
6	102\\
7	102\\
8	102\\
9	102\\
10	102\\
11	102\\
12	102\\
13	102\\
14	102\\
15	102\\
16	102\\
17	102\\
18	102\\
19	102\\
20	102\\
21	102\\
22	102\\
23	102\\
24	102\\
25	102\\
26	102\\
27	102\\
28	102\\
29	102\\
30	102\\
31	102\\
32	102\\
33	102\\
34	102\\
35	102\\
36	102\\
37	102\\
38	102\\
39	102\\
40	102\\
41	102\\
42	102\\
43	102\\
44	102\\
45	102\\
46	102\\
47	102\\
48	31\\
49	7\\
50	8\\
};
\addlegendentry{Eff.}

\end{axis}
\end{tikzpicture}%


==> RevisionFigures/thr_cdf1.tex <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}

\begin{axis}[
height=0.4\linewidth,
width=0.8\linewidth,
scale only axis,
legend cell align={left},
legend style={font=\tiny, at={(0.975,0.95)}, anchor=north east, legend cell align=left, align=left, legend columns=2, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$\Delta$},
xmin=0, xmax=50,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={CDF},
ymin=0, ymax=1,
ytick style={color=black}
]
\addplot [color=cyan,mark=triangle,mark repeat=4,mark phase=0]
  table[row sep=crcr]{%
1	0.059182\\
2	0.1185634\\
3	0.1781506\\
4	0.2379398\\
5	0.2979306\\
6	0.3581288\\
7	0.4185226\\
8	0.4791208\\
9	0.5399254\\
10	0.6009324\\
11	0.6621438\\
12	0.7235348\\
13	0.7850846\\
14	0.846366\\
15	0.905206\\
16	0.9599466\\
17	0.9904262\\
18	0.994854\\
19	0.9956658\\
20	0.9958718\\
21	0.9959586\\
22	0.996019\\
23	0.9960722\\
24	0.9961234\\
25	0.9961744\\
26	0.9962314\\
27	0.9962854\\
28	0.9963388\\
29	0.9963896\\
30	0.9964372\\
31	0.9964886\\
32	0.9965348\\
33	0.996583\\
34	0.9966324\\
35	0.9966822\\
36	0.9967312\\
37	0.9967796\\
38	0.9968288\\
39	0.996879\\
40	0.9969298\\
41	0.9969782\\
42	0.9970242\\
43	0.9970706\\
44	0.9971152\\
45	0.997164\\
46	0.9972138\\
47	0.9972618\\
48	0.9973096\\
49	0.9973616\\
50	0.9974158\\
51	0.9974698\\
52	0.9975232\\
53	0.9975748\\
54	0.9976236\\
55	0.9976776\\
56	0.997731\\
57	0.9977784\\
58	0.9978304\\
59	0.9978842\\
60	0.9979416\\
61	0.9979938\\
62	0.9980432\\
63	0.9980908\\
64	0.9981384\\
65	0.998192\\
66	0.9982426\\
67	0.9982968\\
68	0.9983484\\
69	0.998397\\
70	0.9984458\\
71	0.9984916\\
72	0.998539\\
73	0.9985828\\
74	0.998636\\
75	0.9986838\\
76	0.998731\\
77	0.9987796\\
78	0.9988316\\
79	0.9988816\\
80	0.9989336\\
81	0.9989868\\
82	0.9990352\\
83	0.9990828\\
84	0.9991344\\
85	0.9991878\\
86	0.9992354\\
87	0.9992802\\
88	0.9993262\\
89	0.9993786\\
90	0.9994322\\
91	0.9994866\\
92	0.999538\\
93	0.9995878\\
94	0.9996358\\
95	0.9996852\\
96	0.9997368\\
97	0.9997872\\
98	0.9998346\\
99	0.9998878\\
100	1\\
101	1\\
};
\addlegendentry{PQ, AoI}


\addplot [color=cyan,dashed,mark options={solid, line width=0.4pt},mark=triangle,mark repeat=4,mark phase=0]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	1e-05\\
10	0.00012\\
11	0.00053\\
12	0.00228\\
13	0.01024\\
14	0.04586\\
15	0.12606\\
16	0.34982\\
17	0.9776\\
18	0.99971\\
19	0.99999\\
20	1\\
21	1\\
22	1\\
23	1\\
24	1\\
25	1\\
26	1\\
27	1\\
28	1\\
29	1\\
30	1\\
31	1\\
32	1\\
33	1\\
34	1\\
35	1\\
36	1\\
37	1\\
38	1\\
39	1\\
40	1\\
41	1\\
42	1\\
43	1\\
44	1\\
45	1\\
46	1\\
47	1\\
48	1\\
49	1\\
50	1\\
51	1\\
52	1\\
53	1\\
54	1\\
55	1\\
56	1\\
57	1\\
58	1\\
59	1\\
60	1\\
61	1\\
62	1\\
63	1\\
64	1\\
65	1\\
66	1\\
67	1\\
68	1\\
69	1\\
70	1\\
71	1\\
72	1\\
73	1\\
74	1\\
75	1\\
76	1\\
77	1\\
78	1\\
79	1\\
80	1\\
81	1\\
82	1\\
83	1\\
84	1\\
85	1\\
86	1\\
87	1\\
88	1\\
89	1\\
90	1\\
91	1\\
92	1\\
93	1\\
94	1\\
95	1\\
96	1\\
97	1\\
98	1\\
99	1\\
100	1\\
101	1\\
};
\addlegendentry{PQ, QAoI}


\addplot [color=orange_D,mark=square,mark repeat=4,mark phase=1]
  table[row sep=crcr]{%
1	0.0353178\\
2	0.0553504\\
3	0.0723904\\
4	0.0762084\\
5	0.0770172\\
6	0.0780334\\
7	0.0792452\\
8	0.0806614\\
9	0.082284\\
10	0.0841092\\
11	0.086141\\
12	0.0883606\\
13	0.0907786\\
14	0.0933898\\
15	0.0962034\\
16	0.0992156\\
17	0.1024204\\
18	0.1058236\\
19	0.1094338\\
20	0.1132522\\
21	0.1172794\\
22	0.1215068\\
23	0.1259346\\
24	0.1305698\\
25	0.1354114\\
26	0.1404624\\
27	0.145711\\
28	0.1511602\\
29	0.1567994\\
30	0.1626326\\
31	0.1686718\\
32	0.1749102\\
33	0.1813472\\
34	0.1879696\\
35	0.1947832\\
36	0.2017936\\
37	0.2090196\\
38	0.2164514\\
39	0.224082\\
40	0.231923\\
41	0.2399564\\
42	0.2481938\\
43	0.2566272\\
44	0.2652586\\
45	0.2740924\\
46	0.2831234\\
47	0.2923486\\
48	0.301614\\
49	0.310879\\
50	0.3201504\\
51	0.3294186\\
52	0.3386842\\
53	0.3479616\\
54	0.357232\\
55	0.3664864\\
56	0.3757418\\
57	0.3849802\\
58	0.3942274\\
59	0.4034776\\
60	0.4127324\\
61	0.4219896\\
62	0.4312394\\
63	0.4404876\\
64	0.4497426\\
65	0.4589884\\
66	0.468225\\
67	0.4774512\\
68	0.4866724\\
69	0.495896\\
70	0.505112\\
71	0.5143178\\
72	0.5235172\\
73	0.5327132\\
74	0.5419182\\
75	0.5511286\\
76	0.5603512\\
77	0.569568\\
78	0.5787878\\
79	0.5880184\\
80	0.5972542\\
81	0.6065024\\
82	0.6157438\\
83	0.6249754\\
84	0.6341974\\
85	0.6434264\\
86	0.652637\\
87	0.6618342\\
88	0.67104\\
89	0.680256\\
90	0.6894766\\
91	0.6986942\\
92	0.7079\\
93	0.7171196\\
94	0.7263348\\
95	0.7355618\\
96	0.7447802\\
97	0.7540064\\
98	0.7632326\\
99	0.7724556\\
100	0.781677\\
101	1\\
};
\addlegendentry{QAPA, AoI}



\addplot [color=orange_D,dashed,mark options={solid, line width=0.4pt},mark=square,mark repeat=4,mark phase=1]
  table[row sep=crcr]{%
1	0.77423\\
2	0.80615\\
3	0.83791\\
4	0.99845\\
5	0.99845\\
6	0.99845\\
7	0.99845\\
8	0.99845\\
9	0.99845\\
10	0.99845\\
11	0.99845\\
12	0.99845\\
13	0.99845\\
14	0.99845\\
15	0.99845\\
16	0.99845\\
17	0.99845\\
18	0.99845\\
19	0.99845\\
20	0.99845\\
21	0.99845\\
22	0.99845\\
23	0.99845\\
24	0.99845\\
25	0.99845\\
26	0.99845\\
27	0.99845\\
28	0.99845\\
29	0.99845\\
30	0.99845\\
31	0.99845\\
32	0.99845\\
33	0.99845\\
34	0.99845\\
35	0.99845\\
36	0.99845\\
37	0.99845\\
38	0.99845\\
39	0.99845\\
40	0.99845\\
41	0.99845\\
42	0.99845\\
43	0.99845\\
44	0.99845\\
45	0.99845\\
46	0.99845\\
47	0.99845\\
48	0.99845\\
49	0.99845\\
50	0.99845\\
51	0.99845\\
52	0.99847\\
53	0.99849\\
54	0.99849\\
55	0.99851\\
56	0.99852\\
57	0.99852\\
58	0.99854\\
59	0.99855\\
60	0.99857\\
61	0.99858\\
62	0.9986\\
63	0.99862\\
64	0.99863\\
65	0.99863\\
66	0.99864\\
67	0.99865\\
68	0.99866\\
69	0.99868\\
70	0.9987\\
71	0.99871\\
72	0.99875\\
73	0.99878\\
74	0.99879\\
75	0.9988\\
76	0.9988\\
77	0.99882\\
78	0.99883\\
79	0.99885\\
80	0.99886\\
81	0.99886\\
82	0.99888\\
83	0.99889\\
84	0.99891\\
85	0.99891\\
86	0.99893\\
87	0.99893\\
88	0.99893\\
89	0.99894\\
90	0.99897\\
91	0.99901\\
92	0.99902\\
93	0.99902\\
94	0.99904\\
95	0.99904\\
96	0.99906\\
97	0.99906\\
98	0.99907\\
99	0.99909\\
100	0.99912\\
101	1\\
};
\addlegendentry{QAPA, QAoI}

\addplot [color=violet,mark=o,mark repeat=4,mark phase=2]
  table[row sep=crcr]{%
1	0.0352418\\
2	0.0680126\\
3	0.0827942\\
4	0.0856256\\
5	0.0868282\\
6	0.0878444\\
7	0.0890562\\
8	0.0904724\\
9	0.092095\\
10	0.0939202\\
11	0.095952\\
12	0.0981716\\
13	0.1005896\\
14	0.1032008\\
15	0.1060144\\
16	0.1090266\\
17	0.1122314\\
18	0.1156346\\
19	0.1192448\\
20	0.1230632\\
21	0.1270904\\
22	0.1313178\\
23	0.1357456\\
24	0.1403808\\
25	0.1452224\\
26	0.1502734\\
27	0.155522\\
28	0.1609712\\
29	0.1666104\\
30	0.1724436\\
31	0.1784828\\
32	0.1847212\\
33	0.1911582\\
34	0.1977806\\
35	0.2045942\\
36	0.2116046\\
37	0.2188306\\
38	0.2262624\\
39	0.233893\\
40	0.241734\\
41	0.2497674\\
42	0.2580048\\
43	0.2664382\\
44	0.2750696\\
45	0.2839034\\
46	0.2929344\\
47	0.3021596\\
48	0.3115832\\
49	0.3210522\\
50	0.3305266\\
51	0.3399972\\
52	0.349465\\
53	0.3589332\\
54	0.368396\\
55	0.3778606\\
56	0.3873206\\
57	0.3967672\\
58	0.4062014\\
59	0.4156466\\
60	0.425089\\
61	0.4343808\\
62	0.443635\\
63	0.4528822\\
64	0.4621336\\
65	0.471379\\
66	0.4806144\\
67	0.4898342\\
68	0.4990578\\
69	0.5082866\\
70	0.5174992\\
71	0.5267086\\
72	0.5358966\\
73	0.5450932\\
74	0.5543042\\
75	0.5635238\\
76	0.5727424\\
77	0.5819572\\
78	0.5911786\\
79	0.6004008\\
80	0.6096314\\
81	0.6188804\\
82	0.6281238\\
83	0.6373516\\
84	0.6465758\\
85	0.6556272\\
86	0.6646458\\
87	0.6736426\\
88	0.6826516\\
89	0.6916738\\
90	0.700695\\
91	0.7097096\\
92	0.7187264\\
93	0.727743\\
94	0.736762\\
95	0.7457878\\
96	0.7548136\\
97	0.7638348\\
98	0.772853\\
99	0.7818772\\
100	0.7909038\\
101	1\\
};
\addlegendentry{Eff., AoI}


\addplot [color=violet,dashed,mark options={solid, line width=0.4pt},mark=o,mark repeat=4,mark phase=2]
  table[row sep=crcr]{%
1	0.133520000000000\\
2	0.802570000000000\\
3	0.966840000000000\\
4	0.978690000000000\\
5	0.998380000000000\\
6	0.998380000000000\\
7	0.998380000000000\\
8	0.998380000000000\\
9	0.998380000000000\\
10	0.998380000000000\\
11	0.998380000000000\\
12	0.998380000000000\\
13	0.998380000000000\\
14	0.998380000000000\\
15	0.998380000000000\\
16	0.998380000000000\\
17	0.998380000000000\\
18	0.998380000000000\\
19	0.998380000000000\\
20	0.998380000000000\\
21	0.998380000000000\\
22	0.998380000000000\\
23	0.998380000000000\\
24	0.998380000000000\\
25	0.998380000000000\\
26	0.998380000000000\\
27	0.998380000000000\\
28	0.998380000000000\\
29	0.998380000000000\\
30	0.998380000000000\\
31	0.998380000000000\\
32	0.998380000000000\\
33	0.998380000000000\\
34	0.998380000000000\\
35	0.998380000000000\\
36	0.998380000000000\\
37	0.998380000000000\\
38	0.998380000000000\\
39	0.998380000000000\\
40	0.998380000000000\\
41	0.998380000000000\\
42	0.998380000000000\\
43	0.998380000000000\\
44	0.998380000000000\\
45	0.998380000000000\\
46	0.998380000000000\\
47	0.998380000000000\\
48	0.998380000000000\\
49	0.998380000000000\\
50	0.998380000000000\\
51	0.998470000000000\\
52	0.998590000000000\\
53	0.998680000000000\\
54	0.998800000000000\\
55	0.998870000000000\\
56	0.999000000000000\\
57	0.999100000000000\\
58	0.999180000000000\\
59	0.999220000000000\\
60	0.999260000000000\\
61	0.999310000000000\\
62	0.999360000000000\\
63	0.999430000000000\\
64	0.999440000000000\\
65	0.999460000000000\\
66	0.999480000000000\\
67	0.999500000000000\\
68	0.999510000000000\\
69	0.999530000000000\\
70	0.999540000000000\\
71	0.999550000000000\\
72	0.999600000000000\\
73	0.999600000000000\\
74	0.999600000000000\\
75	0.999600000000000\\
76	0.999630000000000\\
77	0.999630000000000\\
78	0.999640000000000\\
79	0.999640000000000\\
80	0.999670000000000\\
81	0.999670000000000\\
82	0.999700000000000\\
83	0.999700000000000\\
84	0.999710000000000\\
85	0.999720000000000\\
86	0.999750000000000\\
87	0.999760000000000\\
88	0.999770000000000\\
89	0.999770000000000\\
90	0.999770000000000\\
91	0.999780000000000\\
92	0.999790000000000\\
93	0.999790000000000\\
94	0.999800000000000\\
95	0.999810000000000\\
96	0.999810000000000\\
97	0.999810000000000\\
98	0.999810000000000\\
99	0.999810000000000\\
100	0.999810000000000\\
101	1\\
};
\addlegendentry{Eff., QAoI}

\end{axis}
\end{tikzpicture}%


==> RevisionFigures/thr_cdf5.tex <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}

\begin{axis}[
height=0.6\linewidth,
width=\linewidth,
legend cell align={left},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black,nodes={scale=0.8, transform shape}},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$\Delta$},
xmin=0, ymax=50,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={CDF},
ymin=0, ymax=1,
ytick style={color=black}
]
\addplot [color=cyan]
  table[row sep=crcr]{%
0 0\\
1	0.02\\
2	0.0401988\\
3	0.0605998\\
4	0.0811884\\
5	0.1019862\\
6	0.1229832\\
7	0.1441804\\
8	0.1655798\\
9	0.1871714\\
10	0.2089526\\
11	0.2309286\\
12	0.2531128\\
13	0.275502\\
14	0.2980858\\
15	0.3208682\\
16	0.3438336\\
17	0.3669998\\
18	0.390365\\
19	0.41393\\
20	0.4376958\\
21	0.4616646\\
22	0.4858354\\
23	0.510212\\
24	0.5347782\\
25	0.559536\\
26	0.584256\\
27	0.6084282\\
28	0.6320216\\
29	0.6550088\\
30	0.677415\\
31	0.6992402\\
32	0.7204674\\
33	0.741127\\
34	0.761193\\
35	0.780669\\
36	0.7995426\\
37	0.8178098\\
38	0.8354572\\
39	0.852492\\
40	0.8689384\\
41	0.8847668\\
42	0.8999736\\
43	0.9145524\\
44	0.9285408\\
45	0.9419334\\
46	0.954715\\
47	0.9668896\\
48	0.9783984\\
49	0.9890084\\
50	0.9974446\\
51	0.997499\\
52	0.9975462\\
53	0.997599\\
54	0.9976486\\
55	0.9977002\\
56	0.9977502\\
57	0.9977992\\
58	0.9978496\\
59	0.9979016\\
60	0.9979512\\
61	0.9979992\\
62	0.998044\\
63	0.998089\\
64	0.998143\\
65	0.9981942\\
66	0.9982458\\
67	0.9982978\\
68	0.9983522\\
69	0.998404\\
70	0.9984574\\
71	0.9985058\\
72	0.9985534\\
73	0.9985976\\
74	0.9986454\\
75	0.9986936\\
76	0.9987436\\
77	0.998791\\
78	0.9988382\\
79	0.9988852\\
80	0.998933\\
81	0.998982\\
82	0.9990354\\
83	0.9990856\\
84	0.999134\\
85	0.999183\\
86	0.9992382\\
87	0.9992924\\
88	0.999344\\
89	0.9993926\\
90	0.9994414\\
91	0.9994862\\
92	0.9995368\\
93	0.9995892\\
94	0.9996356\\
95	0.999685\\
96	0.9997318\\
97	0.9997836\\
98	0.9998354\\
99	0.9998842\\
100	1\\
101	1\\
};
\addlegendentry{PQ, AoI}

\addplot [color=orange_D]
  table[row sep=crcr]{%
0   0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	1e-05\\
22	4e-05\\
23	0.00028\\
24	0.00098\\
25	0.00488\\
26	0.02514\\
27	0.04475\\
28	0.06458\\
29	0.08447\\
30	0.1039\\
31	0.1243\\
32	0.14355\\
33	0.16312\\
34	0.18328\\
35	0.20355\\
36	0.22394\\
37	0.24418\\
38	0.26394\\
39	0.28406\\
40	0.30479\\
41	0.32487\\
42	0.34596\\
43	0.36577\\
44	0.38556\\
45	0.40582\\
46	0.42594\\
47	0.44909\\
48	0.48434\\
49	0.58329\\
50	1\\
51	1\\
52	1\\
53	1\\
54	1\\
55	1\\
56	1\\
57	1\\
58	1\\
59	1\\
60	1\\
61	1\\
62	1\\
63	1\\
64	1\\
65	1\\
66	1\\
67	1\\
68	1\\
69	1\\
70	1\\
71	1\\
72	1\\
73	1\\
74	1\\
75	1\\
76	1\\
77	1\\
78	1\\
79	1\\
80	1\\
81	1\\
82	1\\
83	1\\
84	1\\
85	1\\
86	1\\
87	1\\
88	1\\
89	1\\
90	1\\
91	1\\
92	1\\
93	1\\
94	1\\
95	1\\
96	1\\
97	1\\
98	1\\
99	1\\
100	1\\
101	1\\
};
\addlegendentry{PQ, QAoI}

\addplot [color=cyan, dashed]
  table[row sep=crcr]{%
0 0\\
1	0.02\\
2	0.0401988\\
3	0.0605998\\
4	0.0811884\\
5	0.1019862\\
6	0.1229832\\
7	0.1441804\\
8	0.1655798\\
9	0.1871714\\
10	0.2089526\\
11	0.2309286\\
12	0.2531128\\
13	0.275502\\
14	0.2980858\\
15	0.3208682\\
16	0.3438336\\
17	0.3669998\\
18	0.390365\\
19	0.41393\\
20	0.4376958\\
21	0.4616646\\
22	0.4858354\\
23	0.510212\\
24	0.5347782\\
25	0.559536\\
26	0.584256\\
27	0.6084282\\
28	0.6320216\\
29	0.6550088\\
30	0.677415\\
31	0.6992402\\
32	0.7204674\\
33	0.741127\\
34	0.761193\\
35	0.780669\\
36	0.7995426\\
37	0.8178098\\
38	0.8354572\\
39	0.852492\\
40	0.8689384\\
41	0.8847668\\
42	0.8999736\\
43	0.9145524\\
44	0.9285408\\
45	0.9419334\\
46	0.954715\\
47	0.9668896\\
48	0.9783984\\
49	0.9890084\\
50	0.9974446\\
51	0.997499\\
52	0.9975462\\
53	0.997599\\
54	0.9976486\\
55	0.9977002\\
56	0.9977502\\
57	0.9977992\\
58	0.9978496\\
59	0.9979016\\
60	0.9979512\\
61	0.9979992\\
62	0.998044\\
63	0.998089\\
64	0.998143\\
65	0.9981942\\
66	0.9982458\\
67	0.9982978\\
68	0.9983522\\
69	0.998404\\
70	0.9984574\\
71	0.9985058\\
72	0.9985534\\
73	0.9985976\\
74	0.9986454\\
75	0.9986936\\
76	0.9987436\\
77	0.998791\\
78	0.9988382\\
79	0.9988852\\
80	0.998933\\
81	0.998982\\
82	0.9990354\\
83	0.9990856\\
84	0.999134\\
85	0.999183\\
86	0.9992382\\
87	0.9992924\\
88	0.999344\\
89	0.9993926\\
90	0.9994414\\
91	0.9994862\\
92	0.9995368\\
93	0.9995892\\
94	0.9996356\\
95	0.999685\\
96	0.9997318\\
97	0.9997836\\
98	0.9998354\\
99	0.9998842\\
100	1\\
101	1\\
};
\addlegendentry{QAPA, AoI}

\addplot [color=orange_D, dashed]
  table[row sep=crcr]{%
0   0\\
1	0.03237\\
2	0.19274\\
3	0.99221\\
4	0.99221\\
5	0.99221\\
6	0.99221\\
7	0.99221\\
8	0.99221\\
9	0.99221\\
10	0.99221\\
11	0.99221\\
12	0.99221\\
13	0.99221\\
14	0.99221\\
15	0.99221\\
16	0.99221\\
17	0.99221\\
18	0.99221\\
19	0.99221\\
20	0.99221\\
21	0.99221\\
22	0.99221\\
23	0.99221\\
24	0.99221\\
25	0.99221\\
26	0.99221\\
27	0.99221\\
28	0.99221\\
29	0.99221\\
30	0.99221\\
31	0.99221\\
32	0.99221\\
33	0.99221\\
34	0.99221\\
35	0.99221\\
36	0.99221\\
37	0.99221\\
38	0.99221\\
39	0.99221\\
40	0.99221\\
41	0.99221\\
42	0.99221\\
43	0.99221\\
44	0.99221\\
45	0.99221\\
46	0.99221\\
47	0.99221\\
48	0.99221\\
49	0.99221\\
50	0.99221\\
51	0.99225\\
52	0.99234\\
53	0.99242\\
54	0.99249\\
55	0.99254\\
56	0.99267\\
57	0.99277\\
58	0.99286\\
59	0.99292\\
60	0.99299\\
61	0.99308\\
62	0.99318\\
63	0.99327\\
64	0.9933\\
65	0.9934\\
66	0.99347\\
67	0.99355\\
68	0.99361\\
69	0.99368\\
70	0.99376\\
71	0.99384\\
72	0.99392\\
73	0.99398\\
74	0.99404\\
75	0.99411\\
76	0.99419\\
77	0.99425\\
78	0.99429\\
79	0.99437\\
80	0.99448\\
81	0.99454\\
82	0.99465\\
83	0.9947\\
84	0.99476\\
85	0.99483\\
86	0.99495\\
87	0.99497\\
88	0.99507\\
89	0.99515\\
90	0.99522\\
91	0.99533\\
92	0.99542\\
93	0.99554\\
94	0.99565\\
95	0.99574\\
96	0.9958\\
97	0.99588\\
98	0.99595\\
99	0.99601\\
100	0.99612\\
101	1\\
};
\addlegendentry{QAPA, QAoI}

\end{axis}
\end{tikzpicture}%


==> RevisionFigures/thr_gamma_1.tex <==

\begin{tikzpicture}

\begin{axis}[%
width=\linewidth,
height=\linewidth,
point meta max=1,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$t$},
xmin=1, xmax=40,
xtick={1,11,21,31},
xticklabels={0,10,20,30},
ytick={1,51,101,151},
yticklabels={0,50,100,150},
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ylabel={$\Delta$},
ymin=1, ymax=199.5,
ytick style={color=black}
]

\addplot[%
surf,
shader=flat corner, colormap={mymap}{[1pt] rgb(0pt)=(0.267,0.004,0.329); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.992,0.906,0.141)}, mesh/rows=40]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
1	1	0\\
1	2	0\\
1	3	0\\
1	4	0\\
1	5	0\\
1	6	0\\
1	7	0\\
1	8	0\\
1	9	0\\
1	10	0\\
1	11	0\\
1	12	0\\
1	13	0\\
1	14	0\\
1	15	0\\
1	16	0\\
1	17	0\\
1	18	0\\
1	19	0\\
1	20	0\\
1	21	0\\
1	22	0\\
1	23	0\\
1	24	0\\
1	25	0\\
1	26	0\\
1	27	0\\
1	28	0\\
1	29	0\\
1	30	0\\
1	31	0\\
1	32	0\\
1	33	0\\
1	34	0\\
1	35	0\\
1	36	0\\
1	37	0\\
1	38	0\\
1	39	0\\
1	40	0\\
1	41	0\\
1	42	0\\
1	43	0\\
1	44	0\\
1	45	0\\
1	46	0\\
1	47	0\\
1	48	0\\
1	49	0\\
1	50	0\\
1	51	0\\
1	52	0\\
1	53	0\\
1	54	0\\
1	55	0\\
1	56	0\\
1	57	0\\
1	58	0\\
1	59	0\\
1	60	0\\
1	61	0\\
1	62	0\\
1	63	0\\
1	64	0\\
1	65	0\\
1	66	0\\
1	67	0\\
1	68	0\\
1	69	0\\
1	70	0\\
1	71	0\\
1	72	0\\
1	73	0\\
1	74	0\\
1	75	0\\
1	76	0\\
1	77	0\\
1	78	0\\
1	79	0\\
1	80	0\\
1	81	0\\
1	82	0\\
1	83	0\\
1	84	0\\
1	85	0\\
1	86	0\\
1	87	0\\
1	88	0\\
1	89	0\\
1	90	0\\
1	91	0\\
1	92	0\\
1	93	0\\
1	94	0\\
1	95	0\\
1	96	0\\
1	97	0\\
1	98	0\\
1	99	0\\
1	100	0\\
1	101	0\\
1	102	0\\
1	103	0\\
1	104	0\\
1	105	0\\
1	106	0\\
1	107	0\\
1	108	0\\
1	109	0\\
1	110	0\\
1	111	0\\
1	112	0\\
1	113	0\\
1	114	0\\
1	115	0\\
1	116	0\\
1	117	0\\
1	118	0\\
1	119	0\\
1	120	0\\
1	121	0\\
1	122	0\\
1	123	0\\
1	124	0\\
1	125	0\\
1	126	0\\
1	127	0\\
1	128	0\\
1	129	0\\
1	130	0\\
1	131	0\\
1	132	0\\
1	133	0\\
1	134	0\\
1	135	0\\
1	136	0\\
1	137	0\\
1	138	0\\
1	139	0\\
1	140	0\\
1	141	0\\
1	142	0\\
1	143	0\\
1	144	0\\
1	145	0\\
1	146	0\\
1	147	0\\
1	148	0\\
1	149	0\\
1	150	0\\
1	151	0\\
1	152	0\\
1	153	0\\
1	154	0\\
1	155	0\\
1	156	0\\
1	157	0\\
1	158	0\\
1	159	0\\
1	160	0\\
1	161	0\\
1	162	0\\
1	163	0\\
1	164	0\\
1	165	0\\
1	166	0\\
1	167	0\\
1	168	0\\
1	169	0\\
1	170	0\\
1	171	0\\
1	172	0\\
1	173	0\\
1	174	0\\
1	175	0\\
1	176	0\\
1	177	0\\
1	178	0\\
1	179	0\\
1	180	0\\
1	181	0\\
1	182	0\\
1	183	0\\
1	184	0\\
1	185	0\\
1	186	0\\
1	187	0\\
1	188	0\\
1	189	0\\
1	190	0\\
1	191	0\\
1	192	0\\
1	193	0\\
1	194	0\\
1	195	0\\
1	196	0\\
1	197	0\\
1	198	0\\
1	199	0\\
1	200	0\\
2	1	0\\
2	2	0\\
2	3	0\\
2	4	0\\
2	5	0\\
2	6	0\\
2	7	0\\
2	8	0\\
2	9	0\\
2	10	0\\
2	11	0\\
2	12	0\\
2	13	0\\
2	14	0\\
2	15	0\\
2	16	0\\
2	17	0\\
2	18	0\\
2	19	0\\
2	20	0\\
2	21	0\\
2	22	0\\
2	23	0\\
2	24	0\\
2	25	0\\
2	26	0\\
2	27	0\\
2	28	0\\
2	29	0\\
2	30	0\\
2	31	0\\
2	32	0\\
2	33	0\\
2	34	0\\
2	35	0\\
2	36	0\\
2	37	0\\
2	38	0\\
2	39	0\\
2	40	0\\
2	41	0\\
2	42	0\\
2	43	0\\
2	44	0\\
2	45	0\\
2	46	0\\
2	47	0\\
2	48	0\\
2	49	0\\
2	50	0\\
2	51	0\\
2	52	0\\
2	53	0\\
2	54	0\\
2	55	0\\
2	56	0\\
2	57	0\\
2	58	0\\
2	59	0\\
2	60	0\\
2	61	0\\
2	62	0\\
2	63	0\\
2	64	0\\
2	65	0\\
2	66	0\\
2	67	0\\
2	68	0\\
2	69	0\\
2	70	0\\
2	71	0\\
2	72	0\\
2	73	0\\
2	74	0\\
2	75	0\\
2	76	0\\
2	77	0\\
2	78	0\\
2	79	0\\
2	80	0\\
2	81	0\\
2	82	0\\
2	83	0\\
2	84	0\\
2	85	0\\
2	86	0\\
2	87	0\\
2	88	0\\
2	89	0\\
2	90	0\\
2	91	0\\
2	92	0\\
2	93	0\\
2	94	0\\
2	95	0\\
2	96	0\\
2	97	0\\
2	98	0\\
2	99	0\\
2	100	0\\
2	101	0\\
2	102	0\\
2	103	0\\
2	104	0\\
2	105	0\\
2	106	0\\
2	107	0\\
2	108	0\\
2	109	0\\
2	110	0\\
2	111	0\\
2	112	0\\
2	113	0\\
2	114	0\\
2	115	0\\
2	116	0\\
2	117	0\\
2	118	0\\
2	119	0\\
2	120	0\\
2	121	0\\
2	122	0\\
2	123	0\\
2	124	0\\
2	125	0\\
2	126	0\\
2	127	0\\
2	128	0\\
2	129	0\\
2	130	0\\
2	131	0\\
2	132	0\\
2	133	0\\
2	134	0\\
2	135	0\\
2	136	0\\
2	137	0\\
2	138	0\\
2	139	0\\
2	140	0\\
2	141	0\\
2	142	0\\
2	143	0\\
2	144	0\\
2	145	0\\
2	146	0\\
2	147	0\\
2	148	0\\
2	149	0\\
2	150	0\\
2	151	0\\
2	152	0\\
2	153	0\\
2	154	0\\
2	155	0\\
2	156	0\\
2	157	0\\
2	158	0\\
2	159	0\\
2	160	0\\
2	161	0\\
2	162	0\\
2	163	0\\
2	164	0\\
2	165	0\\
2	166	0\\
2	167	0\\
2	168	0\\
2	169	0\\
2	170	0\\
2	171	0\\
2	172	0\\
2	173	0\\
2	174	0\\
2	175	0\\
2	176	0\\
2	177	0\\
2	178	0\\
2	179	0\\
2	180	0\\
2	181	0\\
2	182	0\\
2	183	0\\
2	184	0\\
2	185	0\\
2	186	0\\
2	187	0\\
2	188	0\\
2	189	0\\
2	190	0\\
2	191	0\\
2	192	0\\
2	193	0\\
2	194	0\\
2	195	0\\
2	196	0\\
2	197	0\\
2	198	0\\
2	199	0\\
2	200	0\\
3	1	0\\
3	2	0\\
3	3	0\\
3	4	0\\
3	5	0\\
3	6	0\\
3	7	0\\
3	8	0\\
3	9	0\\
3	10	0\\
3	11	0\\
3	12	0\\
3	13	0\\
3	14	0\\
3	15	0\\
3	16	0\\
3	17	0\\
3	18	0\\
3	19	0\\
3	20	0\\
3	21	0\\
3	22	0\\
3	23	0\\
3	24	0\\
3	25	0\\
3	26	0\\
3	27	0\\
3	28	0\\
3	29	0\\
3	30	0\\
3	31	0\\
3	32	0\\
3	33	0\\
3	34	0\\
3	35	0\\
3	36	0\\
3	37	0\\
3	38	0\\
3	39	0\\
3	40	0\\
3	41	0\\
3	42	0\\
3	43	0\\
3	44	0\\
3	45	0\\
3	46	0\\
3	47	0\\
3	48	0\\
3	49	0\\
3	50	0\\
3	51	0\\
3	52	0\\
3	53	0\\
3	54	0\\
3	55	0\\
3	56	0\\
3	57	0\\
3	58	0\\
3	59	0\\
3	60	0\\
3	61	0\\
3	62	0\\
3	63	0\\
3	64	0\\
3	65	0\\
3	66	0\\
3	67	0\\
3	68	0\\
3	69	0\\
3	70	0\\
3	71	0\\
3	72	0\\
3	73	0\\
3	74	0\\
3	75	0\\
3	76	0\\
3	77	0\\
3	78	0\\
3	79	0\\
3	80	0\\
3	81	0\\
3	82	0\\
3	83	0\\
3	84	0\\
3	85	0\\
3	86	0\\
3	87	0\\
3	88	0\\
3	89	0\\
3	90	0\\
3	91	0\\
3	92	0\\
3	93	0\\
3	94	0\\
3	95	0\\
3	96	0\\
3	97	0\\
3	98	0\\
3	99	0\\
3	100	0\\
3	101	0\\
3	102	0\\
3	103	0\\
3	104	0\\
3	105	0\\
3	106	0\\
3	107	0\\
3	108	0\\
3	109	0\\
3	110	0\\
3	111	0\\
3	112	0\\
3	113	0\\
3	114	0\\
3	115	0\\
3	116	0\\
3	117	0\\
3	118	0\\
3	119	0\\
3	120	0\\
3	121	0\\
3	122	0\\
3	123	0\\
3	124	0\\
3	125	0\\
3	126	0\\
3	127	0\\
3	128	0\\
3	129	0\\
3	130	0\\
3	131	0\\
3	132	0\\
3	133	0\\
3	134	0\\
3	135	0\\
3	136	0\\
3	137	0\\
3	138	0\\
3	139	0\\
3	140	0\\
3	141	0\\
3	142	0\\
3	143	0\\
3	144	0\\
3	145	0\\
3	146	0\\
3	147	0\\
3	148	0\\
3	149	0\\
3	150	0\\
3	151	0\\
3	152	0\\
3	153	0\\
3	154	0\\
3	155	0\\
3	156	0\\
3	157	0\\
3	158	0\\
3	159	0\\
3	160	0\\
3	161	0\\
3	162	0\\
3	163	0\\
3	164	0\\
3	165	0\\
3	166	0\\
3	167	0\\
3	168	0\\
3	169	0\\
3	170	0\\
3	171	0\\
3	172	0\\
3	173	0\\
3	174	0\\
3	175	0\\
3	176	0\\
3	177	0\\
3	178	0\\
3	179	0\\
3	180	0\\
3	181	0\\
3	182	0\\
3	183	0\\
3	184	0\\
3	185	0\\
3	186	0\\
3	187	0\\
3	188	0\\
3	189	0\\
3	190	0\\
3	191	0\\
3	192	0\\
3	193	0\\
3	194	0\\
3	195	0\\
3	196	0\\
3	197	0\\
3	198	0\\
3	199	0\\
3	200	0\\
4	1	0\\
4	2	0\\
4	3	0\\
4	4	0\\
4	5	0\\
4	6	0\\
4	7	0\\
4	8	0\\
4	9	0\\
4	10	0\\
4	11	0\\
4	12	0\\
4	13	0\\
4	14	0\\
4	15	0\\
4	16	0\\
4	17	0\\
4	18	0\\
4	19	0\\
4	20	0\\
4	21	0\\
4	22	0\\
4	23	0\\
4	24	0\\
4	25	0\\
4	26	0\\
4	27	0\\
4	28	0\\
4	29	0\\
4	30	0\\
4	31	0\\
4	32	0\\
4	33	0\\
4	34	0\\
4	35	0\\
4	36	0\\
4	37	0\\
4	38	0\\
4	39	0\\
4	40	0\\
4	41	0\\
4	42	0\\
4	43	0\\
4	44	0\\
4	45	0\\
4	46	0\\
4	47	0\\
4	48	0\\
4	49	0\\
4	50	0\\
4	51	0\\
4	52	0\\
4	53	0\\
4	54	0\\
4	55	0\\
4	56	0\\
4	57	0\\
4	58	0\\
4	59	0\\
4	60	0\\
4	61	0\\
4	62	0\\
4	63	0\\
4	64	0\\
4	65	0\\
4	66	0\\
4	67	0\\
4	68	0\\
4	69	0\\
4	70	0\\
4	71	0\\
4	72	0\\
4	73	0\\
4	74	0\\
4	75	0\\
4	76	0\\
4	77	0\\
4	78	0\\
4	79	0\\
4	80	0\\
4	81	0\\
4	82	0\\
4	83	0\\
4	84	0\\
4	85	0\\
4	86	0\\
4	87	0\\
4	88	0\\
4	89	0\\
4	90	0\\
4	91	0\\
4	92	0\\
4	93	0\\
4	94	0\\
4	95	0\\
4	96	0\\
4	97	0\\
4	98	0\\
4	99	0\\
4	100	0\\
4	101	0\\
4	102	0\\
4	103	0\\
4	104	0\\
4	105	0\\
4	106	0\\
4	107	0\\
4	108	0\\
4	109	0\\
4	110	0\\
4	111	0\\
4	112	0\\
4	113	0\\
4	114	0\\
4	115	0\\
4	116	0\\
4	117	0\\
4	118	0\\
4	119	0\\
4	120	0\\
4	121	0\\
4	122	0\\
4	123	0\\
4	124	0\\
4	125	0\\
4	126	0\\
4	127	0\\
4	128	0\\
4	129	0\\
4	130	0\\
4	131	0\\
4	132	0\\
4	133	0\\
4	134	0\\
4	135	0\\
4	136	0\\
4	137	0\\
4	138	0\\
4	139	0\\
4	140	0\\
4	141	0\\
4	142	0\\
4	143	0\\
4	144	0\\
4	145	0\\
4	146	0\\
4	147	0\\
4	148	0\\
4	149	0\\
4	150	0\\
4	151	0\\
4	152	0\\
4	153	0\\
4	154	0\\
4	155	0\\
4	156	0\\
4	157	0\\
4	158	0\\
4	159	0\\
4	160	0\\
4	161	0\\
4	162	0\\
4	163	0\\
4	164	0\\
4	165	0\\
4	166	0\\
4	167	0\\
4	168	0\\
4	169	0\\
4	170	0\\
4	171	0\\
4	172	0\\
4	173	0\\
4	174	0\\
4	175	0\\
4	176	0\\
4	177	0\\
4	178	0\\
4	179	0\\
4	180	0\\
4	181	0\\
4	182	0\\
4	183	0\\
4	184	0\\
4	185	0\\
4	186	0\\
4	187	0\\
4	188	0\\
4	189	0\\
4	190	0\\
4	191	0\\
4	192	0\\
4	193	0\\
4	194	0\\
4	195	0\\
4	196	0\\
4	197	0\\
4	198	0\\
4	199	0\\
4	200	0\\
5	1	0\\
5	2	0\\
5	3	0\\
5	4	0\\
5	5	0\\
5	6	0\\
5	7	0\\
5	8	0\\
5	9	0\\
5	10	0\\
5	11	0\\
5	12	0\\
5	13	0\\
5	14	0\\
5	15	0\\
5	16	0\\
5	17	0\\
5	18	0\\
5	19	0\\
5	20	0\\
5	21	0\\
5	22	0\\
5	23	0\\
5	24	0\\
5	25	0\\
5	26	0\\
5	27	0\\
5	28	0\\
5	29	0\\
5	30	0\\
5	31	0\\
5	32	0\\
5	33	0\\
5	34	0\\
5	35	0\\
5	36	0\\
5	37	0\\
5	38	0\\
5	39	0\\
5	40	0\\
5	41	0\\
5	42	0\\
5	43	0\\
5	44	0\\
5	45	0\\
5	46	0\\
5	47	0\\
5	48	0\\
5	49	0\\
5	50	0\\
5	51	0\\
5	52	0\\
5	53	0\\
5	54	0\\
5	55	0\\
5	56	0\\
5	57	0\\
5	58	0\\
5	59	0\\
5	60	0\\
5	61	0\\
5	62	0\\
5	63	0\\
5	64	0\\
5	65	0\\
5	66	0\\
5	67	0\\
5	68	0\\
5	69	0\\
5	70	0\\
5	71	0\\
5	72	0\\
5	73	0\\
5	74	0\\
5	75	0\\
5	76	0\\
5	77	0\\
5	78	0\\
5	79	0\\
5	80	0\\
5	81	0\\
5	82	0\\
5	83	0\\
5	84	0\\
5	85	0\\
5	86	0\\
5	87	0\\
5	88	0\\
5	89	0\\
5	90	0\\
5	91	0\\
5	92	0\\
5	93	0\\
5	94	0\\
5	95	0\\
5	96	0\\
5	97	0\\
5	98	0\\
5	99	0\\
5	100	0\\
5	101	0\\
5	102	0\\
5	103	0\\
5	104	0\\
5	105	0\\
5	106	0\\
5	107	0\\
5	108	0\\
5	109	0\\
5	110	0\\
5	111	0\\
5	112	0\\
5	113	0\\
5	114	0\\
5	115	0\\
5	116	0\\
5	117	0\\
5	118	0\\
5	119	0\\
5	120	0\\
5	121	0\\
5	122	0\\
5	123	0\\
5	124	0\\
5	125	0\\
5	126	0\\
5	127	0\\
5	128	0\\
5	129	0\\
5	130	0\\
5	131	0\\
5	132	0\\
5	133	0\\
5	134	0\\
5	135	0\\
5	136	0\\
5	137	0\\
5	138	0\\
5	139	0\\
5	140	0\\
5	141	0\\
5	142	0\\
5	143	0\\
5	144	0\\
5	145	0\\
5	146	0\\
5	147	0\\
5	148	0\\
5	149	0\\
5	150	0\\
5	151	0\\
5	152	0\\
5	153	0\\
5	154	0\\
5	155	0\\
5	156	0\\
5	157	0\\
5	158	0\\
5	159	0\\
5	160	0\\
5	161	0\\
5	162	0\\
5	163	0\\
5	164	0\\
5	165	0\\
5	166	0\\
5	167	0\\
5	168	0\\
5	169	0\\
5	170	0\\
5	171	0\\
5	172	0\\
5	173	0\\
5	174	0\\
5	175	0\\
5	176	0\\
5	177	0\\
5	178	0\\
5	179	0\\
5	180	0\\
5	181	0\\
5	182	0\\
5	183	0\\
5	184	0\\
5	185	0\\
5	186	0\\
5	187	0\\
5	188	0\\
5	189	0\\
5	190	0\\
5	191	0\\
5	192	0\\
5	193	0\\
5	194	0\\
5	195	0\\
5	196	0\\
5	197	0\\
5	198	0\\
5	199	0\\
5	200	0\\
6	1	0\\
6	2	0\\
6	3	0\\
6	4	0\\
6	5	0\\
6	6	0\\
6	7	0\\
6	8	0\\
6	9	0\\
6	10	0\\
6	11	0\\
6	12	0\\
6	13	0\\
6	14	0\\
6	15	0\\
6	16	0\\
6	17	0\\
6	18	0\\
6	19	0\\
6	20	0\\
6	21	0\\
6	22	0\\
6	23	0\\
6	24	0\\
6	25	0\\
6	26	0\\
6	27	0\\
6	28	0\\
6	29	0\\
6	30	0\\
6	31	0\\
6	32	0\\
6	33	0\\
6	34	0\\
6	35	0\\
6	36	0\\
6	37	0\\
6	38	0\\
6	39	0\\
6	40	0\\
6	41	0\\
6	42	0\\
6	43	0\\
6	44	0\\
6	45	0\\
6	46	0\\
6	47	0\\
6	48	0\\
6	49	0\\
6	50	0\\
6	51	0\\
6	52	0\\
6	53	0\\
6	54	0\\
6	55	0\\
6	56	0\\
6	57	0\\
6	58	0\\
6	59	0\\
6	60	0\\
6	61	0\\
6	62	0\\
6	63	0\\
6	64	0\\
6	65	0\\
6	66	0\\
6	67	0\\
6	68	0\\
6	69	0\\
6	70	0\\
6	71	0\\
6	72	0\\
6	73	0\\
6	74	0\\
6	75	0\\
6	76	0\\
6	77	0\\
6	78	0\\
6	79	0\\
6	80	0\\
6	81	0\\
6	82	0\\
6	83	0\\
6	84	0\\
6	85	0\\
6	86	0\\
6	87	0\\
6	88	0\\
6	89	0\\
6	90	0\\
6	91	0\\
6	92	0\\
6	93	0\\
6	94	0\\
6	95	0\\
6	96	0\\
6	97	0\\
6	98	0\\
6	99	0\\
6	100	0\\
6	101	0\\
6	102	0\\
6	103	0\\
6	104	0\\
6	105	0\\
6	106	0\\
6	107	0\\
6	108	0\\
6	109	0\\
6	110	0\\
6	111	0\\
6	112	0\\
6	113	0\\
6	114	0\\
6	115	0\\
6	116	0\\
6	117	0\\
6	118	0\\
6	119	0\\
6	120	0\\
6	121	0\\
6	122	0\\
6	123	0\\
6	124	0\\
6	125	0\\
6	126	0\\
6	127	0\\
6	128	0\\
6	129	0\\
6	130	0\\
6	131	0\\
6	132	0\\
6	133	0\\
6	134	0\\
6	135	0\\
6	136	0\\
6	137	0\\
6	138	0\\
6	139	0\\
6	140	0\\
6	141	0\\
6	142	0\\
6	143	0\\
6	144	0\\
6	145	0\\
6	146	0\\
6	147	0\\
6	148	0\\
6	149	0\\
6	150	0\\
6	151	0\\
6	152	0\\
6	153	0\\
6	154	0\\
6	155	0\\
6	156	0\\
6	157	0\\
6	158	0\\
6	159	0\\
6	160	0\\
6	161	0\\
6	162	0\\
6	163	0\\
6	164	0\\
6	165	0\\
6	166	0\\
6	167	0\\
6	168	0\\
6	169	0\\
6	170	0\\
6	171	0\\
6	172	0\\
6	173	0\\
6	174	0\\
6	175	0\\
6	176	0\\
6	177	0\\
6	178	0\\
6	179	0\\
6	180	0\\
6	181	0\\
6	182	0\\
6	183	0\\
6	184	0\\
6	185	0\\
6	186	0\\
6	187	0\\
6	188	0\\
6	189	0\\
6	190	0\\
6	191	0\\
6	192	0\\
6	193	0\\
6	194	0\\
6	195	0\\
6	196	0\\
6	197	0\\
6	198	0\\
6	199	0\\
6	200	0\\
7	1	0\\
7	2	0\\
7	3	0\\
7	4	0\\
7	5	0\\
7	6	0\\
7	7	0\\
7	8	0\\
7	9	0\\
7	10	0\\
7	11	0\\
7	12	0\\
7	13	0\\
7	14	0\\
7	15	0\\
7	16	0\\
7	17	0\\
7	18	0\\
7	19	0\\
7	20	0\\
7	21	0\\
7	22	0\\
7	23	0\\
7	24	0\\
7	25	0\\
7	26	0\\
7	27	0\\
7	28	0\\
7	29	0\\
7	30	0\\
7	31	0\\
7	32	0\\
7	33	0\\
7	34	0\\
7	35	0\\
7	36	0\\
7	37	0\\
7	38	0\\
7	39	0\\
7	40	0\\
7	41	0\\
7	42	0\\
7	43	0\\
7	44	0\\
7	45	0\\
7	46	0\\
7	47	0\\
7	48	0\\
7	49	0\\
7	50	0\\
7	51	0\\
7	52	0\\
7	53	0\\
7	54	0\\
7	55	0\\
7	56	0\\
7	57	0\\
7	58	0\\
7	59	0\\
7	60	0\\
7	61	0\\
7	62	0\\
7	63	0\\
7	64	0\\
7	65	0\\
7	66	0\\
7	67	0\\
7	68	0\\
7	69	0\\
7	70	0\\
7	71	0\\
7	72	0\\
7	73	0\\
7	74	0\\
7	75	0\\
7	76	0\\
7	77	0\\
7	78	0\\
7	79	0\\
7	80	0\\
7	81	0\\
7	82	0\\
7	83	0\\
7	84	0\\
7	85	0\\
7	86	0\\
7	87	0\\
7	88	0\\
7	89	0\\
7	90	0\\
7	91	0\\
7	92	0\\
7	93	0\\
7	94	0\\
7	95	0\\
7	96	0\\
7	97	0\\
7	98	0\\
7	99	0\\
7	100	0\\
7	101	0\\
7	102	0\\
7	103	0\\
7	104	0\\
7	105	0\\
7	106	0\\
7	107	0\\
7	108	0\\
7	109	0\\
7	110	0\\
7	111	0\\
7	112	0\\
7	113	0\\
7	114	0\\
7	115	0\\
7	116	0\\
7	117	0\\
7	118	0\\
7	119	0\\
7	120	0\\
7	121	0\\
7	122	0\\
7	123	0\\
7	124	0\\
7	125	0\\
7	126	0\\
7	127	0\\
7	128	0\\
7	129	0\\
7	130	0\\
7	131	0\\
7	132	0\\
7	133	0\\
7	134	0\\
7	135	0\\
7	136	0\\
7	137	0\\
7	138	0\\
7	139	0\\
7	140	0\\
7	141	0\\
7	142	0\\
7	143	0\\
7	144	0\\
7	145	0\\
7	146	0\\
7	147	0\\
7	148	0\\
7	149	0\\
7	150	0\\
7	151	0\\
7	152	0\\
7	153	0\\
7	154	0\\
7	155	0\\
7	156	0\\
7	157	0\\
7	158	0\\
7	159	0\\
7	160	0\\
7	161	0\\
7	162	0\\
7	163	0\\
7	164	0\\
7	165	0\\
7	166	0\\
7	167	0\\
7	168	0\\
7	169	0\\
7	170	0\\
7	171	0\\
7	172	0\\
7	173	0\\
7	174	0\\
7	175	0\\
7	176	0\\
7	177	0\\
7	178	0\\
7	179	0\\
7	180	0\\
7	181	0\\
7	182	0\\
7	183	0\\
7	184	0\\
7	185	0\\
7	186	0\\
7	187	0\\
7	188	0\\
7	189	0\\
7	190	0\\
7	191	0\\
7	192	0\\
7	193	0\\
7	194	0\\
7	195	0\\
7	196	0\\
7	197	0\\
7	198	0\\
7	199	0\\
7	200	0\\
8	1	0\\
8	2	0\\
8	3	0\\
8	4	0\\
8	5	0\\
8	6	0\\
8	7	0\\
8	8	0\\
8	9	0\\
8	10	0\\
8	11	0\\
8	12	0\\
8	13	0\\
8	14	0\\
8	15	0\\
8	16	0\\
8	17	0\\
8	18	0\\
8	19	0\\
8	20	0\\
8	21	0\\
8	22	0\\
8	23	0\\
8	24	0\\
8	25	0\\
8	26	0\\
8	27	0\\
8	28	0\\
8	29	0\\
8	30	0\\
8	31	0\\
8	32	0\\
8	33	0\\
8	34	0\\
8	35	0\\
8	36	0\\
8	37	0\\
8	38	0\\
8	39	0\\
8	40	0\\
8	41	0\\
8	42	0\\
8	43	0\\
8	44	0\\
8	45	0\\
8	46	0\\
8	47	0\\
8	48	0\\
8	49	0\\
8	50	0\\
8	51	0\\
8	52	0\\
8	53	0\\
8	54	0\\
8	55	0\\
8	56	0\\
8	57	0\\
8	58	0\\
8	59	0\\
8	60	0\\
8	61	0\\
8	62	0\\
8	63	0\\
8	64	0\\
8	65	0\\
8	66	0\\
8	67	0\\
8	68	0\\
8	69	0\\
8	70	0\\
8	71	0\\
8	72	0\\
8	73	0\\
8	74	0\\
8	75	0\\
8	76	0\\
8	77	0\\
8	78	0\\
8	79	0\\
8	80	0\\
8	81	0\\
8	82	0\\
8	83	0\\
8	84	0\\
8	85	0\\
8	86	0\\
8	87	0\\
8	88	0\\
8	89	0\\
8	90	0\\
8	91	0\\
8	92	0\\
8	93	0\\
8	94	0\\
8	95	0\\
8	96	0\\
8	97	0\\
8	98	0\\
8	99	0\\
8	100	0\\
8	101	0\\
8	102	0\\
8	103	0\\
8	104	0\\
8	105	0\\
8	106	0\\
8	107	0\\
8	108	0\\
8	109	0\\
8	110	0\\
8	111	0\\
8	112	0\\
8	113	0\\
8	114	0\\
8	115	0\\
8	116	0\\
8	117	0\\
8	118	0\\
8	119	0\\
8	120	0\\
8	121	0\\
8	122	0\\
8	123	0\\
8	124	0\\
8	125	0\\
8	126	0\\
8	127	0\\
8	128	0\\
8	129	0\\
8	130	0\\
8	131	0\\
8	132	0\\
8	133	0\\
8	134	0\\
8	135	0\\
8	136	0\\
8	137	0\\
8	138	0\\
8	139	0\\
8	140	0\\
8	141	0\\
8	142	0\\
8	143	0\\
8	144	0\\
8	145	0\\
8	146	0\\
8	147	0\\
8	148	0\\
8	149	0\\
8	150	0\\
8	151	0\\
8	152	0\\
8	153	0\\
8	154	0\\
8	155	0\\
8	156	0\\
8	157	0\\
8	158	0\\
8	159	0\\
8	160	0\\
8	161	0\\
8	162	0\\
8	163	0\\
8	164	0\\
8	165	0\\
8	166	0\\
8	167	0\\
8	168	0\\
8	169	0\\
8	170	0\\
8	171	0\\
8	172	0\\
8	173	0\\
8	174	0\\
8	175	0\\
8	176	0\\
8	177	0\\
8	178	0\\
8	179	0\\
8	180	0\\
8	181	0\\
8	182	0\\
8	183	0\\
8	184	0\\
8	185	0\\
8	186	0\\
8	187	0\\
8	188	0\\
8	189	0\\
8	190	0\\
8	191	0\\
8	192	0\\
8	193	0\\
8	194	0\\
8	195	0\\
8	196	0\\
8	197	0\\
8	198	0\\
8	199	0\\
8	200	0\\
9	1	0\\
9	2	0\\
9	3	0\\
9	4	0\\
9	5	0\\
9	6	0\\
9	7	0\\
9	8	0\\
9	9	0\\
9	10	0\\
9	11	0\\
9	12	0\\
9	13	0\\
9	14	0\\
9	15	0\\
9	16	0\\
9	17	0\\
9	18	0\\
9	19	0\\
9	20	0\\
9	21	0\\
9	22	0\\
9	23	0\\
9	24	0\\
9	25	0\\
9	26	0\\
9	27	0\\
9	28	0\\
9	29	0\\
9	30	0\\
9	31	0\\
9	32	0\\
9	33	0\\
9	34	0\\
9	35	0\\
9	36	0\\
9	37	0\\
9	38	0\\
9	39	0\\
9	40	0\\
9	41	0\\
9	42	0\\
9	43	0\\
9	44	0\\
9	45	0\\
9	46	0\\
9	47	0\\
9	48	0\\
9	49	0\\
9	50	0\\
9	51	0\\
9	52	0\\
9	53	0\\
9	54	0\\
9	55	0\\
9	56	0\\
9	57	0\\
9	58	0\\
9	59	0\\
9	60	0\\
9	61	0\\
9	62	0\\
9	63	0\\
9	64	0\\
9	65	0\\
9	66	0\\
9	67	0\\
9	68	0\\
9	69	0\\
9	70	0\\
9	71	0\\
9	72	0\\
9	73	0\\
9	74	0\\
9	75	0\\
9	76	0\\
9	77	0\\
9	78	0\\
9	79	0\\
9	80	0\\
9	81	0\\
9	82	0\\
9	83	0\\
9	84	0\\
9	85	0\\
9	86	0\\
9	87	0\\
9	88	0\\
9	89	0\\
9	90	0\\
9	91	0\\
9	92	0\\
9	93	0\\
9	94	0\\
9	95	0\\
9	96	0\\
9	97	0\\
9	98	0\\
9	99	0\\
9	100	0\\
9	101	0\\
9	102	0\\
9	103	0\\
9	104	0\\
9	105	0\\
9	106	0\\
9	107	0\\
9	108	0\\
9	109	0\\
9	110	0\\
9	111	0\\
9	112	0\\
9	113	0\\
9	114	0\\
9	115	0\\
9	116	0\\
9	117	0\\
9	118	0\\
9	119	0\\
9	120	0\\
9	121	0\\
9	122	0\\
9	123	0\\
9	124	0\\
9	125	0\\
9	126	0\\
9	127	0\\
9	128	0\\
9	129	0\\
9	130	0\\
9	131	0\\
9	132	0\\
9	133	0\\
9	134	0\\
9	135	0\\
9	136	0\\
9	137	0\\
9	138	0\\
9	139	0\\
9	140	0\\
9	141	0\\
9	142	0\\
9	143	0\\
9	144	0\\
9	145	0\\
9	146	0\\
9	147	0\\
9	148	0\\
9	149	0\\
9	150	0\\
9	151	0\\
9	152	0\\
9	153	0\\
9	154	0\\
9	155	0\\
9	156	0\\
9	157	0\\
9	158	0\\
9	159	0\\
9	160	0\\
9	161	0\\
9	162	0\\
9	163	0\\
9	164	0\\
9	165	0\\
9	166	0\\
9	167	0\\
9	168	0\\
9	169	0\\
9	170	0\\
9	171	0\\
9	172	0\\
9	173	0\\
9	174	0\\
9	175	0\\
9	176	0\\
9	177	0\\
9	178	0\\
9	179	0\\
9	180	0\\
9	181	0\\
9	182	0\\
9	183	0\\
9	184	0\\
9	185	0\\
9	186	0\\
9	187	0\\
9	188	0\\
9	189	0\\
9	190	0\\
9	191	0\\
9	192	0\\
9	193	0\\
9	194	0\\
9	195	0\\
9	196	0\\
9	197	0\\
9	198	0\\
9	199	0\\
9	200	0\\
10	1	0\\
10	2	0\\
10	3	0\\
10	4	0\\
10	5	0\\
10	6	0\\
10	7	0\\
10	8	0\\
10	9	0\\
10	10	0\\
10	11	0\\
10	12	0\\
10	13	0\\
10	14	0\\
10	15	0\\
10	16	0\\
10	17	0\\
10	18	0\\
10	19	0\\
10	20	0\\
10	21	0\\
10	22	0\\
10	23	0\\
10	24	0\\
10	25	0\\
10	26	0\\
10	27	0\\
10	28	0\\
10	29	0\\
10	30	0\\
10	31	0\\
10	32	0\\
10	33	0\\
10	34	0\\
10	35	0\\
10	36	0\\
10	37	0\\
10	38	0\\
10	39	0\\
10	40	0\\
10	41	0\\
10	42	0\\
10	43	0\\
10	44	0\\
10	45	0\\
10	46	0\\
10	47	0\\
10	48	0\\
10	49	0\\
10	50	0\\
10	51	0\\
10	52	0\\
10	53	0\\
10	54	0\\
10	55	0\\
10	56	0\\
10	57	0\\
10	58	0\\
10	59	0\\
10	60	0\\
10	61	0\\
10	62	0\\
10	63	0\\
10	64	0\\
10	65	0\\
10	66	0\\
10	67	0\\
10	68	0\\
10	69	0\\
10	70	0\\
10	71	0\\
10	72	0\\
10	73	0\\
10	74	0\\
10	75	0\\
10	76	0\\
10	77	0\\
10	78	0\\
10	79	0\\
10	80	0\\
10	81	0\\
10	82	0\\
10	83	0\\
10	84	0\\
10	85	0\\
10	86	0\\
10	87	0\\
10	88	0\\
10	89	0\\
10	90	0\\
10	91	0\\
10	92	0\\
10	93	0\\
10	94	0\\
10	95	0\\
10	96	0\\
10	97	0\\
10	98	0\\
10	99	0\\
10	100	0\\
10	101	0\\
10	102	0\\
10	103	0\\
10	104	0\\
10	105	0\\
10	106	0\\
10	107	0\\
10	108	0\\
10	109	0\\
10	110	0\\
10	111	0\\
10	112	0\\
10	113	0\\
10	114	0\\
10	115	0\\
10	116	0\\
10	117	0\\
10	118	0\\
10	119	0\\
10	120	0\\
10	121	0\\
10	122	0\\
10	123	0\\
10	124	0\\
10	125	0\\
10	126	0\\
10	127	0\\
10	128	0\\
10	129	0\\
10	130	0\\
10	131	0\\
10	132	0\\
10	133	0\\
10	134	0\\
10	135	0\\
10	136	0\\
10	137	0\\
10	138	0\\
10	139	0\\
10	140	0\\
10	141	0\\
10	142	0\\
10	143	0\\
10	144	0\\
10	145	0\\
10	146	0\\
10	147	0\\
10	148	0\\
10	149	0\\
10	150	0\\
10	151	0\\
10	152	0\\
10	153	0\\
10	154	0\\
10	155	0\\
10	156	0\\
10	157	0\\
10	158	0\\
10	159	0\\
10	160	0\\
10	161	0\\
10	162	0\\
10	163	0\\
10	164	0\\
10	165	0\\
10	166	0\\
10	167	0\\
10	168	0\\
10	169	0\\
10	170	0\\
10	171	0\\
10	172	0\\
10	173	0\\
10	174	0\\
10	175	0\\
10	176	0\\
10	177	0\\
10	178	0\\
10	179	0\\
10	180	0\\
10	181	0\\
10	182	0\\
10	183	0\\
10	184	0\\
10	185	0\\
10	186	0\\
10	187	0\\
10	188	0\\
10	189	0\\
10	190	0\\
10	191	0\\
10	192	0\\
10	193	0\\
10	194	0\\
10	195	0\\
10	196	0\\
10	197	0\\
10	198	0\\
10	199	0\\
10	200	0\\
11	1	0\\
11	2	0\\
11	3	0\\
11	4	0\\
11	5	0\\
11	6	0\\
11	7	0\\
11	8	0\\
11	9	0\\
11	10	0\\
11	11	0\\
11	12	0\\
11	13	0\\
11	14	0\\
11	15	0\\
11	16	0\\
11	17	0\\
11	18	0\\
11	19	0\\
11	20	0\\
11	21	0\\
11	22	0\\
11	23	0\\
11	24	0\\
11	25	0\\
11	26	0\\
11	27	0\\
11	28	0\\
11	29	0\\
11	30	0\\
11	31	0\\
11	32	0\\
11	33	0\\
11	34	0\\
11	35	0\\
11	36	0\\
11	37	0\\
11	38	0\\
11	39	0\\
11	40	0\\
11	41	0\\
11	42	0\\
11	43	0\\
11	44	0\\
11	45	0\\
11	46	0\\
11	47	0\\
11	48	0\\
11	49	0\\
11	50	0\\
11	51	0\\
11	52	0\\
11	53	0\\
11	54	0\\
11	55	0\\
11	56	0\\
11	57	0\\
11	58	0\\
11	59	0\\
11	60	0\\
11	61	0\\
11	62	0\\
11	63	0\\
11	64	0\\
11	65	0\\
11	66	0\\
11	67	0\\
11	68	0\\
11	69	0\\
11	70	0\\
11	71	0\\
11	72	0\\
11	73	0\\
11	74	0\\
11	75	0\\
11	76	0\\
11	77	0\\
11	78	0\\
11	79	0\\
11	80	0\\
11	81	0\\
11	82	0\\
11	83	0\\
11	84	0\\
11	85	0\\
11	86	0\\
11	87	0\\
11	88	0\\
11	89	0\\
11	90	0\\
11	91	0\\
11	92	0\\
11	93	0\\
11	94	0\\
11	95	0\\
11	96	0\\
11	97	0\\
11	98	0\\
11	99	0\\
11	100	0\\
11	101	0\\
11	102	0\\
11	103	0\\
11	104	0\\
11	105	0\\
11	106	0\\
11	107	0\\
11	108	0\\
11	109	0\\
11	110	0\\
11	111	0\\
11	112	0\\
11	113	0\\
11	114	0\\
11	115	0\\
11	116	0\\
11	117	0\\
11	118	0\\
11	119	0\\
11	120	0\\
11	121	0\\
11	122	0\\
11	123	0\\
11	124	0\\
11	125	0\\
11	126	0\\
11	127	0\\
11	128	0\\
11	129	0\\
11	130	0\\
11	131	0\\
11	132	0\\
11	133	0\\
11	134	0\\
11	135	0\\
11	136	0\\
11	137	0\\
11	138	0\\
11	139	0\\
11	140	0\\
11	141	0\\
11	142	0\\
11	143	0\\
11	144	0\\
11	145	0\\
11	146	0\\
11	147	0\\
11	148	0\\
11	149	0\\
11	150	0\\
11	151	0\\
11	152	0\\
11	153	0\\
11	154	0\\
11	155	0\\
11	156	0\\
11	157	0\\
11	158	0\\
11	159	0\\
11	160	0\\
11	161	0\\
11	162	0\\
11	163	0\\
11	164	0\\
11	165	0\\
11	166	0\\
11	167	0\\
11	168	0\\
11	169	0\\
11	170	0\\
11	171	0\\
11	172	0\\
11	173	0\\
11	174	0\\
11	175	0\\
11	176	0\\
11	177	0\\
11	178	0\\
11	179	0\\
11	180	0\\
11	181	0\\
11	182	0\\
11	183	0\\
11	184	0\\
11	185	0\\
11	186	0\\
11	187	0\\
11	188	0\\
11	189	0\\
11	190	0\\
11	191	0\\
11	192	0\\
11	193	0\\
11	194	0\\
11	195	0\\
11	196	0\\
11	197	0\\
11	198	0\\
11	199	0\\
11	200	0\\
12	1	0\\
12	2	0\\
12	3	0\\
12	4	0\\
12	5	0\\
12	6	0\\
12	7	0\\
12	8	0\\
12	9	0\\
12	10	0\\
12	11	0\\
12	12	0\\
12	13	0\\
12	14	0\\
12	15	0\\
12	16	0\\
12	17	0\\
12	18	0\\
12	19	0\\
12	20	0\\
12	21	0\\
12	22	0\\
12	23	0\\
12	24	0\\
12	25	0\\
12	26	0\\
12	27	0\\
12	28	0\\
12	29	0\\
12	30	0\\
12	31	0\\
12	32	0\\
12	33	0\\
12	34	0\\
12	35	0\\
12	36	0\\
12	37	0\\
12	38	0\\
12	39	0\\
12	40	0\\
12	41	0\\
12	42	0\\
12	43	0\\
12	44	0\\
12	45	0\\
12	46	0\\
12	47	0\\
12	48	0\\
12	49	0\\
12	50	0\\
12	51	0\\
12	52	0\\
12	53	0\\
12	54	0\\
12	55	0\\
12	56	0\\
12	57	0\\
12	58	0\\
12	59	0\\
12	60	0\\
12	61	0\\
12	62	0\\
12	63	0\\
12	64	0\\
12	65	0\\
12	66	0\\
12	67	0\\
12	68	0\\
12	69	0\\
12	70	0\\
12	71	0\\
12	72	0\\
12	73	0\\
12	74	0\\
12	75	0\\
12	76	0\\
12	77	0\\
12	78	0\\
12	79	0\\
12	80	0\\
12	81	0\\
12	82	0\\
12	83	0\\
12	84	0\\
12	85	0\\
12	86	0\\
12	87	0\\
12	88	0\\
12	89	0\\
12	90	0\\
12	91	0\\
12	92	0\\
12	93	0\\
12	94	0\\
12	95	0\\
12	96	0\\
12	97	0\\
12	98	0\\
12	99	0\\
12	100	0\\
12	101	0\\
12	102	0\\
12	103	0\\
12	104	0\\
12	105	0\\
12	106	0\\
12	107	0\\
12	108	0\\
12	109	0\\
12	110	0\\
12	111	0\\
12	112	0\\
12	113	0\\
12	114	0\\
12	115	0\\
12	116	0\\
12	117	0\\
12	118	0\\
12	119	0\\
12	120	0\\
12	121	0\\
12	122	0\\
12	123	0\\
12	124	0\\
12	125	0\\
12	126	0\\
12	127	0\\
12	128	0\\
12	129	0\\
12	130	0\\
12	131	0\\
12	132	0\\
12	133	0\\
12	134	0\\
12	135	0\\
12	136	0\\
12	137	0\\
12	138	0\\
12	139	0\\
12	140	0\\
12	141	0\\
12	142	0\\
12	143	0\\
12	144	0\\
12	145	0\\
12	146	0\\
12	147	0\\
12	148	0\\
12	149	0\\
12	150	0\\
12	151	0\\
12	152	0\\
12	153	0\\
12	154	0\\
12	155	0\\
12	156	0\\
12	157	0\\
12	158	0\\
12	159	0\\
12	160	0\\
12	161	0\\
12	162	0\\
12	163	0\\
12	164	0\\
12	165	0\\
12	166	0\\
12	167	0\\
12	168	0\\
12	169	0\\
12	170	0\\
12	171	0\\
12	172	0\\
12	173	0\\
12	174	0\\
12	175	0\\
12	176	0\\
12	177	0\\
12	178	0\\
12	179	0\\
12	180	0\\
12	181	0\\
12	182	0\\
12	183	0\\
12	184	0\\
12	185	0\\
12	186	0\\
12	187	0\\
12	188	0\\
12	189	0\\
12	190	0\\
12	191	0\\
12	192	0\\
12	193	0\\
12	194	0\\
12	195	0\\
12	196	0\\
12	197	0\\
12	198	0\\
12	199	0\\
12	200	0\\
13	1	0\\
13	2	0\\
13	3	0\\
13	4	0\\
13	5	0\\
13	6	0\\
13	7	0\\
13	8	0\\
13	9	0\\
13	10	0\\
13	11	0\\
13	12	0\\
13	13	0\\
13	14	0\\
13	15	0\\
13	16	0\\
13	17	0\\
13	18	0\\
13	19	0\\
13	20	0\\
13	21	0\\
13	22	0\\
13	23	0\\
13	24	0\\
13	25	0\\
13	26	0\\
13	27	0\\
13	28	0\\
13	29	0\\
13	30	0\\
13	31	0\\
13	32	0\\
13	33	0\\
13	34	0\\
13	35	0\\
13	36	0\\
13	37	0\\
13	38	0\\
13	39	0\\
13	40	0\\
13	41	0\\
13	42	0\\
13	43	0\\
13	44	0\\
13	45	0\\
13	46	0\\
13	47	0\\
13	48	0\\
13	49	0\\
13	50	0\\
13	51	0\\
13	52	0\\
13	53	0\\
13	54	0\\
13	55	0\\
13	56	0\\
13	57	0\\
13	58	0\\
13	59	0\\
13	60	0\\
13	61	0\\
13	62	0\\
13	63	0\\
13	64	0\\
13	65	0\\
13	66	0\\
13	67	0\\
13	68	0\\
13	69	0\\
13	70	0\\
13	71	0\\
13	72	0\\
13	73	0\\
13	74	0\\
13	75	0\\
13	76	0\\
13	77	0\\
13	78	0\\
13	79	0\\
13	80	0\\
13	81	0\\
13	82	0\\
13	83	0\\
13	84	0\\
13	85	0\\
13	86	0\\
13	87	0\\
13	88	0\\
13	89	0\\
13	90	0\\
13	91	0\\
13	92	0\\
13	93	0\\
13	94	0\\
13	95	0\\
13	96	0\\
13	97	0\\
13	98	0\\
13	99	0\\
13	100	0\\
13	101	0\\
13	102	0\\
13	103	0\\
13	104	0\\
13	105	0\\
13	106	0\\
13	107	0\\
13	108	0\\
13	109	0\\
13	110	0\\
13	111	0\\
13	112	0\\
13	113	0\\
13	114	0\\
13	115	0\\
13	116	0\\
13	117	0\\
13	118	0\\
13	119	0\\
13	120	0\\
13	121	0\\
13	122	0\\
13	123	0\\
13	124	0\\
13	125	0\\
13	126	0\\
13	127	0\\
13	128	0\\
13	129	0\\
13	130	0\\
13	131	0\\
13	132	0\\
13	133	0\\
13	134	0\\
13	135	0\\
13	136	0\\
13	137	0\\
13	138	0\\
13	139	0\\
13	140	0\\
13	141	0\\
13	142	0\\
13	143	0\\
13	144	0\\
13	145	0\\
13	146	0\\
13	147	0\\
13	148	0\\
13	149	0\\
13	150	0\\
13	151	0\\
13	152	0\\
13	153	0\\
13	154	0\\
13	155	0\\
13	156	0\\
13	157	0\\
13	158	0\\
13	159	0\\
13	160	0\\
13	161	0\\
13	162	0\\
13	163	0\\
13	164	0\\
13	165	0\\
13	166	0\\
13	167	0\\
13	168	0\\
13	169	0\\
13	170	0\\
13	171	0\\
13	172	0\\
13	173	0\\
13	174	0\\
13	175	0\\
13	176	0\\
13	177	0\\
13	178	0\\
13	179	0\\
13	180	0\\
13	181	0\\
13	182	0\\
13	183	0\\
13	184	0\\
13	185	0\\
13	186	0\\
13	187	0\\
13	188	0\\
13	189	0\\
13	190	0\\
13	191	0\\
13	192	0\\
13	193	0\\
13	194	0\\
13	195	0\\
13	196	0\\
13	197	0\\
13	198	0\\
13	199	0\\
13	200	0\\
14	1	0\\
14	2	0\\
14	3	0\\
14	4	0\\
14	5	0\\
14	6	0\\
14	7	0\\
14	8	0\\
14	9	0\\
14	10	0\\
14	11	0\\
14	12	0\\
14	13	0\\
14	14	0\\
14	15	0\\
14	16	0\\
14	17	0\\
14	18	0\\
14	19	0\\
14	20	0\\
14	21	0\\
14	22	0\\
14	23	0\\
14	24	0\\
14	25	0\\
14	26	0\\
14	27	0\\
14	28	0\\
14	29	0\\
14	30	0\\
14	31	0\\
14	32	0\\
14	33	0\\
14	34	0\\
14	35	0\\
14	36	0\\
14	37	0\\
14	38	0\\
14	39	0\\
14	40	0\\
14	41	0\\
14	42	0\\
14	43	0\\
14	44	0\\
14	45	0\\
14	46	0\\
14	47	0\\
14	48	0\\
14	49	0\\
14	50	0\\
14	51	0\\
14	52	0\\
14	53	0\\
14	54	0\\
14	55	0\\
14	56	0\\
14	57	0\\
14	58	0\\
14	59	0\\
14	60	0\\
14	61	0\\
14	62	0\\
14	63	0\\
14	64	0\\
14	65	0\\
14	66	0\\
14	67	0\\
14	68	0\\
14	69	0\\
14	70	0\\
14	71	0\\
14	72	0\\
14	73	0\\
14	74	0\\
14	75	0\\
14	76	0\\
14	77	0\\
14	78	0\\
14	79	0\\
14	80	0\\
14	81	0\\
14	82	0\\
14	83	0\\
14	84	0\\
14	85	0\\
14	86	0\\
14	87	0\\
14	88	0\\
14	89	0\\
14	90	0\\
14	91	0\\
14	92	0\\
14	93	0\\
14	94	0\\
14	95	0\\
14	96	0\\
14	97	0\\
14	98	0\\
14	99	0\\
14	100	0\\
14	101	0\\
14	102	0\\
14	103	0\\
14	104	0\\
14	105	0\\
14	106	0\\
14	107	0\\
14	108	0\\
14	109	0\\
14	110	0\\
14	111	0\\
14	112	0\\
14	113	0\\
14	114	0\\
14	115	0\\
14	116	0\\
14	117	0\\
14	118	0\\
14	119	0\\
14	120	0\\
14	121	0\\
14	122	0\\
14	123	0\\
14	124	0\\
14	125	0\\
14	126	0\\
14	127	0\\
14	128	0\\
14	129	0\\
14	130	0\\
14	131	0\\
14	132	0\\
14	133	0\\
14	134	0\\
14	135	0\\
14	136	0\\
14	137	0\\
14	138	0\\
14	139	0\\
14	140	0\\
14	141	0\\
14	142	0\\
14	143	0\\
14	144	0\\
14	145	0\\
14	146	0\\
14	147	0\\
14	148	0\\
14	149	0\\
14	150	0\\
14	151	0\\
14	152	0\\
14	153	0\\
14	154	0\\
14	155	0\\
14	156	0\\
14	157	0\\
14	158	0\\
14	159	0\\
14	160	0\\
14	161	0\\
14	162	0\\
14	163	0\\
14	164	0\\
14	165	0\\
14	166	0\\
14	167	0\\
14	168	0\\
14	169	0\\
14	170	0\\
14	171	0\\
14	172	0\\
14	173	0\\
14	174	0\\
14	175	0\\
14	176	0\\
14	177	0\\
14	178	0\\
14	179	0\\
14	180	0\\
14	181	0\\
14	182	0\\
14	183	0\\
14	184	0\\
14	185	0\\
14	186	0\\
14	187	0\\
14	188	0\\
14	189	0\\
14	190	0\\
14	191	0\\
14	192	0\\
14	193	0\\
14	194	0\\
14	195	0\\
14	196	0\\
14	197	0\\
14	198	0\\
14	199	0\\
14	200	0\\
15	1	0\\
15	2	0\\
15	3	0\\
15	4	0\\
15	5	0\\
15	6	0\\
15	7	0\\
15	8	0\\
15	9	0\\
15	10	0\\
15	11	0\\
15	12	0\\
15	13	0\\
15	14	0\\
15	15	0\\
15	16	0\\
15	17	0\\
15	18	0\\
15	19	0\\
15	20	0\\
15	21	0\\
15	22	0\\
15	23	0\\
15	24	0\\
15	25	0\\
15	26	0\\
15	27	0\\
15	28	0\\
15	29	0\\
15	30	0\\
15	31	0\\
15	32	0\\
15	33	0\\
15	34	0\\
15	35	0\\
15	36	0\\
15	37	0\\
15	38	0\\
15	39	0\\
15	40	0\\
15	41	0\\
15	42	0\\
15	43	0\\
15	44	0\\
15	45	0\\
15	46	0\\
15	47	0\\
15	48	0\\
15	49	0\\
15	50	0\\
15	51	0\\
15	52	0\\
15	53	0\\
15	54	0\\
15	55	0\\
15	56	0\\
15	57	0\\
15	58	0\\
15	59	0\\
15	60	0\\
15	61	0\\
15	62	0\\
15	63	0\\
15	64	0\\
15	65	0\\
15	66	0\\
15	67	0\\
15	68	0\\
15	69	0\\
15	70	0\\
15	71	0\\
15	72	0\\
15	73	0\\
15	74	0\\
15	75	0\\
15	76	0\\
15	77	0\\
15	78	0\\
15	79	0\\
15	80	0\\
15	81	0\\
15	82	0\\
15	83	0\\
15	84	0\\
15	85	0\\
15	86	0\\
15	87	0\\
15	88	0\\
15	89	0\\
15	90	0\\
15	91	0\\
15	92	0\\
15	93	0\\
15	94	0\\
15	95	0\\
15	96	0\\
15	97	0\\
15	98	0\\
15	99	0\\
15	100	0\\
15	101	0\\
15	102	0\\
15	103	0\\
15	104	0\\
15	105	0\\
15	106	0\\
15	107	0\\
15	108	0\\
15	109	0\\
15	110	0\\
15	111	0\\
15	112	0\\
15	113	0\\
15	114	0\\
15	115	0\\
15	116	0\\
15	117	0\\
15	118	0\\
15	119	0\\
15	120	0\\
15	121	0\\
15	122	0\\
15	123	0\\
15	124	0\\
15	125	0\\
15	126	0\\
15	127	0\\
15	128	0\\
15	129	0\\
15	130	0\\
15	131	0\\
15	132	0\\
15	133	0\\
15	134	0\\
15	135	0\\
15	136	0\\
15	137	0\\
15	138	0\\
15	139	0\\
15	140	0\\
15	141	0\\
15	142	0\\
15	143	0\\
15	144	0\\
15	145	0\\
15	146	0\\
15	147	0\\
15	148	0\\
15	149	0\\
15	150	0\\
15	151	0\\
15	152	0\\
15	153	0\\
15	154	0\\
15	155	0\\
15	156	0\\
15	157	0\\
15	158	0\\
15	159	0\\
15	160	0\\
15	161	0\\
15	162	0\\
15	163	0\\
15	164	0\\
15	165	0\\
15	166	0\\
15	167	0\\
15	168	0\\
15	169	0\\
15	170	0\\
15	171	0\\
15	172	0\\
15	173	0\\
15	174	0\\
15	175	0\\
15	176	0\\
15	177	0\\
15	178	0\\
15	179	0\\
15	180	0\\
15	181	0\\
15	182	0\\
15	183	0\\
15	184	0\\
15	185	0\\
15	186	0\\
15	187	0\\
15	188	0\\
15	189	0\\
15	190	0\\
15	191	0\\
15	192	0\\
15	193	0\\
15	194	0\\
15	195	0\\
15	196	0\\
15	197	0\\
15	198	0\\
15	199	0\\
15	200	0\\
16	1	0\\
16	2	0\\
16	3	0\\
16	4	0\\
16	5	0\\
16	6	0\\
16	7	0\\
16	8	0\\
16	9	0\\
16	10	0\\
16	11	0\\
16	12	0\\
16	13	0\\
16	14	0\\
16	15	0\\
16	16	0\\
16	17	0\\
16	18	0\\
16	19	0\\
16	20	0\\
16	21	0\\
16	22	0\\
16	23	0\\
16	24	0\\
16	25	0\\
16	26	0\\
16	27	0\\
16	28	0\\
16	29	0\\
16	30	0\\
16	31	0\\
16	32	0\\
16	33	0\\
16	34	0\\
16	35	0\\
16	36	0\\
16	37	0\\
16	38	0\\
16	39	0\\
16	40	0\\
16	41	0\\
16	42	0\\
16	43	0\\
16	44	0\\
16	45	0\\
16	46	0\\
16	47	0\\
16	48	0\\
16	49	0\\
16	50	0\\
16	51	0\\
16	52	0\\
16	53	0\\
16	54	0\\
16	55	0\\
16	56	0\\
16	57	0\\
16	58	0\\
16	59	0\\
16	60	0\\
16	61	0\\
16	62	0\\
16	63	0\\
16	64	0\\
16	65	0\\
16	66	0\\
16	67	0\\
16	68	0\\
16	69	0\\
16	70	0\\
16	71	0\\
16	72	0\\
16	73	0\\
16	74	0\\
16	75	0\\
16	76	0\\
16	77	0\\
16	78	0\\
16	79	0\\
16	80	0\\
16	81	0\\
16	82	0\\
16	83	0\\
16	84	0\\
16	85	0\\
16	86	0\\
16	87	0\\
16	88	0\\
16	89	0\\
16	90	0\\
16	91	0\\
16	92	0\\
16	93	0\\
16	94	0\\
16	95	0\\
16	96	0\\
16	97	0\\
16	98	0\\
16	99	0\\
16	100	0\\
16	101	0\\
16	102	0\\
16	103	0\\
16	104	0\\
16	105	0\\
16	106	0\\
16	107	0\\
16	108	0\\
16	109	0\\
16	110	0\\
16	111	0\\
16	112	0\\
16	113	0\\
16	114	0\\
16	115	0\\
16	116	0\\
16	117	0\\
16	118	0\\
16	119	0\\
16	120	0\\
16	121	0\\
16	122	0\\
16	123	0\\
16	124	0\\
16	125	0\\
16	126	0\\
16	127	0\\
16	128	0\\
16	129	0\\
16	130	0\\
16	131	0\\
16	132	0\\
16	133	0\\
16	134	0\\
16	135	0\\
16	136	0\\
16	137	0\\
16	138	0\\
16	139	0\\
16	140	0\\
16	141	0\\
16	142	0\\
16	143	0\\
16	144	0\\
16	145	0\\
16	146	0\\
16	147	0\\
16	148	0\\
16	149	0\\
16	150	0\\
16	151	0\\
16	152	0\\
16	153	0\\
16	154	0\\
16	155	0\\
16	156	0\\
16	157	0\\
16	158	0\\
16	159	0\\
16	160	0\\
16	161	0\\
16	162	0\\
16	163	0\\
16	164	0\\
16	165	0\\
16	166	0\\
16	167	0\\
16	168	0\\
16	169	0\\
16	170	0\\
16	171	0\\
16	172	0\\
16	173	0\\
16	174	0\\
16	175	0\\
16	176	0\\
16	177	0\\
16	178	0\\
16	179	0\\
16	180	0\\
16	181	0\\
16	182	0\\
16	183	0\\
16	184	0\\
16	185	0\\
16	186	0\\
16	187	0\\
16	188	0\\
16	189	0\\
16	190	0\\
16	191	0\\
16	192	0\\
16	193	0\\
16	194	0\\
16	195	0\\
16	196	0\\
16	197	0\\
16	198	0\\
16	199	0\\
16	200	0\\
17	1	0\\
17	2	0\\
17	3	0\\
17	4	0\\
17	5	0\\
17	6	0\\
17	7	0\\
17	8	0\\
17	9	0\\
17	10	0\\
17	11	0\\
17	12	0\\
17	13	0\\
17	14	0\\
17	15	0\\
17	16	0\\
17	17	0\\
17	18	0\\
17	19	0\\
17	20	0\\
17	21	0\\
17	22	0\\
17	23	0\\
17	24	0\\
17	25	0\\
17	26	0\\
17	27	0\\
17	28	0\\
17	29	0\\
17	30	0\\
17	31	0\\
17	32	0\\
17	33	0\\
17	34	0\\
17	35	0\\
17	36	0\\
17	37	0\\
17	38	0\\
17	39	0\\
17	40	0\\
17	41	0\\
17	42	0\\
17	43	0\\
17	44	0\\
17	45	0\\
17	46	0\\
17	47	0\\
17	48	0\\
17	49	0\\
17	50	0\\
17	51	0\\
17	52	0\\
17	53	0\\
17	54	0\\
17	55	0\\
17	56	0\\
17	57	0\\
17	58	0\\
17	59	0\\
17	60	0\\
17	61	0\\
17	62	0\\
17	63	0\\
17	64	0\\
17	65	0\\
17	66	0\\
17	67	0\\
17	68	0\\
17	69	0\\
17	70	0\\
17	71	0\\
17	72	0\\
17	73	0\\
17	74	0\\
17	75	0\\
17	76	0\\
17	77	0\\
17	78	0\\
17	79	0\\
17	80	0\\
17	81	0\\
17	82	0\\
17	83	0\\
17	84	0\\
17	85	0\\
17	86	0\\
17	87	0\\
17	88	0\\
17	89	0\\
17	90	0\\
17	91	0\\
17	92	0\\
17	93	0\\
17	94	0\\
17	95	0\\
17	96	0\\
17	97	0\\
17	98	0\\
17	99	0\\
17	100	0\\
17	101	0\\
17	102	0\\
17	103	0\\
17	104	0\\
17	105	0\\
17	106	0\\
17	107	0\\
17	108	0\\
17	109	0\\
17	110	0\\
17	111	0\\
17	112	0\\
17	113	0\\
17	114	0\\
17	115	0\\
17	116	0\\
17	117	0\\
17	118	0\\
17	119	0\\
17	120	0\\
17	121	0\\
17	122	0\\
17	123	0\\
17	124	0\\
17	125	0\\
17	126	0\\
17	127	0\\
17	128	0\\
17	129	0\\
17	130	0\\
17	131	0\\
17	132	0\\
17	133	0\\
17	134	0\\
17	135	0\\
17	136	0\\
17	137	0\\
17	138	0\\
17	139	0\\
17	140	0\\
17	141	0\\
17	142	0\\
17	143	0\\
17	144	0\\
17	145	0\\
17	146	0\\
17	147	0\\
17	148	0\\
17	149	0\\
17	150	0\\
17	151	0\\
17	152	0\\
17	153	0\\
17	154	0\\
17	155	0\\
17	156	0\\
17	157	0\\
17	158	0\\
17	159	0\\
17	160	0\\
17	161	0\\
17	162	0\\
17	163	0\\
17	164	0\\
17	165	0\\
17	166	0\\
17	167	0\\
17	168	0\\
17	169	0\\
17	170	0\\
17	171	0\\
17	172	0\\
17	173	0\\
17	174	0\\
17	175	0\\
17	176	0\\
17	177	0\\
17	178	0\\
17	179	0\\
17	180	0\\
17	181	0\\
17	182	0\\
17	183	0\\
17	184	0\\
17	185	0\\
17	186	0\\
17	187	0\\
17	188	0\\
17	189	0\\
17	190	0\\
17	191	0\\
17	192	0\\
17	193	0\\
17	194	0\\
17	195	0\\
17	196	0\\
17	197	0\\
17	198	0\\
17	199	0\\
17	200	0\\
18	1	0\\
18	2	0\\
18	3	0\\
18	4	0\\
18	5	0\\
18	6	0\\
18	7	0\\
18	8	0\\
18	9	0\\
18	10	0\\
18	11	0\\
18	12	0\\
18	13	0\\
18	14	0\\
18	15	0\\
18	16	0\\
18	17	0\\
18	18	0\\
18	19	0\\
18	20	0\\
18	21	0\\
18	22	0\\
18	23	0\\
18	24	0\\
18	25	0\\
18	26	0\\
18	27	0\\
18	28	0\\
18	29	0\\
18	30	0\\
18	31	0\\
18	32	0\\
18	33	0\\
18	34	0\\
18	35	0\\
18	36	0\\
18	37	0\\
18	38	0\\
18	39	0\\
18	40	0\\
18	41	0\\
18	42	0\\
18	43	0\\
18	44	0\\
18	45	0\\
18	46	0\\
18	47	0\\
18	48	0\\
18	49	0\\
18	50	0\\
18	51	0\\
18	52	0\\
18	53	0\\
18	54	0\\
18	55	0\\
18	56	0\\
18	57	0\\
18	58	0\\
18	59	0\\
18	60	0\\
18	61	0\\
18	62	0\\
18	63	0\\
18	64	0\\
18	65	0\\
18	66	0\\
18	67	0\\
18	68	0\\
18	69	0\\
18	70	0\\
18	71	0\\
18	72	0\\
18	73	0\\
18	74	0\\
18	75	0\\
18	76	0\\
18	77	0\\
18	78	0\\
18	79	0\\
18	80	0\\
18	81	0\\
18	82	0\\
18	83	0\\
18	84	0\\
18	85	0\\
18	86	0\\
18	87	0\\
18	88	0\\
18	89	0\\
18	90	0\\
18	91	0\\
18	92	0\\
18	93	0\\
18	94	0\\
18	95	0\\
18	96	0\\
18	97	0\\
18	98	0\\
18	99	0\\
18	100	0\\
18	101	0\\
18	102	0\\
18	103	0\\
18	104	0\\
18	105	0\\
18	106	0\\
18	107	0\\
18	108	0\\
18	109	0\\
18	110	0\\
18	111	0\\
18	112	0\\
18	113	0\\
18	114	0\\
18	115	0\\
18	116	0\\
18	117	0\\
18	118	0\\
18	119	0\\
18	120	0\\
18	121	0\\
18	122	0\\
18	123	0\\
18	124	0\\
18	125	0\\
18	126	0\\
18	127	0\\
18	128	0\\
18	129	0\\
18	130	0\\
18	131	0\\
18	132	0\\
18	133	0\\
18	134	0\\
18	135	0\\
18	136	0\\
18	137	0\\
18	138	0\\
18	139	0\\
18	140	0\\
18	141	0\\
18	142	0\\
18	143	0\\
18	144	0\\
18	145	0\\
18	146	0\\
18	147	0\\
18	148	0\\
18	149	0\\
18	150	0\\
18	151	0\\
18	152	0\\
18	153	0\\
18	154	0\\
18	155	0\\
18	156	0\\
18	157	0\\
18	158	0\\
18	159	0\\
18	160	0\\
18	161	0\\
18	162	0\\
18	163	0\\
18	164	0\\
18	165	0\\
18	166	0\\
18	167	0\\
18	168	0\\
18	169	0\\
18	170	0\\
18	171	0\\
18	172	0\\
18	173	0\\
18	174	0\\
18	175	0\\
18	176	0\\
18	177	0\\
18	178	0\\
18	179	0\\
18	180	0\\
18	181	0\\
18	182	0\\
18	183	0\\
18	184	0\\
18	185	0\\
18	186	0\\
18	187	0\\
18	188	0\\
18	189	0\\
18	190	0\\
18	191	0\\
18	192	0\\
18	193	0\\
18	194	0\\
18	195	0\\
18	196	0\\
18	197	0\\
18	198	0\\
18	199	0\\
18	200	0\\
19	1	0\\
19	2	0\\
19	3	0\\
19	4	0\\
19	5	0\\
19	6	0\\
19	7	0\\
19	8	0\\
19	9	0\\
19	10	0\\
19	11	0\\
19	12	0\\
19	13	0\\
19	14	0\\
19	15	0\\
19	16	0\\
19	17	0\\
19	18	0\\
19	19	0\\
19	20	0\\
19	21	0\\
19	22	0\\
19	23	0\\
19	24	0\\
19	25	0\\
19	26	0\\
19	27	0\\
19	28	0\\
19	29	0\\
19	30	0\\
19	31	0\\
19	32	0\\
19	33	0\\
19	34	0\\
19	35	0\\
19	36	0\\
19	37	0\\
19	38	0\\
19	39	0\\
19	40	0\\
19	41	0\\
19	42	0\\
19	43	0\\
19	44	0\\
19	45	0\\
19	46	0\\
19	47	0\\
19	48	0\\
19	49	0\\
19	50	0\\
19	51	0\\
19	52	0\\
19	53	0\\
19	54	0\\
19	55	0\\
19	56	0\\
19	57	0\\
19	58	0\\
19	59	0\\
19	60	0\\
19	61	0\\
19	62	0\\
19	63	0\\
19	64	0\\
19	65	0\\
19	66	0\\
19	67	0\\
19	68	0\\
19	69	0\\
19	70	0\\
19	71	0\\
19	72	0\\
19	73	0\\
19	74	0\\
19	75	0\\
19	76	0\\
19	77	0\\
19	78	0\\
19	79	0\\
19	80	0\\
19	81	0\\
19	82	0\\
19	83	0\\
19	84	0\\
19	85	0\\
19	86	0\\
19	87	0\\
19	88	0\\
19	89	0\\
19	90	0\\
19	91	0\\
19	92	0\\
19	93	0\\
19	94	0\\
19	95	0\\
19	96	0\\
19	97	0\\
19	98	0\\
19	99	0\\
19	100	0\\
19	101	0\\
19	102	0\\
19	103	0\\
19	104	0\\
19	105	0\\
19	106	0\\
19	107	0\\
19	108	0\\
19	109	0\\
19	110	0\\
19	111	0\\
19	112	0\\
19	113	0\\
19	114	0\\
19	115	0\\
19	116	0\\
19	117	0\\
19	118	0\\
19	119	0\\
19	120	0\\
19	121	0\\
19	122	0\\
19	123	0\\
19	124	0\\
19	125	0\\
19	126	0\\
19	127	0\\
19	128	0\\
19	129	0\\
19	130	0\\
19	131	0\\
19	132	0\\
19	133	0\\
19	134	0\\
19	135	0\\
19	136	0\\
19	137	0\\
19	138	0\\
19	139	0\\
19	140	0\\
19	141	0\\
19	142	0\\
19	143	0\\
19	144	0\\
19	145	0\\
19	146	0\\
19	147	0\\
19	148	0\\
19	149	0\\
19	150	0\\
19	151	0\\
19	152	0\\
19	153	0\\
19	154	0\\
19	155	0\\
19	156	0\\
19	157	0\\
19	158	0\\
19	159	0\\
19	160	0\\
19	161	0\\
19	162	0\\
19	163	0\\
19	164	0\\
19	165	0\\
19	166	0\\
19	167	0\\
19	168	0\\
19	169	0\\
19	170	0\\
19	171	0\\
19	172	0\\
19	173	0\\
19	174	0\\
19	175	0\\
19	176	0\\
19	177	0\\
19	178	0\\
19	179	0\\
19	180	0\\
19	181	0\\
19	182	0\\
19	183	0\\
19	184	0\\
19	185	0\\
19	186	0\\
19	187	0\\
19	188	0\\
19	189	0\\
19	190	0\\
19	191	0\\
19	192	0\\
19	193	0\\
19	194	0\\
19	195	0\\
19	196	0\\
19	197	0\\
19	198	0\\
19	199	0\\
19	200	0\\
20	1	0\\
20	2	0\\
20	3	0\\
20	4	0\\
20	5	0\\
20	6	0\\
20	7	0\\
20	8	0\\
20	9	0\\
20	10	0\\
20	11	0\\
20	12	0\\
20	13	0\\
20	14	0\\
20	15	0\\
20	16	0\\
20	17	0\\
20	18	0\\
20	19	0\\
20	20	0\\
20	21	0\\
20	22	0\\
20	23	0\\
20	24	0\\
20	25	0\\
20	26	0\\
20	27	0\\
20	28	0\\
20	29	0\\
20	30	0\\
20	31	0\\
20	32	0\\
20	33	0\\
20	34	0\\
20	35	0\\
20	36	0\\
20	37	0\\
20	38	0\\
20	39	0\\
20	40	0\\
20	41	0\\
20	42	0\\
20	43	0\\
20	44	0\\
20	45	0\\
20	46	0\\
20	47	0\\
20	48	0\\
20	49	0\\
20	50	0\\
20	51	0\\
20	52	0\\
20	53	0\\
20	54	0\\
20	55	0\\
20	56	0\\
20	57	0\\
20	58	0\\
20	59	0\\
20	60	0\\
20	61	0\\
20	62	0\\
20	63	0\\
20	64	0\\
20	65	0\\
20	66	0\\
20	67	0\\
20	68	0\\
20	69	0\\
20	70	0\\
20	71	0\\
20	72	0\\
20	73	0\\
20	74	0\\
20	75	0\\
20	76	0\\
20	77	0\\
20	78	0\\
20	79	0\\
20	80	0\\
20	81	0\\
20	82	0\\
20	83	0\\
20	84	0\\
20	85	0\\
20	86	0\\
20	87	0\\
20	88	0\\
20	89	0\\
20	90	0\\
20	91	0\\
20	92	0\\
20	93	0\\
20	94	0\\
20	95	0\\
20	96	0\\
20	97	0\\
20	98	0\\
20	99	0\\
20	100	0\\
20	101	0\\
20	102	0\\
20	103	0\\
20	104	0\\
20	105	0\\
20	106	0\\
20	107	0\\
20	108	0\\
20	109	0\\
20	110	0\\
20	111	0\\
20	112	0\\
20	113	0\\
20	114	0\\
20	115	0\\
20	116	0\\
20	117	0\\
20	118	0\\
20	119	0\\
20	120	0\\
20	121	0\\
20	122	0\\
20	123	0\\
20	124	0\\
20	125	0\\
20	126	0\\
20	127	0\\
20	128	0\\
20	129	0\\
20	130	0\\
20	131	0\\
20	132	0\\
20	133	0\\
20	134	0\\
20	135	0\\
20	136	0\\
20	137	0\\
20	138	0\\
20	139	0\\
20	140	0\\
20	141	0\\
20	142	0\\
20	143	0\\
20	144	0\\
20	145	0\\
20	146	0\\
20	147	0\\
20	148	0\\
20	149	0\\
20	150	0\\
20	151	0\\
20	152	0\\
20	153	0\\
20	154	0\\
20	155	0\\
20	156	0\\
20	157	0\\
20	158	0\\
20	159	0\\
20	160	0\\
20	161	0\\
20	162	0\\
20	163	0\\
20	164	0\\
20	165	0\\
20	166	0\\
20	167	0\\
20	168	0\\
20	169	0\\
20	170	0\\
20	171	0\\
20	172	0\\
20	173	0\\
20	174	0\\
20	175	0\\
20	176	0\\
20	177	0\\
20	178	0\\
20	179	0\\
20	180	0\\
20	181	0\\
20	182	0\\
20	183	0\\
20	184	0\\
20	185	0\\
20	186	0\\
20	187	0\\
20	188	0\\
20	189	0\\
20	190	0\\
20	191	0\\
20	192	0\\
20	193	0\\
20	194	0\\
20	195	0\\
20	196	0\\
20	197	0\\
20	198	0\\
20	199	0\\
20	200	0\\
21	1	0\\
21	2	0\\
21	3	0\\
21	4	0\\
21	5	0\\
21	6	0\\
21	7	0\\
21	8	0\\
21	9	0\\
21	10	0\\
21	11	0\\
21	12	0\\
21	13	0\\
21	14	0\\
21	15	0\\
21	16	0\\
21	17	0\\
21	18	0\\
21	19	0\\
21	20	0\\
21	21	0\\
21	22	0\\
21	23	0\\
21	24	0\\
21	25	0\\
21	26	0\\
21	27	0\\
21	28	0\\
21	29	0\\
21	30	0\\
21	31	0\\
21	32	0\\
21	33	0\\
21	34	0\\
21	35	0\\
21	36	0\\
21	37	0\\
21	38	0\\
21	39	0\\
21	40	0\\
21	41	0\\
21	42	0\\
21	43	0\\
21	44	0\\
21	45	0\\
21	46	0\\
21	47	0\\
21	48	0\\
21	49	0\\
21	50	0\\
21	51	0\\
21	52	0\\
21	53	0\\
21	54	0\\
21	55	0\\
21	56	0\\
21	57	0\\
21	58	0\\
21	59	0\\
21	60	0\\
21	61	0\\
21	62	0\\
21	63	0\\
21	64	0\\
21	65	0\\
21	66	0\\
21	67	0\\
21	68	0\\
21	69	0\\
21	70	0\\
21	71	0\\
21	72	0\\
21	73	0\\
21	74	0\\
21	75	0\\
21	76	0\\
21	77	0\\
21	78	0\\
21	79	0\\
21	80	0\\
21	81	0\\
21	82	0\\
21	83	0\\
21	84	0\\
21	85	0\\
21	86	0\\
21	87	0\\
21	88	0\\
21	89	0\\
21	90	0\\
21	91	0\\
21	92	0\\
21	93	0\\
21	94	0\\
21	95	0\\
21	96	0\\
21	97	0\\
21	98	0\\
21	99	0\\
21	100	0\\
21	101	0\\
21	102	0\\
21	103	0\\
21	104	0\\
21	105	0\\
21	106	0\\
21	107	0\\
21	108	0\\
21	109	0\\
21	110	0\\
21	111	0\\
21	112	0\\
21	113	0\\
21	114	0\\
21	115	0\\
21	116	0\\
21	117	0\\
21	118	0\\
21	119	0\\
21	120	0\\
21	121	0\\
21	122	0\\
21	123	0\\
21	124	0\\
21	125	0\\
21	126	0\\
21	127	0\\
21	128	0\\
21	129	0\\
21	130	0\\
21	131	0\\
21	132	0\\
21	133	0\\
21	134	0\\
21	135	0\\
21	136	0\\
21	137	0\\
21	138	0\\
21	139	0\\
21	140	0\\
21	141	0\\
21	142	0\\
21	143	0\\
21	144	0\\
21	145	0\\
21	146	0\\
21	147	0\\
21	148	0\\
21	149	0\\
21	150	0\\
21	151	0\\
21	152	0\\
21	153	0\\
21	154	0\\
21	155	0\\
21	156	0\\
21	157	0\\
21	158	0\\
21	159	0\\
21	160	0\\
21	161	0\\
21	162	0\\
21	163	0\\
21	164	0\\
21	165	0\\
21	166	0\\
21	167	0\\
21	168	0\\
21	169	0\\
21	170	0\\
21	171	0\\
21	172	0\\
21	173	0\\
21	174	0\\
21	175	0\\
21	176	0\\
21	177	0\\
21	178	0\\
21	179	0\\
21	180	0\\
21	181	0\\
21	182	0\\
21	183	0\\
21	184	0\\
21	185	0\\
21	186	0\\
21	187	0\\
21	188	0\\
21	189	0\\
21	190	0\\
21	191	0\\
21	192	0\\
21	193	0\\
21	194	0\\
21	195	0\\
21	196	0\\
21	197	0\\
21	198	0\\
21	199	0\\
21	200	0\\
22	1	0\\
22	2	0\\
22	3	0\\
22	4	0\\
22	5	0\\
22	6	0\\
22	7	0\\
22	8	0\\
22	9	0\\
22	10	0\\
22	11	0\\
22	12	0\\
22	13	0\\
22	14	0\\
22	15	0\\
22	16	0\\
22	17	0\\
22	18	0\\
22	19	0\\
22	20	0\\
22	21	0\\
22	22	0\\
22	23	0\\
22	24	0\\
22	25	0\\
22	26	0\\
22	27	0\\
22	28	0\\
22	29	0\\
22	30	0\\
22	31	0\\
22	32	0\\
22	33	0\\
22	34	0\\
22	35	0\\
22	36	0\\
22	37	0\\
22	38	0\\
22	39	0\\
22	40	0\\
22	41	0\\
22	42	0\\
22	43	0\\
22	44	0\\
22	45	0\\
22	46	0\\
22	47	0\\
22	48	0\\
22	49	0\\
22	50	0\\
22	51	0\\
22	52	0\\
22	53	0\\
22	54	0\\
22	55	0\\
22	56	0\\
22	57	0\\
22	58	0\\
22	59	0\\
22	60	0\\
22	61	0\\
22	62	0\\
22	63	0\\
22	64	0\\
22	65	0\\
22	66	0\\
22	67	0\\
22	68	0\\
22	69	0\\
22	70	0\\
22	71	0\\
22	72	0\\
22	73	0\\
22	74	0\\
22	75	0\\
22	76	0\\
22	77	0\\
22	78	0\\
22	79	0\\
22	80	0\\
22	81	0\\
22	82	0\\
22	83	0\\
22	84	0\\
22	85	0\\
22	86	0\\
22	87	0\\
22	88	0\\
22	89	0\\
22	90	0\\
22	91	0\\
22	92	0\\
22	93	0\\
22	94	0\\
22	95	0\\
22	96	0\\
22	97	0\\
22	98	0\\
22	99	0\\
22	100	0\\
22	101	0\\
22	102	0\\
22	103	0\\
22	104	0\\
22	105	0\\
22	106	0\\
22	107	0\\
22	108	0\\
22	109	0\\
22	110	0\\
22	111	0\\
22	112	0\\
22	113	0\\
22	114	0\\
22	115	0\\
22	116	0\\
22	117	0\\
22	118	0\\
22	119	0\\
22	120	0\\
22	121	0\\
22	122	0\\
22	123	0\\
22	124	0\\
22	125	0\\
22	126	0\\
22	127	0\\
22	128	0\\
22	129	0\\
22	130	0\\
22	131	0\\
22	132	0\\
22	133	0\\
22	134	0\\
22	135	0\\
22	136	0\\
22	137	0\\
22	138	0\\
22	139	0\\
22	140	0\\
22	141	0\\
22	142	0\\
22	143	0\\
22	144	0\\
22	145	0\\
22	146	0\\
22	147	0\\
22	148	0\\
22	149	0\\
22	150	0\\
22	151	0\\
22	152	0\\
22	153	0\\
22	154	0\\
22	155	0\\
22	156	0\\
22	157	0\\
22	158	0\\
22	159	0\\
22	160	0\\
22	161	0\\
22	162	0\\
22	163	0\\
22	164	0\\
22	165	0\\
22	166	0\\
22	167	0\\
22	168	0\\
22	169	0\\
22	170	0\\
22	171	0\\
22	172	0\\
22	173	0\\
22	174	0\\
22	175	0\\
22	176	0\\
22	177	0\\
22	178	0\\
22	179	0\\
22	180	0\\
22	181	0\\
22	182	0\\
22	183	0\\
22	184	0\\
22	185	0\\
22	186	0\\
22	187	0\\
22	188	0\\
22	189	0\\
22	190	0\\
22	191	0\\
22	192	0\\
22	193	0\\
22	194	0\\
22	195	0\\
22	196	0\\
22	197	0\\
22	198	0\\
22	199	0\\
22	200	0\\
23	1	0\\
23	2	0\\
23	3	0\\
23	4	0\\
23	5	0\\
23	6	0\\
23	7	0\\
23	8	0\\
23	9	0\\
23	10	0\\
23	11	0\\
23	12	0\\
23	13	0\\
23	14	0\\
23	15	0\\
23	16	0\\
23	17	0\\
23	18	0\\
23	19	0\\
23	20	0\\
23	21	0\\
23	22	0\\
23	23	0\\
23	24	0\\
23	25	0\\
23	26	0\\
23	27	0\\
23	28	0\\
23	29	0\\
23	30	0\\
23	31	0\\
23	32	0\\
23	33	0\\
23	34	0\\
23	35	0\\
23	36	0\\
23	37	0\\
23	38	0\\
23	39	0\\
23	40	0\\
23	41	0\\
23	42	0\\
23	43	0\\
23	44	0\\
23	45	0\\
23	46	0\\
23	47	0\\
23	48	0\\
23	49	0\\
23	50	0\\
23	51	0\\
23	52	0\\
23	53	0\\
23	54	0\\
23	55	0\\
23	56	0\\
23	57	0\\
23	58	0\\
23	59	0\\
23	60	0\\
23	61	0\\
23	62	0\\
23	63	0\\
23	64	0\\
23	65	0\\
23	66	0\\
23	67	0\\
23	68	0\\
23	69	0\\
23	70	0\\
23	71	0\\
23	72	0\\
23	73	0\\
23	74	0\\
23	75	0\\
23	76	0\\
23	77	0\\
23	78	0\\
23	79	0\\
23	80	0\\
23	81	0\\
23	82	0\\
23	83	0\\
23	84	0\\
23	85	0\\
23	86	0\\
23	87	0\\
23	88	0\\
23	89	0\\
23	90	0\\
23	91	0\\
23	92	0\\
23	93	0\\
23	94	0\\
23	95	0\\
23	96	0\\
23	97	0\\
23	98	0\\
23	99	0\\
23	100	0\\
23	101	0\\
23	102	0\\
23	103	0\\
23	104	0\\
23	105	0\\
23	106	0\\
23	107	0\\
23	108	0\\
23	109	0\\
23	110	0\\
23	111	0\\
23	112	0\\
23	113	0\\
23	114	0\\
23	115	0\\
23	116	0\\
23	117	0\\
23	118	0\\
23	119	0\\
23	120	0\\
23	121	0\\
23	122	0\\
23	123	0\\
23	124	0\\
23	125	0\\
23	126	0\\
23	127	0\\
23	128	0\\
23	129	0\\
23	130	0\\
23	131	0\\
23	132	0\\
23	133	0\\
23	134	0\\
23	135	0\\
23	136	0\\
23	137	0\\
23	138	0\\
23	139	0\\
23	140	0\\
23	141	0\\
23	142	0\\
23	143	0\\
23	144	0\\
23	145	0\\
23	146	0\\
23	147	0\\
23	148	0\\
23	149	0\\
23	150	0\\
23	151	0\\
23	152	0\\
23	153	0\\
23	154	0\\
23	155	0\\
23	156	0\\
23	157	0\\
23	158	0\\
23	159	0\\
23	160	0\\
23	161	0\\
23	162	0\\
23	163	0\\
23	164	0\\
23	165	0\\
23	166	0\\
23	167	0\\
23	168	0\\
23	169	0\\
23	170	0\\
23	171	0\\
23	172	0\\
23	173	0\\
23	174	0\\
23	175	0\\
23	176	0\\
23	177	0\\
23	178	0\\
23	179	0\\
23	180	0\\
23	181	0\\
23	182	0\\
23	183	0\\
23	184	0\\
23	185	0\\
23	186	0\\
23	187	0\\
23	188	0\\
23	189	0\\
23	190	0\\
23	191	0\\
23	192	0\\
23	193	0\\
23	194	0\\
23	195	0\\
23	196	0\\
23	197	0\\
23	198	0\\
23	199	0\\
23	200	0\\
24	1	0\\
24	2	0\\
24	3	0\\
24	4	0\\
24	5	0\\
24	6	0\\
24	7	0\\
24	8	0\\
24	9	0\\
24	10	0\\
24	11	0\\
24	12	0\\
24	13	0\\
24	14	0\\
24	15	0\\
24	16	0\\
24	17	0\\
24	18	0\\
24	19	0\\
24	20	0\\
24	21	0\\
24	22	0\\
24	23	0\\
24	24	0\\
24	25	0\\
24	26	0\\
24	27	0\\
24	28	0\\
24	29	0\\
24	30	0\\
24	31	0\\
24	32	0\\
24	33	0\\
24	34	0\\
24	35	0\\
24	36	0\\
24	37	0\\
24	38	0\\
24	39	0\\
24	40	0\\
24	41	0\\
24	42	0\\
24	43	0\\
24	44	0\\
24	45	0\\
24	46	0\\
24	47	0\\
24	48	0\\
24	49	0\\
24	50	0\\
24	51	0\\
24	52	0\\
24	53	0\\
24	54	0\\
24	55	0\\
24	56	0\\
24	57	0\\
24	58	0\\
24	59	0\\
24	60	0\\
24	61	0\\
24	62	0\\
24	63	0\\
24	64	0\\
24	65	0\\
24	66	0\\
24	67	0\\
24	68	0\\
24	69	0\\
24	70	0\\
24	71	0\\
24	72	0\\
24	73	0\\
24	74	0\\
24	75	0\\
24	76	0\\
24	77	0\\
24	78	0\\
24	79	0\\
24	80	0\\
24	81	0\\
24	82	0\\
24	83	0\\
24	84	0\\
24	85	0\\
24	86	0\\
24	87	0\\
24	88	0\\
24	89	0\\
24	90	0\\
24	91	0\\
24	92	0\\
24	93	0\\
24	94	0\\
24	95	0\\
24	96	0\\
24	97	0\\
24	98	0\\
24	99	0\\
24	100	0\\
24	101	0\\
24	102	0\\
24	103	0\\
24	104	0\\
24	105	0\\
24	106	0\\
24	107	0\\
24	108	0\\
24	109	0\\
24	110	0\\
24	111	0\\
24	112	0\\
24	113	0\\
24	114	0\\
24	115	0\\
24	116	0\\
24	117	0\\
24	118	0\\
24	119	0\\
24	120	0\\
24	121	0\\
24	122	0\\
24	123	0\\
24	124	0\\
24	125	0\\
24	126	0\\
24	127	0\\
24	128	0\\
24	129	0\\
24	130	0\\
24	131	0\\
24	132	0\\
24	133	0\\
24	134	0\\
24	135	0\\
24	136	0\\
24	137	0\\
24	138	0\\
24	139	0\\
24	140	0\\
24	141	0\\
24	142	0\\
24	143	0\\
24	144	0\\
24	145	0\\
24	146	0\\
24	147	0\\
24	148	0\\
24	149	0\\
24	150	0\\
24	151	0\\
24	152	0\\
24	153	0\\
24	154	0\\
24	155	0\\
24	156	0\\
24	157	0\\
24	158	0\\
24	159	0\\
24	160	0\\
24	161	0\\
24	162	0\\
24	163	0\\
24	164	0\\
24	165	0\\
24	166	0\\
24	167	0\\
24	168	0\\
24	169	0\\
24	170	0\\
24	171	0\\
24	172	0\\
24	173	0\\
24	174	0\\
24	175	0\\
24	176	0\\
24	177	0\\
24	178	0\\
24	179	0\\
24	180	0\\
24	181	0\\
24	182	0\\
24	183	0\\
24	184	0\\
24	185	0\\
24	186	0\\
24	187	0\\
24	188	0\\
24	189	0\\
24	190	0\\
24	191	0\\
24	192	0\\
24	193	0\\
24	194	0\\
24	195	0\\
24	196	0\\
24	197	0\\
24	198	0\\
24	199	0\\
24	200	0\\
25	1	0\\
25	2	0\\
25	3	0\\
25	4	0\\
25	5	0\\
25	6	0\\
25	7	0\\
25	8	0\\
25	9	0\\
25	10	0\\
25	11	0\\
25	12	0\\
25	13	0\\
25	14	0\\
25	15	0\\
25	16	0\\
25	17	0\\
25	18	0\\
25	19	0\\
25	20	0\\
25	21	0\\
25	22	0\\
25	23	0\\
25	24	0\\
25	25	0\\
25	26	0\\
25	27	0\\
25	28	0\\
25	29	0\\
25	30	0\\
25	31	0\\
25	32	0\\
25	33	0\\
25	34	0\\
25	35	0\\
25	36	0\\
25	37	0\\
25	38	0\\
25	39	0\\
25	40	0\\
25	41	0\\
25	42	0\\
25	43	0\\
25	44	0\\
25	45	0\\
25	46	0\\
25	47	0\\
25	48	0\\
25	49	0\\
25	50	0\\
25	51	0\\
25	52	0\\
25	53	0\\
25	54	0\\
25	55	0\\
25	56	0\\
25	57	0\\
25	58	0\\
25	59	0\\
25	60	0\\
25	61	0\\
25	62	0\\
25	63	0\\
25	64	0\\
25	65	0\\
25	66	0\\
25	67	0\\
25	68	0\\
25	69	0\\
25	70	0\\
25	71	0\\
25	72	0\\
25	73	0\\
25	74	0\\
25	75	0\\
25	76	0\\
25	77	0\\
25	78	0\\
25	79	0\\
25	80	0\\
25	81	0\\
25	82	0\\
25	83	0\\
25	84	0\\
25	85	0\\
25	86	0\\
25	87	0\\
25	88	0\\
25	89	0\\
25	90	0\\
25	91	0\\
25	92	0\\
25	93	0\\
25	94	0\\
25	95	0\\
25	96	0\\
25	97	0\\
25	98	0\\
25	99	0\\
25	100	0\\
25	101	0\\
25	102	0\\
25	103	0\\
25	104	0\\
25	105	0\\
25	106	0\\
25	107	0\\
25	108	0\\
25	109	0\\
25	110	0\\
25	111	0\\
25	112	0\\
25	113	0\\
25	114	0\\
25	115	0\\
25	116	0\\
25	117	0\\
25	118	0\\
25	119	0\\
25	120	0\\
25	121	0\\
25	122	0\\
25	123	0\\
25	124	0\\
25	125	0\\
25	126	0\\
25	127	0\\
25	128	0\\
25	129	0\\
25	130	0\\
25	131	0\\
25	132	0\\
25	133	0\\
25	134	0\\
25	135	0\\
25	136	0\\
25	137	0\\
25	138	0\\
25	139	0\\
25	140	0\\
25	141	0\\
25	142	0\\
25	143	0\\
25	144	0\\
25	145	0\\
25	146	0\\
25	147	0\\
25	148	0\\
25	149	0\\
25	150	0\\
25	151	0\\
25	152	0\\
25	153	0\\
25	154	0\\
25	155	0\\
25	156	0\\
25	157	0\\
25	158	0\\
25	159	0\\
25	160	0\\
25	161	0\\
25	162	0\\
25	163	0\\
25	164	0\\
25	165	0\\
25	166	0\\
25	167	0\\
25	168	0\\
25	169	0\\
25	170	0\\
25	171	0\\
25	172	0\\
25	173	0\\
25	174	0\\
25	175	0\\
25	176	0\\
25	177	0\\
25	178	0\\
25	179	0\\
25	180	0\\
25	181	0\\
25	182	0\\
25	183	0\\
25	184	0\\
25	185	0\\
25	186	0\\
25	187	0\\
25	188	0\\
25	189	0\\
25	190	0\\
25	191	0\\
25	192	0\\
25	193	0\\
25	194	0\\
25	195	0\\
25	196	0\\
25	197	0\\
25	198	0\\
25	199	0\\
25	200	0\\
26	1	0\\
26	2	0\\
26	3	0\\
26	4	0\\
26	5	0\\
26	6	0\\
26	7	0\\
26	8	0\\
26	9	0\\
26	10	0\\
26	11	0\\
26	12	0\\
26	13	0\\
26	14	0\\
26	15	0\\
26	16	0\\
26	17	0\\
26	18	0\\
26	19	0\\
26	20	0\\
26	21	0\\
26	22	0\\
26	23	0\\
26	24	0\\
26	25	0\\
26	26	0\\
26	27	0\\
26	28	0\\
26	29	0\\
26	30	0\\
26	31	0\\
26	32	0\\
26	33	0\\
26	34	0\\
26	35	0\\
26	36	0\\
26	37	0\\
26	38	0\\
26	39	0\\
26	40	0\\
26	41	0\\
26	42	0\\
26	43	0\\
26	44	0\\
26	45	0\\
26	46	0\\
26	47	0\\
26	48	0\\
26	49	0\\
26	50	0\\
26	51	0\\
26	52	0\\
26	53	0\\
26	54	0\\
26	55	0\\
26	56	0\\
26	57	0\\
26	58	0\\
26	59	0\\
26	60	0\\
26	61	0\\
26	62	0\\
26	63	0\\
26	64	0\\
26	65	0\\
26	66	0\\
26	67	0\\
26	68	0\\
26	69	0\\
26	70	0\\
26	71	0\\
26	72	0\\
26	73	0\\
26	74	0\\
26	75	0\\
26	76	0\\
26	77	0\\
26	78	0\\
26	79	0\\
26	80	0\\
26	81	0\\
26	82	0\\
26	83	0\\
26	84	0\\
26	85	0\\
26	86	0\\
26	87	0\\
26	88	0\\
26	89	0\\
26	90	0\\
26	91	0\\
26	92	0\\
26	93	0\\
26	94	0\\
26	95	0\\
26	96	0\\
26	97	0\\
26	98	0\\
26	99	0\\
26	100	0\\
26	101	0\\
26	102	0\\
26	103	0\\
26	104	0\\
26	105	0\\
26	106	0\\
26	107	0\\
26	108	0\\
26	109	0\\
26	110	0\\
26	111	0\\
26	112	0\\
26	113	0\\
26	114	0\\
26	115	0\\
26	116	0\\
26	117	0\\
26	118	0\\
26	119	0\\
26	120	0\\
26	121	0\\
26	122	0\\
26	123	0\\
26	124	0\\
26	125	0\\
26	126	0\\
26	127	0\\
26	128	0\\
26	129	0\\
26	130	0\\
26	131	0\\
26	132	0\\
26	133	0\\
26	134	0\\
26	135	0\\
26	136	0\\
26	137	0\\
26	138	0\\
26	139	0\\
26	140	0\\
26	141	0\\
26	142	0\\
26	143	0\\
26	144	0\\
26	145	0\\
26	146	0\\
26	147	0\\
26	148	0\\
26	149	0\\
26	150	0\\
26	151	0\\
26	152	0\\
26	153	0\\
26	154	0\\
26	155	0\\
26	156	0\\
26	157	0\\
26	158	0\\
26	159	0\\
26	160	0\\
26	161	0\\
26	162	0\\
26	163	0\\
26	164	0\\
26	165	0\\
26	166	0\\
26	167	0\\
26	168	0\\
26	169	0\\
26	170	0\\
26	171	0\\
26	172	0\\
26	173	0\\
26	174	0\\
26	175	0\\
26	176	0\\
26	177	0\\
26	178	0\\
26	179	0\\
26	180	0\\
26	181	0\\
26	182	0\\
26	183	0\\
26	184	0\\
26	185	0\\
26	186	0\\
26	187	0\\
26	188	0\\
26	189	0\\
26	190	0\\
26	191	0\\
26	192	0\\
26	193	0\\
26	194	0\\
26	195	0\\
26	196	0\\
26	197	0\\
26	198	0\\
26	199	0\\
26	200	0\\
27	1	0\\
27	2	0\\
27	3	0\\
27	4	0\\
27	5	0\\
27	6	0\\
27	7	0\\
27	8	0\\
27	9	0\\
27	10	0\\
27	11	0\\
27	12	0\\
27	13	0\\
27	14	0\\
27	15	0\\
27	16	0\\
27	17	0\\
27	18	0\\
27	19	0\\
27	20	0\\
27	21	0\\
27	22	0\\
27	23	0\\
27	24	0\\
27	25	0\\
27	26	0\\
27	27	0\\
27	28	0\\
27	29	0\\
27	30	0\\
27	31	0\\
27	32	0\\
27	33	0\\
27	34	0\\
27	35	0\\
27	36	0\\
27	37	0\\
27	38	0\\
27	39	0\\
27	40	0\\
27	41	0\\
27	42	0\\
27	43	0\\
27	44	0\\
27	45	0\\
27	46	0\\
27	47	0\\
27	48	0\\
27	49	0\\
27	50	0\\
27	51	0\\
27	52	0\\
27	53	0\\
27	54	0\\
27	55	0\\
27	56	0\\
27	57	0\\
27	58	0\\
27	59	0\\
27	60	0\\
27	61	0\\
27	62	0\\
27	63	0\\
27	64	0\\
27	65	0\\
27	66	0\\
27	67	0\\
27	68	0\\
27	69	0\\
27	70	0\\
27	71	0\\
27	72	0\\
27	73	0\\
27	74	0\\
27	75	0\\
27	76	0\\
27	77	0\\
27	78	0\\
27	79	0\\
27	80	0\\
27	81	0\\
27	82	0\\
27	83	0\\
27	84	0\\
27	85	0\\
27	86	0\\
27	87	0\\
27	88	0\\
27	89	0\\
27	90	0\\
27	91	0\\
27	92	0\\
27	93	0\\
27	94	0\\
27	95	0\\
27	96	0\\
27	97	0\\
27	98	0\\
27	99	0\\
27	100	0\\
27	101	0\\
27	102	0\\
27	103	0\\
27	104	0\\
27	105	0\\
27	106	0\\
27	107	0\\
27	108	0\\
27	109	0\\
27	110	0\\
27	111	0\\
27	112	0\\
27	113	0\\
27	114	0\\
27	115	0\\
27	116	0\\
27	117	0\\
27	118	0\\
27	119	0\\
27	120	0\\
27	121	0\\
27	122	0\\
27	123	0\\
27	124	0\\
27	125	0\\
27	126	0\\
27	127	0\\
27	128	0\\
27	129	0\\
27	130	0\\
27	131	0\\
27	132	0\\
27	133	0\\
27	134	0\\
27	135	0\\
27	136	0\\
27	137	0\\
27	138	0\\
27	139	0\\
27	140	0\\
27	141	0\\
27	142	0\\
27	143	0\\
27	144	0\\
27	145	0\\
27	146	0\\
27	147	0\\
27	148	0\\
27	149	0\\
27	150	0\\
27	151	0\\
27	152	0\\
27	153	0\\
27	154	0\\
27	155	0\\
27	156	0\\
27	157	0\\
27	158	0\\
27	159	0\\
27	160	0\\
27	161	0\\
27	162	0\\
27	163	0\\
27	164	0\\
27	165	0\\
27	166	0\\
27	167	0\\
27	168	0\\
27	169	0\\
27	170	0\\
27	171	0\\
27	172	0\\
27	173	0\\
27	174	0\\
27	175	0\\
27	176	0\\
27	177	0\\
27	178	0\\
27	179	0\\
27	180	0\\
27	181	0\\
27	182	0\\
27	183	0\\
27	184	0\\
27	185	0\\
27	186	0\\
27	187	0\\
27	188	0\\
27	189	0\\
27	190	0\\
27	191	0\\
27	192	0\\
27	193	0\\
27	194	0\\
27	195	0\\
27	196	0\\
27	197	0\\
27	198	0\\
27	199	0\\
27	200	0\\
28	1	0\\
28	2	0\\
28	3	0\\
28	4	0\\
28	5	0\\
28	6	0\\
28	7	0\\
28	8	0\\
28	9	0\\
28	10	0\\
28	11	0\\
28	12	0\\
28	13	0\\
28	14	0\\
28	15	0\\
28	16	0\\
28	17	0\\
28	18	0\\
28	19	0\\
28	20	0\\
28	21	0\\
28	22	0\\
28	23	0\\
28	24	0\\
28	25	0\\
28	26	0\\
28	27	0\\
28	28	0\\
28	29	0\\
28	30	0\\
28	31	0\\
28	32	0\\
28	33	0\\
28	34	0\\
28	35	0\\
28	36	0\\
28	37	0\\
28	38	0\\
28	39	0\\
28	40	0\\
28	41	0\\
28	42	0\\
28	43	0\\
28	44	0\\
28	45	0\\
28	46	0\\
28	47	0\\
28	48	0\\
28	49	0\\
28	50	0\\
28	51	0\\
28	52	0\\
28	53	0\\
28	54	0\\
28	55	0\\
28	56	0\\
28	57	0\\
28	58	0\\
28	59	0\\
28	60	0\\
28	61	0\\
28	62	0\\
28	63	0\\
28	64	0\\
28	65	0\\
28	66	0\\
28	67	0\\
28	68	0\\
28	69	0\\
28	70	0\\
28	71	0\\
28	72	0\\
28	73	0\\
28	74	0\\
28	75	0\\
28	76	0\\
28	77	0\\
28	78	0\\
28	79	0\\
28	80	0\\
28	81	0\\
28	82	0\\
28	83	0\\
28	84	0\\
28	85	0\\
28	86	0\\
28	87	0\\
28	88	0\\
28	89	0\\
28	90	0\\
28	91	0\\
28	92	0\\
28	93	0\\
28	94	0\\
28	95	0\\
28	96	0\\
28	97	0\\
28	98	0\\
28	99	0\\
28	100	0\\
28	101	0\\
28	102	0\\
28	103	0\\
28	104	0\\
28	105	0\\
28	106	0\\
28	107	0\\
28	108	0\\
28	109	0\\
28	110	0\\
28	111	0\\
28	112	0\\
28	113	0\\
28	114	0\\
28	115	0\\
28	116	0\\
28	117	0\\
28	118	0\\
28	119	0\\
28	120	0\\
28	121	0\\
28	122	0\\
28	123	0\\
28	124	0\\
28	125	0\\
28	126	0\\
28	127	0\\
28	128	0\\
28	129	0\\
28	130	0\\
28	131	0\\
28	132	0\\
28	133	0\\
28	134	0\\
28	135	0\\
28	136	0\\
28	137	0\\
28	138	0\\
28	139	0\\
28	140	0\\
28	141	0\\
28	142	0\\
28	143	0\\
28	144	0\\
28	145	0\\
28	146	0\\
28	147	0\\
28	148	0\\
28	149	0\\
28	150	0\\
28	151	0\\
28	152	0\\
28	153	0\\
28	154	0\\
28	155	0\\
28	156	0\\
28	157	0\\
28	158	0\\
28	159	0\\
28	160	0\\
28	161	0\\
28	162	0\\
28	163	0\\
28	164	0\\
28	165	0\\
28	166	0\\
28	167	0\\
28	168	0\\
28	169	0\\
28	170	0\\
28	171	0\\
28	172	0\\
28	173	0\\
28	174	0\\
28	175	0\\
28	176	0\\
28	177	0\\
28	178	0\\
28	179	0\\
28	180	0\\
28	181	0\\
28	182	0\\
28	183	0\\
28	184	0\\
28	185	0\\
28	186	0\\
28	187	0\\
28	188	0\\
28	189	0\\
28	190	0\\
28	191	0\\
28	192	0\\
28	193	0\\
28	194	0\\
28	195	0\\
28	196	0\\
28	197	0\\
28	198	0\\
28	199	0\\
28	200	0\\
29	1	0\\
29	2	0\\
29	3	0\\
29	4	0\\
29	5	0\\
29	6	0\\
29	7	0\\
29	8	0\\
29	9	0\\
29	10	0\\
29	11	0\\
29	12	0\\
29	13	0\\
29	14	0\\
29	15	0\\
29	16	0\\
29	17	0\\
29	18	0\\
29	19	0\\
29	20	0\\
29	21	0\\
29	22	0\\
29	23	0\\
29	24	0\\
29	25	0\\
29	26	0\\
29	27	0\\
29	28	0\\
29	29	0\\
29	30	0\\
29	31	0\\
29	32	0\\
29	33	0\\
29	34	0\\
29	35	0\\
29	36	0\\
29	37	0\\
29	38	0\\
29	39	0\\
29	40	0\\
29	41	0\\
29	42	0\\
29	43	0\\
29	44	0\\
29	45	0\\
29	46	0\\
29	47	0\\
29	48	0\\
29	49	0\\
29	50	0\\
29	51	0\\
29	52	0\\
29	53	0\\
29	54	0\\
29	55	0\\
29	56	0\\
29	57	0\\
29	58	0\\
29	59	0\\
29	60	0\\
29	61	0\\
29	62	0\\
29	63	0\\
29	64	0\\
29	65	0\\
29	66	0\\
29	67	0\\
29	68	0\\
29	69	0\\
29	70	0\\
29	71	0\\
29	72	0\\
29	73	0\\
29	74	0\\
29	75	0\\
29	76	0\\
29	77	0\\
29	78	0\\
29	79	0\\
29	80	0\\
29	81	0\\
29	82	0\\
29	83	0\\
29	84	0\\
29	85	0\\
29	86	0\\
29	87	0\\
29	88	0\\
29	89	0\\
29	90	0\\
29	91	0\\
29	92	0\\
29	93	0\\
29	94	0\\
29	95	0\\
29	96	0\\
29	97	0\\
29	98	0\\
29	99	0\\
29	100	0\\
29	101	0\\
29	102	0\\
29	103	0\\
29	104	0\\
29	105	0\\
29	106	0\\
29	107	0\\
29	108	0\\
29	109	0\\
29	110	0\\
29	111	0\\
29	112	0\\
29	113	0\\
29	114	0\\
29	115	0\\
29	116	0\\
29	117	0\\
29	118	0\\
29	119	0\\
29	120	0\\
29	121	0\\
29	122	0\\
29	123	0\\
29	124	0\\
29	125	0\\
29	126	0\\
29	127	0\\
29	128	0\\
29	129	0\\
29	130	0\\
29	131	0\\
29	132	0\\
29	133	0\\
29	134	0\\
29	135	0\\
29	136	0\\
29	137	0\\
29	138	0\\
29	139	0\\
29	140	0\\
29	141	0\\
29	142	0\\
29	143	0\\
29	144	0\\
29	145	0\\
29	146	0\\
29	147	0\\
29	148	0\\
29	149	0\\
29	150	0\\
29	151	0\\
29	152	0\\
29	153	0\\
29	154	0\\
29	155	0\\
29	156	0\\
29	157	0\\
29	158	0\\
29	159	0\\
29	160	0\\
29	161	0\\
29	162	0\\
29	163	0\\
29	164	0\\
29	165	0\\
29	166	0\\
29	167	0\\
29	168	0\\
29	169	0\\
29	170	0\\
29	171	0\\
29	172	0\\
29	173	0\\
29	174	0\\
29	175	0\\
29	176	0\\
29	177	0\\
29	178	0\\
29	179	0\\
29	180	0\\
29	181	0\\
29	182	0\\
29	183	0\\
29	184	0\\
29	185	0\\
29	186	0\\
29	187	0\\
29	188	0\\
29	189	0\\
29	190	0\\
29	191	0\\
29	192	0\\
29	193	0\\
29	194	0\\
29	195	0\\
29	196	0\\
29	197	0\\
29	198	0\\
29	199	0\\
29	200	0\\
30	1	0\\
30	2	0\\
30	3	0\\
30	4	0\\
30	5	0\\
30	6	0\\
30	7	0\\
30	8	0\\
30	9	0\\
30	10	0\\
30	11	0\\
30	12	0\\
30	13	0\\
30	14	0\\
30	15	0\\
30	16	0\\
30	17	0\\
30	18	0\\
30	19	0\\
30	20	0\\
30	21	0\\
30	22	0\\
30	23	0\\
30	24	0\\
30	25	0\\
30	26	0\\
30	27	0\\
30	28	0\\
30	29	0\\
30	30	0\\
30	31	0\\
30	32	0\\
30	33	0\\
30	34	0\\
30	35	0\\
30	36	0\\
30	37	0\\
30	38	0\\
30	39	0\\
30	40	0\\
30	41	0\\
30	42	0\\
30	43	0\\
30	44	0\\
30	45	0\\
30	46	0\\
30	47	0\\
30	48	0\\
30	49	0\\
30	50	0\\
30	51	0\\
30	52	0\\
30	53	0\\
30	54	0\\
30	55	0\\
30	56	0\\
30	57	0\\
30	58	0\\
30	59	0\\
30	60	0\\
30	61	0\\
30	62	0\\
30	63	0\\
30	64	0\\
30	65	0\\
30	66	0\\
30	67	0\\
30	68	0\\
30	69	0\\
30	70	0\\
30	71	0\\
30	72	0\\
30	73	0\\
30	74	0\\
30	75	0\\
30	76	0\\
30	77	0\\
30	78	0\\
30	79	0\\
30	80	0\\
30	81	0\\
30	82	0\\
30	83	0\\
30	84	0\\
30	85	0\\
30	86	0\\
30	87	0\\
30	88	0\\
30	89	0\\
30	90	0\\
30	91	0\\
30	92	0\\
30	93	0\\
30	94	0\\
30	95	0\\
30	96	0\\
30	97	0\\
30	98	0\\
30	99	0\\
30	100	0\\
30	101	0\\
30	102	0\\
30	103	0\\
30	104	0\\
30	105	0\\
30	106	0\\
30	107	0\\
30	108	0\\
30	109	0\\
30	110	0\\
30	111	0\\
30	112	0\\
30	113	0\\
30	114	0\\
30	115	0\\
30	116	0\\
30	117	0\\
30	118	0\\
30	119	0\\
30	120	0\\
30	121	0\\
30	122	0\\
30	123	0\\
30	124	0\\
30	125	0\\
30	126	0\\
30	127	0\\
30	128	0\\
30	129	0\\
30	130	0\\
30	131	0\\
30	132	0\\
30	133	0\\
30	134	0\\
30	135	0\\
30	136	0\\
30	137	0\\
30	138	0\\
30	139	0\\
30	140	0\\
30	141	0\\
30	142	0\\
30	143	0\\
30	144	0\\
30	145	0\\
30	146	0\\
30	147	0\\
30	148	0\\
30	149	0\\
30	150	0\\
30	151	0\\
30	152	0\\
30	153	0\\
30	154	0\\
30	155	0\\
30	156	0\\
30	157	0\\
30	158	0\\
30	159	0\\
30	160	0\\
30	161	0\\
30	162	0\\
30	163	0\\
30	164	0\\
30	165	0\\
30	166	0\\
30	167	0\\
30	168	0\\
30	169	0\\
30	170	0\\
30	171	0\\
30	172	0\\
30	173	0\\
30	174	0\\
30	175	0\\
30	176	0\\
30	177	0\\
30	178	0\\
30	179	0\\
30	180	0\\
30	181	0\\
30	182	0\\
30	183	0\\
30	184	0\\
30	185	0\\
30	186	0\\
30	187	0\\
30	188	0\\
30	189	0\\
30	190	0\\
30	191	0\\
30	192	0\\
30	193	0\\
30	194	0\\
30	195	0\\
30	196	0\\
30	197	0\\
30	198	0\\
30	199	0\\
30	200	0\\
31	1	0\\
31	2	0\\
31	3	0\\
31	4	0\\
31	5	0\\
31	6	0\\
31	7	0\\
31	8	0\\
31	9	0\\
31	10	0\\
31	11	0\\
31	12	0\\
31	13	0\\
31	14	0\\
31	15	0\\
31	16	0\\
31	17	0\\
31	18	0\\
31	19	0\\
31	20	0\\
31	21	0\\
31	22	0\\
31	23	0\\
31	24	0\\
31	25	0\\
31	26	0\\
31	27	0\\
31	28	0\\
31	29	0\\
31	30	0\\
31	31	0\\
31	32	0\\
31	33	0\\
31	34	0\\
31	35	0\\
31	36	0\\
31	37	0\\
31	38	0\\
31	39	0\\
31	40	0\\
31	41	0\\
31	42	0\\
31	43	0\\
31	44	0\\
31	45	0\\
31	46	0\\
31	47	0\\
31	48	0\\
31	49	0\\
31	50	0\\
31	51	0\\
31	52	0\\
31	53	0\\
31	54	0\\
31	55	0\\
31	56	0\\
31	57	0\\
31	58	0\\
31	59	0\\
31	60	0\\
31	61	0\\
31	62	0\\
31	63	0\\
31	64	0\\
31	65	0\\
31	66	0\\
31	67	0\\
31	68	0\\
31	69	0\\
31	70	0\\
31	71	0\\
31	72	0\\
31	73	0\\
31	74	0\\
31	75	0\\
31	76	0\\
31	77	0\\
31	78	0\\
31	79	0\\
31	80	0\\
31	81	0\\
31	82	0\\
31	83	0\\
31	84	0\\
31	85	0\\
31	86	0\\
31	87	0\\
31	88	0\\
31	89	0\\
31	90	0\\
31	91	0\\
31	92	0\\
31	93	0\\
31	94	0\\
31	95	0\\
31	96	0\\
31	97	0\\
31	98	0\\
31	99	0\\
31	100	0\\
31	101	0\\
31	102	0\\
31	103	0\\
31	104	0\\
31	105	0\\
31	106	0\\
31	107	0\\
31	108	0\\
31	109	0\\
31	110	0\\
31	111	0\\
31	112	0\\
31	113	0\\
31	114	0\\
31	115	0\\
31	116	0\\
31	117	0\\
31	118	0\\
31	119	0\\
31	120	0\\
31	121	0\\
31	122	0\\
31	123	0\\
31	124	0\\
31	125	0\\
31	126	0\\
31	127	0\\
31	128	0\\
31	129	0\\
31	130	0\\
31	131	0\\
31	132	0\\
31	133	0\\
31	134	0\\
31	135	0\\
31	136	0\\
31	137	0\\
31	138	0\\
31	139	0\\
31	140	0\\
31	141	0\\
31	142	0\\
31	143	0\\
31	144	0\\
31	145	0\\
31	146	0\\
31	147	0\\
31	148	0\\
31	149	0\\
31	150	0\\
31	151	0\\
31	152	0\\
31	153	0\\
31	154	0\\
31	155	0\\
31	156	0\\
31	157	0\\
31	158	0\\
31	159	0\\
31	160	0\\
31	161	0\\
31	162	0\\
31	163	0\\
31	164	0\\
31	165	0\\
31	166	0\\
31	167	0\\
31	168	0\\
31	169	0\\
31	170	0\\
31	171	0\\
31	172	0\\
31	173	0\\
31	174	0\\
31	175	0\\
31	176	0\\
31	177	0\\
31	178	0\\
31	179	0\\
31	180	0\\
31	181	0\\
31	182	0\\
31	183	0\\
31	184	0\\
31	185	0\\
31	186	0\\
31	187	0\\
31	188	0\\
31	189	0\\
31	190	0\\
31	191	0\\
31	192	0\\
31	193	0\\
31	194	0\\
31	195	0\\
31	196	0\\
31	197	0\\
31	198	0\\
31	199	0\\
31	200	0\\
32	1	0\\
32	2	0\\
32	3	0\\
32	4	0\\
32	5	0\\
32	6	0\\
32	7	0\\
32	8	0\\
32	9	0\\
32	10	0\\
32	11	0\\
32	12	0\\
32	13	0\\
32	14	0\\
32	15	0\\
32	16	0\\
32	17	0\\
32	18	0\\
32	19	0\\
32	20	0\\
32	21	0\\
32	22	0\\
32	23	0\\
32	24	0\\
32	25	0\\
32	26	0\\
32	27	0\\
32	28	0\\
32	29	0\\
32	30	0\\
32	31	0\\
32	32	0\\
32	33	0\\
32	34	0\\
32	35	0\\
32	36	0\\
32	37	0\\
32	38	0\\
32	39	0\\
32	40	0\\
32	41	0\\
32	42	0\\
32	43	0\\
32	44	0\\
32	45	0\\
32	46	0\\
32	47	0\\
32	48	0\\
32	49	0\\
32	50	0\\
32	51	0\\
32	52	0\\
32	53	0\\
32	54	0\\
32	55	0\\
32	56	0\\
32	57	0\\
32	58	0\\
32	59	0\\
32	60	0\\
32	61	0\\
32	62	0\\
32	63	0\\
32	64	0\\
32	65	0\\
32	66	0\\
32	67	0\\
32	68	0\\
32	69	0\\
32	70	0\\
32	71	0\\
32	72	0\\
32	73	0\\
32	74	0\\
32	75	0\\
32	76	0\\
32	77	0\\
32	78	0\\
32	79	0\\
32	80	0\\
32	81	0\\
32	82	0\\
32	83	0\\
32	84	0\\
32	85	0\\
32	86	0\\
32	87	0\\
32	88	0\\
32	89	0\\
32	90	0\\
32	91	0\\
32	92	0\\
32	93	0\\
32	94	0\\
32	95	0\\
32	96	0\\
32	97	0\\
32	98	0\\
32	99	0\\
32	100	0\\
32	101	0\\
32	102	0\\
32	103	0\\
32	104	0\\
32	105	0\\
32	106	0\\
32	107	0\\
32	108	0\\
32	109	0\\
32	110	0\\
32	111	0\\
32	112	0\\
32	113	0\\
32	114	0\\
32	115	0\\
32	116	0\\
32	117	0\\
32	118	0\\
32	119	0\\
32	120	0\\
32	121	0\\
32	122	0\\
32	123	0\\
32	124	0\\
32	125	0\\
32	126	0\\
32	127	0\\
32	128	0\\
32	129	0\\
32	130	0\\
32	131	0\\
32	132	0\\
32	133	0\\
32	134	0\\
32	135	0\\
32	136	0\\
32	137	0\\
32	138	0\\
32	139	0\\
32	140	0\\
32	141	0\\
32	142	0\\
32	143	0\\
32	144	0\\
32	145	0\\
32	146	0\\
32	147	0\\
32	148	0\\
32	149	0\\
32	150	0\\
32	151	0\\
32	152	0\\
32	153	0\\
32	154	0\\
32	155	0\\
32	156	0\\
32	157	0\\
32	158	0\\
32	159	0\\
32	160	0\\
32	161	0\\
32	162	0\\
32	163	0\\
32	164	0\\
32	165	0\\
32	166	0\\
32	167	0\\
32	168	0\\
32	169	0\\
32	170	0\\
32	171	0\\
32	172	0\\
32	173	0\\
32	174	0\\
32	175	0\\
32	176	0\\
32	177	0\\
32	178	0\\
32	179	0\\
32	180	0\\
32	181	0\\
32	182	0\\
32	183	0\\
32	184	0\\
32	185	0\\
32	186	0\\
32	187	0\\
32	188	0\\
32	189	0\\
32	190	0\\
32	191	0\\
32	192	0\\
32	193	0\\
32	194	0\\
32	195	0\\
32	196	0\\
32	197	0\\
32	198	0\\
32	199	0\\
32	200	0\\
33	1	0\\
33	2	0\\
33	3	0\\
33	4	0\\
33	5	0\\
33	6	0\\
33	7	0\\
33	8	0\\
33	9	0\\
33	10	0\\
33	11	0\\
33	12	0\\
33	13	0\\
33	14	0\\
33	15	0\\
33	16	0\\
33	17	0\\
33	18	0\\
33	19	0\\
33	20	0\\
33	21	0\\
33	22	0\\
33	23	0\\
33	24	0\\
33	25	0\\
33	26	0\\
33	27	0\\
33	28	0\\
33	29	0\\
33	30	0\\
33	31	0\\
33	32	0\\
33	33	0\\
33	34	0\\
33	35	0\\
33	36	0\\
33	37	0\\
33	38	0\\
33	39	0\\
33	40	0\\
33	41	0\\
33	42	0\\
33	43	0\\
33	44	0\\
33	45	0\\
33	46	0\\
33	47	0\\
33	48	0\\
33	49	0\\
33	50	0\\
33	51	0\\
33	52	0\\
33	53	0\\
33	54	0\\
33	55	0\\
33	56	0\\
33	57	0\\
33	58	0\\
33	59	0\\
33	60	0\\
33	61	0\\
33	62	0\\
33	63	0\\
33	64	0\\
33	65	0\\
33	66	0\\
33	67	0\\
33	68	0\\
33	69	0\\
33	70	0\\
33	71	0\\
33	72	0\\
33	73	0\\
33	74	0\\
33	75	0\\
33	76	0\\
33	77	0\\
33	78	0\\
33	79	0\\
33	80	0\\
33	81	0\\
33	82	0\\
33	83	0\\
33	84	0\\
33	85	0\\
33	86	0\\
33	87	0\\
33	88	0\\
33	89	0\\
33	90	0\\
33	91	0\\
33	92	0\\
33	93	0\\
33	94	0\\
33	95	0\\
33	96	0\\
33	97	0\\
33	98	0\\
33	99	0\\
33	100	0\\
33	101	0\\
33	102	0\\
33	103	0\\
33	104	0\\
33	105	0\\
33	106	0\\
33	107	0\\
33	108	0\\
33	109	0\\
33	110	0\\
33	111	0\\
33	112	0\\
33	113	0\\
33	114	0\\
33	115	0\\
33	116	0\\
33	117	0\\
33	118	0\\
33	119	0\\
33	120	0\\
33	121	0\\
33	122	0\\
33	123	0\\
33	124	0\\
33	125	0\\
33	126	0\\
33	127	0\\
33	128	0\\
33	129	0\\
33	130	0\\
33	131	0\\
33	132	0\\
33	133	0\\
33	134	0\\
33	135	0\\
33	136	0\\
33	137	0\\
33	138	0\\
33	139	0\\
33	140	0\\
33	141	0\\
33	142	0\\
33	143	0\\
33	144	0\\
33	145	0\\
33	146	0\\
33	147	0\\
33	148	0\\
33	149	0\\
33	150	0\\
33	151	0\\
33	152	0\\
33	153	0\\
33	154	0\\
33	155	0\\
33	156	0\\
33	157	0\\
33	158	0\\
33	159	0\\
33	160	0\\
33	161	0\\
33	162	0\\
33	163	0\\
33	164	0\\
33	165	0\\
33	166	0\\
33	167	0\\
33	168	0\\
33	169	0\\
33	170	0\\
33	171	0\\
33	172	0\\
33	173	0\\
33	174	0\\
33	175	0\\
33	176	0\\
33	177	0\\
33	178	0\\
33	179	0\\
33	180	0\\
33	181	0\\
33	182	0\\
33	183	0\\
33	184	0\\
33	185	0\\
33	186	0\\
33	187	0\\
33	188	0\\
33	189	0\\
33	190	0\\
33	191	0\\
33	192	0\\
33	193	0\\
33	194	0\\
33	195	0\\
33	196	0\\
33	197	0\\
33	198	0\\
33	199	0\\
33	200	0\\
34	1	0\\
34	2	0\\
34	3	0\\
34	4	0\\
34	5	0\\
34	6	0\\
34	7	0\\
34	8	0\\
34	9	0\\
34	10	0\\
34	11	0\\
34	12	0\\
34	13	0\\
34	14	0\\
34	15	0\\
34	16	0\\
34	17	0\\
34	18	0\\
34	19	0\\
34	20	0\\
34	21	0\\
34	22	0\\
34	23	0\\
34	24	0\\
34	25	0\\
34	26	0\\
34	27	0\\
34	28	0\\
34	29	0\\
34	30	0\\
34	31	0\\
34	32	0\\
34	33	0\\
34	34	0\\
34	35	0\\
34	36	0\\
34	37	0\\
34	38	0\\
34	39	0\\
34	40	0\\
34	41	0\\
34	42	0\\
34	43	0\\
34	44	0\\
34	45	0\\
34	46	0\\
34	47	0\\
34	48	0\\
34	49	0\\
34	50	0\\
34	51	0\\
34	52	0\\
34	53	0\\
34	54	0\\
34	55	0\\
34	56	0\\
34	57	0\\
34	58	0\\
34	59	0\\
34	60	0\\
34	61	0\\
34	62	0\\
34	63	0\\
34	64	0\\
34	65	0\\
34	66	0\\
34	67	0\\
34	68	0\\
34	69	0\\
34	70	0\\
34	71	0\\
34	72	0\\
34	73	0\\
34	74	0\\
34	75	0\\
34	76	0\\
34	77	0\\
34	78	0\\
34	79	0\\
34	80	0\\
34	81	0\\
34	82	0\\
34	83	0\\
34	84	0\\
34	85	0\\
34	86	0\\
34	87	0\\
34	88	0\\
34	89	0\\
34	90	0\\
34	91	0\\
34	92	0\\
34	93	0\\
34	94	0\\
34	95	0\\
34	96	0\\
34	97	0\\
34	98	0\\
34	99	0\\
34	100	0\\
34	101	0\\
34	102	0\\
34	103	0\\
34	104	0\\
34	105	0\\
34	106	0\\
34	107	0\\
34	108	0\\
34	109	0\\
34	110	0\\
34	111	0\\
34	112	0\\
34	113	0\\
34	114	0\\
34	115	0\\
34	116	0\\
34	117	0\\
34	118	0\\
34	119	0\\
34	120	0\\
34	121	0\\
34	122	0\\
34	123	0\\
34	124	0\\
34	125	0\\
34	126	0\\
34	127	0\\
34	128	0\\
34	129	0\\
34	130	0\\
34	131	0\\
34	132	0\\
34	133	0\\
34	134	0\\
34	135	0\\
34	136	0\\
34	137	0\\
34	138	0\\
34	139	0\\
34	140	0\\
34	141	0\\
34	142	0\\
34	143	0\\
34	144	0\\
34	145	0\\
34	146	0\\
34	147	0\\
34	148	0\\
34	149	0\\
34	150	0\\
34	151	0\\
34	152	0\\
34	153	0\\
34	154	0\\
34	155	0\\
34	156	0\\
34	157	0\\
34	158	0\\
34	159	0\\
34	160	0\\
34	161	0\\
34	162	0\\
34	163	0\\
34	164	0\\
34	165	0\\
34	166	0\\
34	167	0\\
34	168	0\\
34	169	0\\
34	170	0\\
34	171	0\\
34	172	0\\
34	173	0\\
34	174	0\\
34	175	0\\
34	176	0\\
34	177	0\\
34	178	0\\
34	179	0\\
34	180	0\\
34	181	0\\
34	182	0\\
34	183	0\\
34	184	0\\
34	185	0\\
34	186	0\\
34	187	0\\
34	188	0\\
34	189	0\\
34	190	0\\
34	191	0\\
34	192	0\\
34	193	0\\
34	194	0\\
34	195	0\\
34	196	0\\
34	197	0\\
34	198	0\\
34	199	0\\
34	200	0\\
35	1	0\\
35	2	0\\
35	3	0\\
35	4	0\\
35	5	0\\
35	6	0\\
35	7	0\\
35	8	0\\
35	9	0\\
35	10	0\\
35	11	0\\
35	12	0\\
35	13	0\\
35	14	0\\
35	15	0\\
35	16	0\\
35	17	0\\
35	18	0\\
35	19	0\\
35	20	0\\
35	21	0\\
35	22	0\\
35	23	0\\
35	24	0\\
35	25	0\\
35	26	0\\
35	27	0\\
35	28	0\\
35	29	0\\
35	30	0\\
35	31	0\\
35	32	0\\
35	33	0\\
35	34	0\\
35	35	0\\
35	36	0\\
35	37	0\\
35	38	0\\
35	39	0\\
35	40	0\\
35	41	0\\
35	42	0\\
35	43	0\\
35	44	0\\
35	45	0\\
35	46	0\\
35	47	0\\
35	48	0\\
35	49	0\\
35	50	0\\
35	51	0\\
35	52	0\\
35	53	0\\
35	54	0\\
35	55	0\\
35	56	0\\
35	57	0\\
35	58	0\\
35	59	0\\
35	60	0\\
35	61	0\\
35	62	0\\
35	63	0\\
35	64	0\\
35	65	0\\
35	66	0\\
35	67	0\\
35	68	0\\
35	69	0\\
35	70	0\\
35	71	0\\
35	72	0\\
35	73	0\\
35	74	0\\
35	75	0\\
35	76	0\\
35	77	0\\
35	78	0\\
35	79	0\\
35	80	0\\
35	81	0\\
35	82	0\\
35	83	0\\
35	84	0\\
35	85	0\\
35	86	0\\
35	87	0\\
35	88	0\\
35	89	0\\
35	90	0\\
35	91	0\\
35	92	0\\
35	93	0\\
35	94	0\\
35	95	0\\
35	96	0\\
35	97	0\\
35	98	0\\
35	99	0\\
35	100	0\\
35	101	0\\
35	102	0\\
35	103	0\\
35	104	0\\
35	105	0\\
35	106	0\\
35	107	0\\
35	108	0\\
35	109	0\\
35	110	0\\
35	111	0\\
35	112	0\\
35	113	0\\
35	114	0\\
35	115	0\\
35	116	0\\
35	117	0\\
35	118	0\\
35	119	0\\
35	120	0\\
35	121	0\\
35	122	0\\
35	123	0\\
35	124	0\\
35	125	0\\
35	126	0\\
35	127	0\\
35	128	0\\
35	129	0\\
35	130	0\\
35	131	0\\
35	132	0\\
35	133	0\\
35	134	0\\
35	135	0\\
35	136	0\\
35	137	0\\
35	138	0\\
35	139	0\\
35	140	0\\
35	141	0\\
35	142	0\\
35	143	0\\
35	144	0\\
35	145	0\\
35	146	0\\
35	147	0\\
35	148	0\\
35	149	0\\
35	150	0\\
35	151	0\\
35	152	0\\
35	153	0\\
35	154	0\\
35	155	0\\
35	156	0\\
35	157	0\\
35	158	0\\
35	159	0\\
35	160	0\\
35	161	0\\
35	162	0\\
35	163	0\\
35	164	0\\
35	165	0\\
35	166	0\\
35	167	0\\
35	168	0\\
35	169	0\\
35	170	0\\
35	171	0\\
35	172	0\\
35	173	0\\
35	174	0\\
35	175	0\\
35	176	0\\
35	177	0\\
35	178	0\\
35	179	0\\
35	180	0\\
35	181	0\\
35	182	0\\
35	183	0\\
35	184	0\\
35	185	0\\
35	186	0\\
35	187	0\\
35	188	0\\
35	189	0\\
35	190	0\\
35	191	0\\
35	192	0\\
35	193	0\\
35	194	0\\
35	195	0\\
35	196	0\\
35	197	0\\
35	198	0\\
35	199	0\\
35	200	0\\
36	1	0\\
36	2	0\\
36	3	0\\
36	4	0\\
36	5	0\\
36	6	0\\
36	7	0\\
36	8	0\\
36	9	0\\
36	10	0\\
36	11	0\\
36	12	0\\
36	13	0\\
36	14	0\\
36	15	0\\
36	16	0\\
36	17	0\\
36	18	0\\
36	19	0\\
36	20	0\\
36	21	0\\
36	22	0\\
36	23	0\\
36	24	0\\
36	25	0\\
36	26	0\\
36	27	0\\
36	28	0\\
36	29	0\\
36	30	0\\
36	31	0\\
36	32	0\\
36	33	0\\
36	34	0\\
36	35	0\\
36	36	0\\
36	37	0\\
36	38	0\\
36	39	0\\
36	40	0\\
36	41	0\\
36	42	0\\
36	43	0\\
36	44	0\\
36	45	0\\
36	46	0\\
36	47	0\\
36	48	0\\
36	49	0\\
36	50	0\\
36	51	0\\
36	52	0\\
36	53	0\\
36	54	0\\
36	55	0\\
36	56	0\\
36	57	0\\
36	58	0\\
36	59	0\\
36	60	0\\
36	61	0\\
36	62	0\\
36	63	0\\
36	64	0\\
36	65	0\\
36	66	0\\
36	67	0\\
36	68	0\\
36	69	0\\
36	70	0\\
36	71	0\\
36	72	0\\
36	73	0\\
36	74	0\\
36	75	0\\
36	76	0\\
36	77	0\\
36	78	0\\
36	79	0\\
36	80	0\\
36	81	0\\
36	82	0\\
36	83	0\\
36	84	0\\
36	85	0\\
36	86	0\\
36	87	0\\
36	88	0\\
36	89	0\\
36	90	0\\
36	91	0\\
36	92	0\\
36	93	0\\
36	94	0\\
36	95	0\\
36	96	0\\
36	97	0\\
36	98	0\\
36	99	0\\
36	100	0\\
36	101	0\\
36	102	0\\
36	103	0\\
36	104	0\\
36	105	0\\
36	106	0\\
36	107	0\\
36	108	0\\
36	109	0\\
36	110	0\\
36	111	0\\
36	112	0\\
36	113	0\\
36	114	0\\
36	115	0\\
36	116	0\\
36	117	0\\
36	118	0\\
36	119	0\\
36	120	0\\
36	121	0\\
36	122	0\\
36	123	0\\
36	124	0\\
36	125	0\\
36	126	0\\
36	127	0\\
36	128	0\\
36	129	0\\
36	130	0\\
36	131	0\\
36	132	0\\
36	133	0\\
36	134	0\\
36	135	0\\
36	136	0\\
36	137	0\\
36	138	0\\
36	139	0\\
36	140	0\\
36	141	0\\
36	142	0\\
36	143	0\\
36	144	0\\
36	145	0\\
36	146	0\\
36	147	0\\
36	148	0\\
36	149	0\\
36	150	0\\
36	151	0\\
36	152	0\\
36	153	0\\
36	154	0\\
36	155	0\\
36	156	0\\
36	157	0\\
36	158	0\\
36	159	0\\
36	160	0\\
36	161	0\\
36	162	0\\
36	163	1\\
36	164	1\\
36	165	1\\
36	166	1\\
36	167	1\\
36	168	1\\
36	169	1\\
36	170	1\\
36	171	1\\
36	172	1\\
36	173	1\\
36	174	1\\
36	175	1\\
36	176	1\\
36	177	1\\
36	178	1\\
36	179	1\\
36	180	1\\
36	181	1\\
36	182	1\\
36	183	1\\
36	184	1\\
36	185	1\\
36	186	1\\
36	187	1\\
36	188	1\\
36	189	1\\
36	190	1\\
36	191	1\\
36	192	1\\
36	193	1\\
36	194	1\\
36	195	1\\
36	196	1\\
36	197	1\\
36	198	1\\
36	199	1\\
36	200	1\\
37	1	0\\
37	2	0\\
37	3	0\\
37	4	0\\
37	5	0\\
37	6	0\\
37	7	0\\
37	8	0\\
37	9	0\\
37	10	0\\
37	11	0\\
37	12	0\\
37	13	0\\
37	14	0\\
37	15	0\\
37	16	0\\
37	17	0\\
37	18	0\\
37	19	0\\
37	20	0\\
37	21	0\\
37	22	0\\
37	23	0\\
37	24	0\\
37	25	0\\
37	26	0\\
37	27	0\\
37	28	0\\
37	29	0\\
37	30	0\\
37	31	0\\
37	32	0\\
37	33	0\\
37	34	0\\
37	35	0\\
37	36	0\\
37	37	0\\
37	38	0\\
37	39	1\\
37	40	1\\
37	41	1\\
37	42	1\\
37	43	1\\
37	44	1\\
37	45	1\\
37	46	1\\
37	47	1\\
37	48	1\\
37	49	1\\
37	50	1\\
37	51	1\\
37	52	1\\
37	53	1\\
37	54	1\\
37	55	1\\
37	56	1\\
37	57	1\\
37	58	1\\
37	59	1\\
37	60	1\\
37	61	1\\
37	62	1\\
37	63	1\\
37	64	1\\
37	65	1\\
37	66	1\\
37	67	1\\
37	68	1\\
37	69	1\\
37	70	1\\
37	71	1\\
37	72	1\\
37	73	1\\
37	74	1\\
37	75	1\\
37	76	1\\
37	77	1\\
37	78	1\\
37	79	1\\
37	80	1\\
37	81	1\\
37	82	1\\
37	83	1\\
37	84	1\\
37	85	1\\
37	86	1\\
37	87	1\\
37	88	1\\
37	89	1\\
37	90	1\\
37	91	1\\
37	92	1\\
37	93	1\\
37	94	1\\
37	95	1\\
37	96	1\\
37	97	1\\
37	98	1\\
37	99	1\\
37	100	1\\
37	101	1\\
37	102	1\\
37	103	1\\
37	104	1\\
37	105	1\\
37	106	1\\
37	107	1\\
37	108	1\\
37	109	1\\
37	110	1\\
37	111	1\\
37	112	1\\
37	113	1\\
37	114	1\\
37	115	1\\
37	116	1\\
37	117	1\\
37	118	1\\
37	119	1\\
37	120	1\\
37	121	1\\
37	122	1\\
37	123	1\\
37	124	1\\
37	125	1\\
37	126	1\\
37	127	1\\
37	128	1\\
37	129	1\\
37	130	1\\
37	131	1\\
37	132	1\\
37	133	1\\
37	134	1\\
37	135	1\\
37	136	1\\
37	137	1\\
37	138	1\\
37	139	1\\
37	140	1\\
37	141	1\\
37	142	1\\
37	143	1\\
37	144	1\\
37	145	1\\
37	146	1\\
37	147	1\\
37	148	1\\
37	149	1\\
37	150	1\\
37	151	1\\
37	152	1\\
37	153	1\\
37	154	1\\
37	155	1\\
37	156	1\\
37	157	1\\
37	158	1\\
37	159	1\\
37	160	1\\
37	161	1\\
37	162	1\\
37	163	1\\
37	164	1\\
37	165	1\\
37	166	1\\
37	167	1\\
37	168	1\\
37	169	1\\
37	170	1\\
37	171	1\\
37	172	1\\
37	173	1\\
37	174	1\\
37	175	1\\
37	176	1\\
37	177	1\\
37	178	1\\
37	179	1\\
37	180	1\\
37	181	1\\
37	182	1\\
37	183	1\\
37	184	1\\
37	185	1\\
37	186	1\\
37	187	1\\
37	188	1\\
37	189	1\\
37	190	1\\
37	191	1\\
37	192	1\\
37	193	1\\
37	194	1\\
37	195	1\\
37	196	1\\
37	197	1\\
37	198	1\\
37	199	1\\
37	200	1\\
38	1	0\\
38	2	0\\
38	3	0\\
38	4	0\\
38	5	0\\
38	6	0\\
38	7	0\\
38	8	0\\
38	9	0\\
38	10	0\\
38	11	0\\
38	12	0\\
38	13	0\\
38	14	0\\
38	15	1\\
38	16	1\\
38	17	1\\
38	18	1\\
38	19	1\\
38	20	1\\
38	21	1\\
38	22	1\\
38	23	1\\
38	24	1\\
38	25	1\\
38	26	1\\
38	27	1\\
38	28	1\\
38	29	1\\
38	30	1\\
38	31	1\\
38	32	1\\
38	33	1\\
38	34	1\\
38	35	1\\
38	36	1\\
38	37	1\\
38	38	1\\
38	39	1\\
38	40	1\\
38	41	1\\
38	42	1\\
38	43	1\\
38	44	1\\
38	45	1\\
38	46	1\\
38	47	1\\
38	48	1\\
38	49	1\\
38	50	1\\
38	51	1\\
38	52	1\\
38	53	1\\
38	54	1\\
38	55	1\\
38	56	1\\
38	57	1\\
38	58	1\\
38	59	1\\
38	60	1\\
38	61	1\\
38	62	1\\
38	63	1\\
38	64	1\\
38	65	1\\
38	66	1\\
38	67	1\\
38	68	1\\
38	69	1\\
38	70	1\\
38	71	1\\
38	72	1\\
38	73	1\\
38	74	1\\
38	75	1\\
38	76	1\\
38	77	1\\
38	78	1\\
38	79	1\\
38	80	1\\
38	81	1\\
38	82	1\\
38	83	1\\
38	84	1\\
38	85	1\\
38	86	1\\
38	87	1\\
38	88	1\\
38	89	1\\
38	90	1\\
38	91	1\\
38	92	1\\
38	93	1\\
38	94	1\\
38	95	1\\
38	96	1\\
38	97	1\\
38	98	1\\
38	99	1\\
38	100	1\\
38	101	1\\
38	102	1\\
38	103	1\\
38	104	1\\
38	105	1\\
38	106	1\\
38	107	1\\
38	108	1\\
38	109	1\\
38	110	1\\
38	111	1\\
38	112	1\\
38	113	1\\
38	114	1\\
38	115	1\\
38	116	1\\
38	117	1\\
38	118	1\\
38	119	1\\
38	120	1\\
38	121	1\\
38	122	1\\
38	123	1\\
38	124	1\\
38	125	1\\
38	126	1\\
38	127	1\\
38	128	1\\
38	129	1\\
38	130	1\\
38	131	1\\
38	132	1\\
38	133	1\\
38	134	1\\
38	135	1\\
38	136	1\\
38	137	1\\
38	138	1\\
38	139	1\\
38	140	1\\
38	141	1\\
38	142	1\\
38	143	1\\
38	144	1\\
38	145	1\\
38	146	1\\
38	147	1\\
38	148	1\\
38	149	1\\
38	150	1\\
38	151	1\\
38	152	1\\
38	153	1\\
38	154	1\\
38	155	1\\
38	156	1\\
38	157	1\\
38	158	1\\
38	159	1\\
38	160	1\\
38	161	1\\
38	162	1\\
38	163	1\\
38	164	1\\
38	165	1\\
38	166	1\\
38	167	1\\
38	168	1\\
38	169	1\\
38	170	1\\
38	171	1\\
38	172	1\\
38	173	1\\
38	174	1\\
38	175	1\\
38	176	1\\
38	177	1\\
38	178	1\\
38	179	1\\
38	180	1\\
38	181	1\\
38	182	1\\
38	183	1\\
38	184	1\\
38	185	1\\
38	186	1\\
38	187	1\\
38	188	1\\
38	189	1\\
38	190	1\\
38	191	1\\
38	192	1\\
38	193	1\\
38	194	1\\
38	195	1\\
38	196	1\\
38	197	1\\
38	198	1\\
38	199	1\\
38	200	1\\
39	1	0\\
39	2	0\\
39	3	0\\
39	4	0\\
39	5	0\\
39	6	1\\
39	7	1\\
39	8	1\\
39	9	1\\
39	10	1\\
39	11	1\\
39	12	1\\
39	13	1\\
39	14	1\\
39	15	1\\
39	16	1\\
39	17	1\\
39	18	1\\
39	19	1\\
39	20	1\\
39	21	1\\
39	22	1\\
39	23	1\\
39	24	1\\
39	25	1\\
39	26	1\\
39	27	1\\
39	28	1\\
39	29	1\\
39	30	1\\
39	31	1\\
39	32	1\\
39	33	1\\
39	34	1\\
39	35	1\\
39	36	1\\
39	37	1\\
39	38	1\\
39	39	1\\
39	40	1\\
39	41	1\\
39	42	1\\
39	43	1\\
39	44	1\\
39	45	1\\
39	46	1\\
39	47	1\\
39	48	1\\
39	49	1\\
39	50	1\\
39	51	1\\
39	52	1\\
39	53	1\\
39	54	1\\
39	55	1\\
39	56	1\\
39	57	1\\
39	58	1\\
39	59	1\\
39	60	1\\
39	61	1\\
39	62	1\\
39	63	1\\
39	64	1\\
39	65	1\\
39	66	1\\
39	67	1\\
39	68	1\\
39	69	1\\
39	70	1\\
39	71	1\\
39	72	1\\
39	73	1\\
39	74	1\\
39	75	1\\
39	76	1\\
39	77	1\\
39	78	1\\
39	79	1\\
39	80	1\\
39	81	1\\
39	82	1\\
39	83	1\\
39	84	1\\
39	85	1\\
39	86	1\\
39	87	1\\
39	88	1\\
39	89	1\\
39	90	1\\
39	91	1\\
39	92	1\\
39	93	1\\
39	94	1\\
39	95	1\\
39	96	1\\
39	97	1\\
39	98	1\\
39	99	1\\
39	100	1\\
39	101	1\\
39	102	1\\
39	103	1\\
39	104	1\\
39	105	1\\
39	106	1\\
39	107	1\\
39	108	1\\
39	109	1\\
39	110	1\\
39	111	1\\
39	112	1\\
39	113	1\\
39	114	1\\
39	115	1\\
39	116	1\\
39	117	1\\
39	118	1\\
39	119	1\\
39	120	1\\
39	121	1\\
39	122	1\\
39	123	1\\
39	124	1\\
39	125	1\\
39	126	1\\
39	127	1\\
39	128	1\\
39	129	1\\
39	130	1\\
39	131	1\\
39	132	1\\
39	133	1\\
39	134	1\\
39	135	1\\
39	136	1\\
39	137	1\\
39	138	1\\
39	139	1\\
39	140	1\\
39	141	1\\
39	142	1\\
39	143	1\\
39	144	1\\
39	145	1\\
39	146	1\\
39	147	1\\
39	148	1\\
39	149	1\\
39	150	1\\
39	151	1\\
39	152	1\\
39	153	1\\
39	154	1\\
39	155	1\\
39	156	1\\
39	157	1\\
39	158	1\\
39	159	1\\
39	160	1\\
39	161	1\\
39	162	1\\
39	163	1\\
39	164	1\\
39	165	1\\
39	166	1\\
39	167	1\\
39	168	1\\
39	169	1\\
39	170	1\\
39	171	1\\
39	172	1\\
39	173	1\\
39	174	1\\
39	175	1\\
39	176	1\\
39	177	1\\
39	178	1\\
39	179	1\\
39	180	1\\
39	181	1\\
39	182	1\\
39	183	1\\
39	184	1\\
39	185	1\\
39	186	1\\
39	187	1\\
39	188	1\\
39	189	1\\
39	190	1\\
39	191	1\\
39	192	1\\
39	193	1\\
39	194	1\\
39	195	1\\
39	196	1\\
39	197	1\\
39	198	1\\
39	199	1\\
39	200	1\\
40	1	0\\
40	2	1\\
40	3	1\\
40	4	1\\
40	5	1\\
40	6	1\\
40	7	1\\
40	8	1\\
40	9	1\\
40	10	1\\
40	11	1\\
40	12	1\\
40	13	1\\
40	14	1\\
40	15	1\\
40	16	1\\
40	17	1\\
40	18	1\\
40	19	1\\
40	20	1\\
40	21	1\\
40	22	1\\
40	23	1\\
40	24	1\\
40	25	1\\
40	26	1\\
40	27	1\\
40	28	1\\
40	29	1\\
40	30	1\\
40	31	1\\
40	32	1\\
40	33	1\\
40	34	1\\
40	35	1\\
40	36	1\\
40	37	1\\
40	38	1\\
40	39	1\\
40	40	1\\
40	41	1\\
40	42	1\\
40	43	1\\
40	44	1\\
40	45	1\\
40	46	1\\
40	47	1\\
40	48	1\\
40	49	1\\
40	50	1\\
40	51	1\\
40	52	1\\
40	53	1\\
40	54	1\\
40	55	1\\
40	56	1\\
40	57	1\\
40	58	1\\
40	59	1\\
40	60	1\\
40	61	1\\
40	62	1\\
40	63	1\\
40	64	1\\
40	65	1\\
40	66	1\\
40	67	1\\
40	68	1\\
40	69	1\\
40	70	1\\
40	71	1\\
40	72	1\\
40	73	1\\
40	74	1\\
40	75	1\\
40	76	1\\
40	77	1\\
40	78	1\\
40	79	1\\
40	80	1\\
40	81	1\\
40	82	1\\
40	83	1\\
40	84	1\\
40	85	1\\
40	86	1\\
40	87	1\\
40	88	1\\
40	89	1\\
40	90	1\\
40	91	1\\
40	92	1\\
40	93	1\\
40	94	1\\
40	95	1\\
40	96	1\\
40	97	1\\
40	98	1\\
40	99	1\\
40	100	1\\
40	101	1\\
40	102	1\\
40	103	1\\
40	104	1\\
40	105	1\\
40	106	1\\
40	107	1\\
40	108	1\\
40	109	1\\
40	110	1\\
40	111	1\\
40	112	1\\
40	113	1\\
40	114	1\\
40	115	1\\
40	116	1\\
40	117	1\\
40	118	1\\
40	119	1\\
40	120	1\\
40	121	1\\
40	122	1\\
40	123	1\\
40	124	1\\
40	125	1\\
40	126	1\\
40	127	1\\
40	128	1\\
40	129	1\\
40	130	1\\
40	131	1\\
40	132	1\\
40	133	1\\
40	134	1\\
40	135	1\\
40	136	1\\
40	137	1\\
40	138	1\\
40	139	1\\
40	140	1\\
40	141	1\\
40	142	1\\
40	143	1\\
40	144	1\\
40	145	1\\
40	146	1\\
40	147	1\\
40	148	1\\
40	149	1\\
40	150	1\\
40	151	1\\
40	152	1\\
40	153	1\\
40	154	1\\
40	155	1\\
40	156	1\\
40	157	1\\
40	158	1\\
40	159	1\\
40	160	1\\
40	161	1\\
40	162	1\\
40	163	1\\
40	164	1\\
40	165	1\\
40	166	1\\
40	167	1\\
40	168	1\\
40	169	1\\
40	170	1\\
40	171	1\\
40	172	1\\
40	173	1\\
40	174	1\\
40	175	1\\
40	176	1\\
40	177	1\\
40	178	1\\
40	179	1\\
40	180	1\\
40	181	1\\
40	182	1\\
40	183	1\\
40	184	1\\
40	185	1\\
40	186	1\\
40	187	1\\
40	188	1\\
40	189	1\\
40	190	1\\
40	191	1\\
40	192	1\\
40	193	1\\
40	194	1\\
40	195	1\\
40	196	1\\
40	197	1\\
40	198	1\\
40	199	1\\
40	200	1\\
};
\end{axis}
\end{tikzpicture}%


==> RevisionFigures/thr_gamma_10.tex <==

\begin{tikzpicture}

\begin{axis}[%
width=\linewidth,
height=\linewidth,
point meta max=1,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$t$},
xmin=1, xmax=40,
xtick={1,11,21,31},
xticklabels={0,10,20,30},
ytick={1,51,101,151},
yticklabels={0,50,100,150},
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ylabel={$\Delta$},
ymin=1, ymax=199.5,
ytick style={color=black}
]

\addplot[%
surf,
shader=flat corner, colormap={mymap}{[1pt] rgb(0pt)=(0.267,0.004,0.329); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.992,0.906,0.141)}, mesh/rows=40]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
1	1	0\\
1	2	0\\
1	3	0\\
1	4	0\\
1	5	0\\
1	6	0\\
1	7	0\\
1	8	0\\
1	9	0\\
1	10	0\\
1	11	0\\
1	12	0\\
1	13	0\\
1	14	0\\
1	15	0\\
1	16	0\\
1	17	0\\
1	18	0\\
1	19	0\\
1	20	0\\
1	21	0\\
1	22	0\\
1	23	0\\
1	24	0\\
1	25	0\\
1	26	0\\
1	27	0\\
1	28	0\\
1	29	0\\
1	30	0\\
1	31	0\\
1	32	0\\
1	33	0\\
1	34	0\\
1	35	0\\
1	36	0\\
1	37	0\\
1	38	0\\
1	39	0\\
1	40	0\\
1	41	0\\
1	42	0\\
1	43	0\\
1	44	0\\
1	45	0\\
1	46	0\\
1	47	0\\
1	48	0\\
1	49	0\\
1	50	0\\
1	51	0\\
1	52	0\\
1	53	0\\
1	54	0\\
1	55	0\\
1	56	0\\
1	57	0\\
1	58	0\\
1	59	0\\
1	60	0\\
1	61	0\\
1	62	0\\
1	63	0\\
1	64	0\\
1	65	0\\
1	66	0\\
1	67	0\\
1	68	0\\
1	69	0\\
1	70	0\\
1	71	0\\
1	72	0\\
1	73	0\\
1	74	0\\
1	75	0\\
1	76	0\\
1	77	0\\
1	78	0\\
1	79	0\\
1	80	0\\
1	81	0\\
1	82	0\\
1	83	0\\
1	84	0\\
1	85	0\\
1	86	0\\
1	87	0\\
1	88	0\\
1	89	0\\
1	90	0\\
1	91	0\\
1	92	0\\
1	93	0\\
1	94	0\\
1	95	0\\
1	96	0\\
1	97	0\\
1	98	0\\
1	99	0\\
1	100	0\\
1	101	0\\
1	102	0\\
1	103	0\\
1	104	0\\
1	105	0\\
1	106	0\\
1	107	0\\
1	108	0\\
1	109	0\\
1	110	0\\
1	111	0\\
1	112	0\\
1	113	0\\
1	114	0\\
1	115	0\\
1	116	0\\
1	117	0\\
1	118	0\\
1	119	0\\
1	120	0\\
1	121	0\\
1	122	0\\
1	123	0\\
1	124	0\\
1	125	0\\
1	126	0\\
1	127	0\\
1	128	0\\
1	129	0\\
1	130	0\\
1	131	0\\
1	132	0\\
1	133	0\\
1	134	0\\
1	135	0\\
1	136	0\\
1	137	0\\
1	138	0\\
1	139	0\\
1	140	0\\
1	141	0\\
1	142	0\\
1	143	0\\
1	144	0\\
1	145	0\\
1	146	0\\
1	147	0\\
1	148	0\\
1	149	0\\
1	150	0\\
1	151	0\\
1	152	0\\
1	153	0\\
1	154	0\\
1	155	0\\
1	156	0\\
1	157	0\\
1	158	0\\
1	159	0\\
1	160	0\\
1	161	0\\
1	162	0\\
1	163	0\\
1	164	0\\
1	165	0\\
1	166	0\\
1	167	0\\
1	168	0\\
1	169	0\\
1	170	0\\
1	171	0\\
1	172	0\\
1	173	0\\
1	174	0\\
1	175	0\\
1	176	0\\
1	177	0\\
1	178	0\\
1	179	0\\
1	180	0\\
1	181	0\\
1	182	0\\
1	183	0\\
1	184	0\\
1	185	0\\
1	186	0\\
1	187	0\\
1	188	0\\
1	189	0\\
1	190	0\\
1	191	0\\
1	192	0\\
1	193	0\\
1	194	0\\
1	195	0\\
1	196	0\\
1	197	0\\
1	198	0\\
1	199	0\\
1	200	0\\
2	1	0\\
2	2	0\\
2	3	0\\
2	4	0\\
2	5	0\\
2	6	0\\
2	7	0\\
2	8	0\\
2	9	0\\
2	10	0\\
2	11	0\\
2	12	0\\
2	13	0\\
2	14	0\\
2	15	0\\
2	16	0\\
2	17	0\\
2	18	0\\
2	19	0\\
2	20	0\\
2	21	0\\
2	22	0\\
2	23	0\\
2	24	0\\
2	25	0\\
2	26	0\\
2	27	0\\
2	28	0\\
2	29	0\\
2	30	0\\
2	31	0\\
2	32	0\\
2	33	0\\
2	34	0\\
2	35	0\\
2	36	0\\
2	37	0\\
2	38	0\\
2	39	0\\
2	40	0\\
2	41	0\\
2	42	0\\
2	43	0\\
2	44	0\\
2	45	0\\
2	46	0\\
2	47	0\\
2	48	0\\
2	49	0\\
2	50	0\\
2	51	0\\
2	52	0\\
2	53	0\\
2	54	0\\
2	55	0\\
2	56	0\\
2	57	0\\
2	58	0\\
2	59	0\\
2	60	0\\
2	61	0\\
2	62	0\\
2	63	0\\
2	64	0\\
2	65	0\\
2	66	0\\
2	67	0\\
2	68	0\\
2	69	0\\
2	70	0\\
2	71	0\\
2	72	0\\
2	73	0\\
2	74	0\\
2	75	0\\
2	76	0\\
2	77	0\\
2	78	0\\
2	79	0\\
2	80	0\\
2	81	0\\
2	82	0\\
2	83	0\\
2	84	0\\
2	85	0\\
2	86	0\\
2	87	0\\
2	88	0\\
2	89	0\\
2	90	0\\
2	91	0\\
2	92	0\\
2	93	0\\
2	94	0\\
2	95	0\\
2	96	0\\
2	97	0\\
2	98	0\\
2	99	0\\
2	100	0\\
2	101	0\\
2	102	0\\
2	103	0\\
2	104	0\\
2	105	0\\
2	106	0\\
2	107	0\\
2	108	0\\
2	109	0\\
2	110	0\\
2	111	0\\
2	112	0\\
2	113	0\\
2	114	0\\
2	115	0\\
2	116	0\\
2	117	0\\
2	118	0\\
2	119	0\\
2	120	0\\
2	121	0\\
2	122	0\\
2	123	0\\
2	124	0\\
2	125	0\\
2	126	0\\
2	127	0\\
2	128	0\\
2	129	0\\
2	130	0\\
2	131	0\\
2	132	0\\
2	133	0\\
2	134	0\\
2	135	0\\
2	136	0\\
2	137	0\\
2	138	0\\
2	139	0\\
2	140	0\\
2	141	0\\
2	142	0\\
2	143	0\\
2	144	0\\
2	145	0\\
2	146	0\\
2	147	0\\
2	148	0\\
2	149	0\\
2	150	0\\
2	151	0\\
2	152	0\\
2	153	0\\
2	154	0\\
2	155	0\\
2	156	0\\
2	157	0\\
2	158	0\\
2	159	0\\
2	160	0\\
2	161	0\\
2	162	0\\
2	163	0\\
2	164	0\\
2	165	0\\
2	166	0\\
2	167	0\\
2	168	0\\
2	169	0\\
2	170	0\\
2	171	0\\
2	172	0\\
2	173	0\\
2	174	0\\
2	175	0\\
2	176	0\\
2	177	0\\
2	178	0\\
2	179	0\\
2	180	0\\
2	181	0\\
2	182	0\\
2	183	0\\
2	184	0\\
2	185	0\\
2	186	0\\
2	187	0\\
2	188	0\\
2	189	0\\
2	190	0\\
2	191	0\\
2	192	0\\
2	193	0\\
2	194	0\\
2	195	0\\
2	196	0\\
2	197	0\\
2	198	0\\
2	199	0\\
2	200	0\\
3	1	0\\
3	2	0\\
3	3	0\\
3	4	0\\
3	5	0\\
3	6	0\\
3	7	0\\
3	8	0\\
3	9	0\\
3	10	0\\
3	11	0\\
3	12	0\\
3	13	0\\
3	14	0\\
3	15	0\\
3	16	0\\
3	17	0\\
3	18	0\\
3	19	0\\
3	20	0\\
3	21	0\\
3	22	0\\
3	23	0\\
3	24	0\\
3	25	0\\
3	26	0\\
3	27	0\\
3	28	0\\
3	29	0\\
3	30	0\\
3	31	0\\
3	32	0\\
3	33	0\\
3	34	0\\
3	35	0\\
3	36	0\\
3	37	0\\
3	38	0\\
3	39	0\\
3	40	0\\
3	41	0\\
3	42	0\\
3	43	0\\
3	44	0\\
3	45	0\\
3	46	0\\
3	47	0\\
3	48	0\\
3	49	0\\
3	50	0\\
3	51	0\\
3	52	0\\
3	53	0\\
3	54	0\\
3	55	0\\
3	56	0\\
3	57	0\\
3	58	0\\
3	59	0\\
3	60	0\\
3	61	0\\
3	62	0\\
3	63	0\\
3	64	0\\
3	65	0\\
3	66	0\\
3	67	0\\
3	68	0\\
3	69	0\\
3	70	0\\
3	71	0\\
3	72	0\\
3	73	0\\
3	74	0\\
3	75	0\\
3	76	0\\
3	77	0\\
3	78	0\\
3	79	0\\
3	80	0\\
3	81	0\\
3	82	0\\
3	83	0\\
3	84	0\\
3	85	0\\
3	86	0\\
3	87	0\\
3	88	0\\
3	89	0\\
3	90	0\\
3	91	0\\
3	92	0\\
3	93	0\\
3	94	0\\
3	95	0\\
3	96	0\\
3	97	0\\
3	98	0\\
3	99	0\\
3	100	0\\
3	101	0\\
3	102	0\\
3	103	0\\
3	104	0\\
3	105	0\\
3	106	0\\
3	107	0\\
3	108	0\\
3	109	0\\
3	110	0\\
3	111	0\\
3	112	0\\
3	113	0\\
3	114	0\\
3	115	0\\
3	116	0\\
3	117	0\\
3	118	0\\
3	119	0\\
3	120	0\\
3	121	0\\
3	122	0\\
3	123	0\\
3	124	0\\
3	125	0\\
3	126	0\\
3	127	0\\
3	128	0\\
3	129	0\\
3	130	0\\
3	131	0\\
3	132	0\\
3	133	0\\
3	134	0\\
3	135	0\\
3	136	0\\
3	137	0\\
3	138	0\\
3	139	0\\
3	140	0\\
3	141	0\\
3	142	0\\
3	143	0\\
3	144	0\\
3	145	0\\
3	146	0\\
3	147	0\\
3	148	0\\
3	149	0\\
3	150	0\\
3	151	0\\
3	152	0\\
3	153	0\\
3	154	0\\
3	155	0\\
3	156	0\\
3	157	0\\
3	158	0\\
3	159	0\\
3	160	0\\
3	161	0\\
3	162	0\\
3	163	0\\
3	164	0\\
3	165	0\\
3	166	0\\
3	167	0\\
3	168	0\\
3	169	0\\
3	170	0\\
3	171	0\\
3	172	0\\
3	173	0\\
3	174	0\\
3	175	0\\
3	176	0\\
3	177	0\\
3	178	0\\
3	179	0\\
3	180	0\\
3	181	0\\
3	182	0\\
3	183	0\\
3	184	0\\
3	185	0\\
3	186	0\\
3	187	0\\
3	188	0\\
3	189	0\\
3	190	0\\
3	191	0\\
3	192	0\\
3	193	0\\
3	194	0\\
3	195	0\\
3	196	0\\
3	197	0\\
3	198	0\\
3	199	0\\
3	200	0\\
4	1	0\\
4	2	0\\
4	3	0\\
4	4	0\\
4	5	0\\
4	6	0\\
4	7	0\\
4	8	0\\
4	9	0\\
4	10	0\\
4	11	0\\
4	12	0\\
4	13	0\\
4	14	0\\
4	15	0\\
4	16	0\\
4	17	0\\
4	18	0\\
4	19	0\\
4	20	0\\
4	21	0\\
4	22	0\\
4	23	0\\
4	24	0\\
4	25	0\\
4	26	0\\
4	27	0\\
4	28	0\\
4	29	0\\
4	30	0\\
4	31	0\\
4	32	0\\
4	33	0\\
4	34	0\\
4	35	0\\
4	36	0\\
4	37	0\\
4	38	0\\
4	39	0\\
4	40	0\\
4	41	0\\
4	42	0\\
4	43	0\\
4	44	0\\
4	45	0\\
4	46	0\\
4	47	0\\
4	48	0\\
4	49	0\\
4	50	0\\
4	51	0\\
4	52	0\\
4	53	0\\
4	54	0\\
4	55	0\\
4	56	0\\
4	57	0\\
4	58	0\\
4	59	0\\
4	60	0\\
4	61	0\\
4	62	0\\
4	63	0\\
4	64	0\\
4	65	0\\
4	66	0\\
4	67	0\\
4	68	0\\
4	69	0\\
4	70	0\\
4	71	0\\
4	72	0\\
4	73	0\\
4	74	0\\
4	75	0\\
4	76	0\\
4	77	0\\
4	78	0\\
4	79	0\\
4	80	0\\
4	81	0\\
4	82	0\\
4	83	0\\
4	84	0\\
4	85	0\\
4	86	0\\
4	87	0\\
4	88	0\\
4	89	0\\
4	90	0\\
4	91	0\\
4	92	0\\
4	93	0\\
4	94	0\\
4	95	0\\
4	96	0\\
4	97	0\\
4	98	0\\
4	99	0\\
4	100	0\\
4	101	0\\
4	102	0\\
4	103	0\\
4	104	0\\
4	105	0\\
4	106	0\\
4	107	0\\
4	108	0\\
4	109	0\\
4	110	0\\
4	111	0\\
4	112	0\\
4	113	0\\
4	114	0\\
4	115	0\\
4	116	0\\
4	117	0\\
4	118	0\\
4	119	0\\
4	120	0\\
4	121	0\\
4	122	0\\
4	123	0\\
4	124	0\\
4	125	0\\
4	126	0\\
4	127	0\\
4	128	0\\
4	129	0\\
4	130	0\\
4	131	0\\
4	132	0\\
4	133	0\\
4	134	0\\
4	135	0\\
4	136	0\\
4	137	0\\
4	138	0\\
4	139	0\\
4	140	0\\
4	141	0\\
4	142	0\\
4	143	0\\
4	144	0\\
4	145	0\\
4	146	0\\
4	147	0\\
4	148	0\\
4	149	0\\
4	150	0\\
4	151	0\\
4	152	0\\
4	153	0\\
4	154	0\\
4	155	0\\
4	156	0\\
4	157	0\\
4	158	0\\
4	159	0\\
4	160	0\\
4	161	0\\
4	162	0\\
4	163	0\\
4	164	0\\
4	165	0\\
4	166	0\\
4	167	0\\
4	168	0\\
4	169	0\\
4	170	0\\
4	171	0\\
4	172	0\\
4	173	0\\
4	174	0\\
4	175	0\\
4	176	0\\
4	177	0\\
4	178	0\\
4	179	0\\
4	180	0\\
4	181	0\\
4	182	0\\
4	183	0\\
4	184	0\\
4	185	0\\
4	186	0\\
4	187	0\\
4	188	0\\
4	189	0\\
4	190	0\\
4	191	0\\
4	192	0\\
4	193	0\\
4	194	0\\
4	195	0\\
4	196	0\\
4	197	0\\
4	198	0\\
4	199	0\\
4	200	0\\
5	1	0\\
5	2	0\\
5	3	0\\
5	4	0\\
5	5	0\\
5	6	0\\
5	7	0\\
5	8	0\\
5	9	0\\
5	10	0\\
5	11	0\\
5	12	0\\
5	13	0\\
5	14	0\\
5	15	0\\
5	16	0\\
5	17	0\\
5	18	0\\
5	19	0\\
5	20	0\\
5	21	0\\
5	22	0\\
5	23	0\\
5	24	0\\
5	25	0\\
5	26	0\\
5	27	0\\
5	28	0\\
5	29	0\\
5	30	0\\
5	31	0\\
5	32	0\\
5	33	0\\
5	34	0\\
5	35	0\\
5	36	0\\
5	37	0\\
5	38	0\\
5	39	0\\
5	40	0\\
5	41	0\\
5	42	0\\
5	43	0\\
5	44	0\\
5	45	0\\
5	46	0\\
5	47	0\\
5	48	0\\
5	49	0\\
5	50	0\\
5	51	0\\
5	52	0\\
5	53	0\\
5	54	0\\
5	55	0\\
5	56	0\\
5	57	0\\
5	58	0\\
5	59	0\\
5	60	0\\
5	61	0\\
5	62	0\\
5	63	0\\
5	64	0\\
5	65	0\\
5	66	0\\
5	67	0\\
5	68	0\\
5	69	0\\
5	70	0\\
5	71	0\\
5	72	0\\
5	73	0\\
5	74	0\\
5	75	0\\
5	76	0\\
5	77	0\\
5	78	0\\
5	79	0\\
5	80	0\\
5	81	0\\
5	82	0\\
5	83	0\\
5	84	0\\
5	85	0\\
5	86	0\\
5	87	0\\
5	88	0\\
5	89	0\\
5	90	0\\
5	91	0\\
5	92	0\\
5	93	0\\
5	94	0\\
5	95	0\\
5	96	0\\
5	97	0\\
5	98	0\\
5	99	0\\
5	100	0\\
5	101	0\\
5	102	0\\
5	103	0\\
5	104	0\\
5	105	0\\
5	106	0\\
5	107	0\\
5	108	0\\
5	109	0\\
5	110	0\\
5	111	0\\
5	112	0\\
5	113	0\\
5	114	0\\
5	115	0\\
5	116	0\\
5	117	0\\
5	118	0\\
5	119	0\\
5	120	0\\
5	121	0\\
5	122	0\\
5	123	0\\
5	124	0\\
5	125	0\\
5	126	0\\
5	127	0\\
5	128	0\\
5	129	0\\
5	130	0\\
5	131	0\\
5	132	0\\
5	133	0\\
5	134	0\\
5	135	0\\
5	136	0\\
5	137	0\\
5	138	0\\
5	139	0\\
5	140	0\\
5	141	0\\
5	142	0\\
5	143	0\\
5	144	0\\
5	145	0\\
5	146	0\\
5	147	0\\
5	148	0\\
5	149	0\\
5	150	0\\
5	151	0\\
5	152	0\\
5	153	0\\
5	154	0\\
5	155	0\\
5	156	0\\
5	157	0\\
5	158	0\\
5	159	0\\
5	160	0\\
5	161	0\\
5	162	0\\
5	163	0\\
5	164	0\\
5	165	0\\
5	166	0\\
5	167	0\\
5	168	0\\
5	169	0\\
5	170	0\\
5	171	0\\
5	172	0\\
5	173	0\\
5	174	0\\
5	175	0\\
5	176	0\\
5	177	0\\
5	178	0\\
5	179	0\\
5	180	0\\
5	181	0\\
5	182	0\\
5	183	0\\
5	184	0\\
5	185	0\\
5	186	0\\
5	187	0\\
5	188	0\\
5	189	0\\
5	190	0\\
5	191	0\\
5	192	0\\
5	193	0\\
5	194	0\\
5	195	0\\
5	196	0\\
5	197	0\\
5	198	0\\
5	199	0\\
5	200	0\\
6	1	0\\
6	2	0\\
6	3	0\\
6	4	0\\
6	5	0\\
6	6	0\\
6	7	0\\
6	8	0\\
6	9	0\\
6	10	0\\
6	11	0\\
6	12	0\\
6	13	0\\
6	14	0\\
6	15	0\\
6	16	0\\
6	17	0\\
6	18	0\\
6	19	0\\
6	20	0\\
6	21	0\\
6	22	0\\
6	23	0\\
6	24	0\\
6	25	0\\
6	26	0\\
6	27	0\\
6	28	0\\
6	29	0\\
6	30	0\\
6	31	0\\
6	32	0\\
6	33	0\\
6	34	0\\
6	35	0\\
6	36	0\\
6	37	0\\
6	38	0\\
6	39	0\\
6	40	0\\
6	41	0\\
6	42	0\\
6	43	0\\
6	44	0\\
6	45	0\\
6	46	0\\
6	47	0\\
6	48	0\\
6	49	0\\
6	50	0\\
6	51	0\\
6	52	0\\
6	53	0\\
6	54	0\\
6	55	0\\
6	56	0\\
6	57	0\\
6	58	0\\
6	59	0\\
6	60	0\\
6	61	0\\
6	62	0\\
6	63	0\\
6	64	0\\
6	65	0\\
6	66	0\\
6	67	0\\
6	68	0\\
6	69	0\\
6	70	0\\
6	71	0\\
6	72	0\\
6	73	0\\
6	74	0\\
6	75	0\\
6	76	0\\
6	77	0\\
6	78	0\\
6	79	0\\
6	80	0\\
6	81	0\\
6	82	0\\
6	83	0\\
6	84	0\\
6	85	0\\
6	86	0\\
6	87	0\\
6	88	0\\
6	89	0\\
6	90	0\\
6	91	0\\
6	92	0\\
6	93	0\\
6	94	0\\
6	95	0\\
6	96	0\\
6	97	0\\
6	98	0\\
6	99	0\\
6	100	0\\
6	101	0\\
6	102	0\\
6	103	0\\
6	104	0\\
6	105	0\\
6	106	0\\
6	107	0\\
6	108	0\\
6	109	0\\
6	110	0\\
6	111	0\\
6	112	0\\
6	113	0\\
6	114	0\\
6	115	0\\
6	116	0\\
6	117	0\\
6	118	0\\
6	119	0\\
6	120	0\\
6	121	0\\
6	122	0\\
6	123	0\\
6	124	0\\
6	125	0\\
6	126	0\\
6	127	0\\
6	128	0\\
6	129	0\\
6	130	0\\
6	131	0\\
6	132	0\\
6	133	0\\
6	134	0\\
6	135	0\\
6	136	0\\
6	137	0\\
6	138	0\\
6	139	0\\
6	140	0\\
6	141	0\\
6	142	0\\
6	143	0\\
6	144	0\\
6	145	0\\
6	146	0\\
6	147	0\\
6	148	0\\
6	149	0\\
6	150	0\\
6	151	0\\
6	152	0\\
6	153	0\\
6	154	0\\
6	155	0\\
6	156	0\\
6	157	0\\
6	158	0\\
6	159	0\\
6	160	0\\
6	161	0\\
6	162	0\\
6	163	0\\
6	164	0\\
6	165	0\\
6	166	0\\
6	167	0\\
6	168	0\\
6	169	0\\
6	170	0\\
6	171	0\\
6	172	0\\
6	173	0\\
6	174	0\\
6	175	0\\
6	176	0\\
6	177	0\\
6	178	0\\
6	179	0\\
6	180	0\\
6	181	0\\
6	182	0\\
6	183	0\\
6	184	0\\
6	185	0\\
6	186	0\\
6	187	0\\
6	188	0\\
6	189	0\\
6	190	0\\
6	191	0\\
6	192	0\\
6	193	0\\
6	194	0\\
6	195	0\\
6	196	0\\
6	197	0\\
6	198	0\\
6	199	0\\
6	200	0\\
7	1	0\\
7	2	0\\
7	3	0\\
7	4	0\\
7	5	0\\
7	6	0\\
7	7	0\\
7	8	0\\
7	9	0\\
7	10	0\\
7	11	0\\
7	12	0\\
7	13	0\\
7	14	0\\
7	15	0\\
7	16	0\\
7	17	0\\
7	18	0\\
7	19	0\\
7	20	0\\
7	21	0\\
7	22	0\\
7	23	0\\
7	24	0\\
7	25	0\\
7	26	0\\
7	27	0\\
7	28	0\\
7	29	0\\
7	30	0\\
7	31	0\\
7	32	0\\
7	33	0\\
7	34	0\\
7	35	0\\
7	36	0\\
7	37	0\\
7	38	0\\
7	39	0\\
7	40	0\\
7	41	0\\
7	42	0\\
7	43	0\\
7	44	0\\
7	45	0\\
7	46	0\\
7	47	0\\
7	48	0\\
7	49	0\\
7	50	0\\
7	51	0\\
7	52	0\\
7	53	0\\
7	54	0\\
7	55	0\\
7	56	0\\
7	57	0\\
7	58	0\\
7	59	0\\
7	60	0\\
7	61	0\\
7	62	0\\
7	63	0\\
7	64	0\\
7	65	0\\
7	66	0\\
7	67	0\\
7	68	0\\
7	69	0\\
7	70	0\\
7	71	0\\
7	72	0\\
7	73	0\\
7	74	0\\
7	75	0\\
7	76	0\\
7	77	0\\
7	78	0\\
7	79	0\\
7	80	0\\
7	81	0\\
7	82	0\\
7	83	0\\
7	84	0\\
7	85	0\\
7	86	0\\
7	87	0\\
7	88	0\\
7	89	0\\
7	90	0\\
7	91	0\\
7	92	0\\
7	93	0\\
7	94	0\\
7	95	0\\
7	96	0\\
7	97	0\\
7	98	0\\
7	99	0\\
7	100	0\\
7	101	0\\
7	102	0\\
7	103	0\\
7	104	0\\
7	105	0\\
7	106	0\\
7	107	0\\
7	108	0\\
7	109	0\\
7	110	0\\
7	111	0\\
7	112	0\\
7	113	0\\
7	114	0\\
7	115	0\\
7	116	0\\
7	117	0\\
7	118	0\\
7	119	0\\
7	120	0\\
7	121	0\\
7	122	0\\
7	123	0\\
7	124	0\\
7	125	0\\
7	126	0\\
7	127	0\\
7	128	0\\
7	129	0\\
7	130	0\\
7	131	0\\
7	132	0\\
7	133	0\\
7	134	0\\
7	135	0\\
7	136	0\\
7	137	0\\
7	138	0\\
7	139	0\\
7	140	0\\
7	141	0\\
7	142	0\\
7	143	0\\
7	144	0\\
7	145	0\\
7	146	0\\
7	147	0\\
7	148	0\\
7	149	0\\
7	150	0\\
7	151	0\\
7	152	0\\
7	153	0\\
7	154	0\\
7	155	0\\
7	156	0\\
7	157	0\\
7	158	0\\
7	159	0\\
7	160	0\\
7	161	0\\
7	162	0\\
7	163	0\\
7	164	0\\
7	165	0\\
7	166	0\\
7	167	0\\
7	168	0\\
7	169	0\\
7	170	0\\
7	171	0\\
7	172	0\\
7	173	0\\
7	174	0\\
7	175	0\\
7	176	0\\
7	177	0\\
7	178	0\\
7	179	0\\
7	180	0\\
7	181	0\\
7	182	0\\
7	183	0\\
7	184	0\\
7	185	0\\
7	186	0\\
7	187	0\\
7	188	0\\
7	189	0\\
7	190	0\\
7	191	0\\
7	192	0\\
7	193	0\\
7	194	0\\
7	195	0\\
7	196	0\\
7	197	0\\
7	198	0\\
7	199	0\\
7	200	0\\
8	1	0\\
8	2	0\\
8	3	0\\
8	4	0\\
8	5	0\\
8	6	0\\
8	7	0\\
8	8	0\\
8	9	0\\
8	10	0\\
8	11	0\\
8	12	0\\
8	13	0\\
8	14	0\\
8	15	0\\
8	16	0\\
8	17	0\\
8	18	0\\
8	19	0\\
8	20	0\\
8	21	0\\
8	22	0\\
8	23	0\\
8	24	0\\
8	25	0\\
8	26	0\\
8	27	0\\
8	28	0\\
8	29	0\\
8	30	0\\
8	31	0\\
8	32	0\\
8	33	0\\
8	34	0\\
8	35	0\\
8	36	0\\
8	37	0\\
8	38	0\\
8	39	0\\
8	40	0\\
8	41	0\\
8	42	0\\
8	43	0\\
8	44	0\\
8	45	0\\
8	46	0\\
8	47	0\\
8	48	0\\
8	49	0\\
8	50	0\\
8	51	0\\
8	52	0\\
8	53	0\\
8	54	0\\
8	55	0\\
8	56	0\\
8	57	0\\
8	58	0\\
8	59	0\\
8	60	0\\
8	61	0\\
8	62	0\\
8	63	0\\
8	64	0\\
8	65	0\\
8	66	0\\
8	67	0\\
8	68	0\\
8	69	0\\
8	70	0\\
8	71	0\\
8	72	0\\
8	73	0\\
8	74	0\\
8	75	0\\
8	76	0\\
8	77	0\\
8	78	0\\
8	79	0\\
8	80	0\\
8	81	0\\
8	82	0\\
8	83	0\\
8	84	0\\
8	85	0\\
8	86	0\\
8	87	0\\
8	88	0\\
8	89	0\\
8	90	0\\
8	91	0\\
8	92	0\\
8	93	0\\
8	94	0\\
8	95	0\\
8	96	0\\
8	97	0\\
8	98	0\\
8	99	0\\
8	100	0\\
8	101	0\\
8	102	0\\
8	103	0\\
8	104	0\\
8	105	0\\
8	106	0\\
8	107	0\\
8	108	0\\
8	109	0\\
8	110	0\\
8	111	0\\
8	112	0\\
8	113	0\\
8	114	0\\
8	115	0\\
8	116	0\\
8	117	0\\
8	118	0\\
8	119	0\\
8	120	0\\
8	121	0\\
8	122	0\\
8	123	0\\
8	124	0\\
8	125	0\\
8	126	0\\
8	127	0\\
8	128	0\\
8	129	0\\
8	130	0\\
8	131	0\\
8	132	0\\
8	133	0\\
8	134	0\\
8	135	0\\
8	136	0\\
8	137	0\\
8	138	0\\
8	139	0\\
8	140	0\\
8	141	0\\
8	142	0\\
8	143	0\\
8	144	0\\
8	145	0\\
8	146	0\\
8	147	0\\
8	148	0\\
8	149	0\\
8	150	0\\
8	151	0\\
8	152	0\\
8	153	0\\
8	154	0\\
8	155	0\\
8	156	0\\
8	157	0\\
8	158	0\\
8	159	0\\
8	160	0\\
8	161	0\\
8	162	0\\
8	163	0\\
8	164	0\\
8	165	0\\
8	166	0\\
8	167	0\\
8	168	0\\
8	169	0\\
8	170	0\\
8	171	0\\
8	172	0\\
8	173	0\\
8	174	0\\
8	175	0\\
8	176	0\\
8	177	0\\
8	178	0\\
8	179	0\\
8	180	0\\
8	181	0\\
8	182	0\\
8	183	0\\
8	184	0\\
8	185	0\\
8	186	0\\
8	187	0\\
8	188	0\\
8	189	0\\
8	190	0\\
8	191	0\\
8	192	0\\
8	193	0\\
8	194	0\\
8	195	0\\
8	196	0\\
8	197	0\\
8	198	0\\
8	199	0\\
8	200	0\\
9	1	0\\
9	2	0\\
9	3	0\\
9	4	0\\
9	5	0\\
9	6	0\\
9	7	0\\
9	8	0\\
9	9	0\\
9	10	0\\
9	11	0\\
9	12	0\\
9	13	0\\
9	14	0\\
9	15	0\\
9	16	0\\
9	17	0\\
9	18	0\\
9	19	0\\
9	20	0\\
9	21	0\\
9	22	0\\
9	23	0\\
9	24	0\\
9	25	0\\
9	26	0\\
9	27	0\\
9	28	0\\
9	29	0\\
9	30	0\\
9	31	0\\
9	32	0\\
9	33	0\\
9	34	0\\
9	35	0\\
9	36	0\\
9	37	0\\
9	38	0\\
9	39	0\\
9	40	0\\
9	41	0\\
9	42	0\\
9	43	0\\
9	44	0\\
9	45	0\\
9	46	0\\
9	47	0\\
9	48	0\\
9	49	0\\
9	50	0\\
9	51	0\\
9	52	0\\
9	53	0\\
9	54	0\\
9	55	0\\
9	56	0\\
9	57	0\\
9	58	0\\
9	59	0\\
9	60	0\\
9	61	0\\
9	62	0\\
9	63	0\\
9	64	0\\
9	65	0\\
9	66	0\\
9	67	0\\
9	68	0\\
9	69	0\\
9	70	0\\
9	71	0\\
9	72	0\\
9	73	0\\
9	74	0\\
9	75	0\\
9	76	0\\
9	77	0\\
9	78	0\\
9	79	0\\
9	80	0\\
9	81	0\\
9	82	0\\
9	83	0\\
9	84	0\\
9	85	0\\
9	86	0\\
9	87	0\\
9	88	0\\
9	89	0\\
9	90	0\\
9	91	0\\
9	92	0\\
9	93	0\\
9	94	0\\
9	95	0\\
9	96	0\\
9	97	0\\
9	98	0\\
9	99	0\\
9	100	0\\
9	101	0\\
9	102	0\\
9	103	0\\
9	104	0\\
9	105	0\\
9	106	0\\
9	107	0\\
9	108	0\\
9	109	0\\
9	110	0\\
9	111	0\\
9	112	0\\
9	113	0\\
9	114	0\\
9	115	0\\
9	116	0\\
9	117	0\\
9	118	0\\
9	119	0\\
9	120	0\\
9	121	0\\
9	122	0\\
9	123	0\\
9	124	0\\
9	125	0\\
9	126	0\\
9	127	0\\
9	128	0\\
9	129	0\\
9	130	0\\
9	131	0\\
9	132	0\\
9	133	0\\
9	134	0\\
9	135	0\\
9	136	0\\
9	137	0\\
9	138	0\\
9	139	0\\
9	140	0\\
9	141	0\\
9	142	0\\
9	143	0\\
9	144	0\\
9	145	0\\
9	146	0\\
9	147	0\\
9	148	0\\
9	149	0\\
9	150	0\\
9	151	0\\
9	152	0\\
9	153	0\\
9	154	0\\
9	155	0\\
9	156	0\\
9	157	0\\
9	158	0\\
9	159	0\\
9	160	0\\
9	161	0\\
9	162	0\\
9	163	0\\
9	164	0\\
9	165	0\\
9	166	0\\
9	167	0\\
9	168	0\\
9	169	0\\
9	170	0\\
9	171	0\\
9	172	0\\
9	173	0\\
9	174	0\\
9	175	0\\
9	176	0\\
9	177	0\\
9	178	0\\
9	179	0\\
9	180	0\\
9	181	0\\
9	182	0\\
9	183	0\\
9	184	0\\
9	185	0\\
9	186	0\\
9	187	0\\
9	188	0\\
9	189	0\\
9	190	0\\
9	191	0\\
9	192	0\\
9	193	0\\
9	194	0\\
9	195	0\\
9	196	0\\
9	197	0\\
9	198	0\\
9	199	0\\
9	200	0\\
10	1	0\\
10	2	0\\
10	3	0\\
10	4	0\\
10	5	0\\
10	6	0\\
10	7	0\\
10	8	0\\
10	9	0\\
10	10	0\\
10	11	0\\
10	12	0\\
10	13	0\\
10	14	0\\
10	15	0\\
10	16	0\\
10	17	0\\
10	18	0\\
10	19	0\\
10	20	0\\
10	21	0\\
10	22	0\\
10	23	0\\
10	24	0\\
10	25	0\\
10	26	0\\
10	27	0\\
10	28	0\\
10	29	0\\
10	30	0\\
10	31	0\\
10	32	0\\
10	33	0\\
10	34	0\\
10	35	0\\
10	36	0\\
10	37	0\\
10	38	0\\
10	39	0\\
10	40	0\\
10	41	0\\
10	42	0\\
10	43	0\\
10	44	0\\
10	45	0\\
10	46	0\\
10	47	0\\
10	48	0\\
10	49	0\\
10	50	0\\
10	51	0\\
10	52	0\\
10	53	0\\
10	54	0\\
10	55	0\\
10	56	0\\
10	57	0\\
10	58	0\\
10	59	0\\
10	60	0\\
10	61	0\\
10	62	0\\
10	63	0\\
10	64	0\\
10	65	0\\
10	66	0\\
10	67	0\\
10	68	0\\
10	69	0\\
10	70	0\\
10	71	0\\
10	72	0\\
10	73	0\\
10	74	0\\
10	75	0\\
10	76	0\\
10	77	0\\
10	78	0\\
10	79	0\\
10	80	0\\
10	81	0\\
10	82	0\\
10	83	0\\
10	84	0\\
10	85	0\\
10	86	0\\
10	87	0\\
10	88	0\\
10	89	0\\
10	90	0\\
10	91	0\\
10	92	0\\
10	93	0\\
10	94	0\\
10	95	0\\
10	96	0\\
10	97	0\\
10	98	0\\
10	99	0\\
10	100	0\\
10	101	0\\
10	102	0\\
10	103	0\\
10	104	0\\
10	105	0\\
10	106	0\\
10	107	0\\
10	108	0\\
10	109	0\\
10	110	0\\
10	111	0\\
10	112	0\\
10	113	0\\
10	114	0\\
10	115	0\\
10	116	0\\
10	117	0\\
10	118	0\\
10	119	0\\
10	120	0\\
10	121	0\\
10	122	0\\
10	123	0\\
10	124	0\\
10	125	0\\
10	126	0\\
10	127	0\\
10	128	0\\
10	129	0\\
10	130	0\\
10	131	0\\
10	132	0\\
10	133	0\\
10	134	0\\
10	135	0\\
10	136	0\\
10	137	0\\
10	138	0\\
10	139	0\\
10	140	0\\
10	141	0\\
10	142	0\\
10	143	0\\
10	144	0\\
10	145	0\\
10	146	0\\
10	147	0\\
10	148	0\\
10	149	0\\
10	150	0\\
10	151	0\\
10	152	0\\
10	153	0\\
10	154	0\\
10	155	0\\
10	156	0\\
10	157	0\\
10	158	0\\
10	159	0\\
10	160	0\\
10	161	0\\
10	162	0\\
10	163	0\\
10	164	0\\
10	165	0\\
10	166	0\\
10	167	0\\
10	168	0\\
10	169	0\\
10	170	0\\
10	171	0\\
10	172	0\\
10	173	0\\
10	174	0\\
10	175	0\\
10	176	0\\
10	177	0\\
10	178	0\\
10	179	0\\
10	180	0\\
10	181	0\\
10	182	0\\
10	183	0\\
10	184	0\\
10	185	0\\
10	186	0\\
10	187	0\\
10	188	0\\
10	189	0\\
10	190	0\\
10	191	0\\
10	192	0\\
10	193	0\\
10	194	0\\
10	195	0\\
10	196	0\\
10	197	0\\
10	198	0\\
10	199	0\\
10	200	0\\
11	1	0\\
11	2	0\\
11	3	0\\
11	4	0\\
11	5	0\\
11	6	0\\
11	7	0\\
11	8	0\\
11	9	0\\
11	10	0\\
11	11	0\\
11	12	0\\
11	13	0\\
11	14	0\\
11	15	0\\
11	16	0\\
11	17	0\\
11	18	0\\
11	19	0\\
11	20	0\\
11	21	0\\
11	22	0\\
11	23	0\\
11	24	0\\
11	25	0\\
11	26	0\\
11	27	0\\
11	28	0\\
11	29	0\\
11	30	0\\
11	31	0\\
11	32	0\\
11	33	0\\
11	34	0\\
11	35	0\\
11	36	0\\
11	37	0\\
11	38	0\\
11	39	0\\
11	40	0\\
11	41	0\\
11	42	0\\
11	43	0\\
11	44	0\\
11	45	0\\
11	46	0\\
11	47	0\\
11	48	0\\
11	49	0\\
11	50	0\\
11	51	0\\
11	52	0\\
11	53	0\\
11	54	0\\
11	55	0\\
11	56	0\\
11	57	0\\
11	58	0\\
11	59	0\\
11	60	0\\
11	61	0\\
11	62	0\\
11	63	0\\
11	64	0\\
11	65	0\\
11	66	0\\
11	67	0\\
11	68	0\\
11	69	0\\
11	70	0\\
11	71	0\\
11	72	0\\
11	73	0\\
11	74	0\\
11	75	0\\
11	76	0\\
11	77	0\\
11	78	0\\
11	79	0\\
11	80	0\\
11	81	0\\
11	82	0\\
11	83	0\\
11	84	0\\
11	85	0\\
11	86	0\\
11	87	0\\
11	88	0\\
11	89	0\\
11	90	0\\
11	91	0\\
11	92	0\\
11	93	0\\
11	94	0\\
11	95	0\\
11	96	0\\
11	97	0\\
11	98	0\\
11	99	0\\
11	100	0\\
11	101	0\\
11	102	0\\
11	103	0\\
11	104	0\\
11	105	0\\
11	106	0\\
11	107	0\\
11	108	0\\
11	109	0\\
11	110	0\\
11	111	0\\
11	112	0\\
11	113	0\\
11	114	0\\
11	115	0\\
11	116	0\\
11	117	0\\
11	118	0\\
11	119	0\\
11	120	0\\
11	121	0\\
11	122	0\\
11	123	0\\
11	124	0\\
11	125	0\\
11	126	0\\
11	127	0\\
11	128	0\\
11	129	0\\
11	130	0\\
11	131	0\\
11	132	0\\
11	133	0\\
11	134	0\\
11	135	0\\
11	136	0\\
11	137	0\\
11	138	0\\
11	139	0\\
11	140	0\\
11	141	0\\
11	142	0\\
11	143	0\\
11	144	0\\
11	145	0\\
11	146	0\\
11	147	0\\
11	148	0\\
11	149	0\\
11	150	0\\
11	151	0\\
11	152	0\\
11	153	0\\
11	154	0\\
11	155	0\\
11	156	0\\
11	157	0\\
11	158	0\\
11	159	0\\
11	160	0\\
11	161	0\\
11	162	0\\
11	163	0\\
11	164	0\\
11	165	0\\
11	166	0\\
11	167	0\\
11	168	0\\
11	169	0\\
11	170	0\\
11	171	0\\
11	172	0\\
11	173	0\\
11	174	0\\
11	175	0\\
11	176	0\\
11	177	0\\
11	178	0\\
11	179	0\\
11	180	0\\
11	181	0\\
11	182	0\\
11	183	0\\
11	184	0\\
11	185	0\\
11	186	0\\
11	187	0\\
11	188	0\\
11	189	0\\
11	190	0\\
11	191	0\\
11	192	0\\
11	193	0\\
11	194	0\\
11	195	0\\
11	196	0\\
11	197	0\\
11	198	0\\
11	199	0\\
11	200	0\\
12	1	0\\
12	2	0\\
12	3	0\\
12	4	0\\
12	5	0\\
12	6	0\\
12	7	0\\
12	8	0\\
12	9	0\\
12	10	0\\
12	11	0\\
12	12	0\\
12	13	0\\
12	14	0\\
12	15	0\\
12	16	0\\
12	17	0\\
12	18	0\\
12	19	0\\
12	20	0\\
12	21	0\\
12	22	0\\
12	23	0\\
12	24	0\\
12	25	0\\
12	26	0\\
12	27	0\\
12	28	0\\
12	29	0\\
12	30	0\\
12	31	0\\
12	32	0\\
12	33	0\\
12	34	0\\
12	35	0\\
12	36	0\\
12	37	0\\
12	38	0\\
12	39	0\\
12	40	0\\
12	41	0\\
12	42	0\\
12	43	0\\
12	44	0\\
12	45	0\\
12	46	0\\
12	47	0\\
12	48	0\\
12	49	0\\
12	50	0\\
12	51	0\\
12	52	0\\
12	53	0\\
12	54	0\\
12	55	0\\
12	56	0\\
12	57	0\\
12	58	0\\
12	59	0\\
12	60	0\\
12	61	0\\
12	62	0\\
12	63	0\\
12	64	0\\
12	65	0\\
12	66	0\\
12	67	0\\
12	68	0\\
12	69	0\\
12	70	0\\
12	71	0\\
12	72	0\\
12	73	0\\
12	74	0\\
12	75	0\\
12	76	0\\
12	77	0\\
12	78	0\\
12	79	0\\
12	80	0\\
12	81	0\\
12	82	0\\
12	83	0\\
12	84	0\\
12	85	0\\
12	86	0\\
12	87	0\\
12	88	0\\
12	89	0\\
12	90	0\\
12	91	0\\
12	92	0\\
12	93	0\\
12	94	0\\
12	95	0\\
12	96	0\\
12	97	0\\
12	98	0\\
12	99	0\\
12	100	0\\
12	101	0\\
12	102	0\\
12	103	0\\
12	104	0\\
12	105	0\\
12	106	0\\
12	107	0\\
12	108	0\\
12	109	0\\
12	110	0\\
12	111	0\\
12	112	0\\
12	113	0\\
12	114	0\\
12	115	0\\
12	116	0\\
12	117	0\\
12	118	0\\
12	119	0\\
12	120	0\\
12	121	0\\
12	122	0\\
12	123	0\\
12	124	0\\
12	125	0\\
12	126	0\\
12	127	0\\
12	128	0\\
12	129	0\\
12	130	0\\
12	131	0\\
12	132	0\\
12	133	0\\
12	134	0\\
12	135	0\\
12	136	0\\
12	137	0\\
12	138	0\\
12	139	0\\
12	140	0\\
12	141	0\\
12	142	0\\
12	143	0\\
12	144	0\\
12	145	0\\
12	146	0\\
12	147	0\\
12	148	0\\
12	149	0\\
12	150	0\\
12	151	0\\
12	152	0\\
12	153	0\\
12	154	0\\
12	155	0\\
12	156	0\\
12	157	0\\
12	158	0\\
12	159	0\\
12	160	0\\
12	161	0\\
12	162	0\\
12	163	0\\
12	164	0\\
12	165	0\\
12	166	0\\
12	167	0\\
12	168	0\\
12	169	0\\
12	170	0\\
12	171	0\\
12	172	0\\
12	173	0\\
12	174	0\\
12	175	0\\
12	176	0\\
12	177	0\\
12	178	0\\
12	179	0\\
12	180	0\\
12	181	0\\
12	182	0\\
12	183	0\\
12	184	0\\
12	185	0\\
12	186	0\\
12	187	0\\
12	188	0\\
12	189	0\\
12	190	0\\
12	191	0\\
12	192	0\\
12	193	0\\
12	194	0\\
12	195	0\\
12	196	0\\
12	197	0\\
12	198	0\\
12	199	0\\
12	200	0\\
13	1	0\\
13	2	0\\
13	3	0\\
13	4	0\\
13	5	0\\
13	6	0\\
13	7	0\\
13	8	0\\
13	9	0\\
13	10	0\\
13	11	0\\
13	12	0\\
13	13	0\\
13	14	0\\
13	15	0\\
13	16	0\\
13	17	0\\
13	18	0\\
13	19	0\\
13	20	0\\
13	21	0\\
13	22	0\\
13	23	0\\
13	24	0\\
13	25	0\\
13	26	0\\
13	27	0\\
13	28	0\\
13	29	0\\
13	30	0\\
13	31	0\\
13	32	0\\
13	33	0\\
13	34	0\\
13	35	0\\
13	36	0\\
13	37	0\\
13	38	0\\
13	39	0\\
13	40	0\\
13	41	0\\
13	42	0\\
13	43	0\\
13	44	0\\
13	45	0\\
13	46	0\\
13	47	0\\
13	48	0\\
13	49	0\\
13	50	0\\
13	51	0\\
13	52	0\\
13	53	0\\
13	54	0\\
13	55	0\\
13	56	0\\
13	57	0\\
13	58	0\\
13	59	0\\
13	60	0\\
13	61	0\\
13	62	0\\
13	63	0\\
13	64	0\\
13	65	0\\
13	66	0\\
13	67	0\\
13	68	0\\
13	69	0\\
13	70	0\\
13	71	0\\
13	72	0\\
13	73	0\\
13	74	0\\
13	75	0\\
13	76	0\\
13	77	0\\
13	78	0\\
13	79	0\\
13	80	0\\
13	81	0\\
13	82	0\\
13	83	0\\
13	84	0\\
13	85	0\\
13	86	0\\
13	87	0\\
13	88	0\\
13	89	0\\
13	90	0\\
13	91	0\\
13	92	0\\
13	93	0\\
13	94	0\\
13	95	0\\
13	96	0\\
13	97	0\\
13	98	0\\
13	99	0\\
13	100	0\\
13	101	0\\
13	102	0\\
13	103	0\\
13	104	0\\
13	105	0\\
13	106	0\\
13	107	0\\
13	108	0\\
13	109	0\\
13	110	0\\
13	111	0\\
13	112	0\\
13	113	0\\
13	114	0\\
13	115	0\\
13	116	0\\
13	117	0\\
13	118	0\\
13	119	0\\
13	120	0\\
13	121	0\\
13	122	0\\
13	123	0\\
13	124	0\\
13	125	0\\
13	126	0\\
13	127	0\\
13	128	0\\
13	129	0\\
13	130	0\\
13	131	0\\
13	132	0\\
13	133	0\\
13	134	0\\
13	135	0\\
13	136	0\\
13	137	0\\
13	138	0\\
13	139	0\\
13	140	0\\
13	141	0\\
13	142	0\\
13	143	0\\
13	144	0\\
13	145	0\\
13	146	0\\
13	147	0\\
13	148	0\\
13	149	0\\
13	150	0\\
13	151	0\\
13	152	0\\
13	153	0\\
13	154	0\\
13	155	0\\
13	156	0\\
13	157	0\\
13	158	0\\
13	159	0\\
13	160	0\\
13	161	0\\
13	162	0\\
13	163	0\\
13	164	0\\
13	165	0\\
13	166	0\\
13	167	0\\
13	168	0\\
13	169	0\\
13	170	0\\
13	171	0\\
13	172	0\\
13	173	0\\
13	174	0\\
13	175	0\\
13	176	0\\
13	177	0\\
13	178	0\\
13	179	0\\
13	180	0\\
13	181	0\\
13	182	0\\
13	183	0\\
13	184	0\\
13	185	0\\
13	186	0\\
13	187	0\\
13	188	0\\
13	189	0\\
13	190	0\\
13	191	0\\
13	192	0\\
13	193	0\\
13	194	0\\
13	195	0\\
13	196	0\\
13	197	0\\
13	198	0\\
13	199	0\\
13	200	0\\
14	1	0\\
14	2	0\\
14	3	0\\
14	4	0\\
14	5	0\\
14	6	0\\
14	7	0\\
14	8	0\\
14	9	0\\
14	10	0\\
14	11	0\\
14	12	0\\
14	13	0\\
14	14	0\\
14	15	0\\
14	16	0\\
14	17	0\\
14	18	0\\
14	19	0\\
14	20	0\\
14	21	0\\
14	22	0\\
14	23	0\\
14	24	0\\
14	25	0\\
14	26	0\\
14	27	0\\
14	28	0\\
14	29	0\\
14	30	0\\
14	31	0\\
14	32	0\\
14	33	0\\
14	34	0\\
14	35	0\\
14	36	0\\
14	37	0\\
14	38	0\\
14	39	0\\
14	40	0\\
14	41	0\\
14	42	0\\
14	43	0\\
14	44	0\\
14	45	0\\
14	46	0\\
14	47	0\\
14	48	0\\
14	49	0\\
14	50	0\\
14	51	0\\
14	52	0\\
14	53	0\\
14	54	0\\
14	55	0\\
14	56	0\\
14	57	0\\
14	58	0\\
14	59	0\\
14	60	0\\
14	61	0\\
14	62	0\\
14	63	0\\
14	64	0\\
14	65	0\\
14	66	0\\
14	67	0\\
14	68	0\\
14	69	0\\
14	70	0\\
14	71	0\\
14	72	0\\
14	73	0\\
14	74	0\\
14	75	0\\
14	76	0\\
14	77	0\\
14	78	0\\
14	79	0\\
14	80	0\\
14	81	0\\
14	82	0\\
14	83	0\\
14	84	0\\
14	85	0\\
14	86	0\\
14	87	0\\
14	88	0\\
14	89	0\\
14	90	0\\
14	91	0\\
14	92	0\\
14	93	0\\
14	94	0\\
14	95	0\\
14	96	0\\
14	97	0\\
14	98	0\\
14	99	0\\
14	100	0\\
14	101	0\\
14	102	0\\
14	103	0\\
14	104	0\\
14	105	0\\
14	106	0\\
14	107	0\\
14	108	0\\
14	109	0\\
14	110	0\\
14	111	0\\
14	112	0\\
14	113	0\\
14	114	0\\
14	115	0\\
14	116	0\\
14	117	0\\
14	118	0\\
14	119	0\\
14	120	0\\
14	121	0\\
14	122	0\\
14	123	0\\
14	124	0\\
14	125	0\\
14	126	0\\
14	127	0\\
14	128	0\\
14	129	0\\
14	130	0\\
14	131	0\\
14	132	0\\
14	133	0\\
14	134	0\\
14	135	0\\
14	136	0\\
14	137	0\\
14	138	0\\
14	139	0\\
14	140	0\\
14	141	0\\
14	142	0\\
14	143	0\\
14	144	0\\
14	145	0\\
14	146	0\\
14	147	0\\
14	148	0\\
14	149	0\\
14	150	0\\
14	151	0\\
14	152	0\\
14	153	0\\
14	154	0\\
14	155	0\\
14	156	0\\
14	157	0\\
14	158	0\\
14	159	0\\
14	160	0\\
14	161	0\\
14	162	0\\
14	163	0\\
14	164	0\\
14	165	0\\
14	166	0\\
14	167	0\\
14	168	0\\
14	169	0\\
14	170	0\\
14	171	0\\
14	172	0\\
14	173	0\\
14	174	0\\
14	175	0\\
14	176	0\\
14	177	0\\
14	178	0\\
14	179	0\\
14	180	0\\
14	181	0\\
14	182	0\\
14	183	0\\
14	184	0\\
14	185	0\\
14	186	0\\
14	187	0\\
14	188	0\\
14	189	0\\
14	190	0\\
14	191	0\\
14	192	0\\
14	193	0\\
14	194	0\\
14	195	0\\
14	196	0\\
14	197	0\\
14	198	0\\
14	199	0\\
14	200	0\\
15	1	0\\
15	2	0\\
15	3	0\\
15	4	0\\
15	5	0\\
15	6	0\\
15	7	0\\
15	8	0\\
15	9	0\\
15	10	0\\
15	11	0\\
15	12	0\\
15	13	0\\
15	14	0\\
15	15	0\\
15	16	0\\
15	17	0\\
15	18	0\\
15	19	0\\
15	20	0\\
15	21	0\\
15	22	0\\
15	23	0\\
15	24	0\\
15	25	0\\
15	26	0\\
15	27	0\\
15	28	0\\
15	29	0\\
15	30	0\\
15	31	0\\
15	32	0\\
15	33	0\\
15	34	0\\
15	35	0\\
15	36	0\\
15	37	0\\
15	38	0\\
15	39	0\\
15	40	0\\
15	41	0\\
15	42	0\\
15	43	0\\
15	44	0\\
15	45	0\\
15	46	0\\
15	47	0\\
15	48	0\\
15	49	0\\
15	50	0\\
15	51	0\\
15	52	0\\
15	53	0\\
15	54	0\\
15	55	0\\
15	56	0\\
15	57	0\\
15	58	0\\
15	59	0\\
15	60	0\\
15	61	0\\
15	62	0\\
15	63	0\\
15	64	0\\
15	65	0\\
15	66	0\\
15	67	0\\
15	68	0\\
15	69	0\\
15	70	0\\
15	71	0\\
15	72	0\\
15	73	0\\
15	74	0\\
15	75	0\\
15	76	0\\
15	77	0\\
15	78	0\\
15	79	0\\
15	80	0\\
15	81	0\\
15	82	0\\
15	83	0\\
15	84	0\\
15	85	0\\
15	86	0\\
15	87	0\\
15	88	0\\
15	89	0\\
15	90	0\\
15	91	0\\
15	92	0\\
15	93	0\\
15	94	0\\
15	95	0\\
15	96	0\\
15	97	0\\
15	98	0\\
15	99	0\\
15	100	0\\
15	101	0\\
15	102	0\\
15	103	0\\
15	104	0\\
15	105	0\\
15	106	0\\
15	107	0\\
15	108	0\\
15	109	0\\
15	110	0\\
15	111	0\\
15	112	0\\
15	113	0\\
15	114	0\\
15	115	0\\
15	116	0\\
15	117	0\\
15	118	0\\
15	119	0\\
15	120	0\\
15	121	0\\
15	122	0\\
15	123	0\\
15	124	0\\
15	125	0\\
15	126	0\\
15	127	0\\
15	128	0\\
15	129	0\\
15	130	0\\
15	131	0\\
15	132	0\\
15	133	0\\
15	134	0\\
15	135	0\\
15	136	0\\
15	137	0\\
15	138	0\\
15	139	0\\
15	140	0\\
15	141	0\\
15	142	0\\
15	143	0\\
15	144	0\\
15	145	0\\
15	146	0\\
15	147	0\\
15	148	0\\
15	149	0\\
15	150	0\\
15	151	0\\
15	152	0\\
15	153	0\\
15	154	0\\
15	155	0\\
15	156	0\\
15	157	0\\
15	158	0\\
15	159	0\\
15	160	0\\
15	161	0\\
15	162	0\\
15	163	0\\
15	164	0\\
15	165	0\\
15	166	0\\
15	167	0\\
15	168	0\\
15	169	0\\
15	170	0\\
15	171	0\\
15	172	0\\
15	173	0\\
15	174	0\\
15	175	0\\
15	176	0\\
15	177	0\\
15	178	0\\
15	179	0\\
15	180	0\\
15	181	0\\
15	182	0\\
15	183	0\\
15	184	0\\
15	185	0\\
15	186	0\\
15	187	0\\
15	188	0\\
15	189	0\\
15	190	0\\
15	191	0\\
15	192	0\\
15	193	0\\
15	194	0\\
15	195	0\\
15	196	0\\
15	197	0\\
15	198	0\\
15	199	0\\
15	200	0\\
16	1	0\\
16	2	0\\
16	3	0\\
16	4	0\\
16	5	0\\
16	6	0\\
16	7	0\\
16	8	0\\
16	9	0\\
16	10	0\\
16	11	0\\
16	12	0\\
16	13	0\\
16	14	0\\
16	15	0\\
16	16	0\\
16	17	0\\
16	18	0\\
16	19	0\\
16	20	0\\
16	21	0\\
16	22	0\\
16	23	0\\
16	24	0\\
16	25	0\\
16	26	0\\
16	27	0\\
16	28	0\\
16	29	0\\
16	30	0\\
16	31	0\\
16	32	0\\
16	33	0\\
16	34	0\\
16	35	0\\
16	36	0\\
16	37	0\\
16	38	0\\
16	39	0\\
16	40	0\\
16	41	0\\
16	42	0\\
16	43	0\\
16	44	0\\
16	45	0\\
16	46	0\\
16	47	0\\
16	48	0\\
16	49	0\\
16	50	0\\
16	51	0\\
16	52	0\\
16	53	0\\
16	54	0\\
16	55	0\\
16	56	0\\
16	57	0\\
16	58	0\\
16	59	0\\
16	60	0\\
16	61	0\\
16	62	0\\
16	63	0\\
16	64	0\\
16	65	0\\
16	66	0\\
16	67	0\\
16	68	0\\
16	69	0\\
16	70	0\\
16	71	0\\
16	72	0\\
16	73	0\\
16	74	0\\
16	75	0\\
16	76	0\\
16	77	0\\
16	78	0\\
16	79	0\\
16	80	0\\
16	81	0\\
16	82	0\\
16	83	0\\
16	84	0\\
16	85	0\\
16	86	0\\
16	87	0\\
16	88	0\\
16	89	0\\
16	90	0\\
16	91	0\\
16	92	0\\
16	93	0\\
16	94	0\\
16	95	0\\
16	96	0\\
16	97	0\\
16	98	0\\
16	99	0\\
16	100	0\\
16	101	0\\
16	102	0\\
16	103	0\\
16	104	0\\
16	105	0\\
16	106	0\\
16	107	0\\
16	108	0\\
16	109	0\\
16	110	0\\
16	111	0\\
16	112	0\\
16	113	0\\
16	114	0\\
16	115	0\\
16	116	0\\
16	117	0\\
16	118	0\\
16	119	0\\
16	120	0\\
16	121	0\\
16	122	0\\
16	123	0\\
16	124	0\\
16	125	0\\
16	126	0\\
16	127	0\\
16	128	0\\
16	129	0\\
16	130	0\\
16	131	0\\
16	132	0\\
16	133	0\\
16	134	0\\
16	135	0\\
16	136	0\\
16	137	0\\
16	138	0\\
16	139	0\\
16	140	0\\
16	141	0\\
16	142	0\\
16	143	0\\
16	144	0\\
16	145	0\\
16	146	0\\
16	147	0\\
16	148	0\\
16	149	0\\
16	150	0\\
16	151	0\\
16	152	0\\
16	153	0\\
16	154	0\\
16	155	0\\
16	156	0\\
16	157	0\\
16	158	0\\
16	159	0\\
16	160	0\\
16	161	0\\
16	162	0\\
16	163	0\\
16	164	0\\
16	165	0\\
16	166	0\\
16	167	0\\
16	168	0\\
16	169	0\\
16	170	0\\
16	171	0\\
16	172	0\\
16	173	0\\
16	174	0\\
16	175	0\\
16	176	0\\
16	177	0\\
16	178	0\\
16	179	0\\
16	180	0\\
16	181	0\\
16	182	0\\
16	183	0\\
16	184	0\\
16	185	0\\
16	186	0\\
16	187	0\\
16	188	0\\
16	189	0\\
16	190	0\\
16	191	0\\
16	192	0\\
16	193	0\\
16	194	0\\
16	195	0\\
16	196	0\\
16	197	0\\
16	198	0\\
16	199	0\\
16	200	0\\
17	1	0\\
17	2	0\\
17	3	0\\
17	4	0\\
17	5	0\\
17	6	0\\
17	7	0\\
17	8	0\\
17	9	0\\
17	10	0\\
17	11	0\\
17	12	0\\
17	13	0\\
17	14	0\\
17	15	0\\
17	16	0\\
17	17	0\\
17	18	0\\
17	19	0\\
17	20	0\\
17	21	0\\
17	22	0\\
17	23	0\\
17	24	0\\
17	25	0\\
17	26	0\\
17	27	0\\
17	28	0\\
17	29	0\\
17	30	0\\
17	31	0\\
17	32	0\\
17	33	0\\
17	34	0\\
17	35	0\\
17	36	0\\
17	37	0\\
17	38	0\\
17	39	0\\
17	40	0\\
17	41	0\\
17	42	0\\
17	43	0\\
17	44	0\\
17	45	0\\
17	46	0\\
17	47	0\\
17	48	0\\
17	49	0\\
17	50	0\\
17	51	0\\
17	52	0\\
17	53	0\\
17	54	0\\
17	55	0\\
17	56	0\\
17	57	0\\
17	58	0\\
17	59	0\\
17	60	0\\
17	61	0\\
17	62	0\\
17	63	0\\
17	64	0\\
17	65	0\\
17	66	0\\
17	67	0\\
17	68	0\\
17	69	0\\
17	70	0\\
17	71	0\\
17	72	0\\
17	73	0\\
17	74	0\\
17	75	0\\
17	76	0\\
17	77	0\\
17	78	0\\
17	79	0\\
17	80	0\\
17	81	0\\
17	82	0\\
17	83	0\\
17	84	0\\
17	85	0\\
17	86	0\\
17	87	0\\
17	88	0\\
17	89	0\\
17	90	0\\
17	91	0\\
17	92	0\\
17	93	0\\
17	94	0\\
17	95	0\\
17	96	0\\
17	97	0\\
17	98	0\\
17	99	0\\
17	100	0\\
17	101	0\\
17	102	0\\
17	103	0\\
17	104	0\\
17	105	0\\
17	106	0\\
17	107	0\\
17	108	0\\
17	109	0\\
17	110	0\\
17	111	0\\
17	112	0\\
17	113	0\\
17	114	0\\
17	115	0\\
17	116	0\\
17	117	0\\
17	118	0\\
17	119	0\\
17	120	0\\
17	121	0\\
17	122	0\\
17	123	0\\
17	124	0\\
17	125	0\\
17	126	0\\
17	127	0\\
17	128	0\\
17	129	0\\
17	130	0\\
17	131	0\\
17	132	0\\
17	133	0\\
17	134	0\\
17	135	0\\
17	136	0\\
17	137	0\\
17	138	0\\
17	139	0\\
17	140	0\\
17	141	0\\
17	142	0\\
17	143	0\\
17	144	0\\
17	145	0\\
17	146	0\\
17	147	0\\
17	148	0\\
17	149	0\\
17	150	0\\
17	151	0\\
17	152	0\\
17	153	0\\
17	154	0\\
17	155	0\\
17	156	0\\
17	157	0\\
17	158	0\\
17	159	0\\
17	160	0\\
17	161	0\\
17	162	0\\
17	163	0\\
17	164	0\\
17	165	0\\
17	166	0\\
17	167	0\\
17	168	0\\
17	169	0\\
17	170	0\\
17	171	0\\
17	172	0\\
17	173	0\\
17	174	0\\
17	175	0\\
17	176	0\\
17	177	0\\
17	178	0\\
17	179	0\\
17	180	0\\
17	181	0\\
17	182	0\\
17	183	0\\
17	184	0\\
17	185	0\\
17	186	0\\
17	187	0\\
17	188	0\\
17	189	0\\
17	190	0\\
17	191	0\\
17	192	0\\
17	193	0\\
17	194	0\\
17	195	0\\
17	196	0\\
17	197	0\\
17	198	0\\
17	199	0\\
17	200	0\\
18	1	0\\
18	2	0\\
18	3	0\\
18	4	0\\
18	5	0\\
18	6	0\\
18	7	0\\
18	8	0\\
18	9	0\\
18	10	0\\
18	11	0\\
18	12	0\\
18	13	0\\
18	14	0\\
18	15	0\\
18	16	0\\
18	17	0\\
18	18	0\\
18	19	0\\
18	20	0\\
18	21	0\\
18	22	0\\
18	23	0\\
18	24	0\\
18	25	0\\
18	26	0\\
18	27	0\\
18	28	0\\
18	29	0\\
18	30	0\\
18	31	0\\
18	32	0\\
18	33	0\\
18	34	0\\
18	35	0\\
18	36	0\\
18	37	0\\
18	38	0\\
18	39	0\\
18	40	0\\
18	41	0\\
18	42	0\\
18	43	0\\
18	44	0\\
18	45	0\\
18	46	0\\
18	47	0\\
18	48	0\\
18	49	0\\
18	50	0\\
18	51	0\\
18	52	0\\
18	53	0\\
18	54	0\\
18	55	0\\
18	56	0\\
18	57	0\\
18	58	0\\
18	59	0\\
18	60	0\\
18	61	0\\
18	62	0\\
18	63	0\\
18	64	0\\
18	65	0\\
18	66	0\\
18	67	0\\
18	68	0\\
18	69	0\\
18	70	0\\
18	71	0\\
18	72	0\\
18	73	0\\
18	74	0\\
18	75	0\\
18	76	0\\
18	77	0\\
18	78	0\\
18	79	0\\
18	80	0\\
18	81	0\\
18	82	0\\
18	83	0\\
18	84	0\\
18	85	0\\
18	86	0\\
18	87	0\\
18	88	0\\
18	89	0\\
18	90	0\\
18	91	0\\
18	92	0\\
18	93	0\\
18	94	0\\
18	95	0\\
18	96	0\\
18	97	0\\
18	98	0\\
18	99	0\\
18	100	0\\
18	101	0\\
18	102	0\\
18	103	0\\
18	104	0\\
18	105	0\\
18	106	0\\
18	107	0\\
18	108	0\\
18	109	0\\
18	110	0\\
18	111	0\\
18	112	0\\
18	113	0\\
18	114	0\\
18	115	0\\
18	116	0\\
18	117	0\\
18	118	0\\
18	119	0\\
18	120	0\\
18	121	0\\
18	122	0\\
18	123	0\\
18	124	0\\
18	125	0\\
18	126	0\\
18	127	0\\
18	128	0\\
18	129	0\\
18	130	0\\
18	131	0\\
18	132	0\\
18	133	0\\
18	134	0\\
18	135	0\\
18	136	0\\
18	137	0\\
18	138	0\\
18	139	0\\
18	140	0\\
18	141	0\\
18	142	0\\
18	143	0\\
18	144	0\\
18	145	0\\
18	146	0\\
18	147	0\\
18	148	0\\
18	149	0\\
18	150	0\\
18	151	0\\
18	152	0\\
18	153	0\\
18	154	0\\
18	155	0\\
18	156	0\\
18	157	0\\
18	158	0\\
18	159	0\\
18	160	0\\
18	161	0\\
18	162	0\\
18	163	0\\
18	164	0\\
18	165	0\\
18	166	0\\
18	167	0\\
18	168	0\\
18	169	0\\
18	170	0\\
18	171	0\\
18	172	0\\
18	173	0\\
18	174	0\\
18	175	0\\
18	176	0\\
18	177	0\\
18	178	0\\
18	179	0\\
18	180	0\\
18	181	0\\
18	182	0\\
18	183	0\\
18	184	0\\
18	185	0\\
18	186	0\\
18	187	0\\
18	188	0\\
18	189	0\\
18	190	0\\
18	191	0\\
18	192	0\\
18	193	0\\
18	194	0\\
18	195	0\\
18	196	0\\
18	197	0\\
18	198	0\\
18	199	0\\
18	200	0\\
19	1	0\\
19	2	0\\
19	3	0\\
19	4	0\\
19	5	0\\
19	6	0\\
19	7	0\\
19	8	0\\
19	9	0\\
19	10	0\\
19	11	0\\
19	12	0\\
19	13	0\\
19	14	0\\
19	15	0\\
19	16	0\\
19	17	0\\
19	18	0\\
19	19	0\\
19	20	0\\
19	21	0\\
19	22	0\\
19	23	0\\
19	24	0\\
19	25	0\\
19	26	0\\
19	27	0\\
19	28	0\\
19	29	0\\
19	30	0\\
19	31	0\\
19	32	0\\
19	33	0\\
19	34	0\\
19	35	0\\
19	36	0\\
19	37	0\\
19	38	0\\
19	39	0\\
19	40	0\\
19	41	0\\
19	42	0\\
19	43	0\\
19	44	0\\
19	45	0\\
19	46	0\\
19	47	0\\
19	48	0\\
19	49	0\\
19	50	0\\
19	51	0\\
19	52	0\\
19	53	0\\
19	54	0\\
19	55	0\\
19	56	0\\
19	57	0\\
19	58	0\\
19	59	0\\
19	60	0\\
19	61	0\\
19	62	0\\
19	63	0\\
19	64	0\\
19	65	0\\
19	66	0\\
19	67	0\\
19	68	0\\
19	69	0\\
19	70	0\\
19	71	0\\
19	72	0\\
19	73	0\\
19	74	0\\
19	75	0\\
19	76	0\\
19	77	0\\
19	78	0\\
19	79	0\\
19	80	0\\
19	81	0\\
19	82	0\\
19	83	0\\
19	84	0\\
19	85	0\\
19	86	0\\
19	87	0\\
19	88	0\\
19	89	0\\
19	90	0\\
19	91	0\\
19	92	0\\
19	93	0\\
19	94	0\\
19	95	0\\
19	96	0\\
19	97	0\\
19	98	0\\
19	99	0\\
19	100	0\\
19	101	0\\
19	102	0\\
19	103	0\\
19	104	0\\
19	105	0\\
19	106	0\\
19	107	0\\
19	108	0\\
19	109	0\\
19	110	0\\
19	111	0\\
19	112	0\\
19	113	0\\
19	114	0\\
19	115	0\\
19	116	0\\
19	117	0\\
19	118	0\\
19	119	0\\
19	120	0\\
19	121	0\\
19	122	0\\
19	123	0\\
19	124	0\\
19	125	0\\
19	126	0\\
19	127	0\\
19	128	0\\
19	129	0\\
19	130	0\\
19	131	0\\
19	132	0\\
19	133	0\\
19	134	0\\
19	135	0\\
19	136	0\\
19	137	0\\
19	138	0\\
19	139	0\\
19	140	0\\
19	141	0\\
19	142	0\\
19	143	0\\
19	144	0\\
19	145	0\\
19	146	0\\
19	147	0\\
19	148	0\\
19	149	0\\
19	150	0\\
19	151	0\\
19	152	0\\
19	153	0\\
19	154	0\\
19	155	0\\
19	156	0\\
19	157	0\\
19	158	0\\
19	159	0\\
19	160	0\\
19	161	0\\
19	162	0\\
19	163	0\\
19	164	0\\
19	165	0\\
19	166	0\\
19	167	0\\
19	168	0\\
19	169	0\\
19	170	0\\
19	171	0\\
19	172	0\\
19	173	0\\
19	174	0\\
19	175	0\\
19	176	0\\
19	177	0\\
19	178	0\\
19	179	0\\
19	180	0\\
19	181	0\\
19	182	0\\
19	183	0\\
19	184	0\\
19	185	0\\
19	186	0\\
19	187	0\\
19	188	0\\
19	189	0\\
19	190	0\\
19	191	0\\
19	192	0\\
19	193	0\\
19	194	0\\
19	195	0\\
19	196	0\\
19	197	0\\
19	198	0\\
19	199	0\\
19	200	0\\
20	1	0\\
20	2	0\\
20	3	0\\
20	4	0\\
20	5	0\\
20	6	0\\
20	7	0\\
20	8	0\\
20	9	0\\
20	10	0\\
20	11	0\\
20	12	0\\
20	13	0\\
20	14	0\\
20	15	0\\
20	16	0\\
20	17	0\\
20	18	0\\
20	19	0\\
20	20	0\\
20	21	0\\
20	22	0\\
20	23	0\\
20	24	0\\
20	25	0\\
20	26	0\\
20	27	0\\
20	28	0\\
20	29	0\\
20	30	0\\
20	31	0\\
20	32	0\\
20	33	0\\
20	34	0\\
20	35	0\\
20	36	0\\
20	37	0\\
20	38	0\\
20	39	0\\
20	40	0\\
20	41	0\\
20	42	0\\
20	43	0\\
20	44	0\\
20	45	0\\
20	46	0\\
20	47	0\\
20	48	0\\
20	49	0\\
20	50	0\\
20	51	0\\
20	52	0\\
20	53	0\\
20	54	0\\
20	55	0\\
20	56	0\\
20	57	0\\
20	58	0\\
20	59	0\\
20	60	0\\
20	61	0\\
20	62	0\\
20	63	0\\
20	64	0\\
20	65	0\\
20	66	0\\
20	67	0\\
20	68	0\\
20	69	0\\
20	70	0\\
20	71	0\\
20	72	0\\
20	73	0\\
20	74	0\\
20	75	0\\
20	76	0\\
20	77	0\\
20	78	0\\
20	79	0\\
20	80	0\\
20	81	0\\
20	82	0\\
20	83	0\\
20	84	0\\
20	85	0\\
20	86	0\\
20	87	0\\
20	88	0\\
20	89	0\\
20	90	0\\
20	91	0\\
20	92	0\\
20	93	0\\
20	94	0\\
20	95	0\\
20	96	0\\
20	97	0\\
20	98	0\\
20	99	0\\
20	100	0\\
20	101	0\\
20	102	0\\
20	103	0\\
20	104	0\\
20	105	0\\
20	106	0\\
20	107	0\\
20	108	0\\
20	109	0\\
20	110	0\\
20	111	0\\
20	112	0\\
20	113	0\\
20	114	0\\
20	115	0\\
20	116	0\\
20	117	0\\
20	118	0\\
20	119	0\\
20	120	0\\
20	121	0\\
20	122	0\\
20	123	0\\
20	124	0\\
20	125	0\\
20	126	0\\
20	127	0\\
20	128	0\\
20	129	0\\
20	130	0\\
20	131	0\\
20	132	0\\
20	133	0\\
20	134	0\\
20	135	0\\
20	136	0\\
20	137	0\\
20	138	0\\
20	139	0\\
20	140	0\\
20	141	0\\
20	142	0\\
20	143	0\\
20	144	0\\
20	145	0\\
20	146	0\\
20	147	0\\
20	148	0\\
20	149	0\\
20	150	0\\
20	151	0\\
20	152	0\\
20	153	0\\
20	154	0\\
20	155	0\\
20	156	0\\
20	157	0\\
20	158	0\\
20	159	0\\
20	160	0\\
20	161	0\\
20	162	0\\
20	163	0\\
20	164	0\\
20	165	0\\
20	166	0\\
20	167	0\\
20	168	0\\
20	169	0\\
20	170	0\\
20	171	0\\
20	172	0\\
20	173	0\\
20	174	0\\
20	175	0\\
20	176	0\\
20	177	0\\
20	178	0\\
20	179	0\\
20	180	0\\
20	181	0\\
20	182	0\\
20	183	0\\
20	184	0\\
20	185	0\\
20	186	0\\
20	187	0\\
20	188	0\\
20	189	0\\
20	190	0\\
20	191	0\\
20	192	0\\
20	193	0\\
20	194	0\\
20	195	0\\
20	196	0\\
20	197	0\\
20	198	0\\
20	199	0\\
20	200	0\\
21	1	0\\
21	2	0\\
21	3	0\\
21	4	0\\
21	5	0\\
21	6	0\\
21	7	0\\
21	8	0\\
21	9	0\\
21	10	0\\
21	11	0\\
21	12	0\\
21	13	0\\
21	14	0\\
21	15	0\\
21	16	0\\
21	17	0\\
21	18	0\\
21	19	0\\
21	20	0\\
21	21	0\\
21	22	0\\
21	23	0\\
21	24	0\\
21	25	0\\
21	26	0\\
21	27	0\\
21	28	0\\
21	29	0\\
21	30	0\\
21	31	0\\
21	32	0\\
21	33	0\\
21	34	0\\
21	35	0\\
21	36	0\\
21	37	0\\
21	38	0\\
21	39	0\\
21	40	0\\
21	41	0\\
21	42	0\\
21	43	0\\
21	44	0\\
21	45	0\\
21	46	0\\
21	47	0\\
21	48	0\\
21	49	0\\
21	50	0\\
21	51	0\\
21	52	0\\
21	53	0\\
21	54	0\\
21	55	0\\
21	56	0\\
21	57	0\\
21	58	0\\
21	59	0\\
21	60	0\\
21	61	0\\
21	62	0\\
21	63	0\\
21	64	0\\
21	65	0\\
21	66	0\\
21	67	0\\
21	68	0\\
21	69	0\\
21	70	0\\
21	71	0\\
21	72	0\\
21	73	0\\
21	74	0\\
21	75	0\\
21	76	0\\
21	77	0\\
21	78	0\\
21	79	0\\
21	80	0\\
21	81	0\\
21	82	0\\
21	83	0\\
21	84	0\\
21	85	0\\
21	86	0\\
21	87	0\\
21	88	0\\
21	89	0\\
21	90	0\\
21	91	0\\
21	92	0\\
21	93	0\\
21	94	0\\
21	95	0\\
21	96	0\\
21	97	0\\
21	98	0\\
21	99	0\\
21	100	0\\
21	101	0\\
21	102	0\\
21	103	0\\
21	104	0\\
21	105	0\\
21	106	0\\
21	107	0\\
21	108	0\\
21	109	0\\
21	110	0\\
21	111	0\\
21	112	0\\
21	113	0\\
21	114	0\\
21	115	0\\
21	116	0\\
21	117	0\\
21	118	0\\
21	119	0\\
21	120	0\\
21	121	0\\
21	122	0\\
21	123	0\\
21	124	0\\
21	125	0\\
21	126	0\\
21	127	0\\
21	128	0\\
21	129	0\\
21	130	0\\
21	131	0\\
21	132	0\\
21	133	0\\
21	134	0\\
21	135	0\\
21	136	0\\
21	137	0\\
21	138	0\\
21	139	0\\
21	140	0\\
21	141	0\\
21	142	0\\
21	143	0\\
21	144	0\\
21	145	0\\
21	146	0\\
21	147	0\\
21	148	0\\
21	149	0\\
21	150	0\\
21	151	0\\
21	152	0\\
21	153	0\\
21	154	0\\
21	155	0\\
21	156	0\\
21	157	0\\
21	158	0\\
21	159	0\\
21	160	0\\
21	161	0\\
21	162	0\\
21	163	0\\
21	164	0\\
21	165	0\\
21	166	0\\
21	167	0\\
21	168	0\\
21	169	0\\
21	170	0\\
21	171	0\\
21	172	0\\
21	173	0\\
21	174	0\\
21	175	0\\
21	176	0\\
21	177	0\\
21	178	0\\
21	179	0\\
21	180	0\\
21	181	0\\
21	182	0\\
21	183	0\\
21	184	0\\
21	185	0\\
21	186	0\\
21	187	0\\
21	188	0\\
21	189	0\\
21	190	0\\
21	191	0\\
21	192	0\\
21	193	0\\
21	194	0\\
21	195	0\\
21	196	0\\
21	197	0\\
21	198	0\\
21	199	0\\
21	200	0\\
22	1	0\\
22	2	0\\
22	3	0\\
22	4	0\\
22	5	0\\
22	6	0\\
22	7	0\\
22	8	0\\
22	9	0\\
22	10	0\\
22	11	0\\
22	12	0\\
22	13	0\\
22	14	0\\
22	15	0\\
22	16	0\\
22	17	0\\
22	18	0\\
22	19	0\\
22	20	0\\
22	21	0\\
22	22	0\\
22	23	0\\
22	24	0\\
22	25	0\\
22	26	0\\
22	27	0\\
22	28	0\\
22	29	0\\
22	30	0\\
22	31	0\\
22	32	0\\
22	33	0\\
22	34	0\\
22	35	0\\
22	36	0\\
22	37	0\\
22	38	0\\
22	39	0\\
22	40	0\\
22	41	0\\
22	42	0\\
22	43	0\\
22	44	0\\
22	45	0\\
22	46	0\\
22	47	0\\
22	48	0\\
22	49	0\\
22	50	0\\
22	51	0\\
22	52	0\\
22	53	0\\
22	54	0\\
22	55	0\\
22	56	0\\
22	57	0\\
22	58	0\\
22	59	0\\
22	60	0\\
22	61	0\\
22	62	0\\
22	63	0\\
22	64	0\\
22	65	0\\
22	66	0\\
22	67	0\\
22	68	0\\
22	69	0\\
22	70	0\\
22	71	0\\
22	72	0\\
22	73	0\\
22	74	0\\
22	75	0\\
22	76	0\\
22	77	0\\
22	78	0\\
22	79	0\\
22	80	0\\
22	81	0\\
22	82	0\\
22	83	0\\
22	84	0\\
22	85	0\\
22	86	0\\
22	87	0\\
22	88	0\\
22	89	0\\
22	90	0\\
22	91	0\\
22	92	0\\
22	93	0\\
22	94	0\\
22	95	0\\
22	96	0\\
22	97	0\\
22	98	0\\
22	99	0\\
22	100	0\\
22	101	0\\
22	102	0\\
22	103	0\\
22	104	0\\
22	105	0\\
22	106	0\\
22	107	0\\
22	108	0\\
22	109	0\\
22	110	0\\
22	111	0\\
22	112	0\\
22	113	0\\
22	114	0\\
22	115	0\\
22	116	0\\
22	117	0\\
22	118	0\\
22	119	0\\
22	120	0\\
22	121	0\\
22	122	0\\
22	123	0\\
22	124	0\\
22	125	0\\
22	126	0\\
22	127	0\\
22	128	0\\
22	129	0\\
22	130	0\\
22	131	0\\
22	132	0\\
22	133	0\\
22	134	0\\
22	135	0\\
22	136	0\\
22	137	0\\
22	138	0\\
22	139	0\\
22	140	0\\
22	141	0\\
22	142	0\\
22	143	0\\
22	144	0\\
22	145	0\\
22	146	0\\
22	147	0\\
22	148	0\\
22	149	0\\
22	150	0\\
22	151	0\\
22	152	0\\
22	153	0\\
22	154	0\\
22	155	0\\
22	156	0\\
22	157	0\\
22	158	0\\
22	159	0\\
22	160	0\\
22	161	0\\
22	162	0\\
22	163	0\\
22	164	0\\
22	165	0\\
22	166	0\\
22	167	0\\
22	168	0\\
22	169	0\\
22	170	0\\
22	171	0\\
22	172	0\\
22	173	0\\
22	174	0\\
22	175	0\\
22	176	0\\
22	177	0\\
22	178	0\\
22	179	0\\
22	180	0\\
22	181	0\\
22	182	0\\
22	183	0\\
22	184	0\\
22	185	0\\
22	186	0\\
22	187	0\\
22	188	0\\
22	189	0\\
22	190	0\\
22	191	0\\
22	192	0\\
22	193	0\\
22	194	0\\
22	195	0\\
22	196	0\\
22	197	0\\
22	198	0\\
22	199	0\\
22	200	0\\
23	1	0\\
23	2	0\\
23	3	0\\
23	4	0\\
23	5	0\\
23	6	0\\
23	7	0\\
23	8	0\\
23	9	0\\
23	10	0\\
23	11	0\\
23	12	0\\
23	13	0\\
23	14	0\\
23	15	0\\
23	16	0\\
23	17	0\\
23	18	0\\
23	19	0\\
23	20	0\\
23	21	0\\
23	22	0\\
23	23	0\\
23	24	0\\
23	25	0\\
23	26	0\\
23	27	0\\
23	28	0\\
23	29	0\\
23	30	0\\
23	31	0\\
23	32	0\\
23	33	0\\
23	34	0\\
23	35	0\\
23	36	0\\
23	37	0\\
23	38	0\\
23	39	0\\
23	40	0\\
23	41	0\\
23	42	0\\
23	43	0\\
23	44	0\\
23	45	0\\
23	46	0\\
23	47	0\\
23	48	0\\
23	49	0\\
23	50	0\\
23	51	0\\
23	52	0\\
23	53	0\\
23	54	0\\
23	55	0\\
23	56	0\\
23	57	0\\
23	58	0\\
23	59	0\\
23	60	0\\
23	61	0\\
23	62	0\\
23	63	0\\
23	64	0\\
23	65	0\\
23	66	0\\
23	67	0\\
23	68	0\\
23	69	0\\
23	70	0\\
23	71	0\\
23	72	0\\
23	73	0\\
23	74	0\\
23	75	0\\
23	76	0\\
23	77	0\\
23	78	0\\
23	79	0\\
23	80	0\\
23	81	0\\
23	82	0\\
23	83	0\\
23	84	0\\
23	85	0\\
23	86	0\\
23	87	0\\
23	88	0\\
23	89	0\\
23	90	0\\
23	91	0\\
23	92	0\\
23	93	0\\
23	94	0\\
23	95	0\\
23	96	0\\
23	97	0\\
23	98	0\\
23	99	0\\
23	100	0\\
23	101	0\\
23	102	0\\
23	103	0\\
23	104	0\\
23	105	0\\
23	106	0\\
23	107	0\\
23	108	0\\
23	109	0\\
23	110	0\\
23	111	0\\
23	112	0\\
23	113	0\\
23	114	0\\
23	115	0\\
23	116	0\\
23	117	0\\
23	118	0\\
23	119	0\\
23	120	0\\
23	121	0\\
23	122	0\\
23	123	0\\
23	124	0\\
23	125	0\\
23	126	0\\
23	127	0\\
23	128	0\\
23	129	0\\
23	130	0\\
23	131	0\\
23	132	0\\
23	133	0\\
23	134	0\\
23	135	0\\
23	136	0\\
23	137	0\\
23	138	0\\
23	139	0\\
23	140	0\\
23	141	0\\
23	142	0\\
23	143	0\\
23	144	0\\
23	145	0\\
23	146	0\\
23	147	0\\
23	148	0\\
23	149	0\\
23	150	0\\
23	151	0\\
23	152	0\\
23	153	0\\
23	154	0\\
23	155	0\\
23	156	0\\
23	157	0\\
23	158	0\\
23	159	0\\
23	160	0\\
23	161	0\\
23	162	0\\
23	163	0\\
23	164	0\\
23	165	0\\
23	166	0\\
23	167	0\\
23	168	0\\
23	169	0\\
23	170	0\\
23	171	0\\
23	172	0\\
23	173	0\\
23	174	0\\
23	175	0\\
23	176	0\\
23	177	0\\
23	178	0\\
23	179	0\\
23	180	0\\
23	181	0\\
23	182	0\\
23	183	0\\
23	184	0\\
23	185	0\\
23	186	0\\
23	187	0\\
23	188	0\\
23	189	0\\
23	190	0\\
23	191	0\\
23	192	0\\
23	193	0\\
23	194	0\\
23	195	0\\
23	196	0\\
23	197	0\\
23	198	0\\
23	199	0\\
23	200	0\\
24	1	0\\
24	2	0\\
24	3	0\\
24	4	0\\
24	5	0\\
24	6	0\\
24	7	0\\
24	8	0\\
24	9	0\\
24	10	0\\
24	11	0\\
24	12	0\\
24	13	0\\
24	14	0\\
24	15	0\\
24	16	0\\
24	17	0\\
24	18	0\\
24	19	0\\
24	20	0\\
24	21	0\\
24	22	0\\
24	23	0\\
24	24	0\\
24	25	0\\
24	26	0\\
24	27	0\\
24	28	0\\
24	29	0\\
24	30	0\\
24	31	0\\
24	32	0\\
24	33	0\\
24	34	0\\
24	35	0\\
24	36	0\\
24	37	0\\
24	38	0\\
24	39	0\\
24	40	0\\
24	41	0\\
24	42	0\\
24	43	0\\
24	44	0\\
24	45	0\\
24	46	0\\
24	47	0\\
24	48	0\\
24	49	0\\
24	50	0\\
24	51	0\\
24	52	0\\
24	53	0\\
24	54	0\\
24	55	0\\
24	56	0\\
24	57	0\\
24	58	0\\
24	59	0\\
24	60	0\\
24	61	0\\
24	62	0\\
24	63	0\\
24	64	0\\
24	65	0\\
24	66	0\\
24	67	0\\
24	68	0\\
24	69	0\\
24	70	0\\
24	71	0\\
24	72	0\\
24	73	0\\
24	74	0\\
24	75	0\\
24	76	0\\
24	77	0\\
24	78	0\\
24	79	0\\
24	80	0\\
24	81	0\\
24	82	0\\
24	83	0\\
24	84	0\\
24	85	0\\
24	86	0\\
24	87	0\\
24	88	0\\
24	89	0\\
24	90	0\\
24	91	0\\
24	92	0\\
24	93	0\\
24	94	0\\
24	95	0\\
24	96	0\\
24	97	0\\
24	98	0\\
24	99	0\\
24	100	0\\
24	101	0\\
24	102	0\\
24	103	0\\
24	104	0\\
24	105	0\\
24	106	0\\
24	107	0\\
24	108	0\\
24	109	0\\
24	110	0\\
24	111	0\\
24	112	0\\
24	113	0\\
24	114	0\\
24	115	0\\
24	116	0\\
24	117	0\\
24	118	0\\
24	119	0\\
24	120	0\\
24	121	0\\
24	122	0\\
24	123	0\\
24	124	0\\
24	125	0\\
24	126	0\\
24	127	0\\
24	128	0\\
24	129	0\\
24	130	0\\
24	131	0\\
24	132	0\\
24	133	0\\
24	134	0\\
24	135	0\\
24	136	0\\
24	137	0\\
24	138	0\\
24	139	0\\
24	140	0\\
24	141	0\\
24	142	0\\
24	143	0\\
24	144	0\\
24	145	0\\
24	146	0\\
24	147	0\\
24	148	0\\
24	149	0\\
24	150	0\\
24	151	0\\
24	152	0\\
24	153	0\\
24	154	0\\
24	155	0\\
24	156	0\\
24	157	0\\
24	158	0\\
24	159	0\\
24	160	0\\
24	161	0\\
24	162	0\\
24	163	0\\
24	164	0\\
24	165	0\\
24	166	0\\
24	167	0\\
24	168	0\\
24	169	0\\
24	170	0\\
24	171	0\\
24	172	0\\
24	173	0\\
24	174	0\\
24	175	0\\
24	176	0\\
24	177	0\\
24	178	0\\
24	179	0\\
24	180	0\\
24	181	0\\
24	182	0\\
24	183	0\\
24	184	0\\
24	185	0\\
24	186	0\\
24	187	0\\
24	188	0\\
24	189	0\\
24	190	0\\
24	191	0\\
24	192	0\\
24	193	0\\
24	194	0\\
24	195	0\\
24	196	0\\
24	197	0\\
24	198	0\\
24	199	0\\
24	200	0\\
25	1	0\\
25	2	0\\
25	3	0\\
25	4	0\\
25	5	0\\
25	6	0\\
25	7	0\\
25	8	0\\
25	9	0\\
25	10	0\\
25	11	0\\
25	12	0\\
25	13	0\\
25	14	0\\
25	15	0\\
25	16	0\\
25	17	0\\
25	18	0\\
25	19	0\\
25	20	0\\
25	21	0\\
25	22	0\\
25	23	0\\
25	24	0\\
25	25	0\\
25	26	0\\
25	27	0\\
25	28	0\\
25	29	0\\
25	30	0\\
25	31	0\\
25	32	0\\
25	33	0\\
25	34	0\\
25	35	0\\
25	36	0\\
25	37	0\\
25	38	0\\
25	39	0\\
25	40	0\\
25	41	0\\
25	42	0\\
25	43	0\\
25	44	0\\
25	45	0\\
25	46	0\\
25	47	0\\
25	48	0\\
25	49	0\\
25	50	0\\
25	51	0\\
25	52	0\\
25	53	0\\
25	54	0\\
25	55	0\\
25	56	0\\
25	57	0\\
25	58	0\\
25	59	0\\
25	60	0\\
25	61	0\\
25	62	0\\
25	63	0\\
25	64	0\\
25	65	0\\
25	66	0\\
25	67	0\\
25	68	0\\
25	69	0\\
25	70	0\\
25	71	0\\
25	72	0\\
25	73	0\\
25	74	0\\
25	75	0\\
25	76	0\\
25	77	0\\
25	78	0\\
25	79	0\\
25	80	0\\
25	81	0\\
25	82	0\\
25	83	0\\
25	84	0\\
25	85	0\\
25	86	0\\
25	87	0\\
25	88	0\\
25	89	0\\
25	90	0\\
25	91	0\\
25	92	0\\
25	93	0\\
25	94	0\\
25	95	0\\
25	96	0\\
25	97	0\\
25	98	0\\
25	99	0\\
25	100	0\\
25	101	0\\
25	102	0\\
25	103	0\\
25	104	0\\
25	105	0\\
25	106	0\\
25	107	0\\
25	108	0\\
25	109	0\\
25	110	0\\
25	111	0\\
25	112	0\\
25	113	0\\
25	114	0\\
25	115	0\\
25	116	0\\
25	117	0\\
25	118	0\\
25	119	0\\
25	120	0\\
25	121	0\\
25	122	0\\
25	123	0\\
25	124	0\\
25	125	0\\
25	126	0\\
25	127	0\\
25	128	0\\
25	129	0\\
25	130	0\\
25	131	0\\
25	132	0\\
25	133	0\\
25	134	0\\
25	135	0\\
25	136	0\\
25	137	0\\
25	138	0\\
25	139	0\\
25	140	0\\
25	141	0\\
25	142	0\\
25	143	0\\
25	144	0\\
25	145	0\\
25	146	0\\
25	147	0\\
25	148	0\\
25	149	0\\
25	150	0\\
25	151	0\\
25	152	0\\
25	153	0\\
25	154	0\\
25	155	0\\
25	156	0\\
25	157	0\\
25	158	0\\
25	159	0\\
25	160	0\\
25	161	0\\
25	162	0\\
25	163	0\\
25	164	0\\
25	165	0\\
25	166	0\\
25	167	0\\
25	168	0\\
25	169	0\\
25	170	0\\
25	171	0\\
25	172	0\\
25	173	0\\
25	174	0\\
25	175	0\\
25	176	0\\
25	177	0\\
25	178	0\\
25	179	0\\
25	180	0\\
25	181	0\\
25	182	0\\
25	183	0\\
25	184	0\\
25	185	0\\
25	186	0\\
25	187	0\\
25	188	0\\
25	189	0\\
25	190	0\\
25	191	0\\
25	192	0\\
25	193	0\\
25	194	0\\
25	195	0\\
25	196	0\\
25	197	0\\
25	198	0\\
25	199	0\\
25	200	0\\
26	1	0\\
26	2	0\\
26	3	0\\
26	4	0\\
26	5	0\\
26	6	0\\
26	7	0\\
26	8	0\\
26	9	0\\
26	10	0\\
26	11	0\\
26	12	0\\
26	13	0\\
26	14	0\\
26	15	0\\
26	16	0\\
26	17	0\\
26	18	0\\
26	19	0\\
26	20	0\\
26	21	0\\
26	22	0\\
26	23	0\\
26	24	0\\
26	25	0\\
26	26	0\\
26	27	0\\
26	28	0\\
26	29	0\\
26	30	0\\
26	31	0\\
26	32	0\\
26	33	0\\
26	34	0\\
26	35	0\\
26	36	0\\
26	37	0\\
26	38	0\\
26	39	0\\
26	40	0\\
26	41	0\\
26	42	0\\
26	43	0\\
26	44	0\\
26	45	0\\
26	46	0\\
26	47	0\\
26	48	0\\
26	49	0\\
26	50	0\\
26	51	0\\
26	52	0\\
26	53	0\\
26	54	0\\
26	55	0\\
26	56	0\\
26	57	0\\
26	58	0\\
26	59	0\\
26	60	0\\
26	61	0\\
26	62	0\\
26	63	0\\
26	64	0\\
26	65	0\\
26	66	0\\
26	67	0\\
26	68	0\\
26	69	0\\
26	70	0\\
26	71	0\\
26	72	0\\
26	73	0\\
26	74	0\\
26	75	0\\
26	76	0\\
26	77	0\\
26	78	0\\
26	79	0\\
26	80	0\\
26	81	0\\
26	82	0\\
26	83	0\\
26	84	0\\
26	85	0\\
26	86	0\\
26	87	0\\
26	88	0\\
26	89	0\\
26	90	0\\
26	91	0\\
26	92	0\\
26	93	0\\
26	94	0\\
26	95	0\\
26	96	0\\
26	97	0\\
26	98	0\\
26	99	0\\
26	100	0\\
26	101	0\\
26	102	0\\
26	103	0\\
26	104	0\\
26	105	0\\
26	106	0\\
26	107	0\\
26	108	0\\
26	109	0\\
26	110	0\\
26	111	0\\
26	112	0\\
26	113	0\\
26	114	0\\
26	115	0\\
26	116	0\\
26	117	0\\
26	118	0\\
26	119	0\\
26	120	0\\
26	121	0\\
26	122	0\\
26	123	0\\
26	124	0\\
26	125	0\\
26	126	0\\
26	127	0\\
26	128	0\\
26	129	0\\
26	130	0\\
26	131	0\\
26	132	0\\
26	133	0\\
26	134	0\\
26	135	0\\
26	136	0\\
26	137	0\\
26	138	0\\
26	139	0\\
26	140	0\\
26	141	0\\
26	142	0\\
26	143	0\\
26	144	0\\
26	145	0\\
26	146	0\\
26	147	0\\
26	148	0\\
26	149	0\\
26	150	0\\
26	151	0\\
26	152	0\\
26	153	0\\
26	154	0\\
26	155	0\\
26	156	0\\
26	157	0\\
26	158	0\\
26	159	0\\
26	160	0\\
26	161	0\\
26	162	0\\
26	163	0\\
26	164	0\\
26	165	0\\
26	166	0\\
26	167	0\\
26	168	0\\
26	169	0\\
26	170	0\\
26	171	0\\
26	172	0\\
26	173	0\\
26	174	0\\
26	175	0\\
26	176	0\\
26	177	0\\
26	178	0\\
26	179	0\\
26	180	0\\
26	181	0\\
26	182	0\\
26	183	0\\
26	184	0\\
26	185	0\\
26	186	0\\
26	187	0\\
26	188	0\\
26	189	0\\
26	190	0\\
26	191	0\\
26	192	0\\
26	193	0\\
26	194	0\\
26	195	0\\
26	196	0\\
26	197	0\\
26	198	0\\
26	199	0\\
26	200	0\\
27	1	0\\
27	2	0\\
27	3	0\\
27	4	0\\
27	5	0\\
27	6	0\\
27	7	0\\
27	8	0\\
27	9	0\\
27	10	0\\
27	11	0\\
27	12	0\\
27	13	0\\
27	14	0\\
27	15	0\\
27	16	0\\
27	17	0\\
27	18	0\\
27	19	0\\
27	20	0\\
27	21	0\\
27	22	0\\
27	23	0\\
27	24	0\\
27	25	0\\
27	26	0\\
27	27	0\\
27	28	0\\
27	29	0\\
27	30	0\\
27	31	0\\
27	32	0\\
27	33	0\\
27	34	0\\
27	35	0\\
27	36	0\\
27	37	0\\
27	38	0\\
27	39	0\\
27	40	0\\
27	41	0\\
27	42	0\\
27	43	0\\
27	44	0\\
27	45	0\\
27	46	0\\
27	47	0\\
27	48	0\\
27	49	0\\
27	50	0\\
27	51	0\\
27	52	0\\
27	53	0\\
27	54	0\\
27	55	0\\
27	56	0\\
27	57	0\\
27	58	0\\
27	59	0\\
27	60	0\\
27	61	0\\
27	62	0\\
27	63	0\\
27	64	0\\
27	65	0\\
27	66	0\\
27	67	0\\
27	68	0\\
27	69	0\\
27	70	0\\
27	71	0\\
27	72	0\\
27	73	0\\
27	74	0\\
27	75	0\\
27	76	0\\
27	77	0\\
27	78	0\\
27	79	0\\
27	80	0\\
27	81	0\\
27	82	0\\
27	83	0\\
27	84	0\\
27	85	0\\
27	86	0\\
27	87	0\\
27	88	0\\
27	89	0\\
27	90	0\\
27	91	0\\
27	92	0\\
27	93	0\\
27	94	0\\
27	95	0\\
27	96	0\\
27	97	0\\
27	98	0\\
27	99	0\\
27	100	0\\
27	101	0\\
27	102	0\\
27	103	0\\
27	104	0\\
27	105	0\\
27	106	0\\
27	107	0\\
27	108	0\\
27	109	0\\
27	110	0\\
27	111	0\\
27	112	0\\
27	113	0\\
27	114	0\\
27	115	0\\
27	116	0\\
27	117	0\\
27	118	0\\
27	119	0\\
27	120	0\\
27	121	0\\
27	122	0\\
27	123	0\\
27	124	0\\
27	125	0\\
27	126	0\\
27	127	0\\
27	128	0\\
27	129	0\\
27	130	0\\
27	131	0\\
27	132	0\\
27	133	0\\
27	134	0\\
27	135	0\\
27	136	0\\
27	137	0\\
27	138	0\\
27	139	0\\
27	140	0\\
27	141	0\\
27	142	0\\
27	143	0\\
27	144	0\\
27	145	0\\
27	146	0\\
27	147	0\\
27	148	0\\
27	149	0\\
27	150	0\\
27	151	0\\
27	152	0\\
27	153	0\\
27	154	0\\
27	155	0\\
27	156	0\\
27	157	0\\
27	158	0\\
27	159	0\\
27	160	0\\
27	161	0\\
27	162	0\\
27	163	0\\
27	164	0\\
27	165	0\\
27	166	0\\
27	167	0\\
27	168	0\\
27	169	0\\
27	170	0\\
27	171	0\\
27	172	0\\
27	173	0\\
27	174	0\\
27	175	0\\
27	176	0\\
27	177	0\\
27	178	0\\
27	179	0\\
27	180	0\\
27	181	0\\
27	182	0\\
27	183	0\\
27	184	0\\
27	185	0\\
27	186	0\\
27	187	0\\
27	188	0\\
27	189	0\\
27	190	0\\
27	191	0\\
27	192	0\\
27	193	0\\
27	194	0\\
27	195	0\\
27	196	0\\
27	197	0\\
27	198	0\\
27	199	0\\
27	200	0\\
28	1	0\\
28	2	0\\
28	3	0\\
28	4	0\\
28	5	0\\
28	6	0\\
28	7	0\\
28	8	0\\
28	9	0\\
28	10	0\\
28	11	0\\
28	12	0\\
28	13	0\\
28	14	0\\
28	15	0\\
28	16	0\\
28	17	0\\
28	18	0\\
28	19	0\\
28	20	0\\
28	21	0\\
28	22	0\\
28	23	0\\
28	24	0\\
28	25	0\\
28	26	0\\
28	27	0\\
28	28	0\\
28	29	0\\
28	30	0\\
28	31	0\\
28	32	0\\
28	33	0\\
28	34	0\\
28	35	0\\
28	36	0\\
28	37	0\\
28	38	0\\
28	39	0\\
28	40	0\\
28	41	0\\
28	42	0\\
28	43	0\\
28	44	0\\
28	45	0\\
28	46	0\\
28	47	0\\
28	48	0\\
28	49	0\\
28	50	0\\
28	51	0\\
28	52	0\\
28	53	0\\
28	54	0\\
28	55	0\\
28	56	0\\
28	57	0\\
28	58	0\\
28	59	0\\
28	60	0\\
28	61	0\\
28	62	0\\
28	63	0\\
28	64	0\\
28	65	0\\
28	66	0\\
28	67	0\\
28	68	0\\
28	69	0\\
28	70	0\\
28	71	0\\
28	72	0\\
28	73	0\\
28	74	0\\
28	75	0\\
28	76	0\\
28	77	0\\
28	78	0\\
28	79	0\\
28	80	0\\
28	81	0\\
28	82	0\\
28	83	0\\
28	84	0\\
28	85	0\\
28	86	0\\
28	87	0\\
28	88	0\\
28	89	0\\
28	90	0\\
28	91	0\\
28	92	0\\
28	93	0\\
28	94	0\\
28	95	0\\
28	96	0\\
28	97	0\\
28	98	0\\
28	99	0\\
28	100	0\\
28	101	0\\
28	102	0\\
28	103	0\\
28	104	0\\
28	105	0\\
28	106	0\\
28	107	0\\
28	108	0\\
28	109	0\\
28	110	0\\
28	111	0\\
28	112	0\\
28	113	0\\
28	114	0\\
28	115	0\\
28	116	0\\
28	117	0\\
28	118	0\\
28	119	0\\
28	120	0\\
28	121	0\\
28	122	0\\
28	123	0\\
28	124	0\\
28	125	0\\
28	126	0\\
28	127	0\\
28	128	0\\
28	129	0\\
28	130	0\\
28	131	0\\
28	132	0\\
28	133	0\\
28	134	0\\
28	135	0\\
28	136	0\\
28	137	0\\
28	138	0\\
28	139	0\\
28	140	0\\
28	141	0\\
28	142	0\\
28	143	0\\
28	144	0\\
28	145	0\\
28	146	0\\
28	147	0\\
28	148	0\\
28	149	0\\
28	150	0\\
28	151	0\\
28	152	0\\
28	153	0\\
28	154	0\\
28	155	0\\
28	156	0\\
28	157	0\\
28	158	0\\
28	159	0\\
28	160	0\\
28	161	0\\
28	162	0\\
28	163	0\\
28	164	0\\
28	165	0\\
28	166	0\\
28	167	0\\
28	168	0\\
28	169	0\\
28	170	0\\
28	171	0\\
28	172	0\\
28	173	0\\
28	174	0\\
28	175	0\\
28	176	0\\
28	177	0\\
28	178	0\\
28	179	0\\
28	180	0\\
28	181	0\\
28	182	0\\
28	183	0\\
28	184	0\\
28	185	0\\
28	186	0\\
28	187	0\\
28	188	0\\
28	189	0\\
28	190	0\\
28	191	0\\
28	192	0\\
28	193	0\\
28	194	0\\
28	195	0\\
28	196	0\\
28	197	0\\
28	198	0\\
28	199	0\\
28	200	0\\
29	1	0\\
29	2	0\\
29	3	0\\
29	4	0\\
29	5	0\\
29	6	0\\
29	7	0\\
29	8	0\\
29	9	0\\
29	10	0\\
29	11	0\\
29	12	0\\
29	13	0\\
29	14	0\\
29	15	0\\
29	16	0\\
29	17	0\\
29	18	0\\
29	19	0\\
29	20	0\\
29	21	0\\
29	22	0\\
29	23	0\\
29	24	0\\
29	25	0\\
29	26	0\\
29	27	0\\
29	28	0\\
29	29	0\\
29	30	0\\
29	31	0\\
29	32	0\\
29	33	0\\
29	34	0\\
29	35	0\\
29	36	0\\
29	37	0\\
29	38	0\\
29	39	0\\
29	40	0\\
29	41	0\\
29	42	0\\
29	43	0\\
29	44	0\\
29	45	0\\
29	46	0\\
29	47	0\\
29	48	0\\
29	49	0\\
29	50	0\\
29	51	0\\
29	52	0\\
29	53	0\\
29	54	0\\
29	55	0\\
29	56	0\\
29	57	0\\
29	58	0\\
29	59	0\\
29	60	0\\
29	61	0\\
29	62	0\\
29	63	0\\
29	64	0\\
29	65	0\\
29	66	0\\
29	67	0\\
29	68	0\\
29	69	0\\
29	70	0\\
29	71	0\\
29	72	0\\
29	73	0\\
29	74	0\\
29	75	0\\
29	76	0\\
29	77	0\\
29	78	0\\
29	79	0\\
29	80	0\\
29	81	0\\
29	82	0\\
29	83	0\\
29	84	0\\
29	85	0\\
29	86	0\\
29	87	0\\
29	88	0\\
29	89	0\\
29	90	0\\
29	91	0\\
29	92	0\\
29	93	0\\
29	94	0\\
29	95	0\\
29	96	0\\
29	97	0\\
29	98	0\\
29	99	0\\
29	100	0\\
29	101	0\\
29	102	0\\
29	103	0\\
29	104	0\\
29	105	0\\
29	106	0\\
29	107	0\\
29	108	0\\
29	109	0\\
29	110	0\\
29	111	0\\
29	112	0\\
29	113	0\\
29	114	0\\
29	115	0\\
29	116	0\\
29	117	0\\
29	118	0\\
29	119	0\\
29	120	0\\
29	121	0\\
29	122	0\\
29	123	0\\
29	124	0\\
29	125	0\\
29	126	0\\
29	127	0\\
29	128	0\\
29	129	0\\
29	130	0\\
29	131	0\\
29	132	0\\
29	133	0\\
29	134	0\\
29	135	0\\
29	136	0\\
29	137	0\\
29	138	0\\
29	139	0\\
29	140	0\\
29	141	0\\
29	142	0\\
29	143	0\\
29	144	0\\
29	145	0\\
29	146	0\\
29	147	0\\
29	148	0\\
29	149	0\\
29	150	0\\
29	151	0\\
29	152	0\\
29	153	0\\
29	154	0\\
29	155	0\\
29	156	0\\
29	157	0\\
29	158	0\\
29	159	0\\
29	160	0\\
29	161	0\\
29	162	0\\
29	163	0\\
29	164	0\\
29	165	0\\
29	166	0\\
29	167	0\\
29	168	0\\
29	169	0\\
29	170	0\\
29	171	0\\
29	172	0\\
29	173	0\\
29	174	0\\
29	175	0\\
29	176	0\\
29	177	0\\
29	178	0\\
29	179	0\\
29	180	0\\
29	181	0\\
29	182	0\\
29	183	0\\
29	184	0\\
29	185	0\\
29	186	0\\
29	187	0\\
29	188	0\\
29	189	0\\
29	190	0\\
29	191	0\\
29	192	0\\
29	193	0\\
29	194	0\\
29	195	0\\
29	196	0\\
29	197	0\\
29	198	0\\
29	199	0\\
29	200	0\\
30	1	0\\
30	2	0\\
30	3	0\\
30	4	0\\
30	5	0\\
30	6	0\\
30	7	0\\
30	8	0\\
30	9	0\\
30	10	0\\
30	11	0\\
30	12	0\\
30	13	0\\
30	14	0\\
30	15	0\\
30	16	0\\
30	17	0\\
30	18	0\\
30	19	0\\
30	20	0\\
30	21	0\\
30	22	0\\
30	23	0\\
30	24	0\\
30	25	0\\
30	26	0\\
30	27	0\\
30	28	0\\
30	29	0\\
30	30	0\\
30	31	0\\
30	32	0\\
30	33	0\\
30	34	0\\
30	35	0\\
30	36	0\\
30	37	0\\
30	38	0\\
30	39	0\\
30	40	0\\
30	41	0\\
30	42	0\\
30	43	0\\
30	44	0\\
30	45	0\\
30	46	0\\
30	47	0\\
30	48	0\\
30	49	0\\
30	50	0\\
30	51	0\\
30	52	0\\
30	53	0\\
30	54	0\\
30	55	0\\
30	56	0\\
30	57	0\\
30	58	0\\
30	59	0\\
30	60	0\\
30	61	0\\
30	62	0\\
30	63	0\\
30	64	0\\
30	65	0\\
30	66	0\\
30	67	0\\
30	68	0\\
30	69	0\\
30	70	0\\
30	71	0\\
30	72	0\\
30	73	0\\
30	74	0\\
30	75	0\\
30	76	0\\
30	77	0\\
30	78	0\\
30	79	0\\
30	80	0\\
30	81	0\\
30	82	0\\
30	83	0\\
30	84	0\\
30	85	0\\
30	86	0\\
30	87	0\\
30	88	0\\
30	89	0\\
30	90	0\\
30	91	0\\
30	92	0\\
30	93	0\\
30	94	0\\
30	95	0\\
30	96	0\\
30	97	0\\
30	98	0\\
30	99	0\\
30	100	0\\
30	101	0\\
30	102	0\\
30	103	0\\
30	104	0\\
30	105	0\\
30	106	0\\
30	107	0\\
30	108	0\\
30	109	0\\
30	110	0\\
30	111	0\\
30	112	0\\
30	113	0\\
30	114	0\\
30	115	0\\
30	116	0\\
30	117	0\\
30	118	0\\
30	119	0\\
30	120	0\\
30	121	0\\
30	122	0\\
30	123	0\\
30	124	0\\
30	125	0\\
30	126	0\\
30	127	0\\
30	128	0\\
30	129	0\\
30	130	0\\
30	131	0\\
30	132	0\\
30	133	0\\
30	134	0\\
30	135	0\\
30	136	0\\
30	137	0\\
30	138	0\\
30	139	0\\
30	140	0\\
30	141	0\\
30	142	0\\
30	143	0\\
30	144	0\\
30	145	0\\
30	146	0\\
30	147	0\\
30	148	0\\
30	149	0\\
30	150	0\\
30	151	0\\
30	152	0\\
30	153	0\\
30	154	0\\
30	155	0\\
30	156	0\\
30	157	0\\
30	158	0\\
30	159	0\\
30	160	0\\
30	161	0\\
30	162	0\\
30	163	0\\
30	164	0\\
30	165	0\\
30	166	0\\
30	167	0\\
30	168	0\\
30	169	0\\
30	170	0\\
30	171	0\\
30	172	0\\
30	173	0\\
30	174	0\\
30	175	0\\
30	176	0\\
30	177	0\\
30	178	0\\
30	179	0\\
30	180	0\\
30	181	0\\
30	182	0\\
30	183	0\\
30	184	0\\
30	185	0\\
30	186	0\\
30	187	0\\
30	188	0\\
30	189	0\\
30	190	0\\
30	191	0\\
30	192	0\\
30	193	0\\
30	194	0\\
30	195	0\\
30	196	0\\
30	197	0\\
30	198	0\\
30	199	0\\
30	200	0\\
31	1	0\\
31	2	0\\
31	3	0\\
31	4	0\\
31	5	0\\
31	6	0\\
31	7	0\\
31	8	0\\
31	9	0\\
31	10	0\\
31	11	0\\
31	12	0\\
31	13	0\\
31	14	0\\
31	15	0\\
31	16	0\\
31	17	0\\
31	18	0\\
31	19	0\\
31	20	0\\
31	21	0\\
31	22	0\\
31	23	0\\
31	24	0\\
31	25	0\\
31	26	0\\
31	27	0\\
31	28	0\\
31	29	0\\
31	30	0\\
31	31	0\\
31	32	0\\
31	33	0\\
31	34	0\\
31	35	0\\
31	36	0\\
31	37	0\\
31	38	0\\
31	39	0\\
31	40	0\\
31	41	0\\
31	42	0\\
31	43	0\\
31	44	0\\
31	45	0\\
31	46	0\\
31	47	0\\
31	48	0\\
31	49	0\\
31	50	0\\
31	51	0\\
31	52	0\\
31	53	0\\
31	54	0\\
31	55	0\\
31	56	0\\
31	57	0\\
31	58	0\\
31	59	0\\
31	60	0\\
31	61	0\\
31	62	0\\
31	63	0\\
31	64	0\\
31	65	0\\
31	66	0\\
31	67	0\\
31	68	0\\
31	69	0\\
31	70	0\\
31	71	0\\
31	72	0\\
31	73	0\\
31	74	0\\
31	75	0\\
31	76	0\\
31	77	0\\
31	78	0\\
31	79	0\\
31	80	0\\
31	81	0\\
31	82	0\\
31	83	0\\
31	84	0\\
31	85	0\\
31	86	0\\
31	87	0\\
31	88	0\\
31	89	0\\
31	90	0\\
31	91	0\\
31	92	0\\
31	93	0\\
31	94	0\\
31	95	0\\
31	96	0\\
31	97	0\\
31	98	0\\
31	99	0\\
31	100	0\\
31	101	0\\
31	102	0\\
31	103	0\\
31	104	0\\
31	105	0\\
31	106	0\\
31	107	0\\
31	108	0\\
31	109	0\\
31	110	0\\
31	111	0\\
31	112	0\\
31	113	0\\
31	114	0\\
31	115	0\\
31	116	0\\
31	117	0\\
31	118	0\\
31	119	0\\
31	120	0\\
31	121	0\\
31	122	0\\
31	123	0\\
31	124	0\\
31	125	0\\
31	126	0\\
31	127	0\\
31	128	0\\
31	129	0\\
31	130	0\\
31	131	0\\
31	132	0\\
31	133	0\\
31	134	0\\
31	135	0\\
31	136	0\\
31	137	0\\
31	138	0\\
31	139	0\\
31	140	0\\
31	141	0\\
31	142	0\\
31	143	0\\
31	144	0\\
31	145	0\\
31	146	0\\
31	147	0\\
31	148	0\\
31	149	0\\
31	150	0\\
31	151	0\\
31	152	0\\
31	153	0\\
31	154	0\\
31	155	0\\
31	156	0\\
31	157	0\\
31	158	0\\
31	159	0\\
31	160	0\\
31	161	0\\
31	162	0\\
31	163	0\\
31	164	0\\
31	165	0\\
31	166	0\\
31	167	0\\
31	168	0\\
31	169	0\\
31	170	0\\
31	171	0\\
31	172	0\\
31	173	0\\
31	174	0\\
31	175	0\\
31	176	0\\
31	177	0\\
31	178	0\\
31	179	0\\
31	180	0\\
31	181	0\\
31	182	0\\
31	183	0\\
31	184	0\\
31	185	0\\
31	186	0\\
31	187	0\\
31	188	0\\
31	189	0\\
31	190	0\\
31	191	0\\
31	192	0\\
31	193	0\\
31	194	0\\
31	195	0\\
31	196	0\\
31	197	0\\
31	198	0\\
31	199	0\\
31	200	0\\
32	1	0\\
32	2	0\\
32	3	0\\
32	4	0\\
32	5	0\\
32	6	0\\
32	7	0\\
32	8	0\\
32	9	0\\
32	10	0\\
32	11	0\\
32	12	0\\
32	13	0\\
32	14	0\\
32	15	0\\
32	16	0\\
32	17	0\\
32	18	0\\
32	19	0\\
32	20	0\\
32	21	0\\
32	22	0\\
32	23	0\\
32	24	0\\
32	25	0\\
32	26	0\\
32	27	0\\
32	28	0\\
32	29	0\\
32	30	0\\
32	31	0\\
32	32	0\\
32	33	0\\
32	34	0\\
32	35	0\\
32	36	0\\
32	37	0\\
32	38	0\\
32	39	0\\
32	40	0\\
32	41	0\\
32	42	0\\
32	43	0\\
32	44	0\\
32	45	0\\
32	46	0\\
32	47	0\\
32	48	0\\
32	49	0\\
32	50	0\\
32	51	0\\
32	52	0\\
32	53	0\\
32	54	0\\
32	55	0\\
32	56	0\\
32	57	0\\
32	58	0\\
32	59	0\\
32	60	0\\
32	61	0\\
32	62	0\\
32	63	0\\
32	64	0\\
32	65	0\\
32	66	0\\
32	67	0\\
32	68	0\\
32	69	0\\
32	70	0\\
32	71	0\\
32	72	0\\
32	73	0\\
32	74	0\\
32	75	0\\
32	76	0\\
32	77	0\\
32	78	0\\
32	79	0\\
32	80	0\\
32	81	0\\
32	82	0\\
32	83	0\\
32	84	0\\
32	85	0\\
32	86	0\\
32	87	0\\
32	88	0\\
32	89	0\\
32	90	0\\
32	91	0\\
32	92	0\\
32	93	0\\
32	94	0\\
32	95	0\\
32	96	0\\
32	97	0\\
32	98	0\\
32	99	0\\
32	100	0\\
32	101	0\\
32	102	0\\
32	103	0\\
32	104	0\\
32	105	0\\
32	106	0\\
32	107	0\\
32	108	0\\
32	109	0\\
32	110	0\\
32	111	0\\
32	112	0\\
32	113	0\\
32	114	0\\
32	115	0\\
32	116	0\\
32	117	0\\
32	118	0\\
32	119	0\\
32	120	0\\
32	121	0\\
32	122	0\\
32	123	0\\
32	124	0\\
32	125	0\\
32	126	0\\
32	127	0\\
32	128	0\\
32	129	0\\
32	130	0\\
32	131	0\\
32	132	0\\
32	133	0\\
32	134	0\\
32	135	0\\
32	136	0\\
32	137	0\\
32	138	0\\
32	139	0\\
32	140	0\\
32	141	0\\
32	142	0\\
32	143	0\\
32	144	0\\
32	145	0\\
32	146	0\\
32	147	0\\
32	148	0\\
32	149	0\\
32	150	0\\
32	151	0\\
32	152	0\\
32	153	0\\
32	154	0\\
32	155	0\\
32	156	0\\
32	157	0\\
32	158	0\\
32	159	0\\
32	160	0\\
32	161	0\\
32	162	0\\
32	163	0\\
32	164	0\\
32	165	0\\
32	166	0\\
32	167	0\\
32	168	0\\
32	169	0\\
32	170	0\\
32	171	0\\
32	172	0\\
32	173	0\\
32	174	0\\
32	175	0\\
32	176	0\\
32	177	0\\
32	178	0\\
32	179	0\\
32	180	0\\
32	181	0\\
32	182	0\\
32	183	0\\
32	184	0\\
32	185	0\\
32	186	0\\
32	187	0\\
32	188	0\\
32	189	0\\
32	190	0\\
32	191	0\\
32	192	0\\
32	193	0\\
32	194	0\\
32	195	0\\
32	196	0\\
32	197	0\\
32	198	0\\
32	199	0\\
32	200	0\\
33	1	0\\
33	2	0\\
33	3	0\\
33	4	0\\
33	5	0\\
33	6	0\\
33	7	0\\
33	8	0\\
33	9	0\\
33	10	0\\
33	11	0\\
33	12	0\\
33	13	0\\
33	14	0\\
33	15	0\\
33	16	0\\
33	17	0\\
33	18	0\\
33	19	0\\
33	20	0\\
33	21	0\\
33	22	0\\
33	23	0\\
33	24	0\\
33	25	0\\
33	26	0\\
33	27	0\\
33	28	0\\
33	29	0\\
33	30	0\\
33	31	0\\
33	32	0\\
33	33	0\\
33	34	0\\
33	35	0\\
33	36	0\\
33	37	0\\
33	38	0\\
33	39	0\\
33	40	0\\
33	41	0\\
33	42	0\\
33	43	0\\
33	44	0\\
33	45	0\\
33	46	0\\
33	47	0\\
33	48	0\\
33	49	0\\
33	50	0\\
33	51	0\\
33	52	0\\
33	53	0\\
33	54	0\\
33	55	0\\
33	56	0\\
33	57	0\\
33	58	0\\
33	59	0\\
33	60	0\\
33	61	0\\
33	62	0\\
33	63	0\\
33	64	0\\
33	65	0\\
33	66	0\\
33	67	0\\
33	68	0\\
33	69	0\\
33	70	0\\
33	71	0\\
33	72	0\\
33	73	0\\
33	74	0\\
33	75	0\\
33	76	0\\
33	77	0\\
33	78	0\\
33	79	0\\
33	80	0\\
33	81	0\\
33	82	0\\
33	83	0\\
33	84	0\\
33	85	0\\
33	86	0\\
33	87	0\\
33	88	0\\
33	89	0\\
33	90	0\\
33	91	0\\
33	92	0\\
33	93	0\\
33	94	0\\
33	95	0\\
33	96	0\\
33	97	0\\
33	98	0\\
33	99	0\\
33	100	0\\
33	101	0\\
33	102	0\\
33	103	0\\
33	104	0\\
33	105	0\\
33	106	0\\
33	107	0\\
33	108	0\\
33	109	0\\
33	110	0\\
33	111	0\\
33	112	0\\
33	113	0\\
33	114	0\\
33	115	0\\
33	116	0\\
33	117	0\\
33	118	0\\
33	119	0\\
33	120	0\\
33	121	0\\
33	122	0\\
33	123	0\\
33	124	0\\
33	125	0\\
33	126	0\\
33	127	0\\
33	128	0\\
33	129	0\\
33	130	0\\
33	131	0\\
33	132	0\\
33	133	0\\
33	134	0\\
33	135	0\\
33	136	0\\
33	137	0\\
33	138	0\\
33	139	0\\
33	140	0\\
33	141	0\\
33	142	0\\
33	143	0\\
33	144	0\\
33	145	0\\
33	146	0\\
33	147	0\\
33	148	0\\
33	149	0\\
33	150	0\\
33	151	0\\
33	152	0\\
33	153	0\\
33	154	0\\
33	155	0\\
33	156	0\\
33	157	0\\
33	158	0\\
33	159	0\\
33	160	0\\
33	161	0\\
33	162	0\\
33	163	0\\
33	164	0\\
33	165	0\\
33	166	0\\
33	167	0\\
33	168	0\\
33	169	0\\
33	170	0\\
33	171	0\\
33	172	0\\
33	173	0\\
33	174	0\\
33	175	0\\
33	176	0\\
33	177	0\\
33	178	0\\
33	179	0\\
33	180	0\\
33	181	0\\
33	182	0\\
33	183	0\\
33	184	0\\
33	185	0\\
33	186	0\\
33	187	0\\
33	188	0\\
33	189	0\\
33	190	0\\
33	191	0\\
33	192	0\\
33	193	0\\
33	194	0\\
33	195	0\\
33	196	0\\
33	197	0\\
33	198	0\\
33	199	0\\
33	200	0\\
34	1	0\\
34	2	0\\
34	3	0\\
34	4	0\\
34	5	0\\
34	6	0\\
34	7	0\\
34	8	0\\
34	9	0\\
34	10	0\\
34	11	0\\
34	12	0\\
34	13	0\\
34	14	0\\
34	15	0\\
34	16	0\\
34	17	0\\
34	18	0\\
34	19	0\\
34	20	0\\
34	21	0\\
34	22	0\\
34	23	0\\
34	24	0\\
34	25	0\\
34	26	0\\
34	27	0\\
34	28	0\\
34	29	0\\
34	30	0\\
34	31	0\\
34	32	0\\
34	33	0\\
34	34	0\\
34	35	0\\
34	36	0\\
34	37	0\\
34	38	0\\
34	39	0\\
34	40	0\\
34	41	0\\
34	42	0\\
34	43	0\\
34	44	0\\
34	45	0\\
34	46	0\\
34	47	0\\
34	48	0\\
34	49	0\\
34	50	0\\
34	51	0\\
34	52	0\\
34	53	0\\
34	54	0\\
34	55	0\\
34	56	0\\
34	57	0\\
34	58	0\\
34	59	0\\
34	60	0\\
34	61	0\\
34	62	0\\
34	63	0\\
34	64	0\\
34	65	0\\
34	66	0\\
34	67	0\\
34	68	0\\
34	69	0\\
34	70	0\\
34	71	0\\
34	72	0\\
34	73	0\\
34	74	0\\
34	75	0\\
34	76	0\\
34	77	0\\
34	78	0\\
34	79	0\\
34	80	0\\
34	81	0\\
34	82	0\\
34	83	0\\
34	84	0\\
34	85	0\\
34	86	0\\
34	87	0\\
34	88	0\\
34	89	0\\
34	90	0\\
34	91	0\\
34	92	0\\
34	93	0\\
34	94	0\\
34	95	0\\
34	96	0\\
34	97	0\\
34	98	0\\
34	99	0\\
34	100	0\\
34	101	0\\
34	102	0\\
34	103	0\\
34	104	0\\
34	105	0\\
34	106	0\\
34	107	0\\
34	108	0\\
34	109	0\\
34	110	0\\
34	111	0\\
34	112	0\\
34	113	0\\
34	114	0\\
34	115	0\\
34	116	0\\
34	117	0\\
34	118	0\\
34	119	0\\
34	120	0\\
34	121	0\\
34	122	0\\
34	123	0\\
34	124	0\\
34	125	0\\
34	126	0\\
34	127	0\\
34	128	0\\
34	129	0\\
34	130	0\\
34	131	0\\
34	132	0\\
34	133	0\\
34	134	0\\
34	135	0\\
34	136	0\\
34	137	0\\
34	138	0\\
34	139	0\\
34	140	0\\
34	141	0\\
34	142	0\\
34	143	0\\
34	144	0\\
34	145	0\\
34	146	0\\
34	147	0\\
34	148	0\\
34	149	0\\
34	150	0\\
34	151	0\\
34	152	0\\
34	153	0\\
34	154	0\\
34	155	0\\
34	156	0\\
34	157	0\\
34	158	0\\
34	159	0\\
34	160	0\\
34	161	0\\
34	162	0\\
34	163	0\\
34	164	0\\
34	165	0\\
34	166	0\\
34	167	0\\
34	168	0\\
34	169	0\\
34	170	0\\
34	171	0\\
34	172	0\\
34	173	0\\
34	174	0\\
34	175	0\\
34	176	0\\
34	177	0\\
34	178	0\\
34	179	0\\
34	180	0\\
34	181	0\\
34	182	0\\
34	183	0\\
34	184	0\\
34	185	0\\
34	186	0\\
34	187	0\\
34	188	0\\
34	189	0\\
34	190	0\\
34	191	0\\
34	192	0\\
34	193	0\\
34	194	0\\
34	195	0\\
34	196	0\\
34	197	0\\
34	198	0\\
34	199	0\\
34	200	0\\
35	1	0\\
35	2	0\\
35	3	0\\
35	4	0\\
35	5	0\\
35	6	0\\
35	7	0\\
35	8	0\\
35	9	0\\
35	10	0\\
35	11	0\\
35	12	0\\
35	13	0\\
35	14	0\\
35	15	0\\
35	16	0\\
35	17	0\\
35	18	0\\
35	19	0\\
35	20	0\\
35	21	0\\
35	22	0\\
35	23	0\\
35	24	0\\
35	25	0\\
35	26	0\\
35	27	0\\
35	28	0\\
35	29	0\\
35	30	0\\
35	31	0\\
35	32	0\\
35	33	0\\
35	34	0\\
35	35	0\\
35	36	0\\
35	37	0\\
35	38	0\\
35	39	0\\
35	40	0\\
35	41	0\\
35	42	0\\
35	43	0\\
35	44	0\\
35	45	0\\
35	46	0\\
35	47	0\\
35	48	0\\
35	49	0\\
35	50	0\\
35	51	0\\
35	52	0\\
35	53	0\\
35	54	0\\
35	55	0\\
35	56	0\\
35	57	0\\
35	58	0\\
35	59	0\\
35	60	0\\
35	61	0\\
35	62	0\\
35	63	0\\
35	64	0\\
35	65	0\\
35	66	0\\
35	67	0\\
35	68	0\\
35	69	0\\
35	70	0\\
35	71	0\\
35	72	0\\
35	73	0\\
35	74	0\\
35	75	0\\
35	76	0\\
35	77	0\\
35	78	0\\
35	79	0\\
35	80	0\\
35	81	0\\
35	82	0\\
35	83	0\\
35	84	0\\
35	85	0\\
35	86	0\\
35	87	0\\
35	88	0\\
35	89	0\\
35	90	0\\
35	91	0\\
35	92	0\\
35	93	0\\
35	94	0\\
35	95	0\\
35	96	0\\
35	97	0\\
35	98	0\\
35	99	0\\
35	100	0\\
35	101	0\\
35	102	0\\
35	103	0\\
35	104	0\\
35	105	0\\
35	106	0\\
35	107	0\\
35	108	0\\
35	109	0\\
35	110	0\\
35	111	0\\
35	112	0\\
35	113	0\\
35	114	0\\
35	115	0\\
35	116	0\\
35	117	0\\
35	118	0\\
35	119	0\\
35	120	0\\
35	121	0\\
35	122	0\\
35	123	0\\
35	124	0\\
35	125	0\\
35	126	0\\
35	127	0\\
35	128	0\\
35	129	0\\
35	130	0\\
35	131	0\\
35	132	0\\
35	133	0\\
35	134	0\\
35	135	0\\
35	136	0\\
35	137	0\\
35	138	0\\
35	139	0\\
35	140	0\\
35	141	0\\
35	142	0\\
35	143	0\\
35	144	0\\
35	145	0\\
35	146	0\\
35	147	0\\
35	148	0\\
35	149	0\\
35	150	0\\
35	151	0\\
35	152	0\\
35	153	0\\
35	154	0\\
35	155	0\\
35	156	0\\
35	157	0\\
35	158	0\\
35	159	0\\
35	160	0\\
35	161	0\\
35	162	0\\
35	163	0\\
35	164	0\\
35	165	0\\
35	166	0\\
35	167	0\\
35	168	0\\
35	169	0\\
35	170	0\\
35	171	0\\
35	172	0\\
35	173	0\\
35	174	0\\
35	175	0\\
35	176	0\\
35	177	0\\
35	178	0\\
35	179	0\\
35	180	0\\
35	181	0\\
35	182	0\\
35	183	0\\
35	184	0\\
35	185	0\\
35	186	0\\
35	187	0\\
35	188	0\\
35	189	0\\
35	190	0\\
35	191	0\\
35	192	0\\
35	193	0\\
35	194	0\\
35	195	0\\
35	196	0\\
35	197	0\\
35	198	0\\
35	199	0\\
35	200	0\\
36	1	0\\
36	2	0\\
36	3	0\\
36	4	0\\
36	5	0\\
36	6	0\\
36	7	0\\
36	8	0\\
36	9	0\\
36	10	0\\
36	11	0\\
36	12	0\\
36	13	0\\
36	14	0\\
36	15	0\\
36	16	0\\
36	17	0\\
36	18	0\\
36	19	0\\
36	20	0\\
36	21	0\\
36	22	0\\
36	23	0\\
36	24	0\\
36	25	0\\
36	26	0\\
36	27	0\\
36	28	0\\
36	29	0\\
36	30	0\\
36	31	0\\
36	32	0\\
36	33	0\\
36	34	0\\
36	35	0\\
36	36	0\\
36	37	0\\
36	38	0\\
36	39	0\\
36	40	0\\
36	41	0\\
36	42	0\\
36	43	0\\
36	44	0\\
36	45	0\\
36	46	0\\
36	47	0\\
36	48	0\\
36	49	0\\
36	50	0\\
36	51	0\\
36	52	0\\
36	53	0\\
36	54	0\\
36	55	0\\
36	56	0\\
36	57	0\\
36	58	0\\
36	59	0\\
36	60	0\\
36	61	0\\
36	62	0\\
36	63	0\\
36	64	0\\
36	65	0\\
36	66	0\\
36	67	0\\
36	68	0\\
36	69	0\\
36	70	0\\
36	71	0\\
36	72	0\\
36	73	0\\
36	74	0\\
36	75	0\\
36	76	0\\
36	77	0\\
36	78	0\\
36	79	0\\
36	80	0\\
36	81	0\\
36	82	0\\
36	83	0\\
36	84	0\\
36	85	0\\
36	86	0\\
36	87	0\\
36	88	0\\
36	89	0\\
36	90	0\\
36	91	0\\
36	92	0\\
36	93	0\\
36	94	0\\
36	95	0\\
36	96	0\\
36	97	0\\
36	98	0\\
36	99	0\\
36	100	0\\
36	101	0\\
36	102	0\\
36	103	0\\
36	104	0\\
36	105	0\\
36	106	0\\
36	107	0\\
36	108	0\\
36	109	0\\
36	110	0\\
36	111	0\\
36	112	0\\
36	113	0\\
36	114	0\\
36	115	0\\
36	116	0\\
36	117	0\\
36	118	0\\
36	119	0\\
36	120	0\\
36	121	0\\
36	122	0\\
36	123	0\\
36	124	0\\
36	125	0\\
36	126	0\\
36	127	0\\
36	128	0\\
36	129	0\\
36	130	0\\
36	131	0\\
36	132	0\\
36	133	0\\
36	134	0\\
36	135	0\\
36	136	0\\
36	137	0\\
36	138	0\\
36	139	0\\
36	140	0\\
36	141	0\\
36	142	0\\
36	143	0\\
36	144	0\\
36	145	0\\
36	146	0\\
36	147	0\\
36	148	0\\
36	149	0\\
36	150	0\\
36	151	0\\
36	152	0\\
36	153	0\\
36	154	0\\
36	155	0\\
36	156	0\\
36	157	0\\
36	158	0\\
36	159	0\\
36	160	0\\
36	161	0\\
36	162	0\\
36	163	0\\
36	164	0\\
36	165	0\\
36	166	0\\
36	167	0\\
36	168	0\\
36	169	0\\
36	170	0\\
36	171	0\\
36	172	0\\
36	173	0\\
36	174	0\\
36	175	0\\
36	176	0\\
36	177	0\\
36	178	0\\
36	179	0\\
36	180	0\\
36	181	0\\
36	182	0\\
36	183	0\\
36	184	0\\
36	185	0\\
36	186	0\\
36	187	0\\
36	188	0\\
36	189	0\\
36	190	0\\
36	191	0\\
36	192	0\\
36	193	0\\
36	194	0\\
36	195	0\\
36	196	0\\
36	197	0\\
36	198	0\\
36	199	0\\
36	200	0\\
37	1	0\\
37	2	0\\
37	3	0\\
37	4	0\\
37	5	0\\
37	6	0\\
37	7	0\\
37	8	0\\
37	9	0\\
37	10	0\\
37	11	0\\
37	12	0\\
37	13	0\\
37	14	0\\
37	15	0\\
37	16	0\\
37	17	0\\
37	18	0\\
37	19	0\\
37	20	0\\
37	21	0\\
37	22	0\\
37	23	0\\
37	24	0\\
37	25	0\\
37	26	0\\
37	27	0\\
37	28	0\\
37	29	0\\
37	30	0\\
37	31	0\\
37	32	0\\
37	33	0\\
37	34	0\\
37	35	0\\
37	36	0\\
37	37	0\\
37	38	0\\
37	39	0\\
37	40	0\\
37	41	0\\
37	42	0\\
37	43	0\\
37	44	0\\
37	45	0\\
37	46	0\\
37	47	0\\
37	48	0\\
37	49	0\\
37	50	0\\
37	51	0\\
37	52	0\\
37	53	0\\
37	54	0\\
37	55	0\\
37	56	0\\
37	57	0\\
37	58	0\\
37	59	0\\
37	60	0\\
37	61	0\\
37	62	0\\
37	63	0\\
37	64	0\\
37	65	0\\
37	66	0\\
37	67	0\\
37	68	0\\
37	69	0\\
37	70	0\\
37	71	0\\
37	72	0\\
37	73	0\\
37	74	0\\
37	75	0\\
37	76	0\\
37	77	0\\
37	78	0\\
37	79	0\\
37	80	0\\
37	81	0\\
37	82	0\\
37	83	0\\
37	84	0\\
37	85	0\\
37	86	0\\
37	87	0\\
37	88	0\\
37	89	0\\
37	90	0\\
37	91	0\\
37	92	0\\
37	93	0\\
37	94	0\\
37	95	0\\
37	96	0\\
37	97	0\\
37	98	0\\
37	99	0\\
37	100	0\\
37	101	0\\
37	102	0\\
37	103	0\\
37	104	0\\
37	105	0\\
37	106	0\\
37	107	0\\
37	108	0\\
37	109	0\\
37	110	0\\
37	111	0\\
37	112	0\\
37	113	0\\
37	114	0\\
37	115	0\\
37	116	0\\
37	117	0\\
37	118	0\\
37	119	0\\
37	120	0\\
37	121	0\\
37	122	0\\
37	123	0\\
37	124	0\\
37	125	0\\
37	126	0\\
37	127	0\\
37	128	0\\
37	129	0\\
37	130	0\\
37	131	0\\
37	132	0\\
37	133	0\\
37	134	0\\
37	135	0\\
37	136	0\\
37	137	0\\
37	138	0\\
37	139	0\\
37	140	0\\
37	141	0\\
37	142	0\\
37	143	0\\
37	144	0\\
37	145	0\\
37	146	0\\
37	147	0\\
37	148	0\\
37	149	0\\
37	150	0\\
37	151	0\\
37	152	0\\
37	153	0\\
37	154	0\\
37	155	0\\
37	156	0\\
37	157	0\\
37	158	0\\
37	159	0\\
37	160	0\\
37	161	0\\
37	162	0\\
37	163	0\\
37	164	0\\
37	165	1\\
37	166	1\\
37	167	1\\
37	168	1\\
37	169	1\\
37	170	1\\
37	171	1\\
37	172	1\\
37	173	1\\
37	174	1\\
37	175	1\\
37	176	1\\
37	177	1\\
37	178	1\\
37	179	1\\
37	180	1\\
37	181	1\\
37	182	1\\
37	183	1\\
37	184	1\\
37	185	1\\
37	186	1\\
37	187	1\\
37	188	1\\
37	189	1\\
37	190	1\\
37	191	1\\
37	192	1\\
37	193	1\\
37	194	1\\
37	195	1\\
37	196	1\\
37	197	1\\
37	198	1\\
37	199	1\\
37	200	1\\
38	1	0\\
38	2	0\\
38	3	0\\
38	4	0\\
38	5	0\\
38	6	0\\
38	7	0\\
38	8	0\\
38	9	0\\
38	10	0\\
38	11	0\\
38	12	0\\
38	13	0\\
38	14	0\\
38	15	0\\
38	16	0\\
38	17	0\\
38	18	0\\
38	19	0\\
38	20	0\\
38	21	0\\
38	22	0\\
38	23	0\\
38	24	0\\
38	25	0\\
38	26	0\\
38	27	0\\
38	28	0\\
38	29	0\\
38	30	0\\
38	31	0\\
38	32	0\\
38	33	0\\
38	34	0\\
38	35	0\\
38	36	0\\
38	37	0\\
38	38	0\\
38	39	0\\
38	40	0\\
38	41	1\\
38	42	1\\
38	43	1\\
38	44	1\\
38	45	1\\
38	46	1\\
38	47	1\\
38	48	1\\
38	49	1\\
38	50	1\\
38	51	1\\
38	52	1\\
38	53	1\\
38	54	1\\
38	55	1\\
38	56	1\\
38	57	1\\
38	58	1\\
38	59	1\\
38	60	1\\
38	61	1\\
38	62	1\\
38	63	1\\
38	64	1\\
38	65	1\\
38	66	1\\
38	67	1\\
38	68	1\\
38	69	1\\
38	70	1\\
38	71	1\\
38	72	1\\
38	73	1\\
38	74	1\\
38	75	1\\
38	76	1\\
38	77	1\\
38	78	1\\
38	79	1\\
38	80	1\\
38	81	1\\
38	82	1\\
38	83	1\\
38	84	1\\
38	85	1\\
38	86	1\\
38	87	1\\
38	88	1\\
38	89	1\\
38	90	1\\
38	91	1\\
38	92	1\\
38	93	1\\
38	94	1\\
38	95	1\\
38	96	1\\
38	97	1\\
38	98	1\\
38	99	1\\
38	100	1\\
38	101	1\\
38	102	1\\
38	103	1\\
38	104	1\\
38	105	1\\
38	106	1\\
38	107	1\\
38	108	1\\
38	109	1\\
38	110	1\\
38	111	1\\
38	112	1\\
38	113	1\\
38	114	1\\
38	115	1\\
38	116	1\\
38	117	1\\
38	118	1\\
38	119	1\\
38	120	1\\
38	121	1\\
38	122	1\\
38	123	1\\
38	124	1\\
38	125	1\\
38	126	1\\
38	127	1\\
38	128	1\\
38	129	1\\
38	130	1\\
38	131	1\\
38	132	1\\
38	133	1\\
38	134	1\\
38	135	1\\
38	136	1\\
38	137	1\\
38	138	1\\
38	139	1\\
38	140	1\\
38	141	1\\
38	142	1\\
38	143	1\\
38	144	1\\
38	145	1\\
38	146	1\\
38	147	1\\
38	148	1\\
38	149	1\\
38	150	1\\
38	151	1\\
38	152	1\\
38	153	1\\
38	154	1\\
38	155	1\\
38	156	1\\
38	157	1\\
38	158	1\\
38	159	1\\
38	160	1\\
38	161	1\\
38	162	1\\
38	163	1\\
38	164	1\\
38	165	1\\
38	166	1\\
38	167	1\\
38	168	1\\
38	169	1\\
38	170	1\\
38	171	1\\
38	172	1\\
38	173	1\\
38	174	1\\
38	175	1\\
38	176	1\\
38	177	1\\
38	178	1\\
38	179	1\\
38	180	1\\
38	181	1\\
38	182	1\\
38	183	1\\
38	184	1\\
38	185	1\\
38	186	1\\
38	187	1\\
38	188	1\\
38	189	1\\
38	190	1\\
38	191	1\\
38	192	1\\
38	193	1\\
38	194	1\\
38	195	1\\
38	196	1\\
38	197	1\\
38	198	1\\
38	199	1\\
38	200	1\\
39	1	0\\
39	2	0\\
39	3	0\\
39	4	0\\
39	5	0\\
39	6	0\\
39	7	0\\
39	8	0\\
39	9	0\\
39	10	0\\
39	11	0\\
39	12	0\\
39	13	0\\
39	14	0\\
39	15	0\\
39	16	0\\
39	17	1\\
39	18	1\\
39	19	1\\
39	20	1\\
39	21	1\\
39	22	1\\
39	23	1\\
39	24	1\\
39	25	1\\
39	26	1\\
39	27	1\\
39	28	1\\
39	29	1\\
39	30	1\\
39	31	1\\
39	32	1\\
39	33	1\\
39	34	1\\
39	35	1\\
39	36	1\\
39	37	1\\
39	38	1\\
39	39	1\\
39	40	1\\
39	41	1\\
39	42	1\\
39	43	1\\
39	44	1\\
39	45	1\\
39	46	1\\
39	47	1\\
39	48	1\\
39	49	1\\
39	50	1\\
39	51	1\\
39	52	1\\
39	53	1\\
39	54	1\\
39	55	1\\
39	56	1\\
39	57	1\\
39	58	1\\
39	59	1\\
39	60	1\\
39	61	1\\
39	62	1\\
39	63	1\\
39	64	1\\
39	65	1\\
39	66	1\\
39	67	1\\
39	68	1\\
39	69	1\\
39	70	1\\
39	71	1\\
39	72	1\\
39	73	1\\
39	74	1\\
39	75	1\\
39	76	1\\
39	77	1\\
39	78	1\\
39	79	1\\
39	80	1\\
39	81	1\\
39	82	1\\
39	83	1\\
39	84	1\\
39	85	1\\
39	86	1\\
39	87	1\\
39	88	1\\
39	89	1\\
39	90	1\\
39	91	1\\
39	92	1\\
39	93	1\\
39	94	1\\
39	95	1\\
39	96	1\\
39	97	1\\
39	98	1\\
39	99	1\\
39	100	1\\
39	101	1\\
39	102	1\\
39	103	1\\
39	104	1\\
39	105	1\\
39	106	1\\
39	107	1\\
39	108	1\\
39	109	1\\
39	110	1\\
39	111	1\\
39	112	1\\
39	113	1\\
39	114	1\\
39	115	1\\
39	116	1\\
39	117	1\\
39	118	1\\
39	119	1\\
39	120	1\\
39	121	1\\
39	122	1\\
39	123	1\\
39	124	1\\
39	125	1\\
39	126	1\\
39	127	1\\
39	128	1\\
39	129	1\\
39	130	1\\
39	131	1\\
39	132	1\\
39	133	1\\
39	134	1\\
39	135	1\\
39	136	1\\
39	137	1\\
39	138	1\\
39	139	1\\
39	140	1\\
39	141	1\\
39	142	1\\
39	143	1\\
39	144	1\\
39	145	1\\
39	146	1\\
39	147	1\\
39	148	1\\
39	149	1\\
39	150	1\\
39	151	1\\
39	152	1\\
39	153	1\\
39	154	1\\
39	155	1\\
39	156	1\\
39	157	1\\
39	158	1\\
39	159	1\\
39	160	1\\
39	161	1\\
39	162	1\\
39	163	1\\
39	164	1\\
39	165	1\\
39	166	1\\
39	167	1\\
39	168	1\\
39	169	1\\
39	170	1\\
39	171	1\\
39	172	1\\
39	173	1\\
39	174	1\\
39	175	1\\
39	176	1\\
39	177	1\\
39	178	1\\
39	179	1\\
39	180	1\\
39	181	1\\
39	182	1\\
39	183	1\\
39	184	1\\
39	185	1\\
39	186	1\\
39	187	1\\
39	188	1\\
39	189	1\\
39	190	1\\
39	191	1\\
39	192	1\\
39	193	1\\
39	194	1\\
39	195	1\\
39	196	1\\
39	197	1\\
39	198	1\\
39	199	1\\
39	200	1\\
40	1	0\\
40	2	0\\
40	3	0\\
40	4	0\\
40	5	0\\
40	6	0\\
40	7	0\\
40	8	0\\
40	9	0\\
40	10	0\\
40	11	0\\
40	12	0\\
40	13	1\\
40	14	1\\
40	15	1\\
40	16	1\\
40	17	1\\
40	18	1\\
40	19	1\\
40	20	1\\
40	21	1\\
40	22	1\\
40	23	1\\
40	24	1\\
40	25	1\\
40	26	1\\
40	27	1\\
40	28	1\\
40	29	1\\
40	30	1\\
40	31	1\\
40	32	1\\
40	33	1\\
40	34	1\\
40	35	1\\
40	36	1\\
40	37	1\\
40	38	1\\
40	39	1\\
40	40	1\\
40	41	1\\
40	42	1\\
40	43	1\\
40	44	1\\
40	45	1\\
40	46	1\\
40	47	1\\
40	48	1\\
40	49	1\\
40	50	1\\
40	51	1\\
40	52	1\\
40	53	1\\
40	54	1\\
40	55	1\\
40	56	1\\
40	57	1\\
40	58	1\\
40	59	1\\
40	60	1\\
40	61	1\\
40	62	1\\
40	63	1\\
40	64	1\\
40	65	1\\
40	66	1\\
40	67	1\\
40	68	1\\
40	69	1\\
40	70	1\\
40	71	1\\
40	72	1\\
40	73	1\\
40	74	1\\
40	75	1\\
40	76	1\\
40	77	1\\
40	78	1\\
40	79	1\\
40	80	1\\
40	81	1\\
40	82	1\\
40	83	1\\
40	84	1\\
40	85	1\\
40	86	1\\
40	87	1\\
40	88	1\\
40	89	1\\
40	90	1\\
40	91	1\\
40	92	1\\
40	93	1\\
40	94	1\\
40	95	1\\
40	96	1\\
40	97	1\\
40	98	1\\
40	99	1\\
40	100	1\\
40	101	1\\
40	102	1\\
40	103	1\\
40	104	1\\
40	105	1\\
40	106	1\\
40	107	1\\
40	108	1\\
40	109	1\\
40	110	1\\
40	111	1\\
40	112	1\\
40	113	1\\
40	114	1\\
40	115	1\\
40	116	1\\
40	117	1\\
40	118	1\\
40	119	1\\
40	120	1\\
40	121	1\\
40	122	1\\
40	123	1\\
40	124	1\\
40	125	1\\
40	126	1\\
40	127	1\\
40	128	1\\
40	129	1\\
40	130	1\\
40	131	1\\
40	132	1\\
40	133	1\\
40	134	1\\
40	135	1\\
40	136	1\\
40	137	1\\
40	138	1\\
40	139	1\\
40	140	1\\
40	141	1\\
40	142	1\\
40	143	1\\
40	144	1\\
40	145	1\\
40	146	1\\
40	147	1\\
40	148	1\\
40	149	1\\
40	150	1\\
40	151	1\\
40	152	1\\
40	153	1\\
40	154	1\\
40	155	1\\
40	156	1\\
40	157	1\\
40	158	1\\
40	159	1\\
40	160	1\\
40	161	1\\
40	162	1\\
40	163	1\\
40	164	1\\
40	165	1\\
40	166	1\\
40	167	1\\
40	168	1\\
40	169	1\\
40	170	1\\
40	171	1\\
40	172	1\\
40	173	1\\
40	174	1\\
40	175	1\\
40	176	1\\
40	177	1\\
40	178	1\\
40	179	1\\
40	180	1\\
40	181	1\\
40	182	1\\
40	183	1\\
40	184	1\\
40	185	1\\
40	186	1\\
40	187	1\\
40	188	1\\
40	189	1\\
40	190	1\\
40	191	1\\
40	192	1\\
40	193	1\\
40	194	1\\
40	195	1\\
40	196	1\\
40	197	1\\
40	198	1\\
40	199	1\\
40	200	1\\
};
\end{axis}
\end{tikzpicture}%


==> RevisionFigures/thr_gamma_20.tex <==

\begin{tikzpicture}

\begin{axis}[%
width=\linewidth,
height=\linewidth,
point meta max=1,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$t$},
xmin=1, xmax=40,
xtick={1,11,21,31},
xticklabels={0,10,20,30},
ytick={1,51,101,151},
yticklabels={0,50,100,150},
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ylabel={$\Delta$},
ymin=1, ymax=199.5,
ytick style={color=black}
]

\addplot[%
surf,
shader=flat corner, colormap={mymap}{[1pt] rgb(0pt)=(0.267,0.004,0.329); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.992,0.906,0.141)}, mesh/rows=40]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
1	1	0\\
1	2	0\\
1	3	0\\
1	4	0\\
1	5	0\\
1	6	0\\
1	7	0\\
1	8	0\\
1	9	0\\
1	10	0\\
1	11	0\\
1	12	0\\
1	13	0\\
1	14	0\\
1	15	0\\
1	16	0\\
1	17	0\\
1	18	0\\
1	19	0\\
1	20	0\\
1	21	0\\
1	22	0\\
1	23	0\\
1	24	0\\
1	25	0\\
1	26	0\\
1	27	0\\
1	28	0\\
1	29	0\\
1	30	0\\
1	31	0\\
1	32	0\\
1	33	0\\
1	34	0\\
1	35	0\\
1	36	0\\
1	37	0\\
1	38	0\\
1	39	0\\
1	40	0\\
1	41	0\\
1	42	0\\
1	43	0\\
1	44	0\\
1	45	0\\
1	46	0\\
1	47	0\\
1	48	0\\
1	49	0\\
1	50	0\\
1	51	0\\
1	52	0\\
1	53	0\\
1	54	0\\
1	55	0\\
1	56	0\\
1	57	0\\
1	58	0\\
1	59	0\\
1	60	0\\
1	61	0\\
1	62	0\\
1	63	0\\
1	64	0\\
1	65	0\\
1	66	0\\
1	67	0\\
1	68	0\\
1	69	0\\
1	70	0\\
1	71	0\\
1	72	0\\
1	73	0\\
1	74	0\\
1	75	0\\
1	76	0\\
1	77	0\\
1	78	0\\
1	79	0\\
1	80	0\\
1	81	0\\
1	82	0\\
1	83	0\\
1	84	0\\
1	85	0\\
1	86	0\\
1	87	0\\
1	88	0\\
1	89	0\\
1	90	0\\
1	91	0\\
1	92	0\\
1	93	0\\
1	94	0\\
1	95	0\\
1	96	0\\
1	97	0\\
1	98	0\\
1	99	0\\
1	100	0\\
1	101	0\\
1	102	0\\
1	103	0\\
1	104	0\\
1	105	0\\
1	106	0\\
1	107	0\\
1	108	0\\
1	109	0\\
1	110	0\\
1	111	0\\
1	112	0\\
1	113	0\\
1	114	0\\
1	115	0\\
1	116	0\\
1	117	0\\
1	118	0\\
1	119	0\\
1	120	0\\
1	121	0\\
1	122	0\\
1	123	0\\
1	124	0\\
1	125	0\\
1	126	0\\
1	127	0\\
1	128	0\\
1	129	0\\
1	130	0\\
1	131	0\\
1	132	0\\
1	133	0\\
1	134	0\\
1	135	0\\
1	136	0\\
1	137	0\\
1	138	0\\
1	139	0\\
1	140	0\\
1	141	0\\
1	142	0\\
1	143	0\\
1	144	0\\
1	145	0\\
1	146	0\\
1	147	0\\
1	148	0\\
1	149	0\\
1	150	0\\
1	151	0\\
1	152	0\\
1	153	0\\
1	154	0\\
1	155	0\\
1	156	0\\
1	157	0\\
1	158	0\\
1	159	0\\
1	160	0\\
1	161	0\\
1	162	0\\
1	163	0\\
1	164	0\\
1	165	0\\
1	166	0\\
1	167	0\\
1	168	0\\
1	169	0\\
1	170	0\\
1	171	0\\
1	172	0\\
1	173	0\\
1	174	0\\
1	175	0\\
1	176	0\\
1	177	0\\
1	178	0\\
1	179	0\\
1	180	0\\
1	181	0\\
1	182	0\\
1	183	0\\
1	184	0\\
1	185	0\\
1	186	0\\
1	187	0\\
1	188	0\\
1	189	0\\
1	190	0\\
1	191	0\\
1	192	0\\
1	193	0\\
1	194	0\\
1	195	0\\
1	196	0\\
1	197	0\\
1	198	0\\
1	199	0\\
1	200	0\\
2	1	0\\
2	2	0\\
2	3	0\\
2	4	0\\
2	5	0\\
2	6	0\\
2	7	0\\
2	8	0\\
2	9	0\\
2	10	0\\
2	11	0\\
2	12	0\\
2	13	0\\
2	14	0\\
2	15	0\\
2	16	0\\
2	17	0\\
2	18	0\\
2	19	0\\
2	20	0\\
2	21	0\\
2	22	0\\
2	23	0\\
2	24	0\\
2	25	0\\
2	26	0\\
2	27	0\\
2	28	0\\
2	29	0\\
2	30	0\\
2	31	0\\
2	32	0\\
2	33	0\\
2	34	0\\
2	35	0\\
2	36	0\\
2	37	0\\
2	38	0\\
2	39	0\\
2	40	0\\
2	41	0\\
2	42	0\\
2	43	0\\
2	44	0\\
2	45	0\\
2	46	0\\
2	47	0\\
2	48	0\\
2	49	0\\
2	50	0\\
2	51	0\\
2	52	0\\
2	53	0\\
2	54	0\\
2	55	0\\
2	56	0\\
2	57	0\\
2	58	0\\
2	59	0\\
2	60	0\\
2	61	0\\
2	62	0\\
2	63	0\\
2	64	0\\
2	65	0\\
2	66	0\\
2	67	0\\
2	68	0\\
2	69	0\\
2	70	0\\
2	71	0\\
2	72	0\\
2	73	0\\
2	74	0\\
2	75	0\\
2	76	0\\
2	77	0\\
2	78	0\\
2	79	0\\
2	80	0\\
2	81	0\\
2	82	0\\
2	83	0\\
2	84	0\\
2	85	0\\
2	86	0\\
2	87	0\\
2	88	0\\
2	89	0\\
2	90	0\\
2	91	0\\
2	92	0\\
2	93	0\\
2	94	0\\
2	95	0\\
2	96	0\\
2	97	0\\
2	98	0\\
2	99	0\\
2	100	0\\
2	101	0\\
2	102	0\\
2	103	0\\
2	104	0\\
2	105	0\\
2	106	0\\
2	107	0\\
2	108	0\\
2	109	0\\
2	110	0\\
2	111	0\\
2	112	0\\
2	113	0\\
2	114	0\\
2	115	0\\
2	116	0\\
2	117	0\\
2	118	0\\
2	119	0\\
2	120	0\\
2	121	0\\
2	122	0\\
2	123	0\\
2	124	0\\
2	125	0\\
2	126	0\\
2	127	0\\
2	128	0\\
2	129	0\\
2	130	0\\
2	131	0\\
2	132	0\\
2	133	0\\
2	134	0\\
2	135	0\\
2	136	0\\
2	137	0\\
2	138	0\\
2	139	0\\
2	140	0\\
2	141	0\\
2	142	0\\
2	143	0\\
2	144	0\\
2	145	0\\
2	146	0\\
2	147	0\\
2	148	0\\
2	149	0\\
2	150	0\\
2	151	0\\
2	152	0\\
2	153	0\\
2	154	0\\
2	155	0\\
2	156	0\\
2	157	0\\
2	158	0\\
2	159	0\\
2	160	0\\
2	161	0\\
2	162	0\\
2	163	0\\
2	164	0\\
2	165	0\\
2	166	0\\
2	167	0\\
2	168	0\\
2	169	0\\
2	170	0\\
2	171	0\\
2	172	0\\
2	173	0\\
2	174	0\\
2	175	0\\
2	176	0\\
2	177	0\\
2	178	0\\
2	179	0\\
2	180	0\\
2	181	0\\
2	182	0\\
2	183	0\\
2	184	0\\
2	185	0\\
2	186	0\\
2	187	0\\
2	188	0\\
2	189	0\\
2	190	0\\
2	191	0\\
2	192	0\\
2	193	0\\
2	194	0\\
2	195	0\\
2	196	0\\
2	197	0\\
2	198	0\\
2	199	0\\
2	200	0\\
3	1	0\\
3	2	0\\
3	3	0\\
3	4	0\\
3	5	0\\
3	6	0\\
3	7	0\\
3	8	0\\
3	9	0\\
3	10	0\\
3	11	0\\
3	12	0\\
3	13	0\\
3	14	0\\
3	15	0\\
3	16	0\\
3	17	0\\
3	18	0\\
3	19	0\\
3	20	0\\
3	21	0\\
3	22	0\\
3	23	0\\
3	24	0\\
3	25	0\\
3	26	0\\
3	27	0\\
3	28	0\\
3	29	0\\
3	30	0\\
3	31	0\\
3	32	0\\
3	33	0\\
3	34	0\\
3	35	0\\
3	36	0\\
3	37	0\\
3	38	0\\
3	39	0\\
3	40	0\\
3	41	0\\
3	42	0\\
3	43	0\\
3	44	0\\
3	45	0\\
3	46	0\\
3	47	0\\
3	48	0\\
3	49	0\\
3	50	0\\
3	51	0\\
3	52	0\\
3	53	0\\
3	54	0\\
3	55	0\\
3	56	0\\
3	57	0\\
3	58	0\\
3	59	0\\
3	60	0\\
3	61	0\\
3	62	0\\
3	63	0\\
3	64	0\\
3	65	0\\
3	66	0\\
3	67	0\\
3	68	0\\
3	69	0\\
3	70	0\\
3	71	0\\
3	72	0\\
3	73	0\\
3	74	0\\
3	75	0\\
3	76	0\\
3	77	0\\
3	78	0\\
3	79	0\\
3	80	0\\
3	81	0\\
3	82	0\\
3	83	0\\
3	84	0\\
3	85	0\\
3	86	0\\
3	87	0\\
3	88	0\\
3	89	0\\
3	90	0\\
3	91	0\\
3	92	0\\
3	93	0\\
3	94	0\\
3	95	0\\
3	96	0\\
3	97	0\\
3	98	0\\
3	99	0\\
3	100	0\\
3	101	0\\
3	102	0\\
3	103	0\\
3	104	0\\
3	105	0\\
3	106	0\\
3	107	0\\
3	108	0\\
3	109	0\\
3	110	0\\
3	111	0\\
3	112	0\\
3	113	0\\
3	114	0\\
3	115	0\\
3	116	0\\
3	117	0\\
3	118	0\\
3	119	0\\
3	120	0\\
3	121	0\\
3	122	0\\
3	123	0\\
3	124	0\\
3	125	0\\
3	126	0\\
3	127	0\\
3	128	0\\
3	129	0\\
3	130	0\\
3	131	0\\
3	132	0\\
3	133	0\\
3	134	0\\
3	135	0\\
3	136	0\\
3	137	0\\
3	138	0\\
3	139	0\\
3	140	0\\
3	141	0\\
3	142	0\\
3	143	0\\
3	144	0\\
3	145	0\\
3	146	0\\
3	147	0\\
3	148	0\\
3	149	0\\
3	150	0\\
3	151	0\\
3	152	0\\
3	153	0\\
3	154	0\\
3	155	0\\
3	156	0\\
3	157	0\\
3	158	0\\
3	159	0\\
3	160	0\\
3	161	0\\
3	162	0\\
3	163	0\\
3	164	0\\
3	165	0\\
3	166	0\\
3	167	0\\
3	168	0\\
3	169	0\\
3	170	0\\
3	171	0\\
3	172	0\\
3	173	0\\
3	174	0\\
3	175	0\\
3	176	0\\
3	177	0\\
3	178	0\\
3	179	0\\
3	180	0\\
3	181	0\\
3	182	0\\
3	183	0\\
3	184	0\\
3	185	0\\
3	186	0\\
3	187	0\\
3	188	0\\
3	189	0\\
3	190	0\\
3	191	0\\
3	192	0\\
3	193	0\\
3	194	0\\
3	195	0\\
3	196	0\\
3	197	0\\
3	198	0\\
3	199	0\\
3	200	0\\
4	1	0\\
4	2	0\\
4	3	0\\
4	4	0\\
4	5	0\\
4	6	0\\
4	7	0\\
4	8	0\\
4	9	0\\
4	10	0\\
4	11	0\\
4	12	0\\
4	13	0\\
4	14	0\\
4	15	0\\
4	16	0\\
4	17	0\\
4	18	0\\
4	19	0\\
4	20	0\\
4	21	0\\
4	22	0\\
4	23	0\\
4	24	0\\
4	25	0\\
4	26	0\\
4	27	0\\
4	28	0\\
4	29	0\\
4	30	0\\
4	31	0\\
4	32	0\\
4	33	0\\
4	34	0\\
4	35	0\\
4	36	0\\
4	37	0\\
4	38	0\\
4	39	0\\
4	40	0\\
4	41	0\\
4	42	0\\
4	43	0\\
4	44	0\\
4	45	0\\
4	46	0\\
4	47	0\\
4	48	0\\
4	49	0\\
4	50	0\\
4	51	0\\
4	52	0\\
4	53	0\\
4	54	0\\
4	55	0\\
4	56	0\\
4	57	0\\
4	58	0\\
4	59	0\\
4	60	0\\
4	61	0\\
4	62	0\\
4	63	0\\
4	64	0\\
4	65	0\\
4	66	0\\
4	67	0\\
4	68	0\\
4	69	0\\
4	70	0\\
4	71	0\\
4	72	0\\
4	73	0\\
4	74	0\\
4	75	0\\
4	76	0\\
4	77	0\\
4	78	0\\
4	79	0\\
4	80	0\\
4	81	0\\
4	82	0\\
4	83	0\\
4	84	0\\
4	85	0\\
4	86	0\\
4	87	0\\
4	88	0\\
4	89	0\\
4	90	0\\
4	91	0\\
4	92	0\\
4	93	0\\
4	94	0\\
4	95	0\\
4	96	0\\
4	97	0\\
4	98	0\\
4	99	0\\
4	100	0\\
4	101	0\\
4	102	0\\
4	103	0\\
4	104	0\\
4	105	0\\
4	106	0\\
4	107	0\\
4	108	0\\
4	109	0\\
4	110	0\\
4	111	0\\
4	112	0\\
4	113	0\\
4	114	0\\
4	115	0\\
4	116	0\\
4	117	0\\
4	118	0\\
4	119	0\\
4	120	0\\
4	121	0\\
4	122	0\\
4	123	0\\
4	124	0\\
4	125	0\\
4	126	0\\
4	127	0\\
4	128	0\\
4	129	0\\
4	130	0\\
4	131	0\\
4	132	0\\
4	133	0\\
4	134	0\\
4	135	0\\
4	136	0\\
4	137	0\\
4	138	0\\
4	139	0\\
4	140	0\\
4	141	0\\
4	142	0\\
4	143	0\\
4	144	0\\
4	145	0\\
4	146	0\\
4	147	0\\
4	148	0\\
4	149	0\\
4	150	0\\
4	151	0\\
4	152	0\\
4	153	0\\
4	154	0\\
4	155	0\\
4	156	0\\
4	157	0\\
4	158	0\\
4	159	0\\
4	160	0\\
4	161	0\\
4	162	0\\
4	163	0\\
4	164	0\\
4	165	0\\
4	166	0\\
4	167	0\\
4	168	0\\
4	169	0\\
4	170	0\\
4	171	0\\
4	172	0\\
4	173	0\\
4	174	0\\
4	175	0\\
4	176	0\\
4	177	0\\
4	178	0\\
4	179	0\\
4	180	0\\
4	181	0\\
4	182	0\\
4	183	0\\
4	184	0\\
4	185	0\\
4	186	0\\
4	187	0\\
4	188	0\\
4	189	0\\
4	190	0\\
4	191	0\\
4	192	0\\
4	193	0\\
4	194	0\\
4	195	0\\
4	196	0\\
4	197	0\\
4	198	0\\
4	199	0\\
4	200	0\\
5	1	0\\
5	2	0\\
5	3	0\\
5	4	0\\
5	5	0\\
5	6	0\\
5	7	0\\
5	8	0\\
5	9	0\\
5	10	0\\
5	11	0\\
5	12	0\\
5	13	0\\
5	14	0\\
5	15	0\\
5	16	0\\
5	17	0\\
5	18	0\\
5	19	0\\
5	20	0\\
5	21	0\\
5	22	0\\
5	23	0\\
5	24	0\\
5	25	0\\
5	26	0\\
5	27	0\\
5	28	0\\
5	29	0\\
5	30	0\\
5	31	0\\
5	32	0\\
5	33	0\\
5	34	0\\
5	35	0\\
5	36	0\\
5	37	0\\
5	38	0\\
5	39	0\\
5	40	0\\
5	41	0\\
5	42	0\\
5	43	0\\
5	44	0\\
5	45	0\\
5	46	0\\
5	47	0\\
5	48	0\\
5	49	0\\
5	50	0\\
5	51	0\\
5	52	0\\
5	53	0\\
5	54	0\\
5	55	0\\
5	56	0\\
5	57	0\\
5	58	0\\
5	59	0\\
5	60	0\\
5	61	0\\
5	62	0\\
5	63	0\\
5	64	0\\
5	65	0\\
5	66	0\\
5	67	0\\
5	68	0\\
5	69	0\\
5	70	0\\
5	71	0\\
5	72	0\\
5	73	0\\
5	74	0\\
5	75	0\\
5	76	0\\
5	77	0\\
5	78	0\\
5	79	0\\
5	80	0\\
5	81	0\\
5	82	0\\
5	83	0\\
5	84	0\\
5	85	0\\
5	86	0\\
5	87	0\\
5	88	0\\
5	89	0\\
5	90	0\\
5	91	0\\
5	92	0\\
5	93	0\\
5	94	0\\
5	95	0\\
5	96	0\\
5	97	0\\
5	98	0\\
5	99	0\\
5	100	0\\
5	101	0\\
5	102	0\\
5	103	0\\
5	104	0\\
5	105	0\\
5	106	0\\
5	107	0\\
5	108	0\\
5	109	0\\
5	110	0\\
5	111	0\\
5	112	0\\
5	113	0\\
5	114	0\\
5	115	0\\
5	116	0\\
5	117	0\\
5	118	0\\
5	119	0\\
5	120	0\\
5	121	0\\
5	122	0\\
5	123	0\\
5	124	0\\
5	125	0\\
5	126	0\\
5	127	0\\
5	128	0\\
5	129	0\\
5	130	0\\
5	131	0\\
5	132	0\\
5	133	0\\
5	134	0\\
5	135	0\\
5	136	0\\
5	137	0\\
5	138	0\\
5	139	0\\
5	140	0\\
5	141	0\\
5	142	0\\
5	143	0\\
5	144	0\\
5	145	0\\
5	146	0\\
5	147	0\\
5	148	0\\
5	149	0\\
5	150	0\\
5	151	0\\
5	152	0\\
5	153	0\\
5	154	0\\
5	155	0\\
5	156	0\\
5	157	0\\
5	158	0\\
5	159	0\\
5	160	0\\
5	161	0\\
5	162	0\\
5	163	0\\
5	164	0\\
5	165	0\\
5	166	0\\
5	167	0\\
5	168	0\\
5	169	0\\
5	170	0\\
5	171	0\\
5	172	0\\
5	173	0\\
5	174	0\\
5	175	0\\
5	176	0\\
5	177	0\\
5	178	0\\
5	179	0\\
5	180	0\\
5	181	0\\
5	182	0\\
5	183	0\\
5	184	0\\
5	185	0\\
5	186	0\\
5	187	0\\
5	188	0\\
5	189	0\\
5	190	0\\
5	191	0\\
5	192	0\\
5	193	0\\
5	194	0\\
5	195	0\\
5	196	0\\
5	197	0\\
5	198	0\\
5	199	0\\
5	200	0\\
6	1	0\\
6	2	0\\
6	3	0\\
6	4	0\\
6	5	0\\
6	6	0\\
6	7	0\\
6	8	0\\
6	9	0\\
6	10	0\\
6	11	0\\
6	12	0\\
6	13	0\\
6	14	0\\
6	15	0\\
6	16	0\\
6	17	0\\
6	18	0\\
6	19	0\\
6	20	0\\
6	21	0\\
6	22	0\\
6	23	0\\
6	24	0\\
6	25	0\\
6	26	0\\
6	27	0\\
6	28	0\\
6	29	0\\
6	30	0\\
6	31	0\\
6	32	0\\
6	33	0\\
6	34	0\\
6	35	0\\
6	36	0\\
6	37	0\\
6	38	0\\
6	39	0\\
6	40	0\\
6	41	0\\
6	42	0\\
6	43	0\\
6	44	0\\
6	45	0\\
6	46	0\\
6	47	0\\
6	48	0\\
6	49	0\\
6	50	0\\
6	51	0\\
6	52	0\\
6	53	0\\
6	54	0\\
6	55	0\\
6	56	0\\
6	57	0\\
6	58	0\\
6	59	0\\
6	60	0\\
6	61	0\\
6	62	0\\
6	63	0\\
6	64	0\\
6	65	0\\
6	66	0\\
6	67	0\\
6	68	0\\
6	69	0\\
6	70	0\\
6	71	0\\
6	72	0\\
6	73	0\\
6	74	0\\
6	75	0\\
6	76	0\\
6	77	0\\
6	78	0\\
6	79	0\\
6	80	0\\
6	81	0\\
6	82	0\\
6	83	0\\
6	84	0\\
6	85	0\\
6	86	0\\
6	87	0\\
6	88	0\\
6	89	0\\
6	90	0\\
6	91	0\\
6	92	0\\
6	93	0\\
6	94	0\\
6	95	0\\
6	96	0\\
6	97	0\\
6	98	0\\
6	99	0\\
6	100	0\\
6	101	0\\
6	102	0\\
6	103	0\\
6	104	0\\
6	105	0\\
6	106	0\\
6	107	0\\
6	108	0\\
6	109	0\\
6	110	0\\
6	111	0\\
6	112	0\\
6	113	0\\
6	114	0\\
6	115	0\\
6	116	0\\
6	117	0\\
6	118	0\\
6	119	0\\
6	120	0\\
6	121	0\\
6	122	0\\
6	123	0\\
6	124	0\\
6	125	0\\
6	126	0\\
6	127	0\\
6	128	0\\
6	129	0\\
6	130	0\\
6	131	0\\
6	132	0\\
6	133	0\\
6	134	0\\
6	135	0\\
6	136	0\\
6	137	0\\
6	138	0\\
6	139	0\\
6	140	0\\
6	141	0\\
6	142	0\\
6	143	0\\
6	144	0\\
6	145	0\\
6	146	0\\
6	147	0\\
6	148	0\\
6	149	0\\
6	150	0\\
6	151	0\\
6	152	0\\
6	153	0\\
6	154	0\\
6	155	0\\
6	156	0\\
6	157	0\\
6	158	0\\
6	159	0\\
6	160	0\\
6	161	0\\
6	162	0\\
6	163	0\\
6	164	0\\
6	165	0\\
6	166	0\\
6	167	0\\
6	168	0\\
6	169	0\\
6	170	0\\
6	171	0\\
6	172	0\\
6	173	0\\
6	174	0\\
6	175	0\\
6	176	0\\
6	177	0\\
6	178	0\\
6	179	0\\
6	180	0\\
6	181	0\\
6	182	0\\
6	183	0\\
6	184	0\\
6	185	0\\
6	186	0\\
6	187	0\\
6	188	0\\
6	189	0\\
6	190	0\\
6	191	0\\
6	192	0\\
6	193	0\\
6	194	0\\
6	195	0\\
6	196	0\\
6	197	0\\
6	198	0\\
6	199	0\\
6	200	0\\
7	1	0\\
7	2	0\\
7	3	0\\
7	4	0\\
7	5	0\\
7	6	0\\
7	7	0\\
7	8	0\\
7	9	0\\
7	10	0\\
7	11	0\\
7	12	0\\
7	13	0\\
7	14	0\\
7	15	0\\
7	16	0\\
7	17	0\\
7	18	0\\
7	19	0\\
7	20	0\\
7	21	0\\
7	22	0\\
7	23	0\\
7	24	0\\
7	25	0\\
7	26	0\\
7	27	0\\
7	28	0\\
7	29	0\\
7	30	0\\
7	31	0\\
7	32	0\\
7	33	0\\
7	34	0\\
7	35	0\\
7	36	0\\
7	37	0\\
7	38	0\\
7	39	0\\
7	40	0\\
7	41	0\\
7	42	0\\
7	43	0\\
7	44	0\\
7	45	0\\
7	46	0\\
7	47	0\\
7	48	0\\
7	49	0\\
7	50	0\\
7	51	0\\
7	52	0\\
7	53	0\\
7	54	0\\
7	55	0\\
7	56	0\\
7	57	0\\
7	58	0\\
7	59	0\\
7	60	0\\
7	61	0\\
7	62	0\\
7	63	0\\
7	64	0\\
7	65	0\\
7	66	0\\
7	67	0\\
7	68	0\\
7	69	0\\
7	70	0\\
7	71	0\\
7	72	0\\
7	73	0\\
7	74	0\\
7	75	0\\
7	76	0\\
7	77	0\\
7	78	0\\
7	79	0\\
7	80	0\\
7	81	0\\
7	82	0\\
7	83	0\\
7	84	0\\
7	85	0\\
7	86	0\\
7	87	0\\
7	88	0\\
7	89	0\\
7	90	0\\
7	91	0\\
7	92	0\\
7	93	0\\
7	94	0\\
7	95	0\\
7	96	0\\
7	97	0\\
7	98	0\\
7	99	0\\
7	100	0\\
7	101	0\\
7	102	0\\
7	103	0\\
7	104	0\\
7	105	0\\
7	106	0\\
7	107	0\\
7	108	0\\
7	109	0\\
7	110	0\\
7	111	0\\
7	112	0\\
7	113	0\\
7	114	0\\
7	115	0\\
7	116	0\\
7	117	0\\
7	118	0\\
7	119	0\\
7	120	0\\
7	121	0\\
7	122	0\\
7	123	0\\
7	124	0\\
7	125	0\\
7	126	0\\
7	127	0\\
7	128	0\\
7	129	0\\
7	130	0\\
7	131	0\\
7	132	0\\
7	133	0\\
7	134	0\\
7	135	0\\
7	136	0\\
7	137	0\\
7	138	0\\
7	139	0\\
7	140	0\\
7	141	0\\
7	142	0\\
7	143	0\\
7	144	0\\
7	145	0\\
7	146	0\\
7	147	0\\
7	148	0\\
7	149	0\\
7	150	0\\
7	151	0\\
7	152	0\\
7	153	0\\
7	154	0\\
7	155	0\\
7	156	0\\
7	157	0\\
7	158	0\\
7	159	0\\
7	160	0\\
7	161	0\\
7	162	0\\
7	163	0\\
7	164	0\\
7	165	0\\
7	166	0\\
7	167	0\\
7	168	0\\
7	169	0\\
7	170	0\\
7	171	0\\
7	172	0\\
7	173	0\\
7	174	0\\
7	175	0\\
7	176	0\\
7	177	0\\
7	178	0\\
7	179	0\\
7	180	0\\
7	181	0\\
7	182	0\\
7	183	0\\
7	184	0\\
7	185	0\\
7	186	0\\
7	187	0\\
7	188	0\\
7	189	0\\
7	190	0\\
7	191	0\\
7	192	0\\
7	193	0\\
7	194	0\\
7	195	0\\
7	196	0\\
7	197	0\\
7	198	0\\
7	199	0\\
7	200	0\\
8	1	0\\
8	2	0\\
8	3	0\\
8	4	0\\
8	5	0\\
8	6	0\\
8	7	0\\
8	8	0\\
8	9	0\\
8	10	0\\
8	11	0\\
8	12	0\\
8	13	0\\
8	14	0\\
8	15	0\\
8	16	0\\
8	17	0\\
8	18	0\\
8	19	0\\
8	20	0\\
8	21	0\\
8	22	0\\
8	23	0\\
8	24	0\\
8	25	0\\
8	26	0\\
8	27	0\\
8	28	0\\
8	29	0\\
8	30	0\\
8	31	0\\
8	32	0\\
8	33	0\\
8	34	0\\
8	35	0\\
8	36	0\\
8	37	0\\
8	38	0\\
8	39	0\\
8	40	0\\
8	41	0\\
8	42	0\\
8	43	0\\
8	44	0\\
8	45	0\\
8	46	0\\
8	47	0\\
8	48	0\\
8	49	0\\
8	50	0\\
8	51	0\\
8	52	0\\
8	53	0\\
8	54	0\\
8	55	0\\
8	56	0\\
8	57	0\\
8	58	0\\
8	59	0\\
8	60	0\\
8	61	0\\
8	62	0\\
8	63	0\\
8	64	0\\
8	65	0\\
8	66	0\\
8	67	0\\
8	68	0\\
8	69	0\\
8	70	0\\
8	71	0\\
8	72	0\\
8	73	0\\
8	74	0\\
8	75	0\\
8	76	0\\
8	77	0\\
8	78	0\\
8	79	0\\
8	80	0\\
8	81	0\\
8	82	0\\
8	83	0\\
8	84	0\\
8	85	0\\
8	86	0\\
8	87	0\\
8	88	0\\
8	89	0\\
8	90	0\\
8	91	0\\
8	92	0\\
8	93	0\\
8	94	0\\
8	95	0\\
8	96	0\\
8	97	0\\
8	98	0\\
8	99	0\\
8	100	0\\
8	101	0\\
8	102	0\\
8	103	0\\
8	104	0\\
8	105	0\\
8	106	0\\
8	107	0\\
8	108	0\\
8	109	0\\
8	110	0\\
8	111	0\\
8	112	0\\
8	113	0\\
8	114	0\\
8	115	0\\
8	116	0\\
8	117	0\\
8	118	0\\
8	119	0\\
8	120	0\\
8	121	0\\
8	122	0\\
8	123	0\\
8	124	0\\
8	125	0\\
8	126	0\\
8	127	0\\
8	128	0\\
8	129	0\\
8	130	0\\
8	131	0\\
8	132	0\\
8	133	0\\
8	134	0\\
8	135	0\\
8	136	0\\
8	137	0\\
8	138	0\\
8	139	0\\
8	140	0\\
8	141	0\\
8	142	0\\
8	143	0\\
8	144	0\\
8	145	0\\
8	146	0\\
8	147	0\\
8	148	0\\
8	149	0\\
8	150	0\\
8	151	0\\
8	152	0\\
8	153	0\\
8	154	0\\
8	155	0\\
8	156	0\\
8	157	0\\
8	158	0\\
8	159	0\\
8	160	0\\
8	161	0\\
8	162	0\\
8	163	0\\
8	164	0\\
8	165	0\\
8	166	0\\
8	167	0\\
8	168	0\\
8	169	0\\
8	170	0\\
8	171	0\\
8	172	0\\
8	173	0\\
8	174	0\\
8	175	0\\
8	176	0\\
8	177	0\\
8	178	0\\
8	179	0\\
8	180	0\\
8	181	0\\
8	182	0\\
8	183	0\\
8	184	0\\
8	185	0\\
8	186	0\\
8	187	0\\
8	188	0\\
8	189	0\\
8	190	0\\
8	191	0\\
8	192	0\\
8	193	0\\
8	194	0\\
8	195	0\\
8	196	0\\
8	197	0\\
8	198	0\\
8	199	0\\
8	200	0\\
9	1	0\\
9	2	0\\
9	3	0\\
9	4	0\\
9	5	0\\
9	6	0\\
9	7	0\\
9	8	0\\
9	9	0\\
9	10	0\\
9	11	0\\
9	12	0\\
9	13	0\\
9	14	0\\
9	15	0\\
9	16	0\\
9	17	0\\
9	18	0\\
9	19	0\\
9	20	0\\
9	21	0\\
9	22	0\\
9	23	0\\
9	24	0\\
9	25	0\\
9	26	0\\
9	27	0\\
9	28	0\\
9	29	0\\
9	30	0\\
9	31	0\\
9	32	0\\
9	33	0\\
9	34	0\\
9	35	0\\
9	36	0\\
9	37	0\\
9	38	0\\
9	39	0\\
9	40	0\\
9	41	0\\
9	42	0\\
9	43	0\\
9	44	0\\
9	45	0\\
9	46	0\\
9	47	0\\
9	48	0\\
9	49	0\\
9	50	0\\
9	51	0\\
9	52	0\\
9	53	0\\
9	54	0\\
9	55	0\\
9	56	0\\
9	57	0\\
9	58	0\\
9	59	0\\
9	60	0\\
9	61	0\\
9	62	0\\
9	63	0\\
9	64	0\\
9	65	0\\
9	66	0\\
9	67	0\\
9	68	0\\
9	69	0\\
9	70	0\\
9	71	0\\
9	72	0\\
9	73	0\\
9	74	0\\
9	75	0\\
9	76	0\\
9	77	0\\
9	78	0\\
9	79	0\\
9	80	0\\
9	81	0\\
9	82	0\\
9	83	0\\
9	84	0\\
9	85	0\\
9	86	0\\
9	87	0\\
9	88	0\\
9	89	0\\
9	90	0\\
9	91	0\\
9	92	0\\
9	93	0\\
9	94	0\\
9	95	0\\
9	96	0\\
9	97	0\\
9	98	0\\
9	99	0\\
9	100	0\\
9	101	0\\
9	102	0\\
9	103	0\\
9	104	0\\
9	105	0\\
9	106	0\\
9	107	0\\
9	108	0\\
9	109	0\\
9	110	0\\
9	111	0\\
9	112	0\\
9	113	0\\
9	114	0\\
9	115	0\\
9	116	0\\
9	117	0\\
9	118	0\\
9	119	0\\
9	120	0\\
9	121	0\\
9	122	0\\
9	123	0\\
9	124	0\\
9	125	0\\
9	126	0\\
9	127	0\\
9	128	0\\
9	129	0\\
9	130	0\\
9	131	0\\
9	132	0\\
9	133	0\\
9	134	0\\
9	135	0\\
9	136	0\\
9	137	0\\
9	138	0\\
9	139	0\\
9	140	0\\
9	141	0\\
9	142	0\\
9	143	0\\
9	144	0\\
9	145	0\\
9	146	0\\
9	147	0\\
9	148	0\\
9	149	0\\
9	150	0\\
9	151	0\\
9	152	0\\
9	153	0\\
9	154	0\\
9	155	0\\
9	156	0\\
9	157	0\\
9	158	0\\
9	159	0\\
9	160	0\\
9	161	0\\
9	162	0\\
9	163	0\\
9	164	0\\
9	165	0\\
9	166	0\\
9	167	0\\
9	168	0\\
9	169	0\\
9	170	0\\
9	171	0\\
9	172	0\\
9	173	0\\
9	174	0\\
9	175	0\\
9	176	0\\
9	177	0\\
9	178	0\\
9	179	0\\
9	180	0\\
9	181	0\\
9	182	0\\
9	183	0\\
9	184	0\\
9	185	0\\
9	186	0\\
9	187	0\\
9	188	0\\
9	189	0\\
9	190	0\\
9	191	0\\
9	192	0\\
9	193	0\\
9	194	0\\
9	195	0\\
9	196	0\\
9	197	0\\
9	198	0\\
9	199	0\\
9	200	0\\
10	1	0\\
10	2	0\\
10	3	0\\
10	4	0\\
10	5	0\\
10	6	0\\
10	7	0\\
10	8	0\\
10	9	0\\
10	10	0\\
10	11	0\\
10	12	0\\
10	13	0\\
10	14	0\\
10	15	0\\
10	16	0\\
10	17	0\\
10	18	0\\
10	19	0\\
10	20	0\\
10	21	0\\
10	22	0\\
10	23	0\\
10	24	0\\
10	25	0\\
10	26	0\\
10	27	0\\
10	28	0\\
10	29	0\\
10	30	0\\
10	31	0\\
10	32	0\\
10	33	0\\
10	34	0\\
10	35	0\\
10	36	0\\
10	37	0\\
10	38	0\\
10	39	0\\
10	40	0\\
10	41	0\\
10	42	0\\
10	43	0\\
10	44	0\\
10	45	0\\
10	46	0\\
10	47	0\\
10	48	0\\
10	49	0\\
10	50	0\\
10	51	0\\
10	52	0\\
10	53	0\\
10	54	0\\
10	55	0\\
10	56	0\\
10	57	0\\
10	58	0\\
10	59	0\\
10	60	0\\
10	61	0\\
10	62	0\\
10	63	0\\
10	64	0\\
10	65	0\\
10	66	0\\
10	67	0\\
10	68	0\\
10	69	0\\
10	70	0\\
10	71	0\\
10	72	0\\
10	73	0\\
10	74	0\\
10	75	0\\
10	76	0\\
10	77	0\\
10	78	0\\
10	79	0\\
10	80	0\\
10	81	0\\
10	82	0\\
10	83	0\\
10	84	0\\
10	85	0\\
10	86	0\\
10	87	0\\
10	88	0\\
10	89	0\\
10	90	0\\
10	91	0\\
10	92	0\\
10	93	0\\
10	94	0\\
10	95	0\\
10	96	0\\
10	97	0\\
10	98	0\\
10	99	0\\
10	100	0\\
10	101	0\\
10	102	0\\
10	103	0\\
10	104	0\\
10	105	0\\
10	106	0\\
10	107	0\\
10	108	0\\
10	109	0\\
10	110	0\\
10	111	0\\
10	112	0\\
10	113	0\\
10	114	0\\
10	115	0\\
10	116	0\\
10	117	0\\
10	118	0\\
10	119	0\\
10	120	0\\
10	121	0\\
10	122	0\\
10	123	0\\
10	124	0\\
10	125	0\\
10	126	0\\
10	127	0\\
10	128	0\\
10	129	0\\
10	130	0\\
10	131	0\\
10	132	0\\
10	133	0\\
10	134	0\\
10	135	0\\
10	136	0\\
10	137	0\\
10	138	0\\
10	139	0\\
10	140	0\\
10	141	0\\
10	142	0\\
10	143	0\\
10	144	0\\
10	145	0\\
10	146	0\\
10	147	0\\
10	148	0\\
10	149	0\\
10	150	0\\
10	151	0\\
10	152	0\\
10	153	0\\
10	154	0\\
10	155	0\\
10	156	0\\
10	157	0\\
10	158	0\\
10	159	0\\
10	160	0\\
10	161	0\\
10	162	0\\
10	163	0\\
10	164	0\\
10	165	0\\
10	166	0\\
10	167	0\\
10	168	0\\
10	169	0\\
10	170	0\\
10	171	0\\
10	172	0\\
10	173	0\\
10	174	0\\
10	175	0\\
10	176	0\\
10	177	0\\
10	178	0\\
10	179	0\\
10	180	0\\
10	181	0\\
10	182	0\\
10	183	0\\
10	184	0\\
10	185	0\\
10	186	0\\
10	187	0\\
10	188	0\\
10	189	0\\
10	190	0\\
10	191	0\\
10	192	0\\
10	193	0\\
10	194	0\\
10	195	0\\
10	196	0\\
10	197	0\\
10	198	0\\
10	199	0\\
10	200	0\\
11	1	0\\
11	2	0\\
11	3	0\\
11	4	0\\
11	5	0\\
11	6	0\\
11	7	0\\
11	8	0\\
11	9	0\\
11	10	0\\
11	11	0\\
11	12	0\\
11	13	0\\
11	14	0\\
11	15	0\\
11	16	0\\
11	17	0\\
11	18	0\\
11	19	0\\
11	20	0\\
11	21	0\\
11	22	0\\
11	23	0\\
11	24	0\\
11	25	0\\
11	26	0\\
11	27	0\\
11	28	0\\
11	29	0\\
11	30	0\\
11	31	0\\
11	32	0\\
11	33	0\\
11	34	0\\
11	35	0\\
11	36	0\\
11	37	0\\
11	38	0\\
11	39	0\\
11	40	0\\
11	41	0\\
11	42	0\\
11	43	0\\
11	44	0\\
11	45	0\\
11	46	0\\
11	47	0\\
11	48	0\\
11	49	0\\
11	50	0\\
11	51	0\\
11	52	0\\
11	53	0\\
11	54	0\\
11	55	0\\
11	56	0\\
11	57	0\\
11	58	0\\
11	59	0\\
11	60	0\\
11	61	0\\
11	62	0\\
11	63	0\\
11	64	0\\
11	65	0\\
11	66	0\\
11	67	0\\
11	68	0\\
11	69	0\\
11	70	0\\
11	71	0\\
11	72	0\\
11	73	0\\
11	74	0\\
11	75	0\\
11	76	0\\
11	77	0\\
11	78	0\\
11	79	0\\
11	80	0\\
11	81	0\\
11	82	0\\
11	83	0\\
11	84	0\\
11	85	0\\
11	86	0\\
11	87	0\\
11	88	0\\
11	89	0\\
11	90	0\\
11	91	0\\
11	92	0\\
11	93	0\\
11	94	0\\
11	95	0\\
11	96	0\\
11	97	0\\
11	98	0\\
11	99	0\\
11	100	0\\
11	101	0\\
11	102	0\\
11	103	0\\
11	104	0\\
11	105	0\\
11	106	0\\
11	107	0\\
11	108	0\\
11	109	0\\
11	110	0\\
11	111	0\\
11	112	0\\
11	113	0\\
11	114	0\\
11	115	0\\
11	116	0\\
11	117	0\\
11	118	0\\
11	119	0\\
11	120	0\\
11	121	0\\
11	122	0\\
11	123	0\\
11	124	0\\
11	125	0\\
11	126	0\\
11	127	0\\
11	128	0\\
11	129	0\\
11	130	0\\
11	131	0\\
11	132	0\\
11	133	0\\
11	134	0\\
11	135	0\\
11	136	0\\
11	137	0\\
11	138	0\\
11	139	0\\
11	140	0\\
11	141	0\\
11	142	0\\
11	143	0\\
11	144	0\\
11	145	0\\
11	146	0\\
11	147	0\\
11	148	0\\
11	149	0\\
11	150	0\\
11	151	0\\
11	152	0\\
11	153	0\\
11	154	0\\
11	155	0\\
11	156	0\\
11	157	0\\
11	158	0\\
11	159	0\\
11	160	0\\
11	161	0\\
11	162	0\\
11	163	0\\
11	164	0\\
11	165	0\\
11	166	0\\
11	167	0\\
11	168	0\\
11	169	0\\
11	170	0\\
11	171	0\\
11	172	0\\
11	173	0\\
11	174	0\\
11	175	0\\
11	176	0\\
11	177	0\\
11	178	0\\
11	179	0\\
11	180	0\\
11	181	0\\
11	182	0\\
11	183	0\\
11	184	0\\
11	185	0\\
11	186	0\\
11	187	0\\
11	188	0\\
11	189	0\\
11	190	0\\
11	191	0\\
11	192	0\\
11	193	0\\
11	194	0\\
11	195	0\\
11	196	0\\
11	197	0\\
11	198	0\\
11	199	0\\
11	200	0\\
12	1	0\\
12	2	0\\
12	3	0\\
12	4	0\\
12	5	0\\
12	6	0\\
12	7	0\\
12	8	0\\
12	9	0\\
12	10	0\\
12	11	0\\
12	12	0\\
12	13	0\\
12	14	0\\
12	15	0\\
12	16	0\\
12	17	0\\
12	18	0\\
12	19	0\\
12	20	0\\
12	21	0\\
12	22	0\\
12	23	0\\
12	24	0\\
12	25	0\\
12	26	0\\
12	27	0\\
12	28	0\\
12	29	0\\
12	30	0\\
12	31	0\\
12	32	0\\
12	33	0\\
12	34	0\\
12	35	0\\
12	36	0\\
12	37	0\\
12	38	0\\
12	39	0\\
12	40	0\\
12	41	0\\
12	42	0\\
12	43	0\\
12	44	0\\
12	45	0\\
12	46	0\\
12	47	0\\
12	48	0\\
12	49	0\\
12	50	0\\
12	51	0\\
12	52	0\\
12	53	0\\
12	54	0\\
12	55	0\\
12	56	0\\
12	57	0\\
12	58	0\\
12	59	0\\
12	60	0\\
12	61	0\\
12	62	0\\
12	63	0\\
12	64	0\\
12	65	0\\
12	66	0\\
12	67	0\\
12	68	0\\
12	69	0\\
12	70	0\\
12	71	0\\
12	72	0\\
12	73	0\\
12	74	0\\
12	75	0\\
12	76	0\\
12	77	0\\
12	78	0\\
12	79	0\\
12	80	0\\
12	81	0\\
12	82	0\\
12	83	0\\
12	84	0\\
12	85	0\\
12	86	0\\
12	87	0\\
12	88	0\\
12	89	0\\
12	90	0\\
12	91	0\\
12	92	0\\
12	93	0\\
12	94	0\\
12	95	0\\
12	96	0\\
12	97	0\\
12	98	0\\
12	99	0\\
12	100	0\\
12	101	0\\
12	102	0\\
12	103	0\\
12	104	0\\
12	105	0\\
12	106	0\\
12	107	0\\
12	108	0\\
12	109	0\\
12	110	0\\
12	111	0\\
12	112	0\\
12	113	0\\
12	114	0\\
12	115	0\\
12	116	0\\
12	117	0\\
12	118	0\\
12	119	0\\
12	120	0\\
12	121	0\\
12	122	0\\
12	123	0\\
12	124	0\\
12	125	0\\
12	126	0\\
12	127	0\\
12	128	0\\
12	129	0\\
12	130	0\\
12	131	0\\
12	132	0\\
12	133	0\\
12	134	0\\
12	135	0\\
12	136	0\\
12	137	0\\
12	138	0\\
12	139	0\\
12	140	0\\
12	141	0\\
12	142	0\\
12	143	0\\
12	144	0\\
12	145	0\\
12	146	0\\
12	147	0\\
12	148	0\\
12	149	0\\
12	150	0\\
12	151	0\\
12	152	0\\
12	153	0\\
12	154	0\\
12	155	0\\
12	156	0\\
12	157	0\\
12	158	0\\
12	159	0\\
12	160	0\\
12	161	0\\
12	162	0\\
12	163	0\\
12	164	0\\
12	165	0\\
12	166	0\\
12	167	0\\
12	168	0\\
12	169	0\\
12	170	0\\
12	171	0\\
12	172	0\\
12	173	0\\
12	174	0\\
12	175	0\\
12	176	0\\
12	177	0\\
12	178	0\\
12	179	0\\
12	180	0\\
12	181	0\\
12	182	0\\
12	183	0\\
12	184	0\\
12	185	0\\
12	186	0\\
12	187	0\\
12	188	0\\
12	189	0\\
12	190	0\\
12	191	0\\
12	192	0\\
12	193	0\\
12	194	0\\
12	195	0\\
12	196	0\\
12	197	0\\
12	198	0\\
12	199	0\\
12	200	0\\
13	1	0\\
13	2	0\\
13	3	0\\
13	4	0\\
13	5	0\\
13	6	0\\
13	7	0\\
13	8	0\\
13	9	0\\
13	10	0\\
13	11	0\\
13	12	0\\
13	13	0\\
13	14	0\\
13	15	0\\
13	16	0\\
13	17	0\\
13	18	0\\
13	19	0\\
13	20	0\\
13	21	0\\
13	22	0\\
13	23	0\\
13	24	0\\
13	25	0\\
13	26	0\\
13	27	0\\
13	28	0\\
13	29	0\\
13	30	0\\
13	31	0\\
13	32	0\\
13	33	0\\
13	34	0\\
13	35	0\\
13	36	0\\
13	37	0\\
13	38	0\\
13	39	0\\
13	40	0\\
13	41	0\\
13	42	0\\
13	43	0\\
13	44	0\\
13	45	0\\
13	46	0\\
13	47	0\\
13	48	0\\
13	49	0\\
13	50	0\\
13	51	0\\
13	52	0\\
13	53	0\\
13	54	0\\
13	55	0\\
13	56	0\\
13	57	0\\
13	58	0\\
13	59	0\\
13	60	0\\
13	61	0\\
13	62	0\\
13	63	0\\
13	64	0\\
13	65	0\\
13	66	0\\
13	67	0\\
13	68	0\\
13	69	0\\
13	70	0\\
13	71	0\\
13	72	0\\
13	73	0\\
13	74	0\\
13	75	0\\
13	76	0\\
13	77	0\\
13	78	0\\
13	79	0\\
13	80	0\\
13	81	0\\
13	82	0\\
13	83	0\\
13	84	0\\
13	85	0\\
13	86	0\\
13	87	0\\
13	88	0\\
13	89	0\\
13	90	0\\
13	91	0\\
13	92	0\\
13	93	0\\
13	94	0\\
13	95	0\\
13	96	0\\
13	97	0\\
13	98	0\\
13	99	0\\
13	100	0\\
13	101	0\\
13	102	0\\
13	103	0\\
13	104	0\\
13	105	0\\
13	106	0\\
13	107	0\\
13	108	0\\
13	109	0\\
13	110	0\\
13	111	0\\
13	112	0\\
13	113	0\\
13	114	0\\
13	115	0\\
13	116	0\\
13	117	0\\
13	118	0\\
13	119	0\\
13	120	0\\
13	121	0\\
13	122	0\\
13	123	0\\
13	124	0\\
13	125	0\\
13	126	0\\
13	127	0\\
13	128	0\\
13	129	0\\
13	130	0\\
13	131	0\\
13	132	0\\
13	133	0\\
13	134	0\\
13	135	0\\
13	136	0\\
13	137	0\\
13	138	0\\
13	139	0\\
13	140	0\\
13	141	0\\
13	142	0\\
13	143	0\\
13	144	0\\
13	145	0\\
13	146	0\\
13	147	0\\
13	148	0\\
13	149	0\\
13	150	0\\
13	151	0\\
13	152	0\\
13	153	0\\
13	154	0\\
13	155	0\\
13	156	0\\
13	157	0\\
13	158	0\\
13	159	0\\
13	160	0\\
13	161	0\\
13	162	0\\
13	163	0\\
13	164	0\\
13	165	0\\
13	166	0\\
13	167	0\\
13	168	0\\
13	169	0\\
13	170	0\\
13	171	0\\
13	172	0\\
13	173	0\\
13	174	0\\
13	175	0\\
13	176	0\\
13	177	0\\
13	178	0\\
13	179	0\\
13	180	0\\
13	181	0\\
13	182	0\\
13	183	0\\
13	184	0\\
13	185	0\\
13	186	0\\
13	187	0\\
13	188	0\\
13	189	0\\
13	190	0\\
13	191	0\\
13	192	0\\
13	193	0\\
13	194	0\\
13	195	0\\
13	196	0\\
13	197	0\\
13	198	0\\
13	199	0\\
13	200	0\\
14	1	0\\
14	2	0\\
14	3	0\\
14	4	0\\
14	5	0\\
14	6	0\\
14	7	0\\
14	8	0\\
14	9	0\\
14	10	0\\
14	11	0\\
14	12	0\\
14	13	0\\
14	14	0\\
14	15	0\\
14	16	0\\
14	17	0\\
14	18	0\\
14	19	0\\
14	20	0\\
14	21	0\\
14	22	0\\
14	23	0\\
14	24	0\\
14	25	0\\
14	26	0\\
14	27	0\\
14	28	0\\
14	29	0\\
14	30	0\\
14	31	0\\
14	32	0\\
14	33	0\\
14	34	0\\
14	35	0\\
14	36	0\\
14	37	0\\
14	38	0\\
14	39	0\\
14	40	0\\
14	41	0\\
14	42	0\\
14	43	0\\
14	44	0\\
14	45	0\\
14	46	0\\
14	47	0\\
14	48	0\\
14	49	0\\
14	50	0\\
14	51	0\\
14	52	0\\
14	53	0\\
14	54	0\\
14	55	0\\
14	56	0\\
14	57	0\\
14	58	0\\
14	59	0\\
14	60	0\\
14	61	0\\
14	62	0\\
14	63	0\\
14	64	0\\
14	65	0\\
14	66	0\\
14	67	0\\
14	68	0\\
14	69	0\\
14	70	0\\
14	71	0\\
14	72	0\\
14	73	0\\
14	74	0\\
14	75	0\\
14	76	0\\
14	77	0\\
14	78	0\\
14	79	0\\
14	80	0\\
14	81	0\\
14	82	0\\
14	83	0\\
14	84	0\\
14	85	0\\
14	86	0\\
14	87	0\\
14	88	0\\
14	89	0\\
14	90	0\\
14	91	0\\
14	92	0\\
14	93	0\\
14	94	0\\
14	95	0\\
14	96	0\\
14	97	0\\
14	98	0\\
14	99	0\\
14	100	0\\
14	101	0\\
14	102	0\\
14	103	0\\
14	104	0\\
14	105	0\\
14	106	0\\
14	107	0\\
14	108	0\\
14	109	0\\
14	110	0\\
14	111	0\\
14	112	0\\
14	113	0\\
14	114	0\\
14	115	0\\
14	116	0\\
14	117	0\\
14	118	0\\
14	119	0\\
14	120	0\\
14	121	0\\
14	122	0\\
14	123	0\\
14	124	0\\
14	125	0\\
14	126	0\\
14	127	0\\
14	128	0\\
14	129	0\\
14	130	0\\
14	131	0\\
14	132	0\\
14	133	0\\
14	134	0\\
14	135	0\\
14	136	0\\
14	137	0\\
14	138	0\\
14	139	0\\
14	140	0\\
14	141	0\\
14	142	0\\
14	143	0\\
14	144	0\\
14	145	0\\
14	146	0\\
14	147	0\\
14	148	0\\
14	149	0\\
14	150	0\\
14	151	0\\
14	152	0\\
14	153	0\\
14	154	0\\
14	155	0\\
14	156	0\\
14	157	0\\
14	158	0\\
14	159	0\\
14	160	0\\
14	161	0\\
14	162	0\\
14	163	0\\
14	164	0\\
14	165	0\\
14	166	0\\
14	167	0\\
14	168	0\\
14	169	0\\
14	170	0\\
14	171	0\\
14	172	0\\
14	173	0\\
14	174	0\\
14	175	0\\
14	176	0\\
14	177	0\\
14	178	0\\
14	179	0\\
14	180	0\\
14	181	0\\
14	182	0\\
14	183	0\\
14	184	0\\
14	185	0\\
14	186	0\\
14	187	0\\
14	188	0\\
14	189	0\\
14	190	0\\
14	191	0\\
14	192	0\\
14	193	0\\
14	194	0\\
14	195	0\\
14	196	0\\
14	197	0\\
14	198	0\\
14	199	0\\
14	200	0\\
15	1	0\\
15	2	0\\
15	3	0\\
15	4	0\\
15	5	0\\
15	6	0\\
15	7	0\\
15	8	0\\
15	9	0\\
15	10	0\\
15	11	0\\
15	12	0\\
15	13	0\\
15	14	0\\
15	15	0\\
15	16	0\\
15	17	0\\
15	18	0\\
15	19	0\\
15	20	0\\
15	21	0\\
15	22	0\\
15	23	0\\
15	24	0\\
15	25	0\\
15	26	0\\
15	27	0\\
15	28	0\\
15	29	0\\
15	30	0\\
15	31	0\\
15	32	0\\
15	33	0\\
15	34	0\\
15	35	0\\
15	36	0\\
15	37	0\\
15	38	0\\
15	39	0\\
15	40	0\\
15	41	0\\
15	42	0\\
15	43	0\\
15	44	0\\
15	45	0\\
15	46	0\\
15	47	0\\
15	48	0\\
15	49	0\\
15	50	0\\
15	51	0\\
15	52	0\\
15	53	0\\
15	54	0\\
15	55	0\\
15	56	0\\
15	57	0\\
15	58	0\\
15	59	0\\
15	60	0\\
15	61	0\\
15	62	0\\
15	63	0\\
15	64	0\\
15	65	0\\
15	66	0\\
15	67	0\\
15	68	0\\
15	69	0\\
15	70	0\\
15	71	0\\
15	72	0\\
15	73	0\\
15	74	0\\
15	75	0\\
15	76	0\\
15	77	0\\
15	78	0\\
15	79	0\\
15	80	0\\
15	81	0\\
15	82	0\\
15	83	0\\
15	84	0\\
15	85	0\\
15	86	0\\
15	87	0\\
15	88	0\\
15	89	0\\
15	90	0\\
15	91	0\\
15	92	0\\
15	93	0\\
15	94	0\\
15	95	0\\
15	96	0\\
15	97	0\\
15	98	0\\
15	99	0\\
15	100	0\\
15	101	0\\
15	102	0\\
15	103	0\\
15	104	0\\
15	105	0\\
15	106	0\\
15	107	0\\
15	108	0\\
15	109	0\\
15	110	0\\
15	111	0\\
15	112	0\\
15	113	0\\
15	114	0\\
15	115	0\\
15	116	0\\
15	117	0\\
15	118	0\\
15	119	0\\
15	120	0\\
15	121	0\\
15	122	0\\
15	123	0\\
15	124	0\\
15	125	0\\
15	126	0\\
15	127	0\\
15	128	0\\
15	129	0\\
15	130	0\\
15	131	0\\
15	132	0\\
15	133	0\\
15	134	0\\
15	135	0\\
15	136	0\\
15	137	0\\
15	138	0\\
15	139	0\\
15	140	0\\
15	141	0\\
15	142	0\\
15	143	0\\
15	144	0\\
15	145	0\\
15	146	0\\
15	147	0\\
15	148	0\\
15	149	0\\
15	150	0\\
15	151	0\\
15	152	0\\
15	153	0\\
15	154	0\\
15	155	0\\
15	156	0\\
15	157	0\\
15	158	0\\
15	159	0\\
15	160	0\\
15	161	0\\
15	162	0\\
15	163	0\\
15	164	0\\
15	165	0\\
15	166	0\\
15	167	0\\
15	168	0\\
15	169	0\\
15	170	0\\
15	171	0\\
15	172	0\\
15	173	0\\
15	174	0\\
15	175	0\\
15	176	0\\
15	177	0\\
15	178	0\\
15	179	0\\
15	180	0\\
15	181	0\\
15	182	0\\
15	183	0\\
15	184	0\\
15	185	0\\
15	186	0\\
15	187	0\\
15	188	0\\
15	189	0\\
15	190	0\\
15	191	0\\
15	192	0\\
15	193	0\\
15	194	0\\
15	195	0\\
15	196	0\\
15	197	0\\
15	198	0\\
15	199	0\\
15	200	0\\
16	1	0\\
16	2	0\\
16	3	0\\
16	4	0\\
16	5	0\\
16	6	0\\
16	7	0\\
16	8	0\\
16	9	0\\
16	10	0\\
16	11	0\\
16	12	0\\
16	13	0\\
16	14	0\\
16	15	0\\
16	16	0\\
16	17	0\\
16	18	0\\
16	19	0\\
16	20	0\\
16	21	0\\
16	22	0\\
16	23	0\\
16	24	0\\
16	25	0\\
16	26	0\\
16	27	0\\
16	28	0\\
16	29	0\\
16	30	0\\
16	31	0\\
16	32	0\\
16	33	0\\
16	34	0\\
16	35	0\\
16	36	0\\
16	37	0\\
16	38	0\\
16	39	0\\
16	40	0\\
16	41	0\\
16	42	0\\
16	43	0\\
16	44	0\\
16	45	0\\
16	46	0\\
16	47	0\\
16	48	0\\
16	49	0\\
16	50	0\\
16	51	0\\
16	52	0\\
16	53	0\\
16	54	0\\
16	55	0\\
16	56	0\\
16	57	0\\
16	58	0\\
16	59	0\\
16	60	0\\
16	61	0\\
16	62	0\\
16	63	0\\
16	64	0\\
16	65	0\\
16	66	0\\
16	67	0\\
16	68	0\\
16	69	0\\
16	70	0\\
16	71	0\\
16	72	0\\
16	73	0\\
16	74	0\\
16	75	0\\
16	76	0\\
16	77	0\\
16	78	0\\
16	79	0\\
16	80	0\\
16	81	0\\
16	82	0\\
16	83	0\\
16	84	0\\
16	85	0\\
16	86	0\\
16	87	0\\
16	88	0\\
16	89	0\\
16	90	0\\
16	91	0\\
16	92	0\\
16	93	0\\
16	94	0\\
16	95	0\\
16	96	0\\
16	97	0\\
16	98	0\\
16	99	0\\
16	100	0\\
16	101	0\\
16	102	0\\
16	103	0\\
16	104	0\\
16	105	0\\
16	106	0\\
16	107	0\\
16	108	0\\
16	109	0\\
16	110	0\\
16	111	0\\
16	112	0\\
16	113	0\\
16	114	0\\
16	115	0\\
16	116	0\\
16	117	0\\
16	118	0\\
16	119	0\\
16	120	0\\
16	121	0\\
16	122	0\\
16	123	0\\
16	124	0\\
16	125	0\\
16	126	0\\
16	127	0\\
16	128	0\\
16	129	0\\
16	130	0\\
16	131	0\\
16	132	0\\
16	133	0\\
16	134	0\\
16	135	0\\
16	136	0\\
16	137	0\\
16	138	0\\
16	139	0\\
16	140	0\\
16	141	0\\
16	142	0\\
16	143	0\\
16	144	0\\
16	145	0\\
16	146	0\\
16	147	0\\
16	148	0\\
16	149	0\\
16	150	0\\
16	151	0\\
16	152	0\\
16	153	0\\
16	154	0\\
16	155	0\\
16	156	0\\
16	157	0\\
16	158	0\\
16	159	0\\
16	160	0\\
16	161	0\\
16	162	0\\
16	163	0\\
16	164	0\\
16	165	0\\
16	166	0\\
16	167	0\\
16	168	0\\
16	169	0\\
16	170	0\\
16	171	0\\
16	172	0\\
16	173	0\\
16	174	0\\
16	175	0\\
16	176	0\\
16	177	0\\
16	178	0\\
16	179	0\\
16	180	0\\
16	181	0\\
16	182	0\\
16	183	0\\
16	184	0\\
16	185	0\\
16	186	0\\
16	187	0\\
16	188	0\\
16	189	0\\
16	190	0\\
16	191	0\\
16	192	0\\
16	193	0\\
16	194	0\\
16	195	0\\
16	196	0\\
16	197	0\\
16	198	0\\
16	199	0\\
16	200	0\\
17	1	0\\
17	2	0\\
17	3	0\\
17	4	0\\
17	5	0\\
17	6	0\\
17	7	0\\
17	8	0\\
17	9	0\\
17	10	0\\
17	11	0\\
17	12	0\\
17	13	0\\
17	14	0\\
17	15	0\\
17	16	0\\
17	17	0\\
17	18	0\\
17	19	0\\
17	20	0\\
17	21	0\\
17	22	0\\
17	23	0\\
17	24	0\\
17	25	0\\
17	26	0\\
17	27	0\\
17	28	0\\
17	29	0\\
17	30	0\\
17	31	0\\
17	32	0\\
17	33	0\\
17	34	0\\
17	35	0\\
17	36	0\\
17	37	0\\
17	38	0\\
17	39	0\\
17	40	0\\
17	41	0\\
17	42	0\\
17	43	0\\
17	44	0\\
17	45	0\\
17	46	0\\
17	47	0\\
17	48	0\\
17	49	0\\
17	50	0\\
17	51	0\\
17	52	0\\
17	53	0\\
17	54	0\\
17	55	0\\
17	56	0\\
17	57	0\\
17	58	0\\
17	59	0\\
17	60	0\\
17	61	0\\
17	62	0\\
17	63	0\\
17	64	0\\
17	65	0\\
17	66	0\\
17	67	0\\
17	68	0\\
17	69	0\\
17	70	0\\
17	71	0\\
17	72	0\\
17	73	0\\
17	74	0\\
17	75	0\\
17	76	0\\
17	77	0\\
17	78	0\\
17	79	0\\
17	80	0\\
17	81	0\\
17	82	0\\
17	83	0\\
17	84	0\\
17	85	0\\
17	86	0\\
17	87	0\\
17	88	0\\
17	89	0\\
17	90	0\\
17	91	0\\
17	92	0\\
17	93	0\\
17	94	0\\
17	95	0\\
17	96	0\\
17	97	0\\
17	98	0\\
17	99	0\\
17	100	0\\
17	101	0\\
17	102	0\\
17	103	0\\
17	104	0\\
17	105	0\\
17	106	0\\
17	107	0\\
17	108	0\\
17	109	0\\
17	110	0\\
17	111	0\\
17	112	0\\
17	113	0\\
17	114	0\\
17	115	0\\
17	116	0\\
17	117	0\\
17	118	0\\
17	119	0\\
17	120	0\\
17	121	0\\
17	122	0\\
17	123	0\\
17	124	0\\
17	125	0\\
17	126	0\\
17	127	0\\
17	128	0\\
17	129	0\\
17	130	0\\
17	131	0\\
17	132	0\\
17	133	0\\
17	134	0\\
17	135	0\\
17	136	0\\
17	137	0\\
17	138	0\\
17	139	0\\
17	140	0\\
17	141	0\\
17	142	0\\
17	143	0\\
17	144	0\\
17	145	0\\
17	146	0\\
17	147	0\\
17	148	0\\
17	149	0\\
17	150	0\\
17	151	0\\
17	152	0\\
17	153	0\\
17	154	0\\
17	155	0\\
17	156	0\\
17	157	0\\
17	158	0\\
17	159	0\\
17	160	0\\
17	161	0\\
17	162	0\\
17	163	0\\
17	164	0\\
17	165	0\\
17	166	0\\
17	167	0\\
17	168	0\\
17	169	0\\
17	170	0\\
17	171	0\\
17	172	0\\
17	173	0\\
17	174	0\\
17	175	0\\
17	176	0\\
17	177	0\\
17	178	0\\
17	179	0\\
17	180	0\\
17	181	0\\
17	182	0\\
17	183	0\\
17	184	0\\
17	185	0\\
17	186	0\\
17	187	0\\
17	188	0\\
17	189	0\\
17	190	0\\
17	191	0\\
17	192	0\\
17	193	0\\
17	194	0\\
17	195	0\\
17	196	0\\
17	197	0\\
17	198	0\\
17	199	0\\
17	200	0\\
18	1	0\\
18	2	0\\
18	3	0\\
18	4	0\\
18	5	0\\
18	6	0\\
18	7	0\\
18	8	0\\
18	9	0\\
18	10	0\\
18	11	0\\
18	12	0\\
18	13	0\\
18	14	0\\
18	15	0\\
18	16	0\\
18	17	0\\
18	18	0\\
18	19	0\\
18	20	0\\
18	21	0\\
18	22	0\\
18	23	0\\
18	24	0\\
18	25	0\\
18	26	0\\
18	27	0\\
18	28	0\\
18	29	0\\
18	30	0\\
18	31	0\\
18	32	0\\
18	33	0\\
18	34	0\\
18	35	0\\
18	36	0\\
18	37	0\\
18	38	0\\
18	39	0\\
18	40	0\\
18	41	0\\
18	42	0\\
18	43	0\\
18	44	0\\
18	45	0\\
18	46	0\\
18	47	0\\
18	48	0\\
18	49	0\\
18	50	0\\
18	51	0\\
18	52	0\\
18	53	0\\
18	54	0\\
18	55	0\\
18	56	0\\
18	57	0\\
18	58	0\\
18	59	0\\
18	60	0\\
18	61	0\\
18	62	0\\
18	63	0\\
18	64	0\\
18	65	0\\
18	66	0\\
18	67	0\\
18	68	0\\
18	69	0\\
18	70	0\\
18	71	0\\
18	72	0\\
18	73	0\\
18	74	0\\
18	75	0\\
18	76	0\\
18	77	0\\
18	78	0\\
18	79	0\\
18	80	0\\
18	81	0\\
18	82	0\\
18	83	0\\
18	84	0\\
18	85	0\\
18	86	0\\
18	87	0\\
18	88	0\\
18	89	0\\
18	90	0\\
18	91	0\\
18	92	0\\
18	93	0\\
18	94	0\\
18	95	0\\
18	96	0\\
18	97	0\\
18	98	0\\
18	99	0\\
18	100	0\\
18	101	0\\
18	102	0\\
18	103	0\\
18	104	0\\
18	105	0\\
18	106	0\\
18	107	0\\
18	108	0\\
18	109	0\\
18	110	0\\
18	111	0\\
18	112	0\\
18	113	0\\
18	114	0\\
18	115	0\\
18	116	0\\
18	117	0\\
18	118	0\\
18	119	0\\
18	120	0\\
18	121	0\\
18	122	0\\
18	123	0\\
18	124	0\\
18	125	0\\
18	126	0\\
18	127	0\\
18	128	0\\
18	129	0\\
18	130	0\\
18	131	0\\
18	132	0\\
18	133	0\\
18	134	0\\
18	135	0\\
18	136	0\\
18	137	0\\
18	138	0\\
18	139	0\\
18	140	0\\
18	141	0\\
18	142	0\\
18	143	0\\
18	144	0\\
18	145	0\\
18	146	0\\
18	147	0\\
18	148	0\\
18	149	0\\
18	150	0\\
18	151	0\\
18	152	0\\
18	153	0\\
18	154	0\\
18	155	0\\
18	156	0\\
18	157	0\\
18	158	0\\
18	159	0\\
18	160	0\\
18	161	0\\
18	162	0\\
18	163	0\\
18	164	0\\
18	165	0\\
18	166	0\\
18	167	0\\
18	168	0\\
18	169	0\\
18	170	0\\
18	171	0\\
18	172	0\\
18	173	0\\
18	174	0\\
18	175	0\\
18	176	0\\
18	177	0\\
18	178	0\\
18	179	0\\
18	180	0\\
18	181	0\\
18	182	0\\
18	183	0\\
18	184	0\\
18	185	0\\
18	186	0\\
18	187	0\\
18	188	0\\
18	189	0\\
18	190	0\\
18	191	0\\
18	192	0\\
18	193	0\\
18	194	0\\
18	195	0\\
18	196	0\\
18	197	0\\
18	198	0\\
18	199	0\\
18	200	0\\
19	1	0\\
19	2	0\\
19	3	0\\
19	4	0\\
19	5	0\\
19	6	0\\
19	7	0\\
19	8	0\\
19	9	0\\
19	10	0\\
19	11	0\\
19	12	0\\
19	13	0\\
19	14	0\\
19	15	0\\
19	16	0\\
19	17	0\\
19	18	0\\
19	19	0\\
19	20	0\\
19	21	0\\
19	22	0\\
19	23	0\\
19	24	0\\
19	25	0\\
19	26	0\\
19	27	0\\
19	28	0\\
19	29	0\\
19	30	0\\
19	31	0\\
19	32	0\\
19	33	0\\
19	34	0\\
19	35	0\\
19	36	0\\
19	37	0\\
19	38	0\\
19	39	0\\
19	40	0\\
19	41	0\\
19	42	0\\
19	43	0\\
19	44	0\\
19	45	0\\
19	46	0\\
19	47	0\\
19	48	0\\
19	49	0\\
19	50	0\\
19	51	0\\
19	52	0\\
19	53	0\\
19	54	0\\
19	55	0\\
19	56	0\\
19	57	0\\
19	58	0\\
19	59	0\\
19	60	0\\
19	61	0\\
19	62	0\\
19	63	0\\
19	64	0\\
19	65	0\\
19	66	0\\
19	67	0\\
19	68	0\\
19	69	0\\
19	70	0\\
19	71	0\\
19	72	0\\
19	73	0\\
19	74	0\\
19	75	0\\
19	76	0\\
19	77	0\\
19	78	0\\
19	79	0\\
19	80	0\\
19	81	0\\
19	82	0\\
19	83	0\\
19	84	0\\
19	85	0\\
19	86	0\\
19	87	0\\
19	88	0\\
19	89	0\\
19	90	0\\
19	91	0\\
19	92	0\\
19	93	0\\
19	94	0\\
19	95	0\\
19	96	0\\
19	97	0\\
19	98	0\\
19	99	0\\
19	100	0\\
19	101	0\\
19	102	0\\
19	103	0\\
19	104	0\\
19	105	0\\
19	106	0\\
19	107	0\\
19	108	0\\
19	109	0\\
19	110	0\\
19	111	0\\
19	112	0\\
19	113	0\\
19	114	0\\
19	115	0\\
19	116	0\\
19	117	0\\
19	118	0\\
19	119	0\\
19	120	0\\
19	121	0\\
19	122	0\\
19	123	0\\
19	124	0\\
19	125	0\\
19	126	0\\
19	127	0\\
19	128	0\\
19	129	0\\
19	130	0\\
19	131	0\\
19	132	0\\
19	133	0\\
19	134	0\\
19	135	0\\
19	136	0\\
19	137	0\\
19	138	0\\
19	139	0\\
19	140	0\\
19	141	0\\
19	142	0\\
19	143	0\\
19	144	0\\
19	145	0\\
19	146	0\\
19	147	0\\
19	148	0\\
19	149	0\\
19	150	0\\
19	151	0\\
19	152	0\\
19	153	0\\
19	154	0\\
19	155	0\\
19	156	0\\
19	157	0\\
19	158	0\\
19	159	0\\
19	160	0\\
19	161	0\\
19	162	0\\
19	163	0\\
19	164	0\\
19	165	0\\
19	166	0\\
19	167	0\\
19	168	0\\
19	169	0\\
19	170	0\\
19	171	0\\
19	172	0\\
19	173	0\\
19	174	0\\
19	175	0\\
19	176	0\\
19	177	0\\
19	178	0\\
19	179	0\\
19	180	0\\
19	181	0\\
19	182	0\\
19	183	0\\
19	184	0\\
19	185	0\\
19	186	0\\
19	187	0\\
19	188	0\\
19	189	0\\
19	190	0\\
19	191	0\\
19	192	0\\
19	193	0\\
19	194	0\\
19	195	0\\
19	196	0\\
19	197	0\\
19	198	0\\
19	199	0\\
19	200	0\\
20	1	0\\
20	2	0\\
20	3	0\\
20	4	0\\
20	5	0\\
20	6	0\\
20	7	0\\
20	8	0\\
20	9	0\\
20	10	0\\
20	11	0\\
20	12	0\\
20	13	0\\
20	14	0\\
20	15	0\\
20	16	0\\
20	17	0\\
20	18	0\\
20	19	0\\
20	20	0\\
20	21	0\\
20	22	0\\
20	23	0\\
20	24	0\\
20	25	0\\
20	26	0\\
20	27	0\\
20	28	0\\
20	29	0\\
20	30	0\\
20	31	0\\
20	32	0\\
20	33	0\\
20	34	0\\
20	35	0\\
20	36	0\\
20	37	0\\
20	38	0\\
20	39	0\\
20	40	0\\
20	41	0\\
20	42	0\\
20	43	0\\
20	44	0\\
20	45	0\\
20	46	0\\
20	47	0\\
20	48	0\\
20	49	0\\
20	50	0\\
20	51	0\\
20	52	0\\
20	53	0\\
20	54	0\\
20	55	0\\
20	56	0\\
20	57	0\\
20	58	0\\
20	59	0\\
20	60	0\\
20	61	0\\
20	62	0\\
20	63	0\\
20	64	0\\
20	65	0\\
20	66	0\\
20	67	0\\
20	68	0\\
20	69	0\\
20	70	0\\
20	71	0\\
20	72	0\\
20	73	0\\
20	74	0\\
20	75	0\\
20	76	0\\
20	77	0\\
20	78	0\\
20	79	0\\
20	80	0\\
20	81	0\\
20	82	0\\
20	83	0\\
20	84	0\\
20	85	0\\
20	86	0\\
20	87	0\\
20	88	0\\
20	89	0\\
20	90	0\\
20	91	0\\
20	92	0\\
20	93	0\\
20	94	0\\
20	95	0\\
20	96	0\\
20	97	0\\
20	98	0\\
20	99	0\\
20	100	0\\
20	101	0\\
20	102	0\\
20	103	0\\
20	104	0\\
20	105	0\\
20	106	0\\
20	107	0\\
20	108	0\\
20	109	0\\
20	110	0\\
20	111	0\\
20	112	0\\
20	113	0\\
20	114	0\\
20	115	0\\
20	116	0\\
20	117	0\\
20	118	0\\
20	119	0\\
20	120	0\\
20	121	0\\
20	122	0\\
20	123	0\\
20	124	0\\
20	125	0\\
20	126	0\\
20	127	0\\
20	128	0\\
20	129	0\\
20	130	0\\
20	131	0\\
20	132	0\\
20	133	0\\
20	134	0\\
20	135	0\\
20	136	0\\
20	137	0\\
20	138	0\\
20	139	0\\
20	140	0\\
20	141	0\\
20	142	0\\
20	143	0\\
20	144	0\\
20	145	0\\
20	146	0\\
20	147	0\\
20	148	0\\
20	149	0\\
20	150	0\\
20	151	0\\
20	152	0\\
20	153	0\\
20	154	0\\
20	155	0\\
20	156	0\\
20	157	0\\
20	158	0\\
20	159	0\\
20	160	0\\
20	161	0\\
20	162	0\\
20	163	0\\
20	164	0\\
20	165	0\\
20	166	0\\
20	167	0\\
20	168	0\\
20	169	0\\
20	170	0\\
20	171	0\\
20	172	0\\
20	173	0\\
20	174	0\\
20	175	0\\
20	176	0\\
20	177	0\\
20	178	0\\
20	179	0\\
20	180	0\\
20	181	0\\
20	182	0\\
20	183	0\\
20	184	0\\
20	185	0\\
20	186	0\\
20	187	0\\
20	188	0\\
20	189	0\\
20	190	0\\
20	191	0\\
20	192	0\\
20	193	0\\
20	194	0\\
20	195	0\\
20	196	0\\
20	197	0\\
20	198	0\\
20	199	0\\
20	200	0\\
21	1	0\\
21	2	0\\
21	3	0\\
21	4	0\\
21	5	0\\
21	6	0\\
21	7	0\\
21	8	0\\
21	9	0\\
21	10	0\\
21	11	0\\
21	12	0\\
21	13	0\\
21	14	0\\
21	15	0\\
21	16	0\\
21	17	0\\
21	18	0\\
21	19	0\\
21	20	0\\
21	21	0\\
21	22	0\\
21	23	0\\
21	24	0\\
21	25	0\\
21	26	0\\
21	27	0\\
21	28	0\\
21	29	0\\
21	30	0\\
21	31	0\\
21	32	0\\
21	33	0\\
21	34	0\\
21	35	0\\
21	36	0\\
21	37	0\\
21	38	0\\
21	39	0\\
21	40	0\\
21	41	0\\
21	42	0\\
21	43	0\\
21	44	0\\
21	45	0\\
21	46	0\\
21	47	0\\
21	48	0\\
21	49	0\\
21	50	0\\
21	51	0\\
21	52	0\\
21	53	0\\
21	54	0\\
21	55	0\\
21	56	0\\
21	57	0\\
21	58	0\\
21	59	0\\
21	60	0\\
21	61	0\\
21	62	0\\
21	63	0\\
21	64	0\\
21	65	0\\
21	66	0\\
21	67	0\\
21	68	0\\
21	69	0\\
21	70	0\\
21	71	0\\
21	72	0\\
21	73	0\\
21	74	0\\
21	75	0\\
21	76	0\\
21	77	0\\
21	78	0\\
21	79	0\\
21	80	0\\
21	81	0\\
21	82	0\\
21	83	0\\
21	84	0\\
21	85	0\\
21	86	0\\
21	87	0\\
21	88	0\\
21	89	0\\
21	90	0\\
21	91	0\\
21	92	0\\
21	93	0\\
21	94	0\\
21	95	0\\
21	96	0\\
21	97	0\\
21	98	0\\
21	99	0\\
21	100	0\\
21	101	0\\
21	102	0\\
21	103	0\\
21	104	0\\
21	105	0\\
21	106	0\\
21	107	0\\
21	108	0\\
21	109	0\\
21	110	0\\
21	111	0\\
21	112	0\\
21	113	0\\
21	114	0\\
21	115	0\\
21	116	0\\
21	117	0\\
21	118	0\\
21	119	0\\
21	120	0\\
21	121	0\\
21	122	0\\
21	123	0\\
21	124	0\\
21	125	0\\
21	126	0\\
21	127	0\\
21	128	0\\
21	129	0\\
21	130	0\\
21	131	0\\
21	132	0\\
21	133	0\\
21	134	0\\
21	135	0\\
21	136	0\\
21	137	0\\
21	138	0\\
21	139	0\\
21	140	0\\
21	141	0\\
21	142	0\\
21	143	0\\
21	144	0\\
21	145	0\\
21	146	0\\
21	147	0\\
21	148	0\\
21	149	0\\
21	150	0\\
21	151	0\\
21	152	0\\
21	153	0\\
21	154	0\\
21	155	0\\
21	156	0\\
21	157	0\\
21	158	0\\
21	159	0\\
21	160	0\\
21	161	0\\
21	162	0\\
21	163	0\\
21	164	0\\
21	165	0\\
21	166	0\\
21	167	0\\
21	168	0\\
21	169	0\\
21	170	0\\
21	171	0\\
21	172	0\\
21	173	0\\
21	174	0\\
21	175	0\\
21	176	0\\
21	177	0\\
21	178	0\\
21	179	0\\
21	180	0\\
21	181	0\\
21	182	0\\
21	183	0\\
21	184	0\\
21	185	0\\
21	186	0\\
21	187	0\\
21	188	0\\
21	189	0\\
21	190	0\\
21	191	0\\
21	192	0\\
21	193	0\\
21	194	0\\
21	195	0\\
21	196	0\\
21	197	0\\
21	198	0\\
21	199	0\\
21	200	0\\
22	1	0\\
22	2	0\\
22	3	0\\
22	4	0\\
22	5	0\\
22	6	0\\
22	7	0\\
22	8	0\\
22	9	0\\
22	10	0\\
22	11	0\\
22	12	0\\
22	13	0\\
22	14	0\\
22	15	0\\
22	16	0\\
22	17	0\\
22	18	0\\
22	19	0\\
22	20	0\\
22	21	0\\
22	22	0\\
22	23	0\\
22	24	0\\
22	25	0\\
22	26	0\\
22	27	0\\
22	28	0\\
22	29	0\\
22	30	0\\
22	31	0\\
22	32	0\\
22	33	0\\
22	34	0\\
22	35	0\\
22	36	0\\
22	37	0\\
22	38	0\\
22	39	0\\
22	40	0\\
22	41	0\\
22	42	0\\
22	43	0\\
22	44	0\\
22	45	0\\
22	46	0\\
22	47	0\\
22	48	0\\
22	49	0\\
22	50	0\\
22	51	0\\
22	52	0\\
22	53	0\\
22	54	0\\
22	55	0\\
22	56	0\\
22	57	0\\
22	58	0\\
22	59	0\\
22	60	0\\
22	61	0\\
22	62	0\\
22	63	0\\
22	64	0\\
22	65	0\\
22	66	0\\
22	67	0\\
22	68	0\\
22	69	0\\
22	70	0\\
22	71	0\\
22	72	0\\
22	73	0\\
22	74	0\\
22	75	0\\
22	76	0\\
22	77	0\\
22	78	0\\
22	79	0\\
22	80	0\\
22	81	0\\
22	82	0\\
22	83	0\\
22	84	0\\
22	85	0\\
22	86	0\\
22	87	0\\
22	88	0\\
22	89	0\\
22	90	0\\
22	91	0\\
22	92	0\\
22	93	0\\
22	94	0\\
22	95	0\\
22	96	0\\
22	97	0\\
22	98	0\\
22	99	0\\
22	100	0\\
22	101	0\\
22	102	0\\
22	103	0\\
22	104	0\\
22	105	0\\
22	106	0\\
22	107	0\\
22	108	0\\
22	109	0\\
22	110	0\\
22	111	0\\
22	112	0\\
22	113	0\\
22	114	0\\
22	115	0\\
22	116	0\\
22	117	0\\
22	118	0\\
22	119	0\\
22	120	0\\
22	121	0\\
22	122	0\\
22	123	0\\
22	124	0\\
22	125	0\\
22	126	0\\
22	127	0\\
22	128	0\\
22	129	0\\
22	130	0\\
22	131	0\\
22	132	0\\
22	133	0\\
22	134	0\\
22	135	0\\
22	136	0\\
22	137	0\\
22	138	0\\
22	139	0\\
22	140	0\\
22	141	0\\
22	142	0\\
22	143	0\\
22	144	0\\
22	145	0\\
22	146	0\\
22	147	0\\
22	148	0\\
22	149	0\\
22	150	0\\
22	151	0\\
22	152	0\\
22	153	0\\
22	154	0\\
22	155	0\\
22	156	0\\
22	157	0\\
22	158	0\\
22	159	0\\
22	160	0\\
22	161	0\\
22	162	0\\
22	163	0\\
22	164	0\\
22	165	0\\
22	166	0\\
22	167	0\\
22	168	0\\
22	169	0\\
22	170	0\\
22	171	0\\
22	172	0\\
22	173	0\\
22	174	0\\
22	175	0\\
22	176	0\\
22	177	0\\
22	178	0\\
22	179	0\\
22	180	0\\
22	181	0\\
22	182	0\\
22	183	0\\
22	184	0\\
22	185	0\\
22	186	0\\
22	187	0\\
22	188	0\\
22	189	0\\
22	190	0\\
22	191	0\\
22	192	0\\
22	193	0\\
22	194	0\\
22	195	0\\
22	196	0\\
22	197	0\\
22	198	0\\
22	199	0\\
22	200	0\\
23	1	0\\
23	2	0\\
23	3	0\\
23	4	0\\
23	5	0\\
23	6	0\\
23	7	0\\
23	8	0\\
23	9	0\\
23	10	0\\
23	11	0\\
23	12	0\\
23	13	0\\
23	14	0\\
23	15	0\\
23	16	0\\
23	17	0\\
23	18	0\\
23	19	0\\
23	20	0\\
23	21	0\\
23	22	0\\
23	23	0\\
23	24	0\\
23	25	0\\
23	26	0\\
23	27	0\\
23	28	0\\
23	29	0\\
23	30	0\\
23	31	0\\
23	32	0\\
23	33	0\\
23	34	0\\
23	35	0\\
23	36	0\\
23	37	0\\
23	38	0\\
23	39	0\\
23	40	0\\
23	41	0\\
23	42	0\\
23	43	0\\
23	44	0\\
23	45	0\\
23	46	0\\
23	47	0\\
23	48	0\\
23	49	0\\
23	50	0\\
23	51	0\\
23	52	0\\
23	53	0\\
23	54	0\\
23	55	0\\
23	56	0\\
23	57	0\\
23	58	0\\
23	59	0\\
23	60	0\\
23	61	0\\
23	62	0\\
23	63	0\\
23	64	0\\
23	65	0\\
23	66	0\\
23	67	0\\
23	68	0\\
23	69	0\\
23	70	0\\
23	71	0\\
23	72	0\\
23	73	0\\
23	74	0\\
23	75	0\\
23	76	0\\
23	77	0\\
23	78	0\\
23	79	0\\
23	80	0\\
23	81	0\\
23	82	0\\
23	83	0\\
23	84	0\\
23	85	0\\
23	86	0\\
23	87	0\\
23	88	0\\
23	89	0\\
23	90	0\\
23	91	0\\
23	92	0\\
23	93	0\\
23	94	0\\
23	95	0\\
23	96	0\\
23	97	0\\
23	98	0\\
23	99	0\\
23	100	0\\
23	101	0\\
23	102	0\\
23	103	0\\
23	104	0\\
23	105	0\\
23	106	0\\
23	107	0\\
23	108	0\\
23	109	0\\
23	110	0\\
23	111	0\\
23	112	0\\
23	113	0\\
23	114	0\\
23	115	0\\
23	116	0\\
23	117	0\\
23	118	0\\
23	119	0\\
23	120	0\\
23	121	0\\
23	122	0\\
23	123	0\\
23	124	0\\
23	125	0\\
23	126	0\\
23	127	0\\
23	128	0\\
23	129	0\\
23	130	0\\
23	131	0\\
23	132	0\\
23	133	0\\
23	134	0\\
23	135	0\\
23	136	0\\
23	137	0\\
23	138	0\\
23	139	0\\
23	140	0\\
23	141	0\\
23	142	0\\
23	143	0\\
23	144	0\\
23	145	0\\
23	146	0\\
23	147	0\\
23	148	0\\
23	149	0\\
23	150	0\\
23	151	0\\
23	152	0\\
23	153	0\\
23	154	0\\
23	155	0\\
23	156	0\\
23	157	0\\
23	158	0\\
23	159	0\\
23	160	0\\
23	161	0\\
23	162	0\\
23	163	0\\
23	164	0\\
23	165	0\\
23	166	0\\
23	167	0\\
23	168	0\\
23	169	0\\
23	170	0\\
23	171	0\\
23	172	0\\
23	173	0\\
23	174	0\\
23	175	0\\
23	176	0\\
23	177	0\\
23	178	0\\
23	179	0\\
23	180	0\\
23	181	0\\
23	182	0\\
23	183	0\\
23	184	0\\
23	185	0\\
23	186	0\\
23	187	0\\
23	188	0\\
23	189	0\\
23	190	0\\
23	191	0\\
23	192	0\\
23	193	0\\
23	194	0\\
23	195	0\\
23	196	0\\
23	197	0\\
23	198	0\\
23	199	0\\
23	200	0\\
24	1	0\\
24	2	0\\
24	3	0\\
24	4	0\\
24	5	0\\
24	6	0\\
24	7	0\\
24	8	0\\
24	9	0\\
24	10	0\\
24	11	0\\
24	12	0\\
24	13	0\\
24	14	0\\
24	15	0\\
24	16	0\\
24	17	0\\
24	18	0\\
24	19	0\\
24	20	0\\
24	21	0\\
24	22	0\\
24	23	0\\
24	24	0\\
24	25	0\\
24	26	0\\
24	27	0\\
24	28	0\\
24	29	0\\
24	30	0\\
24	31	0\\
24	32	0\\
24	33	0\\
24	34	0\\
24	35	0\\
24	36	0\\
24	37	0\\
24	38	0\\
24	39	0\\
24	40	0\\
24	41	0\\
24	42	0\\
24	43	0\\
24	44	0\\
24	45	0\\
24	46	0\\
24	47	0\\
24	48	0\\
24	49	0\\
24	50	0\\
24	51	0\\
24	52	0\\
24	53	0\\
24	54	0\\
24	55	0\\
24	56	0\\
24	57	0\\
24	58	0\\
24	59	0\\
24	60	0\\
24	61	0\\
24	62	0\\
24	63	0\\
24	64	0\\
24	65	0\\
24	66	0\\
24	67	0\\
24	68	0\\
24	69	0\\
24	70	0\\
24	71	0\\
24	72	0\\
24	73	0\\
24	74	0\\
24	75	0\\
24	76	0\\
24	77	0\\
24	78	0\\
24	79	0\\
24	80	0\\
24	81	0\\
24	82	0\\
24	83	0\\
24	84	0\\
24	85	0\\
24	86	0\\
24	87	0\\
24	88	0\\
24	89	0\\
24	90	0\\
24	91	0\\
24	92	0\\
24	93	0\\
24	94	0\\
24	95	0\\
24	96	0\\
24	97	0\\
24	98	0\\
24	99	0\\
24	100	0\\
24	101	0\\
24	102	0\\
24	103	0\\
24	104	0\\
24	105	0\\
24	106	0\\
24	107	0\\
24	108	0\\
24	109	0\\
24	110	0\\
24	111	0\\
24	112	0\\
24	113	0\\
24	114	0\\
24	115	0\\
24	116	0\\
24	117	0\\
24	118	0\\
24	119	0\\
24	120	0\\
24	121	0\\
24	122	0\\
24	123	0\\
24	124	0\\
24	125	0\\
24	126	0\\
24	127	0\\
24	128	0\\
24	129	0\\
24	130	0\\
24	131	0\\
24	132	0\\
24	133	0\\
24	134	0\\
24	135	0\\
24	136	0\\
24	137	0\\
24	138	0\\
24	139	0\\
24	140	0\\
24	141	0\\
24	142	0\\
24	143	0\\
24	144	0\\
24	145	0\\
24	146	0\\
24	147	0\\
24	148	0\\
24	149	0\\
24	150	0\\
24	151	0\\
24	152	0\\
24	153	0\\
24	154	0\\
24	155	0\\
24	156	0\\
24	157	0\\
24	158	0\\
24	159	0\\
24	160	0\\
24	161	0\\
24	162	0\\
24	163	0\\
24	164	0\\
24	165	0\\
24	166	0\\
24	167	0\\
24	168	0\\
24	169	0\\
24	170	0\\
24	171	0\\
24	172	0\\
24	173	0\\
24	174	0\\
24	175	0\\
24	176	0\\
24	177	0\\
24	178	0\\
24	179	0\\
24	180	0\\
24	181	0\\
24	182	0\\
24	183	0\\
24	184	0\\
24	185	0\\
24	186	0\\
24	187	0\\
24	188	0\\
24	189	0\\
24	190	0\\
24	191	0\\
24	192	0\\
24	193	0\\
24	194	0\\
24	195	0\\
24	196	0\\
24	197	0\\
24	198	0\\
24	199	0\\
24	200	0\\
25	1	0\\
25	2	0\\
25	3	0\\
25	4	0\\
25	5	0\\
25	6	0\\
25	7	0\\
25	8	0\\
25	9	0\\
25	10	0\\
25	11	0\\
25	12	0\\
25	13	0\\
25	14	0\\
25	15	0\\
25	16	0\\
25	17	0\\
25	18	0\\
25	19	0\\
25	20	0\\
25	21	0\\
25	22	0\\
25	23	0\\
25	24	0\\
25	25	0\\
25	26	0\\
25	27	0\\
25	28	0\\
25	29	0\\
25	30	0\\
25	31	0\\
25	32	0\\
25	33	0\\
25	34	0\\
25	35	0\\
25	36	0\\
25	37	0\\
25	38	0\\
25	39	0\\
25	40	0\\
25	41	0\\
25	42	0\\
25	43	0\\
25	44	0\\
25	45	0\\
25	46	0\\
25	47	0\\
25	48	0\\
25	49	0\\
25	50	0\\
25	51	0\\
25	52	0\\
25	53	0\\
25	54	0\\
25	55	0\\
25	56	0\\
25	57	0\\
25	58	0\\
25	59	0\\
25	60	0\\
25	61	0\\
25	62	0\\
25	63	0\\
25	64	0\\
25	65	0\\
25	66	0\\
25	67	0\\
25	68	0\\
25	69	0\\
25	70	0\\
25	71	0\\
25	72	0\\
25	73	0\\
25	74	0\\
25	75	0\\
25	76	0\\
25	77	0\\
25	78	0\\
25	79	0\\
25	80	0\\
25	81	0\\
25	82	0\\
25	83	0\\
25	84	0\\
25	85	0\\
25	86	0\\
25	87	0\\
25	88	0\\
25	89	0\\
25	90	0\\
25	91	0\\
25	92	0\\
25	93	0\\
25	94	0\\
25	95	0\\
25	96	0\\
25	97	0\\
25	98	0\\
25	99	0\\
25	100	0\\
25	101	0\\
25	102	0\\
25	103	0\\
25	104	0\\
25	105	0\\
25	106	0\\
25	107	0\\
25	108	0\\
25	109	0\\
25	110	0\\
25	111	0\\
25	112	0\\
25	113	0\\
25	114	0\\
25	115	0\\
25	116	0\\
25	117	0\\
25	118	0\\
25	119	0\\
25	120	0\\
25	121	0\\
25	122	0\\
25	123	0\\
25	124	0\\
25	125	0\\
25	126	0\\
25	127	0\\
25	128	0\\
25	129	0\\
25	130	0\\
25	131	0\\
25	132	0\\
25	133	0\\
25	134	0\\
25	135	0\\
25	136	0\\
25	137	0\\
25	138	0\\
25	139	0\\
25	140	0\\
25	141	0\\
25	142	0\\
25	143	0\\
25	144	0\\
25	145	0\\
25	146	0\\
25	147	0\\
25	148	0\\
25	149	0\\
25	150	0\\
25	151	0\\
25	152	0\\
25	153	0\\
25	154	0\\
25	155	0\\
25	156	0\\
25	157	0\\
25	158	0\\
25	159	0\\
25	160	0\\
25	161	0\\
25	162	0\\
25	163	0\\
25	164	0\\
25	165	0\\
25	166	0\\
25	167	0\\
25	168	0\\
25	169	0\\
25	170	0\\
25	171	0\\
25	172	0\\
25	173	0\\
25	174	0\\
25	175	0\\
25	176	0\\
25	177	0\\
25	178	0\\
25	179	0\\
25	180	0\\
25	181	0\\
25	182	0\\
25	183	0\\
25	184	0\\
25	185	0\\
25	186	0\\
25	187	0\\
25	188	0\\
25	189	0\\
25	190	0\\
25	191	0\\
25	192	0\\
25	193	0\\
25	194	0\\
25	195	0\\
25	196	0\\
25	197	0\\
25	198	0\\
25	199	0\\
25	200	0\\
26	1	0\\
26	2	0\\
26	3	0\\
26	4	0\\
26	5	0\\
26	6	0\\
26	7	0\\
26	8	0\\
26	9	0\\
26	10	0\\
26	11	0\\
26	12	0\\
26	13	0\\
26	14	0\\
26	15	0\\
26	16	0\\
26	17	0\\
26	18	0\\
26	19	0\\
26	20	0\\
26	21	0\\
26	22	0\\
26	23	0\\
26	24	0\\
26	25	0\\
26	26	0\\
26	27	0\\
26	28	0\\
26	29	0\\
26	30	0\\
26	31	0\\
26	32	0\\
26	33	0\\
26	34	0\\
26	35	0\\
26	36	0\\
26	37	0\\
26	38	0\\
26	39	0\\
26	40	0\\
26	41	0\\
26	42	0\\
26	43	0\\
26	44	0\\
26	45	0\\
26	46	0\\
26	47	0\\
26	48	0\\
26	49	0\\
26	50	0\\
26	51	0\\
26	52	0\\
26	53	0\\
26	54	0\\
26	55	0\\
26	56	0\\
26	57	0\\
26	58	0\\
26	59	0\\
26	60	0\\
26	61	0\\
26	62	0\\
26	63	0\\
26	64	0\\
26	65	0\\
26	66	0\\
26	67	0\\
26	68	0\\
26	69	0\\
26	70	0\\
26	71	0\\
26	72	0\\
26	73	0\\
26	74	0\\
26	75	0\\
26	76	0\\
26	77	0\\
26	78	0\\
26	79	0\\
26	80	0\\
26	81	0\\
26	82	0\\
26	83	0\\
26	84	0\\
26	85	0\\
26	86	0\\
26	87	0\\
26	88	0\\
26	89	0\\
26	90	0\\
26	91	0\\
26	92	0\\
26	93	0\\
26	94	0\\
26	95	0\\
26	96	0\\
26	97	0\\
26	98	0\\
26	99	0\\
26	100	0\\
26	101	0\\
26	102	0\\
26	103	0\\
26	104	0\\
26	105	0\\
26	106	0\\
26	107	0\\
26	108	0\\
26	109	0\\
26	110	0\\
26	111	0\\
26	112	0\\
26	113	0\\
26	114	0\\
26	115	0\\
26	116	0\\
26	117	0\\
26	118	0\\
26	119	0\\
26	120	0\\
26	121	0\\
26	122	0\\
26	123	0\\
26	124	0\\
26	125	0\\
26	126	0\\
26	127	0\\
26	128	0\\
26	129	0\\
26	130	0\\
26	131	0\\
26	132	0\\
26	133	0\\
26	134	0\\
26	135	0\\
26	136	0\\
26	137	0\\
26	138	0\\
26	139	0\\
26	140	0\\
26	141	0\\
26	142	0\\
26	143	0\\
26	144	0\\
26	145	0\\
26	146	0\\
26	147	0\\
26	148	0\\
26	149	0\\
26	150	0\\
26	151	0\\
26	152	0\\
26	153	0\\
26	154	0\\
26	155	0\\
26	156	0\\
26	157	0\\
26	158	0\\
26	159	0\\
26	160	0\\
26	161	0\\
26	162	0\\
26	163	0\\
26	164	0\\
26	165	0\\
26	166	0\\
26	167	0\\
26	168	0\\
26	169	0\\
26	170	0\\
26	171	0\\
26	172	0\\
26	173	0\\
26	174	0\\
26	175	0\\
26	176	0\\
26	177	0\\
26	178	0\\
26	179	0\\
26	180	0\\
26	181	0\\
26	182	0\\
26	183	0\\
26	184	0\\
26	185	0\\
26	186	0\\
26	187	0\\
26	188	0\\
26	189	0\\
26	190	0\\
26	191	0\\
26	192	0\\
26	193	0\\
26	194	0\\
26	195	0\\
26	196	0\\
26	197	0\\
26	198	0\\
26	199	0\\
26	200	0\\
27	1	0\\
27	2	0\\
27	3	0\\
27	4	0\\
27	5	0\\
27	6	0\\
27	7	0\\
27	8	0\\
27	9	0\\
27	10	0\\
27	11	0\\
27	12	0\\
27	13	0\\
27	14	0\\
27	15	0\\
27	16	0\\
27	17	0\\
27	18	0\\
27	19	0\\
27	20	0\\
27	21	0\\
27	22	0\\
27	23	0\\
27	24	0\\
27	25	0\\
27	26	0\\
27	27	0\\
27	28	0\\
27	29	0\\
27	30	0\\
27	31	0\\
27	32	0\\
27	33	0\\
27	34	0\\
27	35	0\\
27	36	0\\
27	37	0\\
27	38	0\\
27	39	0\\
27	40	0\\
27	41	0\\
27	42	0\\
27	43	0\\
27	44	0\\
27	45	0\\
27	46	0\\
27	47	0\\
27	48	0\\
27	49	0\\
27	50	0\\
27	51	0\\
27	52	0\\
27	53	0\\
27	54	0\\
27	55	0\\
27	56	0\\
27	57	0\\
27	58	0\\
27	59	0\\
27	60	0\\
27	61	0\\
27	62	0\\
27	63	0\\
27	64	0\\
27	65	0\\
27	66	0\\
27	67	0\\
27	68	0\\
27	69	0\\
27	70	0\\
27	71	0\\
27	72	0\\
27	73	0\\
27	74	0\\
27	75	0\\
27	76	0\\
27	77	0\\
27	78	0\\
27	79	0\\
27	80	0\\
27	81	0\\
27	82	0\\
27	83	0\\
27	84	0\\
27	85	0\\
27	86	0\\
27	87	0\\
27	88	0\\
27	89	0\\
27	90	0\\
27	91	0\\
27	92	0\\
27	93	0\\
27	94	0\\
27	95	0\\
27	96	0\\
27	97	0\\
27	98	0\\
27	99	0\\
27	100	0\\
27	101	0\\
27	102	0\\
27	103	0\\
27	104	0\\
27	105	0\\
27	106	0\\
27	107	0\\
27	108	0\\
27	109	0\\
27	110	0\\
27	111	0\\
27	112	0\\
27	113	0\\
27	114	0\\
27	115	0\\
27	116	0\\
27	117	0\\
27	118	0\\
27	119	0\\
27	120	0\\
27	121	0\\
27	122	0\\
27	123	0\\
27	124	0\\
27	125	0\\
27	126	0\\
27	127	0\\
27	128	0\\
27	129	0\\
27	130	0\\
27	131	0\\
27	132	0\\
27	133	0\\
27	134	0\\
27	135	0\\
27	136	0\\
27	137	0\\
27	138	0\\
27	139	0\\
27	140	0\\
27	141	0\\
27	142	0\\
27	143	0\\
27	144	0\\
27	145	0\\
27	146	0\\
27	147	0\\
27	148	0\\
27	149	0\\
27	150	0\\
27	151	0\\
27	152	0\\
27	153	0\\
27	154	0\\
27	155	0\\
27	156	0\\
27	157	0\\
27	158	0\\
27	159	0\\
27	160	0\\
27	161	0\\
27	162	0\\
27	163	0\\
27	164	0\\
27	165	0\\
27	166	0\\
27	167	0\\
27	168	0\\
27	169	0\\
27	170	0\\
27	171	0\\
27	172	0\\
27	173	0\\
27	174	0\\
27	175	0\\
27	176	0\\
27	177	0\\
27	178	0\\
27	179	0\\
27	180	0\\
27	181	0\\
27	182	0\\
27	183	0\\
27	184	0\\
27	185	0\\
27	186	0\\
27	187	0\\
27	188	0\\
27	189	0\\
27	190	0\\
27	191	0\\
27	192	0\\
27	193	0\\
27	194	0\\
27	195	0\\
27	196	0\\
27	197	0\\
27	198	0\\
27	199	0\\
27	200	0\\
28	1	0\\
28	2	0\\
28	3	0\\
28	4	0\\
28	5	0\\
28	6	0\\
28	7	0\\
28	8	0\\
28	9	0\\
28	10	0\\
28	11	0\\
28	12	0\\
28	13	0\\
28	14	0\\
28	15	0\\
28	16	0\\
28	17	0\\
28	18	0\\
28	19	0\\
28	20	0\\
28	21	0\\
28	22	0\\
28	23	0\\
28	24	0\\
28	25	0\\
28	26	0\\
28	27	0\\
28	28	0\\
28	29	0\\
28	30	0\\
28	31	0\\
28	32	0\\
28	33	0\\
28	34	0\\
28	35	0\\
28	36	0\\
28	37	0\\
28	38	0\\
28	39	0\\
28	40	0\\
28	41	0\\
28	42	0\\
28	43	0\\
28	44	0\\
28	45	0\\
28	46	0\\
28	47	0\\
28	48	0\\
28	49	0\\
28	50	0\\
28	51	0\\
28	52	0\\
28	53	0\\
28	54	0\\
28	55	0\\
28	56	0\\
28	57	0\\
28	58	0\\
28	59	0\\
28	60	0\\
28	61	0\\
28	62	0\\
28	63	0\\
28	64	0\\
28	65	0\\
28	66	0\\
28	67	0\\
28	68	0\\
28	69	0\\
28	70	0\\
28	71	0\\
28	72	0\\
28	73	0\\
28	74	0\\
28	75	0\\
28	76	0\\
28	77	0\\
28	78	0\\
28	79	0\\
28	80	0\\
28	81	0\\
28	82	0\\
28	83	0\\
28	84	0\\
28	85	0\\
28	86	0\\
28	87	0\\
28	88	0\\
28	89	0\\
28	90	0\\
28	91	0\\
28	92	0\\
28	93	0\\
28	94	0\\
28	95	0\\
28	96	0\\
28	97	0\\
28	98	0\\
28	99	0\\
28	100	0\\
28	101	0\\
28	102	0\\
28	103	0\\
28	104	0\\
28	105	0\\
28	106	0\\
28	107	0\\
28	108	0\\
28	109	0\\
28	110	0\\
28	111	0\\
28	112	0\\
28	113	0\\
28	114	0\\
28	115	0\\
28	116	0\\
28	117	0\\
28	118	0\\
28	119	0\\
28	120	0\\
28	121	0\\
28	122	0\\
28	123	0\\
28	124	0\\
28	125	0\\
28	126	0\\
28	127	0\\
28	128	0\\
28	129	0\\
28	130	0\\
28	131	0\\
28	132	0\\
28	133	0\\
28	134	0\\
28	135	0\\
28	136	0\\
28	137	0\\
28	138	0\\
28	139	0\\
28	140	0\\
28	141	0\\
28	142	0\\
28	143	0\\
28	144	0\\
28	145	0\\
28	146	0\\
28	147	0\\
28	148	0\\
28	149	0\\
28	150	0\\
28	151	0\\
28	152	0\\
28	153	0\\
28	154	0\\
28	155	0\\
28	156	0\\
28	157	0\\
28	158	0\\
28	159	0\\
28	160	0\\
28	161	0\\
28	162	0\\
28	163	0\\
28	164	0\\
28	165	0\\
28	166	0\\
28	167	0\\
28	168	0\\
28	169	0\\
28	170	0\\
28	171	0\\
28	172	0\\
28	173	0\\
28	174	0\\
28	175	0\\
28	176	0\\
28	177	0\\
28	178	0\\
28	179	0\\
28	180	0\\
28	181	0\\
28	182	0\\
28	183	0\\
28	184	0\\
28	185	0\\
28	186	0\\
28	187	0\\
28	188	0\\
28	189	0\\
28	190	0\\
28	191	0\\
28	192	0\\
28	193	0\\
28	194	0\\
28	195	0\\
28	196	0\\
28	197	0\\
28	198	0\\
28	199	0\\
28	200	0\\
29	1	0\\
29	2	0\\
29	3	0\\
29	4	0\\
29	5	0\\
29	6	0\\
29	7	0\\
29	8	0\\
29	9	0\\
29	10	0\\
29	11	0\\
29	12	0\\
29	13	0\\
29	14	0\\
29	15	0\\
29	16	0\\
29	17	0\\
29	18	0\\
29	19	0\\
29	20	0\\
29	21	0\\
29	22	0\\
29	23	0\\
29	24	0\\
29	25	0\\
29	26	0\\
29	27	0\\
29	28	0\\
29	29	0\\
29	30	0\\
29	31	0\\
29	32	0\\
29	33	0\\
29	34	0\\
29	35	0\\
29	36	0\\
29	37	0\\
29	38	0\\
29	39	0\\
29	40	0\\
29	41	0\\
29	42	0\\
29	43	0\\
29	44	0\\
29	45	0\\
29	46	0\\
29	47	0\\
29	48	0\\
29	49	0\\
29	50	0\\
29	51	0\\
29	52	0\\
29	53	0\\
29	54	0\\
29	55	0\\
29	56	0\\
29	57	0\\
29	58	0\\
29	59	0\\
29	60	0\\
29	61	0\\
29	62	0\\
29	63	0\\
29	64	0\\
29	65	0\\
29	66	0\\
29	67	0\\
29	68	0\\
29	69	0\\
29	70	0\\
29	71	0\\
29	72	0\\
29	73	0\\
29	74	0\\
29	75	0\\
29	76	0\\
29	77	0\\
29	78	0\\
29	79	0\\
29	80	0\\
29	81	0\\
29	82	0\\
29	83	0\\
29	84	0\\
29	85	0\\
29	86	0\\
29	87	0\\
29	88	0\\
29	89	0\\
29	90	0\\
29	91	0\\
29	92	0\\
29	93	0\\
29	94	0\\
29	95	0\\
29	96	0\\
29	97	0\\
29	98	0\\
29	99	0\\
29	100	0\\
29	101	0\\
29	102	0\\
29	103	0\\
29	104	0\\
29	105	0\\
29	106	0\\
29	107	0\\
29	108	0\\
29	109	0\\
29	110	0\\
29	111	0\\
29	112	0\\
29	113	0\\
29	114	0\\
29	115	0\\
29	116	0\\
29	117	0\\
29	118	0\\
29	119	0\\
29	120	0\\
29	121	0\\
29	122	0\\
29	123	0\\
29	124	0\\
29	125	0\\
29	126	0\\
29	127	0\\
29	128	0\\
29	129	0\\
29	130	0\\
29	131	0\\
29	132	0\\
29	133	0\\
29	134	0\\
29	135	0\\
29	136	0\\
29	137	0\\
29	138	0\\
29	139	0\\
29	140	0\\
29	141	0\\
29	142	0\\
29	143	0\\
29	144	0\\
29	145	0\\
29	146	0\\
29	147	0\\
29	148	0\\
29	149	0\\
29	150	0\\
29	151	0\\
29	152	0\\
29	153	0\\
29	154	0\\
29	155	0\\
29	156	0\\
29	157	0\\
29	158	0\\
29	159	0\\
29	160	0\\
29	161	0\\
29	162	0\\
29	163	0\\
29	164	0\\
29	165	0\\
29	166	0\\
29	167	0\\
29	168	0\\
29	169	0\\
29	170	0\\
29	171	0\\
29	172	0\\
29	173	0\\
29	174	0\\
29	175	0\\
29	176	0\\
29	177	0\\
29	178	0\\
29	179	0\\
29	180	0\\
29	181	0\\
29	182	0\\
29	183	0\\
29	184	0\\
29	185	0\\
29	186	0\\
29	187	0\\
29	188	0\\
29	189	0\\
29	190	0\\
29	191	0\\
29	192	0\\
29	193	0\\
29	194	0\\
29	195	0\\
29	196	0\\
29	197	0\\
29	198	0\\
29	199	0\\
29	200	0\\
30	1	0\\
30	2	0\\
30	3	0\\
30	4	0\\
30	5	0\\
30	6	0\\
30	7	0\\
30	8	0\\
30	9	0\\
30	10	0\\
30	11	0\\
30	12	0\\
30	13	0\\
30	14	0\\
30	15	0\\
30	16	0\\
30	17	0\\
30	18	0\\
30	19	0\\
30	20	0\\
30	21	0\\
30	22	0\\
30	23	0\\
30	24	0\\
30	25	0\\
30	26	0\\
30	27	0\\
30	28	0\\
30	29	0\\
30	30	0\\
30	31	0\\
30	32	0\\
30	33	0\\
30	34	0\\
30	35	0\\
30	36	0\\
30	37	0\\
30	38	0\\
30	39	0\\
30	40	0\\
30	41	0\\
30	42	0\\
30	43	0\\
30	44	0\\
30	45	0\\
30	46	0\\
30	47	0\\
30	48	0\\
30	49	0\\
30	50	0\\
30	51	0\\
30	52	0\\
30	53	0\\
30	54	0\\
30	55	0\\
30	56	0\\
30	57	0\\
30	58	0\\
30	59	0\\
30	60	0\\
30	61	0\\
30	62	0\\
30	63	0\\
30	64	0\\
30	65	0\\
30	66	0\\
30	67	0\\
30	68	0\\
30	69	0\\
30	70	0\\
30	71	0\\
30	72	0\\
30	73	0\\
30	74	0\\
30	75	0\\
30	76	0\\
30	77	0\\
30	78	0\\
30	79	0\\
30	80	0\\
30	81	0\\
30	82	0\\
30	83	0\\
30	84	0\\
30	85	0\\
30	86	0\\
30	87	0\\
30	88	0\\
30	89	0\\
30	90	0\\
30	91	0\\
30	92	0\\
30	93	0\\
30	94	0\\
30	95	0\\
30	96	0\\
30	97	0\\
30	98	0\\
30	99	0\\
30	100	0\\
30	101	0\\
30	102	0\\
30	103	0\\
30	104	0\\
30	105	0\\
30	106	0\\
30	107	0\\
30	108	0\\
30	109	0\\
30	110	0\\
30	111	0\\
30	112	0\\
30	113	0\\
30	114	0\\
30	115	0\\
30	116	0\\
30	117	0\\
30	118	0\\
30	119	0\\
30	120	0\\
30	121	0\\
30	122	0\\
30	123	0\\
30	124	0\\
30	125	0\\
30	126	0\\
30	127	0\\
30	128	0\\
30	129	0\\
30	130	0\\
30	131	0\\
30	132	0\\
30	133	0\\
30	134	0\\
30	135	0\\
30	136	0\\
30	137	0\\
30	138	0\\
30	139	0\\
30	140	0\\
30	141	0\\
30	142	0\\
30	143	0\\
30	144	0\\
30	145	0\\
30	146	0\\
30	147	0\\
30	148	0\\
30	149	0\\
30	150	0\\
30	151	0\\
30	152	0\\
30	153	0\\
30	154	0\\
30	155	0\\
30	156	0\\
30	157	0\\
30	158	0\\
30	159	0\\
30	160	0\\
30	161	0\\
30	162	0\\
30	163	0\\
30	164	0\\
30	165	0\\
30	166	0\\
30	167	0\\
30	168	0\\
30	169	0\\
30	170	0\\
30	171	0\\
30	172	0\\
30	173	0\\
30	174	0\\
30	175	0\\
30	176	0\\
30	177	0\\
30	178	0\\
30	179	0\\
30	180	0\\
30	181	0\\
30	182	0\\
30	183	0\\
30	184	0\\
30	185	0\\
30	186	0\\
30	187	0\\
30	188	0\\
30	189	0\\
30	190	0\\
30	191	0\\
30	192	0\\
30	193	0\\
30	194	0\\
30	195	0\\
30	196	0\\
30	197	0\\
30	198	0\\
30	199	0\\
30	200	0\\
31	1	0\\
31	2	0\\
31	3	0\\
31	4	0\\
31	5	0\\
31	6	0\\
31	7	0\\
31	8	0\\
31	9	0\\
31	10	0\\
31	11	0\\
31	12	0\\
31	13	0\\
31	14	0\\
31	15	0\\
31	16	0\\
31	17	0\\
31	18	0\\
31	19	0\\
31	20	0\\
31	21	0\\
31	22	0\\
31	23	0\\
31	24	0\\
31	25	0\\
31	26	0\\
31	27	0\\
31	28	0\\
31	29	0\\
31	30	0\\
31	31	0\\
31	32	0\\
31	33	0\\
31	34	0\\
31	35	0\\
31	36	0\\
31	37	0\\
31	38	0\\
31	39	0\\
31	40	0\\
31	41	0\\
31	42	0\\
31	43	0\\
31	44	0\\
31	45	0\\
31	46	0\\
31	47	0\\
31	48	0\\
31	49	0\\
31	50	0\\
31	51	0\\
31	52	0\\
31	53	0\\
31	54	0\\
31	55	0\\
31	56	0\\
31	57	0\\
31	58	0\\
31	59	0\\
31	60	0\\
31	61	0\\
31	62	0\\
31	63	0\\
31	64	0\\
31	65	0\\
31	66	0\\
31	67	0\\
31	68	0\\
31	69	0\\
31	70	0\\
31	71	0\\
31	72	0\\
31	73	0\\
31	74	0\\
31	75	0\\
31	76	0\\
31	77	0\\
31	78	0\\
31	79	0\\
31	80	0\\
31	81	0\\
31	82	0\\
31	83	0\\
31	84	0\\
31	85	0\\
31	86	0\\
31	87	0\\
31	88	0\\
31	89	0\\
31	90	0\\
31	91	0\\
31	92	0\\
31	93	0\\
31	94	0\\
31	95	0\\
31	96	0\\
31	97	0\\
31	98	0\\
31	99	0\\
31	100	0\\
31	101	0\\
31	102	0\\
31	103	0\\
31	104	0\\
31	105	0\\
31	106	0\\
31	107	0\\
31	108	0\\
31	109	0\\
31	110	0\\
31	111	0\\
31	112	0\\
31	113	0\\
31	114	0\\
31	115	0\\
31	116	0\\
31	117	0\\
31	118	0\\
31	119	0\\
31	120	0\\
31	121	0\\
31	122	0\\
31	123	0\\
31	124	0\\
31	125	0\\
31	126	0\\
31	127	0\\
31	128	0\\
31	129	0\\
31	130	0\\
31	131	0\\
31	132	0\\
31	133	0\\
31	134	0\\
31	135	0\\
31	136	0\\
31	137	0\\
31	138	0\\
31	139	0\\
31	140	0\\
31	141	0\\
31	142	0\\
31	143	0\\
31	144	0\\
31	145	0\\
31	146	0\\
31	147	0\\
31	148	0\\
31	149	0\\
31	150	0\\
31	151	0\\
31	152	0\\
31	153	0\\
31	154	0\\
31	155	0\\
31	156	0\\
31	157	0\\
31	158	0\\
31	159	0\\
31	160	0\\
31	161	0\\
31	162	0\\
31	163	0\\
31	164	0\\
31	165	0\\
31	166	0\\
31	167	0\\
31	168	0\\
31	169	0\\
31	170	0\\
31	171	0\\
31	172	0\\
31	173	0\\
31	174	0\\
31	175	0\\
31	176	0\\
31	177	0\\
31	178	0\\
31	179	0\\
31	180	0\\
31	181	0\\
31	182	0\\
31	183	0\\
31	184	0\\
31	185	0\\
31	186	0\\
31	187	0\\
31	188	0\\
31	189	0\\
31	190	0\\
31	191	0\\
31	192	0\\
31	193	0\\
31	194	0\\
31	195	0\\
31	196	0\\
31	197	0\\
31	198	0\\
31	199	0\\
31	200	0\\
32	1	0\\
32	2	0\\
32	3	0\\
32	4	0\\
32	5	0\\
32	6	0\\
32	7	0\\
32	8	0\\
32	9	0\\
32	10	0\\
32	11	0\\
32	12	0\\
32	13	0\\
32	14	0\\
32	15	0\\
32	16	0\\
32	17	0\\
32	18	0\\
32	19	0\\
32	20	0\\
32	21	0\\
32	22	0\\
32	23	0\\
32	24	0\\
32	25	0\\
32	26	0\\
32	27	0\\
32	28	0\\
32	29	0\\
32	30	0\\
32	31	0\\
32	32	0\\
32	33	0\\
32	34	0\\
32	35	0\\
32	36	0\\
32	37	0\\
32	38	0\\
32	39	0\\
32	40	0\\
32	41	0\\
32	42	0\\
32	43	0\\
32	44	0\\
32	45	0\\
32	46	0\\
32	47	0\\
32	48	0\\
32	49	0\\
32	50	0\\
32	51	0\\
32	52	0\\
32	53	0\\
32	54	0\\
32	55	0\\
32	56	0\\
32	57	0\\
32	58	0\\
32	59	0\\
32	60	0\\
32	61	0\\
32	62	0\\
32	63	0\\
32	64	0\\
32	65	0\\
32	66	0\\
32	67	0\\
32	68	0\\
32	69	0\\
32	70	0\\
32	71	0\\
32	72	0\\
32	73	0\\
32	74	0\\
32	75	0\\
32	76	0\\
32	77	0\\
32	78	0\\
32	79	0\\
32	80	0\\
32	81	0\\
32	82	0\\
32	83	0\\
32	84	0\\
32	85	0\\
32	86	0\\
32	87	0\\
32	88	0\\
32	89	0\\
32	90	0\\
32	91	0\\
32	92	0\\
32	93	0\\
32	94	0\\
32	95	0\\
32	96	0\\
32	97	0\\
32	98	0\\
32	99	0\\
32	100	0\\
32	101	0\\
32	102	0\\
32	103	0\\
32	104	0\\
32	105	0\\
32	106	0\\
32	107	0\\
32	108	0\\
32	109	0\\
32	110	0\\
32	111	0\\
32	112	0\\
32	113	0\\
32	114	0\\
32	115	0\\
32	116	0\\
32	117	0\\
32	118	0\\
32	119	0\\
32	120	0\\
32	121	0\\
32	122	0\\
32	123	0\\
32	124	0\\
32	125	0\\
32	126	0\\
32	127	0\\
32	128	0\\
32	129	0\\
32	130	0\\
32	131	0\\
32	132	0\\
32	133	0\\
32	134	0\\
32	135	0\\
32	136	0\\
32	137	0\\
32	138	0\\
32	139	0\\
32	140	0\\
32	141	0\\
32	142	0\\
32	143	0\\
32	144	0\\
32	145	0\\
32	146	0\\
32	147	0\\
32	148	0\\
32	149	0\\
32	150	0\\
32	151	0\\
32	152	0\\
32	153	0\\
32	154	0\\
32	155	0\\
32	156	0\\
32	157	0\\
32	158	0\\
32	159	0\\
32	160	0\\
32	161	0\\
32	162	0\\
32	163	0\\
32	164	0\\
32	165	0\\
32	166	0\\
32	167	0\\
32	168	0\\
32	169	0\\
32	170	0\\
32	171	0\\
32	172	0\\
32	173	0\\
32	174	0\\
32	175	0\\
32	176	0\\
32	177	0\\
32	178	0\\
32	179	0\\
32	180	0\\
32	181	0\\
32	182	0\\
32	183	0\\
32	184	0\\
32	185	0\\
32	186	0\\
32	187	0\\
32	188	0\\
32	189	0\\
32	190	0\\
32	191	0\\
32	192	0\\
32	193	0\\
32	194	0\\
32	195	0\\
32	196	0\\
32	197	0\\
32	198	0\\
32	199	0\\
32	200	0\\
33	1	0\\
33	2	0\\
33	3	0\\
33	4	0\\
33	5	0\\
33	6	0\\
33	7	0\\
33	8	0\\
33	9	0\\
33	10	0\\
33	11	0\\
33	12	0\\
33	13	0\\
33	14	0\\
33	15	0\\
33	16	0\\
33	17	0\\
33	18	0\\
33	19	0\\
33	20	0\\
33	21	0\\
33	22	0\\
33	23	0\\
33	24	0\\
33	25	0\\
33	26	0\\
33	27	0\\
33	28	0\\
33	29	0\\
33	30	0\\
33	31	0\\
33	32	0\\
33	33	0\\
33	34	0\\
33	35	0\\
33	36	0\\
33	37	0\\
33	38	0\\
33	39	0\\
33	40	0\\
33	41	0\\
33	42	0\\
33	43	0\\
33	44	0\\
33	45	0\\
33	46	0\\
33	47	0\\
33	48	0\\
33	49	0\\
33	50	0\\
33	51	0\\
33	52	0\\
33	53	0\\
33	54	0\\
33	55	0\\
33	56	0\\
33	57	0\\
33	58	0\\
33	59	0\\
33	60	0\\
33	61	0\\
33	62	0\\
33	63	0\\
33	64	0\\
33	65	0\\
33	66	0\\
33	67	0\\
33	68	0\\
33	69	0\\
33	70	0\\
33	71	0\\
33	72	0\\
33	73	0\\
33	74	0\\
33	75	0\\
33	76	0\\
33	77	0\\
33	78	0\\
33	79	0\\
33	80	0\\
33	81	0\\
33	82	0\\
33	83	0\\
33	84	0\\
33	85	0\\
33	86	0\\
33	87	0\\
33	88	0\\
33	89	0\\
33	90	0\\
33	91	0\\
33	92	0\\
33	93	0\\
33	94	0\\
33	95	0\\
33	96	0\\
33	97	0\\
33	98	0\\
33	99	0\\
33	100	0\\
33	101	0\\
33	102	0\\
33	103	0\\
33	104	0\\
33	105	0\\
33	106	0\\
33	107	0\\
33	108	0\\
33	109	0\\
33	110	0\\
33	111	0\\
33	112	0\\
33	113	0\\
33	114	0\\
33	115	0\\
33	116	0\\
33	117	0\\
33	118	0\\
33	119	0\\
33	120	0\\
33	121	0\\
33	122	0\\
33	123	0\\
33	124	0\\
33	125	0\\
33	126	0\\
33	127	0\\
33	128	0\\
33	129	0\\
33	130	0\\
33	131	0\\
33	132	0\\
33	133	0\\
33	134	0\\
33	135	0\\
33	136	0\\
33	137	0\\
33	138	0\\
33	139	0\\
33	140	0\\
33	141	0\\
33	142	0\\
33	143	0\\
33	144	0\\
33	145	0\\
33	146	0\\
33	147	0\\
33	148	0\\
33	149	0\\
33	150	0\\
33	151	0\\
33	152	0\\
33	153	0\\
33	154	0\\
33	155	0\\
33	156	0\\
33	157	0\\
33	158	0\\
33	159	0\\
33	160	0\\
33	161	0\\
33	162	0\\
33	163	0\\
33	164	0\\
33	165	0\\
33	166	0\\
33	167	0\\
33	168	0\\
33	169	0\\
33	170	0\\
33	171	0\\
33	172	0\\
33	173	0\\
33	174	0\\
33	175	0\\
33	176	0\\
33	177	0\\
33	178	0\\
33	179	0\\
33	180	0\\
33	181	0\\
33	182	0\\
33	183	0\\
33	184	0\\
33	185	0\\
33	186	0\\
33	187	0\\
33	188	0\\
33	189	0\\
33	190	0\\
33	191	0\\
33	192	0\\
33	193	0\\
33	194	0\\
33	195	0\\
33	196	0\\
33	197	0\\
33	198	0\\
33	199	0\\
33	200	0\\
34	1	0\\
34	2	0\\
34	3	0\\
34	4	0\\
34	5	0\\
34	6	0\\
34	7	0\\
34	8	0\\
34	9	0\\
34	10	0\\
34	11	0\\
34	12	0\\
34	13	0\\
34	14	0\\
34	15	0\\
34	16	0\\
34	17	0\\
34	18	0\\
34	19	0\\
34	20	0\\
34	21	0\\
34	22	0\\
34	23	0\\
34	24	0\\
34	25	0\\
34	26	0\\
34	27	0\\
34	28	0\\
34	29	0\\
34	30	0\\
34	31	0\\
34	32	0\\
34	33	0\\
34	34	0\\
34	35	0\\
34	36	0\\
34	37	0\\
34	38	0\\
34	39	0\\
34	40	0\\
34	41	0\\
34	42	0\\
34	43	0\\
34	44	0\\
34	45	0\\
34	46	0\\
34	47	0\\
34	48	0\\
34	49	0\\
34	50	0\\
34	51	0\\
34	52	0\\
34	53	0\\
34	54	0\\
34	55	0\\
34	56	0\\
34	57	0\\
34	58	0\\
34	59	0\\
34	60	0\\
34	61	0\\
34	62	0\\
34	63	0\\
34	64	0\\
34	65	0\\
34	66	0\\
34	67	0\\
34	68	0\\
34	69	0\\
34	70	0\\
34	71	0\\
34	72	0\\
34	73	0\\
34	74	0\\
34	75	0\\
34	76	0\\
34	77	0\\
34	78	0\\
34	79	0\\
34	80	0\\
34	81	0\\
34	82	0\\
34	83	0\\
34	84	0\\
34	85	0\\
34	86	0\\
34	87	0\\
34	88	0\\
34	89	0\\
34	90	0\\
34	91	0\\
34	92	0\\
34	93	0\\
34	94	0\\
34	95	0\\
34	96	0\\
34	97	0\\
34	98	0\\
34	99	0\\
34	100	0\\
34	101	0\\
34	102	0\\
34	103	0\\
34	104	0\\
34	105	0\\
34	106	0\\
34	107	0\\
34	108	0\\
34	109	0\\
34	110	0\\
34	111	0\\
34	112	0\\
34	113	0\\
34	114	0\\
34	115	0\\
34	116	0\\
34	117	0\\
34	118	0\\
34	119	0\\
34	120	0\\
34	121	0\\
34	122	0\\
34	123	0\\
34	124	0\\
34	125	0\\
34	126	0\\
34	127	0\\
34	128	0\\
34	129	0\\
34	130	0\\
34	131	0\\
34	132	0\\
34	133	0\\
34	134	0\\
34	135	0\\
34	136	0\\
34	137	0\\
34	138	0\\
34	139	0\\
34	140	0\\
34	141	0\\
34	142	0\\
34	143	0\\
34	144	0\\
34	145	0\\
34	146	0\\
34	147	0\\
34	148	0\\
34	149	0\\
34	150	0\\
34	151	0\\
34	152	0\\
34	153	0\\
34	154	0\\
34	155	0\\
34	156	0\\
34	157	0\\
34	158	0\\
34	159	0\\
34	160	0\\
34	161	0\\
34	162	0\\
34	163	0\\
34	164	0\\
34	165	0\\
34	166	0\\
34	167	0\\
34	168	0\\
34	169	0\\
34	170	0\\
34	171	0\\
34	172	0\\
34	173	0\\
34	174	0\\
34	175	0\\
34	176	0\\
34	177	0\\
34	178	0\\
34	179	0\\
34	180	0\\
34	181	0\\
34	182	0\\
34	183	0\\
34	184	0\\
34	185	0\\
34	186	0\\
34	187	0\\
34	188	0\\
34	189	0\\
34	190	0\\
34	191	0\\
34	192	0\\
34	193	0\\
34	194	0\\
34	195	0\\
34	196	0\\
34	197	0\\
34	198	0\\
34	199	0\\
34	200	0\\
35	1	0\\
35	2	0\\
35	3	0\\
35	4	0\\
35	5	0\\
35	6	0\\
35	7	0\\
35	8	0\\
35	9	0\\
35	10	0\\
35	11	0\\
35	12	0\\
35	13	0\\
35	14	0\\
35	15	0\\
35	16	0\\
35	17	0\\
35	18	0\\
35	19	0\\
35	20	0\\
35	21	0\\
35	22	0\\
35	23	0\\
35	24	0\\
35	25	0\\
35	26	0\\
35	27	0\\
35	28	0\\
35	29	0\\
35	30	0\\
35	31	0\\
35	32	0\\
35	33	0\\
35	34	0\\
35	35	0\\
35	36	0\\
35	37	0\\
35	38	0\\
35	39	0\\
35	40	0\\
35	41	0\\
35	42	0\\
35	43	0\\
35	44	0\\
35	45	0\\
35	46	0\\
35	47	0\\
35	48	0\\
35	49	0\\
35	50	0\\
35	51	0\\
35	52	0\\
35	53	0\\
35	54	0\\
35	55	0\\
35	56	0\\
35	57	0\\
35	58	0\\
35	59	0\\
35	60	0\\
35	61	0\\
35	62	0\\
35	63	0\\
35	64	0\\
35	65	0\\
35	66	0\\
35	67	0\\
35	68	0\\
35	69	0\\
35	70	0\\
35	71	0\\
35	72	0\\
35	73	0\\
35	74	0\\
35	75	0\\
35	76	0\\
35	77	0\\
35	78	0\\
35	79	0\\
35	80	0\\
35	81	0\\
35	82	0\\
35	83	0\\
35	84	0\\
35	85	0\\
35	86	0\\
35	87	0\\
35	88	0\\
35	89	0\\
35	90	0\\
35	91	0\\
35	92	0\\
35	93	0\\
35	94	0\\
35	95	0\\
35	96	0\\
35	97	0\\
35	98	0\\
35	99	0\\
35	100	0\\
35	101	0\\
35	102	0\\
35	103	0\\
35	104	0\\
35	105	0\\
35	106	0\\
35	107	0\\
35	108	0\\
35	109	0\\
35	110	0\\
35	111	0\\
35	112	0\\
35	113	0\\
35	114	0\\
35	115	0\\
35	116	0\\
35	117	0\\
35	118	0\\
35	119	0\\
35	120	0\\
35	121	0\\
35	122	0\\
35	123	0\\
35	124	0\\
35	125	0\\
35	126	0\\
35	127	0\\
35	128	0\\
35	129	0\\
35	130	0\\
35	131	0\\
35	132	0\\
35	133	0\\
35	134	0\\
35	135	0\\
35	136	0\\
35	137	0\\
35	138	0\\
35	139	0\\
35	140	0\\
35	141	0\\
35	142	0\\
35	143	0\\
35	144	0\\
35	145	0\\
35	146	0\\
35	147	0\\
35	148	0\\
35	149	0\\
35	150	0\\
35	151	0\\
35	152	0\\
35	153	0\\
35	154	0\\
35	155	0\\
35	156	0\\
35	157	0\\
35	158	0\\
35	159	0\\
35	160	0\\
35	161	0\\
35	162	0\\
35	163	0\\
35	164	0\\
35	165	0\\
35	166	0\\
35	167	0\\
35	168	0\\
35	169	0\\
35	170	0\\
35	171	0\\
35	172	0\\
35	173	0\\
35	174	0\\
35	175	0\\
35	176	0\\
35	177	0\\
35	178	0\\
35	179	0\\
35	180	0\\
35	181	0\\
35	182	0\\
35	183	0\\
35	184	0\\
35	185	0\\
35	186	0\\
35	187	0\\
35	188	0\\
35	189	0\\
35	190	0\\
35	191	0\\
35	192	0\\
35	193	0\\
35	194	0\\
35	195	0\\
35	196	0\\
35	197	0\\
35	198	0\\
35	199	0\\
35	200	0\\
36	1	0\\
36	2	0\\
36	3	0\\
36	4	0\\
36	5	0\\
36	6	0\\
36	7	0\\
36	8	0\\
36	9	0\\
36	10	0\\
36	11	0\\
36	12	0\\
36	13	0\\
36	14	0\\
36	15	0\\
36	16	0\\
36	17	0\\
36	18	0\\
36	19	0\\
36	20	0\\
36	21	0\\
36	22	0\\
36	23	0\\
36	24	0\\
36	25	0\\
36	26	0\\
36	27	0\\
36	28	0\\
36	29	0\\
36	30	0\\
36	31	0\\
36	32	0\\
36	33	0\\
36	34	0\\
36	35	0\\
36	36	0\\
36	37	0\\
36	38	0\\
36	39	0\\
36	40	0\\
36	41	0\\
36	42	0\\
36	43	0\\
36	44	0\\
36	45	0\\
36	46	0\\
36	47	0\\
36	48	0\\
36	49	0\\
36	50	0\\
36	51	0\\
36	52	0\\
36	53	0\\
36	54	0\\
36	55	0\\
36	56	0\\
36	57	0\\
36	58	0\\
36	59	0\\
36	60	0\\
36	61	0\\
36	62	0\\
36	63	0\\
36	64	0\\
36	65	0\\
36	66	0\\
36	67	0\\
36	68	0\\
36	69	0\\
36	70	0\\
36	71	0\\
36	72	0\\
36	73	0\\
36	74	0\\
36	75	0\\
36	76	0\\
36	77	0\\
36	78	0\\
36	79	0\\
36	80	0\\
36	81	0\\
36	82	0\\
36	83	0\\
36	84	0\\
36	85	0\\
36	86	0\\
36	87	0\\
36	88	0\\
36	89	0\\
36	90	0\\
36	91	0\\
36	92	0\\
36	93	0\\
36	94	0\\
36	95	0\\
36	96	0\\
36	97	0\\
36	98	0\\
36	99	0\\
36	100	0\\
36	101	0\\
36	102	0\\
36	103	0\\
36	104	0\\
36	105	0\\
36	106	0\\
36	107	0\\
36	108	0\\
36	109	0\\
36	110	0\\
36	111	0\\
36	112	0\\
36	113	0\\
36	114	0\\
36	115	0\\
36	116	0\\
36	117	0\\
36	118	0\\
36	119	0\\
36	120	0\\
36	121	0\\
36	122	0\\
36	123	0\\
36	124	0\\
36	125	0\\
36	126	0\\
36	127	0\\
36	128	0\\
36	129	0\\
36	130	0\\
36	131	0\\
36	132	0\\
36	133	0\\
36	134	0\\
36	135	0\\
36	136	0\\
36	137	0\\
36	138	0\\
36	139	0\\
36	140	0\\
36	141	0\\
36	142	0\\
36	143	0\\
36	144	0\\
36	145	0\\
36	146	0\\
36	147	0\\
36	148	0\\
36	149	0\\
36	150	0\\
36	151	0\\
36	152	0\\
36	153	0\\
36	154	0\\
36	155	0\\
36	156	0\\
36	157	0\\
36	158	0\\
36	159	0\\
36	160	0\\
36	161	0\\
36	162	0\\
36	163	0\\
36	164	0\\
36	165	0\\
36	166	0\\
36	167	0\\
36	168	0\\
36	169	0\\
36	170	0\\
36	171	0\\
36	172	0\\
36	173	0\\
36	174	0\\
36	175	0\\
36	176	0\\
36	177	0\\
36	178	0\\
36	179	0\\
36	180	0\\
36	181	0\\
36	182	0\\
36	183	0\\
36	184	0\\
36	185	0\\
36	186	0\\
36	187	0\\
36	188	0\\
36	189	0\\
36	190	0\\
36	191	0\\
36	192	0\\
36	193	0\\
36	194	0\\
36	195	0\\
36	196	0\\
36	197	0\\
36	198	0\\
36	199	0\\
36	200	0\\
37	1	0\\
37	2	0\\
37	3	0\\
37	4	0\\
37	5	0\\
37	6	0\\
37	7	0\\
37	8	0\\
37	9	0\\
37	10	0\\
37	11	0\\
37	12	0\\
37	13	0\\
37	14	0\\
37	15	0\\
37	16	0\\
37	17	0\\
37	18	0\\
37	19	0\\
37	20	0\\
37	21	0\\
37	22	0\\
37	23	0\\
37	24	0\\
37	25	0\\
37	26	0\\
37	27	0\\
37	28	0\\
37	29	0\\
37	30	0\\
37	31	0\\
37	32	0\\
37	33	0\\
37	34	0\\
37	35	0\\
37	36	0\\
37	37	0\\
37	38	0\\
37	39	0\\
37	40	0\\
37	41	0\\
37	42	0\\
37	43	0\\
37	44	0\\
37	45	0\\
37	46	0\\
37	47	0\\
37	48	0\\
37	49	0\\
37	50	0\\
37	51	0\\
37	52	0\\
37	53	0\\
37	54	0\\
37	55	0\\
37	56	0\\
37	57	0\\
37	58	0\\
37	59	0\\
37	60	0\\
37	61	0\\
37	62	0\\
37	63	0\\
37	64	0\\
37	65	0\\
37	66	0\\
37	67	0\\
37	68	0\\
37	69	0\\
37	70	0\\
37	71	0\\
37	72	0\\
37	73	0\\
37	74	0\\
37	75	0\\
37	76	0\\
37	77	0\\
37	78	0\\
37	79	0\\
37	80	0\\
37	81	0\\
37	82	0\\
37	83	0\\
37	84	0\\
37	85	0\\
37	86	0\\
37	87	0\\
37	88	0\\
37	89	0\\
37	90	0\\
37	91	0\\
37	92	0\\
37	93	0\\
37	94	0\\
37	95	0\\
37	96	0\\
37	97	0\\
37	98	0\\
37	99	0\\
37	100	0\\
37	101	0\\
37	102	0\\
37	103	0\\
37	104	0\\
37	105	0\\
37	106	0\\
37	107	0\\
37	108	0\\
37	109	0\\
37	110	0\\
37	111	0\\
37	112	0\\
37	113	0\\
37	114	0\\
37	115	0\\
37	116	0\\
37	117	0\\
37	118	0\\
37	119	0\\
37	120	0\\
37	121	0\\
37	122	0\\
37	123	0\\
37	124	0\\
37	125	0\\
37	126	0\\
37	127	0\\
37	128	0\\
37	129	0\\
37	130	0\\
37	131	0\\
37	132	0\\
37	133	0\\
37	134	0\\
37	135	0\\
37	136	0\\
37	137	0\\
37	138	0\\
37	139	0\\
37	140	0\\
37	141	0\\
37	142	0\\
37	143	0\\
37	144	0\\
37	145	0\\
37	146	0\\
37	147	0\\
37	148	0\\
37	149	0\\
37	150	0\\
37	151	0\\
37	152	0\\
37	153	0\\
37	154	0\\
37	155	0\\
37	156	0\\
37	157	0\\
37	158	0\\
37	159	0\\
37	160	0\\
37	161	0\\
37	162	0\\
37	163	0\\
37	164	0\\
37	165	0\\
37	166	0\\
37	167	0\\
37	168	0\\
37	169	0\\
37	170	0\\
37	171	0\\
37	172	0\\
37	173	0\\
37	174	0\\
37	175	0\\
37	176	0\\
37	177	0\\
37	178	1\\
37	179	1\\
37	180	1\\
37	181	1\\
37	182	1\\
37	183	1\\
37	184	1\\
37	185	1\\
37	186	1\\
37	187	1\\
37	188	1\\
37	189	1\\
37	190	1\\
37	191	1\\
37	192	1\\
37	193	1\\
37	194	1\\
37	195	1\\
37	196	1\\
37	197	1\\
37	198	1\\
37	199	1\\
37	200	1\\
38	1	0\\
38	2	0\\
38	3	0\\
38	4	0\\
38	5	0\\
38	6	0\\
38	7	0\\
38	8	0\\
38	9	0\\
38	10	0\\
38	11	0\\
38	12	0\\
38	13	0\\
38	14	0\\
38	15	0\\
38	16	0\\
38	17	0\\
38	18	0\\
38	19	0\\
38	20	0\\
38	21	0\\
38	22	0\\
38	23	0\\
38	24	0\\
38	25	0\\
38	26	0\\
38	27	0\\
38	28	0\\
38	29	0\\
38	30	0\\
38	31	0\\
38	32	0\\
38	33	0\\
38	34	0\\
38	35	0\\
38	36	0\\
38	37	0\\
38	38	0\\
38	39	0\\
38	40	0\\
38	41	0\\
38	42	0\\
38	43	0\\
38	44	0\\
38	45	0\\
38	46	0\\
38	47	0\\
38	48	0\\
38	49	0\\
38	50	0\\
38	51	0\\
38	52	0\\
38	53	0\\
38	54	1\\
38	55	1\\
38	56	1\\
38	57	1\\
38	58	1\\
38	59	1\\
38	60	1\\
38	61	1\\
38	62	1\\
38	63	1\\
38	64	1\\
38	65	1\\
38	66	1\\
38	67	1\\
38	68	1\\
38	69	1\\
38	70	1\\
38	71	1\\
38	72	1\\
38	73	1\\
38	74	1\\
38	75	1\\
38	76	1\\
38	77	1\\
38	78	1\\
38	79	1\\
38	80	1\\
38	81	1\\
38	82	1\\
38	83	1\\
38	84	1\\
38	85	1\\
38	86	1\\
38	87	1\\
38	88	1\\
38	89	1\\
38	90	1\\
38	91	1\\
38	92	1\\
38	93	1\\
38	94	1\\
38	95	1\\
38	96	1\\
38	97	1\\
38	98	1\\
38	99	1\\
38	100	1\\
38	101	1\\
38	102	1\\
38	103	1\\
38	104	1\\
38	105	1\\
38	106	1\\
38	107	1\\
38	108	1\\
38	109	1\\
38	110	1\\
38	111	1\\
38	112	1\\
38	113	1\\
38	114	1\\
38	115	1\\
38	116	1\\
38	117	1\\
38	118	1\\
38	119	1\\
38	120	1\\
38	121	1\\
38	122	1\\
38	123	1\\
38	124	1\\
38	125	1\\
38	126	1\\
38	127	1\\
38	128	1\\
38	129	1\\
38	130	1\\
38	131	1\\
38	132	1\\
38	133	1\\
38	134	1\\
38	135	1\\
38	136	1\\
38	137	1\\
38	138	1\\
38	139	1\\
38	140	1\\
38	141	1\\
38	142	1\\
38	143	1\\
38	144	1\\
38	145	1\\
38	146	1\\
38	147	1\\
38	148	1\\
38	149	1\\
38	150	1\\
38	151	1\\
38	152	1\\
38	153	1\\
38	154	1\\
38	155	1\\
38	156	1\\
38	157	1\\
38	158	1\\
38	159	1\\
38	160	1\\
38	161	1\\
38	162	1\\
38	163	1\\
38	164	1\\
38	165	1\\
38	166	1\\
38	167	1\\
38	168	1\\
38	169	1\\
38	170	1\\
38	171	1\\
38	172	1\\
38	173	1\\
38	174	1\\
38	175	1\\
38	176	1\\
38	177	1\\
38	178	1\\
38	179	1\\
38	180	1\\
38	181	1\\
38	182	1\\
38	183	1\\
38	184	1\\
38	185	1\\
38	186	1\\
38	187	1\\
38	188	1\\
38	189	1\\
38	190	1\\
38	191	1\\
38	192	1\\
38	193	1\\
38	194	1\\
38	195	1\\
38	196	1\\
38	197	1\\
38	198	1\\
38	199	1\\
38	200	1\\
39	1	0\\
39	2	0\\
39	3	0\\
39	4	0\\
39	5	0\\
39	6	0\\
39	7	0\\
39	8	0\\
39	9	0\\
39	10	0\\
39	11	0\\
39	12	0\\
39	13	0\\
39	14	0\\
39	15	0\\
39	16	0\\
39	17	0\\
39	18	0\\
39	19	0\\
39	20	0\\
39	21	0\\
39	22	0\\
39	23	0\\
39	24	0\\
39	25	0\\
39	26	0\\
39	27	0\\
39	28	0\\
39	29	0\\
39	30	1\\
39	31	1\\
39	32	1\\
39	33	1\\
39	34	1\\
39	35	1\\
39	36	1\\
39	37	1\\
39	38	1\\
39	39	1\\
39	40	1\\
39	41	1\\
39	42	1\\
39	43	1\\
39	44	1\\
39	45	1\\
39	46	1\\
39	47	1\\
39	48	1\\
39	49	1\\
39	50	1\\
39	51	1\\
39	52	1\\
39	53	1\\
39	54	1\\
39	55	1\\
39	56	1\\
39	57	1\\
39	58	1\\
39	59	1\\
39	60	1\\
39	61	1\\
39	62	1\\
39	63	1\\
39	64	1\\
39	65	1\\
39	66	1\\
39	67	1\\
39	68	1\\
39	69	1\\
39	70	1\\
39	71	1\\
39	72	1\\
39	73	1\\
39	74	1\\
39	75	1\\
39	76	1\\
39	77	1\\
39	78	1\\
39	79	1\\
39	80	1\\
39	81	1\\
39	82	1\\
39	83	1\\
39	84	1\\
39	85	1\\
39	86	1\\
39	87	1\\
39	88	1\\
39	89	1\\
39	90	1\\
39	91	1\\
39	92	1\\
39	93	1\\
39	94	1\\
39	95	1\\
39	96	1\\
39	97	1\\
39	98	1\\
39	99	1\\
39	100	1\\
39	101	1\\
39	102	1\\
39	103	1\\
39	104	1\\
39	105	1\\
39	106	1\\
39	107	1\\
39	108	1\\
39	109	1\\
39	110	1\\
39	111	1\\
39	112	1\\
39	113	1\\
39	114	1\\
39	115	1\\
39	116	1\\
39	117	1\\
39	118	1\\
39	119	1\\
39	120	1\\
39	121	1\\
39	122	1\\
39	123	1\\
39	124	1\\
39	125	1\\
39	126	1\\
39	127	1\\
39	128	1\\
39	129	1\\
39	130	1\\
39	131	1\\
39	132	1\\
39	133	1\\
39	134	1\\
39	135	1\\
39	136	1\\
39	137	1\\
39	138	1\\
39	139	1\\
39	140	1\\
39	141	1\\
39	142	1\\
39	143	1\\
39	144	1\\
39	145	1\\
39	146	1\\
39	147	1\\
39	148	1\\
39	149	1\\
39	150	1\\
39	151	1\\
39	152	1\\
39	153	1\\
39	154	1\\
39	155	1\\
39	156	1\\
39	157	1\\
39	158	1\\
39	159	1\\
39	160	1\\
39	161	1\\
39	162	1\\
39	163	1\\
39	164	1\\
39	165	1\\
39	166	1\\
39	167	1\\
39	168	1\\
39	169	1\\
39	170	1\\
39	171	1\\
39	172	1\\
39	173	1\\
39	174	1\\
39	175	1\\
39	176	1\\
39	177	1\\
39	178	1\\
39	179	1\\
39	180	1\\
39	181	1\\
39	182	1\\
39	183	1\\
39	184	1\\
39	185	1\\
39	186	1\\
39	187	1\\
39	188	1\\
39	189	1\\
39	190	1\\
39	191	1\\
39	192	1\\
39	193	1\\
39	194	1\\
39	195	1\\
39	196	1\\
39	197	1\\
39	198	1\\
39	199	1\\
39	200	1\\
40	1	0\\
40	2	0\\
40	3	0\\
40	4	0\\
40	5	0\\
40	6	0\\
40	7	0\\
40	8	0\\
40	9	0\\
40	10	0\\
40	11	0\\
40	12	0\\
40	13	0\\
40	14	0\\
40	15	0\\
40	16	0\\
40	17	0\\
40	18	0\\
40	19	0\\
40	20	0\\
40	21	0\\
40	22	0\\
40	23	0\\
40	24	0\\
40	25	0\\
40	26	1\\
40	27	1\\
40	28	1\\
40	29	1\\
40	30	1\\
40	31	1\\
40	32	1\\
40	33	1\\
40	34	1\\
40	35	1\\
40	36	1\\
40	37	1\\
40	38	1\\
40	39	1\\
40	40	1\\
40	41	1\\
40	42	1\\
40	43	1\\
40	44	1\\
40	45	1\\
40	46	1\\
40	47	1\\
40	48	1\\
40	49	1\\
40	50	1\\
40	51	1\\
40	52	1\\
40	53	1\\
40	54	1\\
40	55	1\\
40	56	1\\
40	57	1\\
40	58	1\\
40	59	1\\
40	60	1\\
40	61	1\\
40	62	1\\
40	63	1\\
40	64	1\\
40	65	1\\
40	66	1\\
40	67	1\\
40	68	1\\
40	69	1\\
40	70	1\\
40	71	1\\
40	72	1\\
40	73	1\\
40	74	1\\
40	75	1\\
40	76	1\\
40	77	1\\
40	78	1\\
40	79	1\\
40	80	1\\
40	81	1\\
40	82	1\\
40	83	1\\
40	84	1\\
40	85	1\\
40	86	1\\
40	87	1\\
40	88	1\\
40	89	1\\
40	90	1\\
40	91	1\\
40	92	1\\
40	93	1\\
40	94	1\\
40	95	1\\
40	96	1\\
40	97	1\\
40	98	1\\
40	99	1\\
40	100	1\\
40	101	1\\
40	102	1\\
40	103	1\\
40	104	1\\
40	105	1\\
40	106	1\\
40	107	1\\
40	108	1\\
40	109	1\\
40	110	1\\
40	111	1\\
40	112	1\\
40	113	1\\
40	114	1\\
40	115	1\\
40	116	1\\
40	117	1\\
40	118	1\\
40	119	1\\
40	120	1\\
40	121	1\\
40	122	1\\
40	123	1\\
40	124	1\\
40	125	1\\
40	126	1\\
40	127	1\\
40	128	1\\
40	129	1\\
40	130	1\\
40	131	1\\
40	132	1\\
40	133	1\\
40	134	1\\
40	135	1\\
40	136	1\\
40	137	1\\
40	138	1\\
40	139	1\\
40	140	1\\
40	141	1\\
40	142	1\\
40	143	1\\
40	144	1\\
40	145	1\\
40	146	1\\
40	147	1\\
40	148	1\\
40	149	1\\
40	150	1\\
40	151	1\\
40	152	1\\
40	153	1\\
40	154	1\\
40	155	1\\
40	156	1\\
40	157	1\\
40	158	1\\
40	159	1\\
40	160	1\\
40	161	1\\
40	162	1\\
40	163	1\\
40	164	1\\
40	165	1\\
40	166	1\\
40	167	1\\
40	168	1\\
40	169	1\\
40	170	1\\
40	171	1\\
40	172	1\\
40	173	1\\
40	174	1\\
40	175	1\\
40	176	1\\
40	177	1\\
40	178	1\\
40	179	1\\
40	180	1\\
40	181	1\\
40	182	1\\
40	183	1\\
40	184	1\\
40	185	1\\
40	186	1\\
40	187	1\\
40	188	1\\
40	189	1\\
40	190	1\\
40	191	1\\
40	192	1\\
40	193	1\\
40	194	1\\
40	195	1\\
40	196	1\\
40	197	1\\
40	198	1\\
40	199	1\\
40	200	1\\
};
\end{axis}
\end{tikzpicture}%


==> RevisionFigures/thr_gamma_5.tex <==

\begin{tikzpicture}

\begin{axis}[%
width=\linewidth,
height=\linewidth,
point meta max=1,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$t$},
xmin=1, xmax=40,
xtick={1,11,21,31},
xticklabels={0,10,20,30},
ytick={1,51,101,151},
yticklabels={0,50,100,150},
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ylabel={$\Delta$},
ymin=1, ymax=199.5,
ytick style={color=black}
]

\addplot[%
surf,
shader=flat corner, colormap={mymap}{[1pt] rgb(0pt)=(0.267,0.004,0.329); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.992,0.906,0.141)}, mesh/rows=40]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
1	1	0\\
1	2	0\\
1	3	0\\
1	4	0\\
1	5	0\\
1	6	0\\
1	7	0\\
1	8	0\\
1	9	0\\
1	10	0\\
1	11	0\\
1	12	0\\
1	13	0\\
1	14	0\\
1	15	0\\
1	16	0\\
1	17	0\\
1	18	0\\
1	19	0\\
1	20	0\\
1	21	0\\
1	22	0\\
1	23	0\\
1	24	0\\
1	25	0\\
1	26	0\\
1	27	0\\
1	28	0\\
1	29	0\\
1	30	0\\
1	31	0\\
1	32	0\\
1	33	0\\
1	34	0\\
1	35	0\\
1	36	0\\
1	37	0\\
1	38	0\\
1	39	0\\
1	40	0\\
1	41	0\\
1	42	0\\
1	43	0\\
1	44	0\\
1	45	0\\
1	46	0\\
1	47	0\\
1	48	0\\
1	49	0\\
1	50	0\\
1	51	0\\
1	52	0\\
1	53	0\\
1	54	0\\
1	55	0\\
1	56	0\\
1	57	0\\
1	58	0\\
1	59	0\\
1	60	0\\
1	61	0\\
1	62	0\\
1	63	0\\
1	64	0\\
1	65	0\\
1	66	0\\
1	67	0\\
1	68	0\\
1	69	0\\
1	70	0\\
1	71	0\\
1	72	0\\
1	73	0\\
1	74	0\\
1	75	0\\
1	76	0\\
1	77	0\\
1	78	0\\
1	79	0\\
1	80	0\\
1	81	0\\
1	82	0\\
1	83	0\\
1	84	0\\
1	85	0\\
1	86	0\\
1	87	0\\
1	88	0\\
1	89	0\\
1	90	0\\
1	91	0\\
1	92	0\\
1	93	0\\
1	94	0\\
1	95	0\\
1	96	0\\
1	97	0\\
1	98	0\\
1	99	0\\
1	100	0\\
1	101	0\\
1	102	0\\
1	103	0\\
1	104	0\\
1	105	0\\
1	106	0\\
1	107	0\\
1	108	0\\
1	109	0\\
1	110	0\\
1	111	0\\
1	112	0\\
1	113	0\\
1	114	0\\
1	115	0\\
1	116	0\\
1	117	0\\
1	118	0\\
1	119	0\\
1	120	0\\
1	121	0\\
1	122	0\\
1	123	0\\
1	124	0\\
1	125	0\\
1	126	0\\
1	127	0\\
1	128	0\\
1	129	0\\
1	130	0\\
1	131	0\\
1	132	0\\
1	133	0\\
1	134	0\\
1	135	0\\
1	136	0\\
1	137	0\\
1	138	0\\
1	139	0\\
1	140	0\\
1	141	0\\
1	142	0\\
1	143	0\\
1	144	0\\
1	145	0\\
1	146	0\\
1	147	0\\
1	148	0\\
1	149	0\\
1	150	0\\
1	151	0\\
1	152	0\\
1	153	0\\
1	154	0\\
1	155	0\\
1	156	0\\
1	157	0\\
1	158	0\\
1	159	0\\
1	160	0\\
1	161	0\\
1	162	0\\
1	163	0\\
1	164	0\\
1	165	0\\
1	166	0\\
1	167	0\\
1	168	0\\
1	169	0\\
1	170	0\\
1	171	0\\
1	172	0\\
1	173	0\\
1	174	0\\
1	175	0\\
1	176	0\\
1	177	0\\
1	178	0\\
1	179	0\\
1	180	0\\
1	181	0\\
1	182	0\\
1	183	0\\
1	184	0\\
1	185	0\\
1	186	0\\
1	187	0\\
1	188	0\\
1	189	0\\
1	190	0\\
1	191	0\\
1	192	0\\
1	193	0\\
1	194	0\\
1	195	0\\
1	196	0\\
1	197	0\\
1	198	0\\
1	199	0\\
1	200	0\\
2	1	0\\
2	2	0\\
2	3	0\\
2	4	0\\
2	5	0\\
2	6	0\\
2	7	0\\
2	8	0\\
2	9	0\\
2	10	0\\
2	11	0\\
2	12	0\\
2	13	0\\
2	14	0\\
2	15	0\\
2	16	0\\
2	17	0\\
2	18	0\\
2	19	0\\
2	20	0\\
2	21	0\\
2	22	0\\
2	23	0\\
2	24	0\\
2	25	0\\
2	26	0\\
2	27	0\\
2	28	0\\
2	29	0\\
2	30	0\\
2	31	0\\
2	32	0\\
2	33	0\\
2	34	0\\
2	35	0\\
2	36	0\\
2	37	0\\
2	38	0\\
2	39	0\\
2	40	0\\
2	41	0\\
2	42	0\\
2	43	0\\
2	44	0\\
2	45	0\\
2	46	0\\
2	47	0\\
2	48	0\\
2	49	0\\
2	50	0\\
2	51	0\\
2	52	0\\
2	53	0\\
2	54	0\\
2	55	0\\
2	56	0\\
2	57	0\\
2	58	0\\
2	59	0\\
2	60	0\\
2	61	0\\
2	62	0\\
2	63	0\\
2	64	0\\
2	65	0\\
2	66	0\\
2	67	0\\
2	68	0\\
2	69	0\\
2	70	0\\
2	71	0\\
2	72	0\\
2	73	0\\
2	74	0\\
2	75	0\\
2	76	0\\
2	77	0\\
2	78	0\\
2	79	0\\
2	80	0\\
2	81	0\\
2	82	0\\
2	83	0\\
2	84	0\\
2	85	0\\
2	86	0\\
2	87	0\\
2	88	0\\
2	89	0\\
2	90	0\\
2	91	0\\
2	92	0\\
2	93	0\\
2	94	0\\
2	95	0\\
2	96	0\\
2	97	0\\
2	98	0\\
2	99	0\\
2	100	0\\
2	101	0\\
2	102	0\\
2	103	0\\
2	104	0\\
2	105	0\\
2	106	0\\
2	107	0\\
2	108	0\\
2	109	0\\
2	110	0\\
2	111	0\\
2	112	0\\
2	113	0\\
2	114	0\\
2	115	0\\
2	116	0\\
2	117	0\\
2	118	0\\
2	119	0\\
2	120	0\\
2	121	0\\
2	122	0\\
2	123	0\\
2	124	0\\
2	125	0\\
2	126	0\\
2	127	0\\
2	128	0\\
2	129	0\\
2	130	0\\
2	131	0\\
2	132	0\\
2	133	0\\
2	134	0\\
2	135	0\\
2	136	0\\
2	137	0\\
2	138	0\\
2	139	0\\
2	140	0\\
2	141	0\\
2	142	0\\
2	143	0\\
2	144	0\\
2	145	0\\
2	146	0\\
2	147	0\\
2	148	0\\
2	149	0\\
2	150	0\\
2	151	0\\
2	152	0\\
2	153	0\\
2	154	0\\
2	155	0\\
2	156	0\\
2	157	0\\
2	158	0\\
2	159	0\\
2	160	0\\
2	161	0\\
2	162	0\\
2	163	0\\
2	164	0\\
2	165	0\\
2	166	0\\
2	167	0\\
2	168	0\\
2	169	0\\
2	170	0\\
2	171	0\\
2	172	0\\
2	173	0\\
2	174	0\\
2	175	0\\
2	176	0\\
2	177	0\\
2	178	0\\
2	179	0\\
2	180	0\\
2	181	0\\
2	182	0\\
2	183	0\\
2	184	0\\
2	185	0\\
2	186	0\\
2	187	0\\
2	188	0\\
2	189	0\\
2	190	0\\
2	191	0\\
2	192	0\\
2	193	0\\
2	194	0\\
2	195	0\\
2	196	0\\
2	197	0\\
2	198	0\\
2	199	0\\
2	200	0\\
3	1	0\\
3	2	0\\
3	3	0\\
3	4	0\\
3	5	0\\
3	6	0\\
3	7	0\\
3	8	0\\
3	9	0\\
3	10	0\\
3	11	0\\
3	12	0\\
3	13	0\\
3	14	0\\
3	15	0\\
3	16	0\\
3	17	0\\
3	18	0\\
3	19	0\\
3	20	0\\
3	21	0\\
3	22	0\\
3	23	0\\
3	24	0\\
3	25	0\\
3	26	0\\
3	27	0\\
3	28	0\\
3	29	0\\
3	30	0\\
3	31	0\\
3	32	0\\
3	33	0\\
3	34	0\\
3	35	0\\
3	36	0\\
3	37	0\\
3	38	0\\
3	39	0\\
3	40	0\\
3	41	0\\
3	42	0\\
3	43	0\\
3	44	0\\
3	45	0\\
3	46	0\\
3	47	0\\
3	48	0\\
3	49	0\\
3	50	0\\
3	51	0\\
3	52	0\\
3	53	0\\
3	54	0\\
3	55	0\\
3	56	0\\
3	57	0\\
3	58	0\\
3	59	0\\
3	60	0\\
3	61	0\\
3	62	0\\
3	63	0\\
3	64	0\\
3	65	0\\
3	66	0\\
3	67	0\\
3	68	0\\
3	69	0\\
3	70	0\\
3	71	0\\
3	72	0\\
3	73	0\\
3	74	0\\
3	75	0\\
3	76	0\\
3	77	0\\
3	78	0\\
3	79	0\\
3	80	0\\
3	81	0\\
3	82	0\\
3	83	0\\
3	84	0\\
3	85	0\\
3	86	0\\
3	87	0\\
3	88	0\\
3	89	0\\
3	90	0\\
3	91	0\\
3	92	0\\
3	93	0\\
3	94	0\\
3	95	0\\
3	96	0\\
3	97	0\\
3	98	0\\
3	99	0\\
3	100	0\\
3	101	0\\
3	102	0\\
3	103	0\\
3	104	0\\
3	105	0\\
3	106	0\\
3	107	0\\
3	108	0\\
3	109	0\\
3	110	0\\
3	111	0\\
3	112	0\\
3	113	0\\
3	114	0\\
3	115	0\\
3	116	0\\
3	117	0\\
3	118	0\\
3	119	0\\
3	120	0\\
3	121	0\\
3	122	0\\
3	123	0\\
3	124	0\\
3	125	0\\
3	126	0\\
3	127	0\\
3	128	0\\
3	129	0\\
3	130	0\\
3	131	0\\
3	132	0\\
3	133	0\\
3	134	0\\
3	135	0\\
3	136	0\\
3	137	0\\
3	138	0\\
3	139	0\\
3	140	0\\
3	141	0\\
3	142	0\\
3	143	0\\
3	144	0\\
3	145	0\\
3	146	0\\
3	147	0\\
3	148	0\\
3	149	0\\
3	150	0\\
3	151	0\\
3	152	0\\
3	153	0\\
3	154	0\\
3	155	0\\
3	156	0\\
3	157	0\\
3	158	0\\
3	159	0\\
3	160	0\\
3	161	0\\
3	162	0\\
3	163	0\\
3	164	0\\
3	165	0\\
3	166	0\\
3	167	0\\
3	168	0\\
3	169	0\\
3	170	0\\
3	171	0\\
3	172	0\\
3	173	0\\
3	174	0\\
3	175	0\\
3	176	0\\
3	177	0\\
3	178	0\\
3	179	0\\
3	180	0\\
3	181	0\\
3	182	0\\
3	183	0\\
3	184	0\\
3	185	0\\
3	186	0\\
3	187	0\\
3	188	0\\
3	189	0\\
3	190	0\\
3	191	0\\
3	192	0\\
3	193	0\\
3	194	0\\
3	195	0\\
3	196	0\\
3	197	0\\
3	198	0\\
3	199	0\\
3	200	0\\
4	1	0\\
4	2	0\\
4	3	0\\
4	4	0\\
4	5	0\\
4	6	0\\
4	7	0\\
4	8	0\\
4	9	0\\
4	10	0\\
4	11	0\\
4	12	0\\
4	13	0\\
4	14	0\\
4	15	0\\
4	16	0\\
4	17	0\\
4	18	0\\
4	19	0\\
4	20	0\\
4	21	0\\
4	22	0\\
4	23	0\\
4	24	0\\
4	25	0\\
4	26	0\\
4	27	0\\
4	28	0\\
4	29	0\\
4	30	0\\
4	31	0\\
4	32	0\\
4	33	0\\
4	34	0\\
4	35	0\\
4	36	0\\
4	37	0\\
4	38	0\\
4	39	0\\
4	40	0\\
4	41	0\\
4	42	0\\
4	43	0\\
4	44	0\\
4	45	0\\
4	46	0\\
4	47	0\\
4	48	0\\
4	49	0\\
4	50	0\\
4	51	0\\
4	52	0\\
4	53	0\\
4	54	0\\
4	55	0\\
4	56	0\\
4	57	0\\
4	58	0\\
4	59	0\\
4	60	0\\
4	61	0\\
4	62	0\\
4	63	0\\
4	64	0\\
4	65	0\\
4	66	0\\
4	67	0\\
4	68	0\\
4	69	0\\
4	70	0\\
4	71	0\\
4	72	0\\
4	73	0\\
4	74	0\\
4	75	0\\
4	76	0\\
4	77	0\\
4	78	0\\
4	79	0\\
4	80	0\\
4	81	0\\
4	82	0\\
4	83	0\\
4	84	0\\
4	85	0\\
4	86	0\\
4	87	0\\
4	88	0\\
4	89	0\\
4	90	0\\
4	91	0\\
4	92	0\\
4	93	0\\
4	94	0\\
4	95	0\\
4	96	0\\
4	97	0\\
4	98	0\\
4	99	0\\
4	100	0\\
4	101	0\\
4	102	0\\
4	103	0\\
4	104	0\\
4	105	0\\
4	106	0\\
4	107	0\\
4	108	0\\
4	109	0\\
4	110	0\\
4	111	0\\
4	112	0\\
4	113	0\\
4	114	0\\
4	115	0\\
4	116	0\\
4	117	0\\
4	118	0\\
4	119	0\\
4	120	0\\
4	121	0\\
4	122	0\\
4	123	0\\
4	124	0\\
4	125	0\\
4	126	0\\
4	127	0\\
4	128	0\\
4	129	0\\
4	130	0\\
4	131	0\\
4	132	0\\
4	133	0\\
4	134	0\\
4	135	0\\
4	136	0\\
4	137	0\\
4	138	0\\
4	139	0\\
4	140	0\\
4	141	0\\
4	142	0\\
4	143	0\\
4	144	0\\
4	145	0\\
4	146	0\\
4	147	0\\
4	148	0\\
4	149	0\\
4	150	0\\
4	151	0\\
4	152	0\\
4	153	0\\
4	154	0\\
4	155	0\\
4	156	0\\
4	157	0\\
4	158	0\\
4	159	0\\
4	160	0\\
4	161	0\\
4	162	0\\
4	163	0\\
4	164	0\\
4	165	0\\
4	166	0\\
4	167	0\\
4	168	0\\
4	169	0\\
4	170	0\\
4	171	0\\
4	172	0\\
4	173	0\\
4	174	0\\
4	175	0\\
4	176	0\\
4	177	0\\
4	178	0\\
4	179	0\\
4	180	0\\
4	181	0\\
4	182	0\\
4	183	0\\
4	184	0\\
4	185	0\\
4	186	0\\
4	187	0\\
4	188	0\\
4	189	0\\
4	190	0\\
4	191	0\\
4	192	0\\
4	193	0\\
4	194	0\\
4	195	0\\
4	196	0\\
4	197	0\\
4	198	0\\
4	199	0\\
4	200	0\\
5	1	0\\
5	2	0\\
5	3	0\\
5	4	0\\
5	5	0\\
5	6	0\\
5	7	0\\
5	8	0\\
5	9	0\\
5	10	0\\
5	11	0\\
5	12	0\\
5	13	0\\
5	14	0\\
5	15	0\\
5	16	0\\
5	17	0\\
5	18	0\\
5	19	0\\
5	20	0\\
5	21	0\\
5	22	0\\
5	23	0\\
5	24	0\\
5	25	0\\
5	26	0\\
5	27	0\\
5	28	0\\
5	29	0\\
5	30	0\\
5	31	0\\
5	32	0\\
5	33	0\\
5	34	0\\
5	35	0\\
5	36	0\\
5	37	0\\
5	38	0\\
5	39	0\\
5	40	0\\
5	41	0\\
5	42	0\\
5	43	0\\
5	44	0\\
5	45	0\\
5	46	0\\
5	47	0\\
5	48	0\\
5	49	0\\
5	50	0\\
5	51	0\\
5	52	0\\
5	53	0\\
5	54	0\\
5	55	0\\
5	56	0\\
5	57	0\\
5	58	0\\
5	59	0\\
5	60	0\\
5	61	0\\
5	62	0\\
5	63	0\\
5	64	0\\
5	65	0\\
5	66	0\\
5	67	0\\
5	68	0\\
5	69	0\\
5	70	0\\
5	71	0\\
5	72	0\\
5	73	0\\
5	74	0\\
5	75	0\\
5	76	0\\
5	77	0\\
5	78	0\\
5	79	0\\
5	80	0\\
5	81	0\\
5	82	0\\
5	83	0\\
5	84	0\\
5	85	0\\
5	86	0\\
5	87	0\\
5	88	0\\
5	89	0\\
5	90	0\\
5	91	0\\
5	92	0\\
5	93	0\\
5	94	0\\
5	95	0\\
5	96	0\\
5	97	0\\
5	98	0\\
5	99	0\\
5	100	0\\
5	101	0\\
5	102	0\\
5	103	0\\
5	104	0\\
5	105	0\\
5	106	0\\
5	107	0\\
5	108	0\\
5	109	0\\
5	110	0\\
5	111	0\\
5	112	0\\
5	113	0\\
5	114	0\\
5	115	0\\
5	116	0\\
5	117	0\\
5	118	0\\
5	119	0\\
5	120	0\\
5	121	0\\
5	122	0\\
5	123	0\\
5	124	0\\
5	125	0\\
5	126	0\\
5	127	0\\
5	128	0\\
5	129	0\\
5	130	0\\
5	131	0\\
5	132	0\\
5	133	0\\
5	134	0\\
5	135	0\\
5	136	0\\
5	137	0\\
5	138	0\\
5	139	0\\
5	140	0\\
5	141	0\\
5	142	0\\
5	143	0\\
5	144	0\\
5	145	0\\
5	146	0\\
5	147	0\\
5	148	0\\
5	149	0\\
5	150	0\\
5	151	0\\
5	152	0\\
5	153	0\\
5	154	0\\
5	155	0\\
5	156	0\\
5	157	0\\
5	158	0\\
5	159	0\\
5	160	0\\
5	161	0\\
5	162	0\\
5	163	0\\
5	164	0\\
5	165	0\\
5	166	0\\
5	167	0\\
5	168	0\\
5	169	0\\
5	170	0\\
5	171	0\\
5	172	0\\
5	173	0\\
5	174	0\\
5	175	0\\
5	176	0\\
5	177	0\\
5	178	0\\
5	179	0\\
5	180	0\\
5	181	0\\
5	182	0\\
5	183	0\\
5	184	0\\
5	185	0\\
5	186	0\\
5	187	0\\
5	188	0\\
5	189	0\\
5	190	0\\
5	191	0\\
5	192	0\\
5	193	0\\
5	194	0\\
5	195	0\\
5	196	0\\
5	197	0\\
5	198	0\\
5	199	0\\
5	200	0\\
6	1	0\\
6	2	0\\
6	3	0\\
6	4	0\\
6	5	0\\
6	6	0\\
6	7	0\\
6	8	0\\
6	9	0\\
6	10	0\\
6	11	0\\
6	12	0\\
6	13	0\\
6	14	0\\
6	15	0\\
6	16	0\\
6	17	0\\
6	18	0\\
6	19	0\\
6	20	0\\
6	21	0\\
6	22	0\\
6	23	0\\
6	24	0\\
6	25	0\\
6	26	0\\
6	27	0\\
6	28	0\\
6	29	0\\
6	30	0\\
6	31	0\\
6	32	0\\
6	33	0\\
6	34	0\\
6	35	0\\
6	36	0\\
6	37	0\\
6	38	0\\
6	39	0\\
6	40	0\\
6	41	0\\
6	42	0\\
6	43	0\\
6	44	0\\
6	45	0\\
6	46	0\\
6	47	0\\
6	48	0\\
6	49	0\\
6	50	0\\
6	51	0\\
6	52	0\\
6	53	0\\
6	54	0\\
6	55	0\\
6	56	0\\
6	57	0\\
6	58	0\\
6	59	0\\
6	60	0\\
6	61	0\\
6	62	0\\
6	63	0\\
6	64	0\\
6	65	0\\
6	66	0\\
6	67	0\\
6	68	0\\
6	69	0\\
6	70	0\\
6	71	0\\
6	72	0\\
6	73	0\\
6	74	0\\
6	75	0\\
6	76	0\\
6	77	0\\
6	78	0\\
6	79	0\\
6	80	0\\
6	81	0\\
6	82	0\\
6	83	0\\
6	84	0\\
6	85	0\\
6	86	0\\
6	87	0\\
6	88	0\\
6	89	0\\
6	90	0\\
6	91	0\\
6	92	0\\
6	93	0\\
6	94	0\\
6	95	0\\
6	96	0\\
6	97	0\\
6	98	0\\
6	99	0\\
6	100	0\\
6	101	0\\
6	102	0\\
6	103	0\\
6	104	0\\
6	105	0\\
6	106	0\\
6	107	0\\
6	108	0\\
6	109	0\\
6	110	0\\
6	111	0\\
6	112	0\\
6	113	0\\
6	114	0\\
6	115	0\\
6	116	0\\
6	117	0\\
6	118	0\\
6	119	0\\
6	120	0\\
6	121	0\\
6	122	0\\
6	123	0\\
6	124	0\\
6	125	0\\
6	126	0\\
6	127	0\\
6	128	0\\
6	129	0\\
6	130	0\\
6	131	0\\
6	132	0\\
6	133	0\\
6	134	0\\
6	135	0\\
6	136	0\\
6	137	0\\
6	138	0\\
6	139	0\\
6	140	0\\
6	141	0\\
6	142	0\\
6	143	0\\
6	144	0\\
6	145	0\\
6	146	0\\
6	147	0\\
6	148	0\\
6	149	0\\
6	150	0\\
6	151	0\\
6	152	0\\
6	153	0\\
6	154	0\\
6	155	0\\
6	156	0\\
6	157	0\\
6	158	0\\
6	159	0\\
6	160	0\\
6	161	0\\
6	162	0\\
6	163	0\\
6	164	0\\
6	165	0\\
6	166	0\\
6	167	0\\
6	168	0\\
6	169	0\\
6	170	0\\
6	171	0\\
6	172	0\\
6	173	0\\
6	174	0\\
6	175	0\\
6	176	0\\
6	177	0\\
6	178	0\\
6	179	0\\
6	180	0\\
6	181	0\\
6	182	0\\
6	183	0\\
6	184	0\\
6	185	0\\
6	186	0\\
6	187	0\\
6	188	0\\
6	189	0\\
6	190	0\\
6	191	0\\
6	192	0\\
6	193	0\\
6	194	0\\
6	195	0\\
6	196	0\\
6	197	0\\
6	198	0\\
6	199	0\\
6	200	0\\
7	1	0\\
7	2	0\\
7	3	0\\
7	4	0\\
7	5	0\\
7	6	0\\
7	7	0\\
7	8	0\\
7	9	0\\
7	10	0\\
7	11	0\\
7	12	0\\
7	13	0\\
7	14	0\\
7	15	0\\
7	16	0\\
7	17	0\\
7	18	0\\
7	19	0\\
7	20	0\\
7	21	0\\
7	22	0\\
7	23	0\\
7	24	0\\
7	25	0\\
7	26	0\\
7	27	0\\
7	28	0\\
7	29	0\\
7	30	0\\
7	31	0\\
7	32	0\\
7	33	0\\
7	34	0\\
7	35	0\\
7	36	0\\
7	37	0\\
7	38	0\\
7	39	0\\
7	40	0\\
7	41	0\\
7	42	0\\
7	43	0\\
7	44	0\\
7	45	0\\
7	46	0\\
7	47	0\\
7	48	0\\
7	49	0\\
7	50	0\\
7	51	0\\
7	52	0\\
7	53	0\\
7	54	0\\
7	55	0\\
7	56	0\\
7	57	0\\
7	58	0\\
7	59	0\\
7	60	0\\
7	61	0\\
7	62	0\\
7	63	0\\
7	64	0\\
7	65	0\\
7	66	0\\
7	67	0\\
7	68	0\\
7	69	0\\
7	70	0\\
7	71	0\\
7	72	0\\
7	73	0\\
7	74	0\\
7	75	0\\
7	76	0\\
7	77	0\\
7	78	0\\
7	79	0\\
7	80	0\\
7	81	0\\
7	82	0\\
7	83	0\\
7	84	0\\
7	85	0\\
7	86	0\\
7	87	0\\
7	88	0\\
7	89	0\\
7	90	0\\
7	91	0\\
7	92	0\\
7	93	0\\
7	94	0\\
7	95	0\\
7	96	0\\
7	97	0\\
7	98	0\\
7	99	0\\
7	100	0\\
7	101	0\\
7	102	0\\
7	103	0\\
7	104	0\\
7	105	0\\
7	106	0\\
7	107	0\\
7	108	0\\
7	109	0\\
7	110	0\\
7	111	0\\
7	112	0\\
7	113	0\\
7	114	0\\
7	115	0\\
7	116	0\\
7	117	0\\
7	118	0\\
7	119	0\\
7	120	0\\
7	121	0\\
7	122	0\\
7	123	0\\
7	124	0\\
7	125	0\\
7	126	0\\
7	127	0\\
7	128	0\\
7	129	0\\
7	130	0\\
7	131	0\\
7	132	0\\
7	133	0\\
7	134	0\\
7	135	0\\
7	136	0\\
7	137	0\\
7	138	0\\
7	139	0\\
7	140	0\\
7	141	0\\
7	142	0\\
7	143	0\\
7	144	0\\
7	145	0\\
7	146	0\\
7	147	0\\
7	148	0\\
7	149	0\\
7	150	0\\
7	151	0\\
7	152	0\\
7	153	0\\
7	154	0\\
7	155	0\\
7	156	0\\
7	157	0\\
7	158	0\\
7	159	0\\
7	160	0\\
7	161	0\\
7	162	0\\
7	163	0\\
7	164	0\\
7	165	0\\
7	166	0\\
7	167	0\\
7	168	0\\
7	169	0\\
7	170	0\\
7	171	0\\
7	172	0\\
7	173	0\\
7	174	0\\
7	175	0\\
7	176	0\\
7	177	0\\
7	178	0\\
7	179	0\\
7	180	0\\
7	181	0\\
7	182	0\\
7	183	0\\
7	184	0\\
7	185	0\\
7	186	0\\
7	187	0\\
7	188	0\\
7	189	0\\
7	190	0\\
7	191	0\\
7	192	0\\
7	193	0\\
7	194	0\\
7	195	0\\
7	196	0\\
7	197	0\\
7	198	0\\
7	199	0\\
7	200	0\\
8	1	0\\
8	2	0\\
8	3	0\\
8	4	0\\
8	5	0\\
8	6	0\\
8	7	0\\
8	8	0\\
8	9	0\\
8	10	0\\
8	11	0\\
8	12	0\\
8	13	0\\
8	14	0\\
8	15	0\\
8	16	0\\
8	17	0\\
8	18	0\\
8	19	0\\
8	20	0\\
8	21	0\\
8	22	0\\
8	23	0\\
8	24	0\\
8	25	0\\
8	26	0\\
8	27	0\\
8	28	0\\
8	29	0\\
8	30	0\\
8	31	0\\
8	32	0\\
8	33	0\\
8	34	0\\
8	35	0\\
8	36	0\\
8	37	0\\
8	38	0\\
8	39	0\\
8	40	0\\
8	41	0\\
8	42	0\\
8	43	0\\
8	44	0\\
8	45	0\\
8	46	0\\
8	47	0\\
8	48	0\\
8	49	0\\
8	50	0\\
8	51	0\\
8	52	0\\
8	53	0\\
8	54	0\\
8	55	0\\
8	56	0\\
8	57	0\\
8	58	0\\
8	59	0\\
8	60	0\\
8	61	0\\
8	62	0\\
8	63	0\\
8	64	0\\
8	65	0\\
8	66	0\\
8	67	0\\
8	68	0\\
8	69	0\\
8	70	0\\
8	71	0\\
8	72	0\\
8	73	0\\
8	74	0\\
8	75	0\\
8	76	0\\
8	77	0\\
8	78	0\\
8	79	0\\
8	80	0\\
8	81	0\\
8	82	0\\
8	83	0\\
8	84	0\\
8	85	0\\
8	86	0\\
8	87	0\\
8	88	0\\
8	89	0\\
8	90	0\\
8	91	0\\
8	92	0\\
8	93	0\\
8	94	0\\
8	95	0\\
8	96	0\\
8	97	0\\
8	98	0\\
8	99	0\\
8	100	0\\
8	101	0\\
8	102	0\\
8	103	0\\
8	104	0\\
8	105	0\\
8	106	0\\
8	107	0\\
8	108	0\\
8	109	0\\
8	110	0\\
8	111	0\\
8	112	0\\
8	113	0\\
8	114	0\\
8	115	0\\
8	116	0\\
8	117	0\\
8	118	0\\
8	119	0\\
8	120	0\\
8	121	0\\
8	122	0\\
8	123	0\\
8	124	0\\
8	125	0\\
8	126	0\\
8	127	0\\
8	128	0\\
8	129	0\\
8	130	0\\
8	131	0\\
8	132	0\\
8	133	0\\
8	134	0\\
8	135	0\\
8	136	0\\
8	137	0\\
8	138	0\\
8	139	0\\
8	140	0\\
8	141	0\\
8	142	0\\
8	143	0\\
8	144	0\\
8	145	0\\
8	146	0\\
8	147	0\\
8	148	0\\
8	149	0\\
8	150	0\\
8	151	0\\
8	152	0\\
8	153	0\\
8	154	0\\
8	155	0\\
8	156	0\\
8	157	0\\
8	158	0\\
8	159	0\\
8	160	0\\
8	161	0\\
8	162	0\\
8	163	0\\
8	164	0\\
8	165	0\\
8	166	0\\
8	167	0\\
8	168	0\\
8	169	0\\
8	170	0\\
8	171	0\\
8	172	0\\
8	173	0\\
8	174	0\\
8	175	0\\
8	176	0\\
8	177	0\\
8	178	0\\
8	179	0\\
8	180	0\\
8	181	0\\
8	182	0\\
8	183	0\\
8	184	0\\
8	185	0\\
8	186	0\\
8	187	0\\
8	188	0\\
8	189	0\\
8	190	0\\
8	191	0\\
8	192	0\\
8	193	0\\
8	194	0\\
8	195	0\\
8	196	0\\
8	197	0\\
8	198	0\\
8	199	0\\
8	200	0\\
9	1	0\\
9	2	0\\
9	3	0\\
9	4	0\\
9	5	0\\
9	6	0\\
9	7	0\\
9	8	0\\
9	9	0\\
9	10	0\\
9	11	0\\
9	12	0\\
9	13	0\\
9	14	0\\
9	15	0\\
9	16	0\\
9	17	0\\
9	18	0\\
9	19	0\\
9	20	0\\
9	21	0\\
9	22	0\\
9	23	0\\
9	24	0\\
9	25	0\\
9	26	0\\
9	27	0\\
9	28	0\\
9	29	0\\
9	30	0\\
9	31	0\\
9	32	0\\
9	33	0\\
9	34	0\\
9	35	0\\
9	36	0\\
9	37	0\\
9	38	0\\
9	39	0\\
9	40	0\\
9	41	0\\
9	42	0\\
9	43	0\\
9	44	0\\
9	45	0\\
9	46	0\\
9	47	0\\
9	48	0\\
9	49	0\\
9	50	0\\
9	51	0\\
9	52	0\\
9	53	0\\
9	54	0\\
9	55	0\\
9	56	0\\
9	57	0\\
9	58	0\\
9	59	0\\
9	60	0\\
9	61	0\\
9	62	0\\
9	63	0\\
9	64	0\\
9	65	0\\
9	66	0\\
9	67	0\\
9	68	0\\
9	69	0\\
9	70	0\\
9	71	0\\
9	72	0\\
9	73	0\\
9	74	0\\
9	75	0\\
9	76	0\\
9	77	0\\
9	78	0\\
9	79	0\\
9	80	0\\
9	81	0\\
9	82	0\\
9	83	0\\
9	84	0\\
9	85	0\\
9	86	0\\
9	87	0\\
9	88	0\\
9	89	0\\
9	90	0\\
9	91	0\\
9	92	0\\
9	93	0\\
9	94	0\\
9	95	0\\
9	96	0\\
9	97	0\\
9	98	0\\
9	99	0\\
9	100	0\\
9	101	0\\
9	102	0\\
9	103	0\\
9	104	0\\
9	105	0\\
9	106	0\\
9	107	0\\
9	108	0\\
9	109	0\\
9	110	0\\
9	111	0\\
9	112	0\\
9	113	0\\
9	114	0\\
9	115	0\\
9	116	0\\
9	117	0\\
9	118	0\\
9	119	0\\
9	120	0\\
9	121	0\\
9	122	0\\
9	123	0\\
9	124	0\\
9	125	0\\
9	126	0\\
9	127	0\\
9	128	0\\
9	129	0\\
9	130	0\\
9	131	0\\
9	132	0\\
9	133	0\\
9	134	0\\
9	135	0\\
9	136	0\\
9	137	0\\
9	138	0\\
9	139	0\\
9	140	0\\
9	141	0\\
9	142	0\\
9	143	0\\
9	144	0\\
9	145	0\\
9	146	0\\
9	147	0\\
9	148	0\\
9	149	0\\
9	150	0\\
9	151	0\\
9	152	0\\
9	153	0\\
9	154	0\\
9	155	0\\
9	156	0\\
9	157	0\\
9	158	0\\
9	159	0\\
9	160	0\\
9	161	0\\
9	162	0\\
9	163	0\\
9	164	0\\
9	165	0\\
9	166	0\\
9	167	0\\
9	168	0\\
9	169	0\\
9	170	0\\
9	171	0\\
9	172	0\\
9	173	0\\
9	174	0\\
9	175	0\\
9	176	0\\
9	177	0\\
9	178	0\\
9	179	0\\
9	180	0\\
9	181	0\\
9	182	0\\
9	183	0\\
9	184	0\\
9	185	0\\
9	186	0\\
9	187	0\\
9	188	0\\
9	189	0\\
9	190	0\\
9	191	0\\
9	192	0\\
9	193	0\\
9	194	0\\
9	195	0\\
9	196	0\\
9	197	0\\
9	198	0\\
9	199	0\\
9	200	0\\
10	1	0\\
10	2	0\\
10	3	0\\
10	4	0\\
10	5	0\\
10	6	0\\
10	7	0\\
10	8	0\\
10	9	0\\
10	10	0\\
10	11	0\\
10	12	0\\
10	13	0\\
10	14	0\\
10	15	0\\
10	16	0\\
10	17	0\\
10	18	0\\
10	19	0\\
10	20	0\\
10	21	0\\
10	22	0\\
10	23	0\\
10	24	0\\
10	25	0\\
10	26	0\\
10	27	0\\
10	28	0\\
10	29	0\\
10	30	0\\
10	31	0\\
10	32	0\\
10	33	0\\
10	34	0\\
10	35	0\\
10	36	0\\
10	37	0\\
10	38	0\\
10	39	0\\
10	40	0\\
10	41	0\\
10	42	0\\
10	43	0\\
10	44	0\\
10	45	0\\
10	46	0\\
10	47	0\\
10	48	0\\
10	49	0\\
10	50	0\\
10	51	0\\
10	52	0\\
10	53	0\\
10	54	0\\
10	55	0\\
10	56	0\\
10	57	0\\
10	58	0\\
10	59	0\\
10	60	0\\
10	61	0\\
10	62	0\\
10	63	0\\
10	64	0\\
10	65	0\\
10	66	0\\
10	67	0\\
10	68	0\\
10	69	0\\
10	70	0\\
10	71	0\\
10	72	0\\
10	73	0\\
10	74	0\\
10	75	0\\
10	76	0\\
10	77	0\\
10	78	0\\
10	79	0\\
10	80	0\\
10	81	0\\
10	82	0\\
10	83	0\\
10	84	0\\
10	85	0\\
10	86	0\\
10	87	0\\
10	88	0\\
10	89	0\\
10	90	0\\
10	91	0\\
10	92	0\\
10	93	0\\
10	94	0\\
10	95	0\\
10	96	0\\
10	97	0\\
10	98	0\\
10	99	0\\
10	100	0\\
10	101	0\\
10	102	0\\
10	103	0\\
10	104	0\\
10	105	0\\
10	106	0\\
10	107	0\\
10	108	0\\
10	109	0\\
10	110	0\\
10	111	0\\
10	112	0\\
10	113	0\\
10	114	0\\
10	115	0\\
10	116	0\\
10	117	0\\
10	118	0\\
10	119	0\\
10	120	0\\
10	121	0\\
10	122	0\\
10	123	0\\
10	124	0\\
10	125	0\\
10	126	0\\
10	127	0\\
10	128	0\\
10	129	0\\
10	130	0\\
10	131	0\\
10	132	0\\
10	133	0\\
10	134	0\\
10	135	0\\
10	136	0\\
10	137	0\\
10	138	0\\
10	139	0\\
10	140	0\\
10	141	0\\
10	142	0\\
10	143	0\\
10	144	0\\
10	145	0\\
10	146	0\\
10	147	0\\
10	148	0\\
10	149	0\\
10	150	0\\
10	151	0\\
10	152	0\\
10	153	0\\
10	154	0\\
10	155	0\\
10	156	0\\
10	157	0\\
10	158	0\\
10	159	0\\
10	160	0\\
10	161	0\\
10	162	0\\
10	163	0\\
10	164	0\\
10	165	0\\
10	166	0\\
10	167	0\\
10	168	0\\
10	169	0\\
10	170	0\\
10	171	0\\
10	172	0\\
10	173	0\\
10	174	0\\
10	175	0\\
10	176	0\\
10	177	0\\
10	178	0\\
10	179	0\\
10	180	0\\
10	181	0\\
10	182	0\\
10	183	0\\
10	184	0\\
10	185	0\\
10	186	0\\
10	187	0\\
10	188	0\\
10	189	0\\
10	190	0\\
10	191	0\\
10	192	0\\
10	193	0\\
10	194	0\\
10	195	0\\
10	196	0\\
10	197	0\\
10	198	0\\
10	199	0\\
10	200	0\\
11	1	0\\
11	2	0\\
11	3	0\\
11	4	0\\
11	5	0\\
11	6	0\\
11	7	0\\
11	8	0\\
11	9	0\\
11	10	0\\
11	11	0\\
11	12	0\\
11	13	0\\
11	14	0\\
11	15	0\\
11	16	0\\
11	17	0\\
11	18	0\\
11	19	0\\
11	20	0\\
11	21	0\\
11	22	0\\
11	23	0\\
11	24	0\\
11	25	0\\
11	26	0\\
11	27	0\\
11	28	0\\
11	29	0\\
11	30	0\\
11	31	0\\
11	32	0\\
11	33	0\\
11	34	0\\
11	35	0\\
11	36	0\\
11	37	0\\
11	38	0\\
11	39	0\\
11	40	0\\
11	41	0\\
11	42	0\\
11	43	0\\
11	44	0\\
11	45	0\\
11	46	0\\
11	47	0\\
11	48	0\\
11	49	0\\
11	50	0\\
11	51	0\\
11	52	0\\
11	53	0\\
11	54	0\\
11	55	0\\
11	56	0\\
11	57	0\\
11	58	0\\
11	59	0\\
11	60	0\\
11	61	0\\
11	62	0\\
11	63	0\\
11	64	0\\
11	65	0\\
11	66	0\\
11	67	0\\
11	68	0\\
11	69	0\\
11	70	0\\
11	71	0\\
11	72	0\\
11	73	0\\
11	74	0\\
11	75	0\\
11	76	0\\
11	77	0\\
11	78	0\\
11	79	0\\
11	80	0\\
11	81	0\\
11	82	0\\
11	83	0\\
11	84	0\\
11	85	0\\
11	86	0\\
11	87	0\\
11	88	0\\
11	89	0\\
11	90	0\\
11	91	0\\
11	92	0\\
11	93	0\\
11	94	0\\
11	95	0\\
11	96	0\\
11	97	0\\
11	98	0\\
11	99	0\\
11	100	0\\
11	101	0\\
11	102	0\\
11	103	0\\
11	104	0\\
11	105	0\\
11	106	0\\
11	107	0\\
11	108	0\\
11	109	0\\
11	110	0\\
11	111	0\\
11	112	0\\
11	113	0\\
11	114	0\\
11	115	0\\
11	116	0\\
11	117	0\\
11	118	0\\
11	119	0\\
11	120	0\\
11	121	0\\
11	122	0\\
11	123	0\\
11	124	0\\
11	125	0\\
11	126	0\\
11	127	0\\
11	128	0\\
11	129	0\\
11	130	0\\
11	131	0\\
11	132	0\\
11	133	0\\
11	134	0\\
11	135	0\\
11	136	0\\
11	137	0\\
11	138	0\\
11	139	0\\
11	140	0\\
11	141	0\\
11	142	0\\
11	143	0\\
11	144	0\\
11	145	0\\
11	146	0\\
11	147	0\\
11	148	0\\
11	149	0\\
11	150	0\\
11	151	0\\
11	152	0\\
11	153	0\\
11	154	0\\
11	155	0\\
11	156	0\\
11	157	0\\
11	158	0\\
11	159	0\\
11	160	0\\
11	161	0\\
11	162	0\\
11	163	0\\
11	164	0\\
11	165	0\\
11	166	0\\
11	167	0\\
11	168	0\\
11	169	0\\
11	170	0\\
11	171	0\\
11	172	0\\
11	173	0\\
11	174	0\\
11	175	0\\
11	176	0\\
11	177	0\\
11	178	0\\
11	179	0\\
11	180	0\\
11	181	0\\
11	182	0\\
11	183	0\\
11	184	0\\
11	185	0\\
11	186	0\\
11	187	0\\
11	188	0\\
11	189	0\\
11	190	0\\
11	191	0\\
11	192	0\\
11	193	0\\
11	194	0\\
11	195	0\\
11	196	0\\
11	197	0\\
11	198	0\\
11	199	0\\
11	200	0\\
12	1	0\\
12	2	0\\
12	3	0\\
12	4	0\\
12	5	0\\
12	6	0\\
12	7	0\\
12	8	0\\
12	9	0\\
12	10	0\\
12	11	0\\
12	12	0\\
12	13	0\\
12	14	0\\
12	15	0\\
12	16	0\\
12	17	0\\
12	18	0\\
12	19	0\\
12	20	0\\
12	21	0\\
12	22	0\\
12	23	0\\
12	24	0\\
12	25	0\\
12	26	0\\
12	27	0\\
12	28	0\\
12	29	0\\
12	30	0\\
12	31	0\\
12	32	0\\
12	33	0\\
12	34	0\\
12	35	0\\
12	36	0\\
12	37	0\\
12	38	0\\
12	39	0\\
12	40	0\\
12	41	0\\
12	42	0\\
12	43	0\\
12	44	0\\
12	45	0\\
12	46	0\\
12	47	0\\
12	48	0\\
12	49	0\\
12	50	0\\
12	51	0\\
12	52	0\\
12	53	0\\
12	54	0\\
12	55	0\\
12	56	0\\
12	57	0\\
12	58	0\\
12	59	0\\
12	60	0\\
12	61	0\\
12	62	0\\
12	63	0\\
12	64	0\\
12	65	0\\
12	66	0\\
12	67	0\\
12	68	0\\
12	69	0\\
12	70	0\\
12	71	0\\
12	72	0\\
12	73	0\\
12	74	0\\
12	75	0\\
12	76	0\\
12	77	0\\
12	78	0\\
12	79	0\\
12	80	0\\
12	81	0\\
12	82	0\\
12	83	0\\
12	84	0\\
12	85	0\\
12	86	0\\
12	87	0\\
12	88	0\\
12	89	0\\
12	90	0\\
12	91	0\\
12	92	0\\
12	93	0\\
12	94	0\\
12	95	0\\
12	96	0\\
12	97	0\\
12	98	0\\
12	99	0\\
12	100	0\\
12	101	0\\
12	102	0\\
12	103	0\\
12	104	0\\
12	105	0\\
12	106	0\\
12	107	0\\
12	108	0\\
12	109	0\\
12	110	0\\
12	111	0\\
12	112	0\\
12	113	0\\
12	114	0\\
12	115	0\\
12	116	0\\
12	117	0\\
12	118	0\\
12	119	0\\
12	120	0\\
12	121	0\\
12	122	0\\
12	123	0\\
12	124	0\\
12	125	0\\
12	126	0\\
12	127	0\\
12	128	0\\
12	129	0\\
12	130	0\\
12	131	0\\
12	132	0\\
12	133	0\\
12	134	0\\
12	135	0\\
12	136	0\\
12	137	0\\
12	138	0\\
12	139	0\\
12	140	0\\
12	141	0\\
12	142	0\\
12	143	0\\
12	144	0\\
12	145	0\\
12	146	0\\
12	147	0\\
12	148	0\\
12	149	0\\
12	150	0\\
12	151	0\\
12	152	0\\
12	153	0\\
12	154	0\\
12	155	0\\
12	156	0\\
12	157	0\\
12	158	0\\
12	159	0\\
12	160	0\\
12	161	0\\
12	162	0\\
12	163	0\\
12	164	0\\
12	165	0\\
12	166	0\\
12	167	0\\
12	168	0\\
12	169	0\\
12	170	0\\
12	171	0\\
12	172	0\\
12	173	0\\
12	174	0\\
12	175	0\\
12	176	0\\
12	177	0\\
12	178	0\\
12	179	0\\
12	180	0\\
12	181	0\\
12	182	0\\
12	183	0\\
12	184	0\\
12	185	0\\
12	186	0\\
12	187	0\\
12	188	0\\
12	189	0\\
12	190	0\\
12	191	0\\
12	192	0\\
12	193	0\\
12	194	0\\
12	195	0\\
12	196	0\\
12	197	0\\
12	198	0\\
12	199	0\\
12	200	0\\
13	1	0\\
13	2	0\\
13	3	0\\
13	4	0\\
13	5	0\\
13	6	0\\
13	7	0\\
13	8	0\\
13	9	0\\
13	10	0\\
13	11	0\\
13	12	0\\
13	13	0\\
13	14	0\\
13	15	0\\
13	16	0\\
13	17	0\\
13	18	0\\
13	19	0\\
13	20	0\\
13	21	0\\
13	22	0\\
13	23	0\\
13	24	0\\
13	25	0\\
13	26	0\\
13	27	0\\
13	28	0\\
13	29	0\\
13	30	0\\
13	31	0\\
13	32	0\\
13	33	0\\
13	34	0\\
13	35	0\\
13	36	0\\
13	37	0\\
13	38	0\\
13	39	0\\
13	40	0\\
13	41	0\\
13	42	0\\
13	43	0\\
13	44	0\\
13	45	0\\
13	46	0\\
13	47	0\\
13	48	0\\
13	49	0\\
13	50	0\\
13	51	0\\
13	52	0\\
13	53	0\\
13	54	0\\
13	55	0\\
13	56	0\\
13	57	0\\
13	58	0\\
13	59	0\\
13	60	0\\
13	61	0\\
13	62	0\\
13	63	0\\
13	64	0\\
13	65	0\\
13	66	0\\
13	67	0\\
13	68	0\\
13	69	0\\
13	70	0\\
13	71	0\\
13	72	0\\
13	73	0\\
13	74	0\\
13	75	0\\
13	76	0\\
13	77	0\\
13	78	0\\
13	79	0\\
13	80	0\\
13	81	0\\
13	82	0\\
13	83	0\\
13	84	0\\
13	85	0\\
13	86	0\\
13	87	0\\
13	88	0\\
13	89	0\\
13	90	0\\
13	91	0\\
13	92	0\\
13	93	0\\
13	94	0\\
13	95	0\\
13	96	0\\
13	97	0\\
13	98	0\\
13	99	0\\
13	100	0\\
13	101	0\\
13	102	0\\
13	103	0\\
13	104	0\\
13	105	0\\
13	106	0\\
13	107	0\\
13	108	0\\
13	109	0\\
13	110	0\\
13	111	0\\
13	112	0\\
13	113	0\\
13	114	0\\
13	115	0\\
13	116	0\\
13	117	0\\
13	118	0\\
13	119	0\\
13	120	0\\
13	121	0\\
13	122	0\\
13	123	0\\
13	124	0\\
13	125	0\\
13	126	0\\
13	127	0\\
13	128	0\\
13	129	0\\
13	130	0\\
13	131	0\\
13	132	0\\
13	133	0\\
13	134	0\\
13	135	0\\
13	136	0\\
13	137	0\\
13	138	0\\
13	139	0\\
13	140	0\\
13	141	0\\
13	142	0\\
13	143	0\\
13	144	0\\
13	145	0\\
13	146	0\\
13	147	0\\
13	148	0\\
13	149	0\\
13	150	0\\
13	151	0\\
13	152	0\\
13	153	0\\
13	154	0\\
13	155	0\\
13	156	0\\
13	157	0\\
13	158	0\\
13	159	0\\
13	160	0\\
13	161	0\\
13	162	0\\
13	163	0\\
13	164	0\\
13	165	0\\
13	166	0\\
13	167	0\\
13	168	0\\
13	169	0\\
13	170	0\\
13	171	0\\
13	172	0\\
13	173	0\\
13	174	0\\
13	175	0\\
13	176	0\\
13	177	0\\
13	178	0\\
13	179	0\\
13	180	0\\
13	181	0\\
13	182	0\\
13	183	0\\
13	184	0\\
13	185	0\\
13	186	0\\
13	187	0\\
13	188	0\\
13	189	0\\
13	190	0\\
13	191	0\\
13	192	0\\
13	193	0\\
13	194	0\\
13	195	0\\
13	196	0\\
13	197	0\\
13	198	0\\
13	199	0\\
13	200	0\\
14	1	0\\
14	2	0\\
14	3	0\\
14	4	0\\
14	5	0\\
14	6	0\\
14	7	0\\
14	8	0\\
14	9	0\\
14	10	0\\
14	11	0\\
14	12	0\\
14	13	0\\
14	14	0\\
14	15	0\\
14	16	0\\
14	17	0\\
14	18	0\\
14	19	0\\
14	20	0\\
14	21	0\\
14	22	0\\
14	23	0\\
14	24	0\\
14	25	0\\
14	26	0\\
14	27	0\\
14	28	0\\
14	29	0\\
14	30	0\\
14	31	0\\
14	32	0\\
14	33	0\\
14	34	0\\
14	35	0\\
14	36	0\\
14	37	0\\
14	38	0\\
14	39	0\\
14	40	0\\
14	41	0\\
14	42	0\\
14	43	0\\
14	44	0\\
14	45	0\\
14	46	0\\
14	47	0\\
14	48	0\\
14	49	0\\
14	50	0\\
14	51	0\\
14	52	0\\
14	53	0\\
14	54	0\\
14	55	0\\
14	56	0\\
14	57	0\\
14	58	0\\
14	59	0\\
14	60	0\\
14	61	0\\
14	62	0\\
14	63	0\\
14	64	0\\
14	65	0\\
14	66	0\\
14	67	0\\
14	68	0\\
14	69	0\\
14	70	0\\
14	71	0\\
14	72	0\\
14	73	0\\
14	74	0\\
14	75	0\\
14	76	0\\
14	77	0\\
14	78	0\\
14	79	0\\
14	80	0\\
14	81	0\\
14	82	0\\
14	83	0\\
14	84	0\\
14	85	0\\
14	86	0\\
14	87	0\\
14	88	0\\
14	89	0\\
14	90	0\\
14	91	0\\
14	92	0\\
14	93	0\\
14	94	0\\
14	95	0\\
14	96	0\\
14	97	0\\
14	98	0\\
14	99	0\\
14	100	0\\
14	101	0\\
14	102	0\\
14	103	0\\
14	104	0\\
14	105	0\\
14	106	0\\
14	107	0\\
14	108	0\\
14	109	0\\
14	110	0\\
14	111	0\\
14	112	0\\
14	113	0\\
14	114	0\\
14	115	0\\
14	116	0\\
14	117	0\\
14	118	0\\
14	119	0\\
14	120	0\\
14	121	0\\
14	122	0\\
14	123	0\\
14	124	0\\
14	125	0\\
14	126	0\\
14	127	0\\
14	128	0\\
14	129	0\\
14	130	0\\
14	131	0\\
14	132	0\\
14	133	0\\
14	134	0\\
14	135	0\\
14	136	0\\
14	137	0\\
14	138	0\\
14	139	0\\
14	140	0\\
14	141	0\\
14	142	0\\
14	143	0\\
14	144	0\\
14	145	0\\
14	146	0\\
14	147	0\\
14	148	0\\
14	149	0\\
14	150	0\\
14	151	0\\
14	152	0\\
14	153	0\\
14	154	0\\
14	155	0\\
14	156	0\\
14	157	0\\
14	158	0\\
14	159	0\\
14	160	0\\
14	161	0\\
14	162	0\\
14	163	0\\
14	164	0\\
14	165	0\\
14	166	0\\
14	167	0\\
14	168	0\\
14	169	0\\
14	170	0\\
14	171	0\\
14	172	0\\
14	173	0\\
14	174	0\\
14	175	0\\
14	176	0\\
14	177	0\\
14	178	0\\
14	179	0\\
14	180	0\\
14	181	0\\
14	182	0\\
14	183	0\\
14	184	0\\
14	185	0\\
14	186	0\\
14	187	0\\
14	188	0\\
14	189	0\\
14	190	0\\
14	191	0\\
14	192	0\\
14	193	0\\
14	194	0\\
14	195	0\\
14	196	0\\
14	197	0\\
14	198	0\\
14	199	0\\
14	200	0\\
15	1	0\\
15	2	0\\
15	3	0\\
15	4	0\\
15	5	0\\
15	6	0\\
15	7	0\\
15	8	0\\
15	9	0\\
15	10	0\\
15	11	0\\
15	12	0\\
15	13	0\\
15	14	0\\
15	15	0\\
15	16	0\\
15	17	0\\
15	18	0\\
15	19	0\\
15	20	0\\
15	21	0\\
15	22	0\\
15	23	0\\
15	24	0\\
15	25	0\\
15	26	0\\
15	27	0\\
15	28	0\\
15	29	0\\
15	30	0\\
15	31	0\\
15	32	0\\
15	33	0\\
15	34	0\\
15	35	0\\
15	36	0\\
15	37	0\\
15	38	0\\
15	39	0\\
15	40	0\\
15	41	0\\
15	42	0\\
15	43	0\\
15	44	0\\
15	45	0\\
15	46	0\\
15	47	0\\
15	48	0\\
15	49	0\\
15	50	0\\
15	51	0\\
15	52	0\\
15	53	0\\
15	54	0\\
15	55	0\\
15	56	0\\
15	57	0\\
15	58	0\\
15	59	0\\
15	60	0\\
15	61	0\\
15	62	0\\
15	63	0\\
15	64	0\\
15	65	0\\
15	66	0\\
15	67	0\\
15	68	0\\
15	69	0\\
15	70	0\\
15	71	0\\
15	72	0\\
15	73	0\\
15	74	0\\
15	75	0\\
15	76	0\\
15	77	0\\
15	78	0\\
15	79	0\\
15	80	0\\
15	81	0\\
15	82	0\\
15	83	0\\
15	84	0\\
15	85	0\\
15	86	0\\
15	87	0\\
15	88	0\\
15	89	0\\
15	90	0\\
15	91	0\\
15	92	0\\
15	93	0\\
15	94	0\\
15	95	0\\
15	96	0\\
15	97	0\\
15	98	0\\
15	99	0\\
15	100	0\\
15	101	0\\
15	102	0\\
15	103	0\\
15	104	0\\
15	105	0\\
15	106	0\\
15	107	0\\
15	108	0\\
15	109	0\\
15	110	0\\
15	111	0\\
15	112	0\\
15	113	0\\
15	114	0\\
15	115	0\\
15	116	0\\
15	117	0\\
15	118	0\\
15	119	0\\
15	120	0\\
15	121	0\\
15	122	0\\
15	123	0\\
15	124	0\\
15	125	0\\
15	126	0\\
15	127	0\\
15	128	0\\
15	129	0\\
15	130	0\\
15	131	0\\
15	132	0\\
15	133	0\\
15	134	0\\
15	135	0\\
15	136	0\\
15	137	0\\
15	138	0\\
15	139	0\\
15	140	0\\
15	141	0\\
15	142	0\\
15	143	0\\
15	144	0\\
15	145	0\\
15	146	0\\
15	147	0\\
15	148	0\\
15	149	0\\
15	150	0\\
15	151	0\\
15	152	0\\
15	153	0\\
15	154	0\\
15	155	0\\
15	156	0\\
15	157	0\\
15	158	0\\
15	159	0\\
15	160	0\\
15	161	0\\
15	162	0\\
15	163	0\\
15	164	0\\
15	165	0\\
15	166	0\\
15	167	0\\
15	168	0\\
15	169	0\\
15	170	0\\
15	171	0\\
15	172	0\\
15	173	0\\
15	174	0\\
15	175	0\\
15	176	0\\
15	177	0\\
15	178	0\\
15	179	0\\
15	180	0\\
15	181	0\\
15	182	0\\
15	183	0\\
15	184	0\\
15	185	0\\
15	186	0\\
15	187	0\\
15	188	0\\
15	189	0\\
15	190	0\\
15	191	0\\
15	192	0\\
15	193	0\\
15	194	0\\
15	195	0\\
15	196	0\\
15	197	0\\
15	198	0\\
15	199	0\\
15	200	0\\
16	1	0\\
16	2	0\\
16	3	0\\
16	4	0\\
16	5	0\\
16	6	0\\
16	7	0\\
16	8	0\\
16	9	0\\
16	10	0\\
16	11	0\\
16	12	0\\
16	13	0\\
16	14	0\\
16	15	0\\
16	16	0\\
16	17	0\\
16	18	0\\
16	19	0\\
16	20	0\\
16	21	0\\
16	22	0\\
16	23	0\\
16	24	0\\
16	25	0\\
16	26	0\\
16	27	0\\
16	28	0\\
16	29	0\\
16	30	0\\
16	31	0\\
16	32	0\\
16	33	0\\
16	34	0\\
16	35	0\\
16	36	0\\
16	37	0\\
16	38	0\\
16	39	0\\
16	40	0\\
16	41	0\\
16	42	0\\
16	43	0\\
16	44	0\\
16	45	0\\
16	46	0\\
16	47	0\\
16	48	0\\
16	49	0\\
16	50	0\\
16	51	0\\
16	52	0\\
16	53	0\\
16	54	0\\
16	55	0\\
16	56	0\\
16	57	0\\
16	58	0\\
16	59	0\\
16	60	0\\
16	61	0\\
16	62	0\\
16	63	0\\
16	64	0\\
16	65	0\\
16	66	0\\
16	67	0\\
16	68	0\\
16	69	0\\
16	70	0\\
16	71	0\\
16	72	0\\
16	73	0\\
16	74	0\\
16	75	0\\
16	76	0\\
16	77	0\\
16	78	0\\
16	79	0\\
16	80	0\\
16	81	0\\
16	82	0\\
16	83	0\\
16	84	0\\
16	85	0\\
16	86	0\\
16	87	0\\
16	88	0\\
16	89	0\\
16	90	0\\
16	91	0\\
16	92	0\\
16	93	0\\
16	94	0\\
16	95	0\\
16	96	0\\
16	97	0\\
16	98	0\\
16	99	0\\
16	100	0\\
16	101	0\\
16	102	0\\
16	103	0\\
16	104	0\\
16	105	0\\
16	106	0\\
16	107	0\\
16	108	0\\
16	109	0\\
16	110	0\\
16	111	0\\
16	112	0\\
16	113	0\\
16	114	0\\
16	115	0\\
16	116	0\\
16	117	0\\
16	118	0\\
16	119	0\\
16	120	0\\
16	121	0\\
16	122	0\\
16	123	0\\
16	124	0\\
16	125	0\\
16	126	0\\
16	127	0\\
16	128	0\\
16	129	0\\
16	130	0\\
16	131	0\\
16	132	0\\
16	133	0\\
16	134	0\\
16	135	0\\
16	136	0\\
16	137	0\\
16	138	0\\
16	139	0\\
16	140	0\\
16	141	0\\
16	142	0\\
16	143	0\\
16	144	0\\
16	145	0\\
16	146	0\\
16	147	0\\
16	148	0\\
16	149	0\\
16	150	0\\
16	151	0\\
16	152	0\\
16	153	0\\
16	154	0\\
16	155	0\\
16	156	0\\
16	157	0\\
16	158	0\\
16	159	0\\
16	160	0\\
16	161	0\\
16	162	0\\
16	163	0\\
16	164	0\\
16	165	0\\
16	166	0\\
16	167	0\\
16	168	0\\
16	169	0\\
16	170	0\\
16	171	0\\
16	172	0\\
16	173	0\\
16	174	0\\
16	175	0\\
16	176	0\\
16	177	0\\
16	178	0\\
16	179	0\\
16	180	0\\
16	181	0\\
16	182	0\\
16	183	0\\
16	184	0\\
16	185	0\\
16	186	0\\
16	187	0\\
16	188	0\\
16	189	0\\
16	190	0\\
16	191	0\\
16	192	0\\
16	193	0\\
16	194	0\\
16	195	0\\
16	196	0\\
16	197	0\\
16	198	0\\
16	199	0\\
16	200	0\\
17	1	0\\
17	2	0\\
17	3	0\\
17	4	0\\
17	5	0\\
17	6	0\\
17	7	0\\
17	8	0\\
17	9	0\\
17	10	0\\
17	11	0\\
17	12	0\\
17	13	0\\
17	14	0\\
17	15	0\\
17	16	0\\
17	17	0\\
17	18	0\\
17	19	0\\
17	20	0\\
17	21	0\\
17	22	0\\
17	23	0\\
17	24	0\\
17	25	0\\
17	26	0\\
17	27	0\\
17	28	0\\
17	29	0\\
17	30	0\\
17	31	0\\
17	32	0\\
17	33	0\\
17	34	0\\
17	35	0\\
17	36	0\\
17	37	0\\
17	38	0\\
17	39	0\\
17	40	0\\
17	41	0\\
17	42	0\\
17	43	0\\
17	44	0\\
17	45	0\\
17	46	0\\
17	47	0\\
17	48	0\\
17	49	0\\
17	50	0\\
17	51	0\\
17	52	0\\
17	53	0\\
17	54	0\\
17	55	0\\
17	56	0\\
17	57	0\\
17	58	0\\
17	59	0\\
17	60	0\\
17	61	0\\
17	62	0\\
17	63	0\\
17	64	0\\
17	65	0\\
17	66	0\\
17	67	0\\
17	68	0\\
17	69	0\\
17	70	0\\
17	71	0\\
17	72	0\\
17	73	0\\
17	74	0\\
17	75	0\\
17	76	0\\
17	77	0\\
17	78	0\\
17	79	0\\
17	80	0\\
17	81	0\\
17	82	0\\
17	83	0\\
17	84	0\\
17	85	0\\
17	86	0\\
17	87	0\\
17	88	0\\
17	89	0\\
17	90	0\\
17	91	0\\
17	92	0\\
17	93	0\\
17	94	0\\
17	95	0\\
17	96	0\\
17	97	0\\
17	98	0\\
17	99	0\\
17	100	0\\
17	101	0\\
17	102	0\\
17	103	0\\
17	104	0\\
17	105	0\\
17	106	0\\
17	107	0\\
17	108	0\\
17	109	0\\
17	110	0\\
17	111	0\\
17	112	0\\
17	113	0\\
17	114	0\\
17	115	0\\
17	116	0\\
17	117	0\\
17	118	0\\
17	119	0\\
17	120	0\\
17	121	0\\
17	122	0\\
17	123	0\\
17	124	0\\
17	125	0\\
17	126	0\\
17	127	0\\
17	128	0\\
17	129	0\\
17	130	0\\
17	131	0\\
17	132	0\\
17	133	0\\
17	134	0\\
17	135	0\\
17	136	0\\
17	137	0\\
17	138	0\\
17	139	0\\
17	140	0\\
17	141	0\\
17	142	0\\
17	143	0\\
17	144	0\\
17	145	0\\
17	146	0\\
17	147	0\\
17	148	0\\
17	149	0\\
17	150	0\\
17	151	0\\
17	152	0\\
17	153	0\\
17	154	0\\
17	155	0\\
17	156	0\\
17	157	0\\
17	158	0\\
17	159	0\\
17	160	0\\
17	161	0\\
17	162	0\\
17	163	0\\
17	164	0\\
17	165	0\\
17	166	0\\
17	167	0\\
17	168	0\\
17	169	0\\
17	170	0\\
17	171	0\\
17	172	0\\
17	173	0\\
17	174	0\\
17	175	0\\
17	176	0\\
17	177	0\\
17	178	0\\
17	179	0\\
17	180	0\\
17	181	0\\
17	182	0\\
17	183	0\\
17	184	0\\
17	185	0\\
17	186	0\\
17	187	0\\
17	188	0\\
17	189	0\\
17	190	0\\
17	191	0\\
17	192	0\\
17	193	0\\
17	194	0\\
17	195	0\\
17	196	0\\
17	197	0\\
17	198	0\\
17	199	0\\
17	200	0\\
18	1	0\\
18	2	0\\
18	3	0\\
18	4	0\\
18	5	0\\
18	6	0\\
18	7	0\\
18	8	0\\
18	9	0\\
18	10	0\\
18	11	0\\
18	12	0\\
18	13	0\\
18	14	0\\
18	15	0\\
18	16	0\\
18	17	0\\
18	18	0\\
18	19	0\\
18	20	0\\
18	21	0\\
18	22	0\\
18	23	0\\
18	24	0\\
18	25	0\\
18	26	0\\
18	27	0\\
18	28	0\\
18	29	0\\
18	30	0\\
18	31	0\\
18	32	0\\
18	33	0\\
18	34	0\\
18	35	0\\
18	36	0\\
18	37	0\\
18	38	0\\
18	39	0\\
18	40	0\\
18	41	0\\
18	42	0\\
18	43	0\\
18	44	0\\
18	45	0\\
18	46	0\\
18	47	0\\
18	48	0\\
18	49	0\\
18	50	0\\
18	51	0\\
18	52	0\\
18	53	0\\
18	54	0\\
18	55	0\\
18	56	0\\
18	57	0\\
18	58	0\\
18	59	0\\
18	60	0\\
18	61	0\\
18	62	0\\
18	63	0\\
18	64	0\\
18	65	0\\
18	66	0\\
18	67	0\\
18	68	0\\
18	69	0\\
18	70	0\\
18	71	0\\
18	72	0\\
18	73	0\\
18	74	0\\
18	75	0\\
18	76	0\\
18	77	0\\
18	78	0\\
18	79	0\\
18	80	0\\
18	81	0\\
18	82	0\\
18	83	0\\
18	84	0\\
18	85	0\\
18	86	0\\
18	87	0\\
18	88	0\\
18	89	0\\
18	90	0\\
18	91	0\\
18	92	0\\
18	93	0\\
18	94	0\\
18	95	0\\
18	96	0\\
18	97	0\\
18	98	0\\
18	99	0\\
18	100	0\\
18	101	0\\
18	102	0\\
18	103	0\\
18	104	0\\
18	105	0\\
18	106	0\\
18	107	0\\
18	108	0\\
18	109	0\\
18	110	0\\
18	111	0\\
18	112	0\\
18	113	0\\
18	114	0\\
18	115	0\\
18	116	0\\
18	117	0\\
18	118	0\\
18	119	0\\
18	120	0\\
18	121	0\\
18	122	0\\
18	123	0\\
18	124	0\\
18	125	0\\
18	126	0\\
18	127	0\\
18	128	0\\
18	129	0\\
18	130	0\\
18	131	0\\
18	132	0\\
18	133	0\\
18	134	0\\
18	135	0\\
18	136	0\\
18	137	0\\
18	138	0\\
18	139	0\\
18	140	0\\
18	141	0\\
18	142	0\\
18	143	0\\
18	144	0\\
18	145	0\\
18	146	0\\
18	147	0\\
18	148	0\\
18	149	0\\
18	150	0\\
18	151	0\\
18	152	0\\
18	153	0\\
18	154	0\\
18	155	0\\
18	156	0\\
18	157	0\\
18	158	0\\
18	159	0\\
18	160	0\\
18	161	0\\
18	162	0\\
18	163	0\\
18	164	0\\
18	165	0\\
18	166	0\\
18	167	0\\
18	168	0\\
18	169	0\\
18	170	0\\
18	171	0\\
18	172	0\\
18	173	0\\
18	174	0\\
18	175	0\\
18	176	0\\
18	177	0\\
18	178	0\\
18	179	0\\
18	180	0\\
18	181	0\\
18	182	0\\
18	183	0\\
18	184	0\\
18	185	0\\
18	186	0\\
18	187	0\\
18	188	0\\
18	189	0\\
18	190	0\\
18	191	0\\
18	192	0\\
18	193	0\\
18	194	0\\
18	195	0\\
18	196	0\\
18	197	0\\
18	198	0\\
18	199	0\\
18	200	0\\
19	1	0\\
19	2	0\\
19	3	0\\
19	4	0\\
19	5	0\\
19	6	0\\
19	7	0\\
19	8	0\\
19	9	0\\
19	10	0\\
19	11	0\\
19	12	0\\
19	13	0\\
19	14	0\\
19	15	0\\
19	16	0\\
19	17	0\\
19	18	0\\
19	19	0\\
19	20	0\\
19	21	0\\
19	22	0\\
19	23	0\\
19	24	0\\
19	25	0\\
19	26	0\\
19	27	0\\
19	28	0\\
19	29	0\\
19	30	0\\
19	31	0\\
19	32	0\\
19	33	0\\
19	34	0\\
19	35	0\\
19	36	0\\
19	37	0\\
19	38	0\\
19	39	0\\
19	40	0\\
19	41	0\\
19	42	0\\
19	43	0\\
19	44	0\\
19	45	0\\
19	46	0\\
19	47	0\\
19	48	0\\
19	49	0\\
19	50	0\\
19	51	0\\
19	52	0\\
19	53	0\\
19	54	0\\
19	55	0\\
19	56	0\\
19	57	0\\
19	58	0\\
19	59	0\\
19	60	0\\
19	61	0\\
19	62	0\\
19	63	0\\
19	64	0\\
19	65	0\\
19	66	0\\
19	67	0\\
19	68	0\\
19	69	0\\
19	70	0\\
19	71	0\\
19	72	0\\
19	73	0\\
19	74	0\\
19	75	0\\
19	76	0\\
19	77	0\\
19	78	0\\
19	79	0\\
19	80	0\\
19	81	0\\
19	82	0\\
19	83	0\\
19	84	0\\
19	85	0\\
19	86	0\\
19	87	0\\
19	88	0\\
19	89	0\\
19	90	0\\
19	91	0\\
19	92	0\\
19	93	0\\
19	94	0\\
19	95	0\\
19	96	0\\
19	97	0\\
19	98	0\\
19	99	0\\
19	100	0\\
19	101	0\\
19	102	0\\
19	103	0\\
19	104	0\\
19	105	0\\
19	106	0\\
19	107	0\\
19	108	0\\
19	109	0\\
19	110	0\\
19	111	0\\
19	112	0\\
19	113	0\\
19	114	0\\
19	115	0\\
19	116	0\\
19	117	0\\
19	118	0\\
19	119	0\\
19	120	0\\
19	121	0\\
19	122	0\\
19	123	0\\
19	124	0\\
19	125	0\\
19	126	0\\
19	127	0\\
19	128	0\\
19	129	0\\
19	130	0\\
19	131	0\\
19	132	0\\
19	133	0\\
19	134	0\\
19	135	0\\
19	136	0\\
19	137	0\\
19	138	0\\
19	139	0\\
19	140	0\\
19	141	0\\
19	142	0\\
19	143	0\\
19	144	0\\
19	145	0\\
19	146	0\\
19	147	0\\
19	148	0\\
19	149	0\\
19	150	0\\
19	151	0\\
19	152	0\\
19	153	0\\
19	154	0\\
19	155	0\\
19	156	0\\
19	157	0\\
19	158	0\\
19	159	0\\
19	160	0\\
19	161	0\\
19	162	0\\
19	163	0\\
19	164	0\\
19	165	0\\
19	166	0\\
19	167	0\\
19	168	0\\
19	169	0\\
19	170	0\\
19	171	0\\
19	172	0\\
19	173	0\\
19	174	0\\
19	175	0\\
19	176	0\\
19	177	0\\
19	178	0\\
19	179	0\\
19	180	0\\
19	181	0\\
19	182	0\\
19	183	0\\
19	184	0\\
19	185	0\\
19	186	0\\
19	187	0\\
19	188	0\\
19	189	0\\
19	190	0\\
19	191	0\\
19	192	0\\
19	193	0\\
19	194	0\\
19	195	0\\
19	196	0\\
19	197	0\\
19	198	0\\
19	199	0\\
19	200	0\\
20	1	0\\
20	2	0\\
20	3	0\\
20	4	0\\
20	5	0\\
20	6	0\\
20	7	0\\
20	8	0\\
20	9	0\\
20	10	0\\
20	11	0\\
20	12	0\\
20	13	0\\
20	14	0\\
20	15	0\\
20	16	0\\
20	17	0\\
20	18	0\\
20	19	0\\
20	20	0\\
20	21	0\\
20	22	0\\
20	23	0\\
20	24	0\\
20	25	0\\
20	26	0\\
20	27	0\\
20	28	0\\
20	29	0\\
20	30	0\\
20	31	0\\
20	32	0\\
20	33	0\\
20	34	0\\
20	35	0\\
20	36	0\\
20	37	0\\
20	38	0\\
20	39	0\\
20	40	0\\
20	41	0\\
20	42	0\\
20	43	0\\
20	44	0\\
20	45	0\\
20	46	0\\
20	47	0\\
20	48	0\\
20	49	0\\
20	50	0\\
20	51	0\\
20	52	0\\
20	53	0\\
20	54	0\\
20	55	0\\
20	56	0\\
20	57	0\\
20	58	0\\
20	59	0\\
20	60	0\\
20	61	0\\
20	62	0\\
20	63	0\\
20	64	0\\
20	65	0\\
20	66	0\\
20	67	0\\
20	68	0\\
20	69	0\\
20	70	0\\
20	71	0\\
20	72	0\\
20	73	0\\
20	74	0\\
20	75	0\\
20	76	0\\
20	77	0\\
20	78	0\\
20	79	0\\
20	80	0\\
20	81	0\\
20	82	0\\
20	83	0\\
20	84	0\\
20	85	0\\
20	86	0\\
20	87	0\\
20	88	0\\
20	89	0\\
20	90	0\\
20	91	0\\
20	92	0\\
20	93	0\\
20	94	0\\
20	95	0\\
20	96	0\\
20	97	0\\
20	98	0\\
20	99	0\\
20	100	0\\
20	101	0\\
20	102	0\\
20	103	0\\
20	104	0\\
20	105	0\\
20	106	0\\
20	107	0\\
20	108	0\\
20	109	0\\
20	110	0\\
20	111	0\\
20	112	0\\
20	113	0\\
20	114	0\\
20	115	0\\
20	116	0\\
20	117	0\\
20	118	0\\
20	119	0\\
20	120	0\\
20	121	0\\
20	122	0\\
20	123	0\\
20	124	0\\
20	125	0\\
20	126	0\\
20	127	0\\
20	128	0\\
20	129	0\\
20	130	0\\
20	131	0\\
20	132	0\\
20	133	0\\
20	134	0\\
20	135	0\\
20	136	0\\
20	137	0\\
20	138	0\\
20	139	0\\
20	140	0\\
20	141	0\\
20	142	0\\
20	143	0\\
20	144	0\\
20	145	0\\
20	146	0\\
20	147	0\\
20	148	0\\
20	149	0\\
20	150	0\\
20	151	0\\
20	152	0\\
20	153	0\\
20	154	0\\
20	155	0\\
20	156	0\\
20	157	0\\
20	158	0\\
20	159	0\\
20	160	0\\
20	161	0\\
20	162	0\\
20	163	0\\
20	164	0\\
20	165	0\\
20	166	0\\
20	167	0\\
20	168	0\\
20	169	0\\
20	170	0\\
20	171	0\\
20	172	0\\
20	173	0\\
20	174	0\\
20	175	0\\
20	176	0\\
20	177	0\\
20	178	0\\
20	179	0\\
20	180	0\\
20	181	0\\
20	182	0\\
20	183	0\\
20	184	0\\
20	185	0\\
20	186	0\\
20	187	0\\
20	188	0\\
20	189	0\\
20	190	0\\
20	191	0\\
20	192	0\\
20	193	0\\
20	194	0\\
20	195	0\\
20	196	0\\
20	197	0\\
20	198	0\\
20	199	0\\
20	200	0\\
21	1	0\\
21	2	0\\
21	3	0\\
21	4	0\\
21	5	0\\
21	6	0\\
21	7	0\\
21	8	0\\
21	9	0\\
21	10	0\\
21	11	0\\
21	12	0\\
21	13	0\\
21	14	0\\
21	15	0\\
21	16	0\\
21	17	0\\
21	18	0\\
21	19	0\\
21	20	0\\
21	21	0\\
21	22	0\\
21	23	0\\
21	24	0\\
21	25	0\\
21	26	0\\
21	27	0\\
21	28	0\\
21	29	0\\
21	30	0\\
21	31	0\\
21	32	0\\
21	33	0\\
21	34	0\\
21	35	0\\
21	36	0\\
21	37	0\\
21	38	0\\
21	39	0\\
21	40	0\\
21	41	0\\
21	42	0\\
21	43	0\\
21	44	0\\
21	45	0\\
21	46	0\\
21	47	0\\
21	48	0\\
21	49	0\\
21	50	0\\
21	51	0\\
21	52	0\\
21	53	0\\
21	54	0\\
21	55	0\\
21	56	0\\
21	57	0\\
21	58	0\\
21	59	0\\
21	60	0\\
21	61	0\\
21	62	0\\
21	63	0\\
21	64	0\\
21	65	0\\
21	66	0\\
21	67	0\\
21	68	0\\
21	69	0\\
21	70	0\\
21	71	0\\
21	72	0\\
21	73	0\\
21	74	0\\
21	75	0\\
21	76	0\\
21	77	0\\
21	78	0\\
21	79	0\\
21	80	0\\
21	81	0\\
21	82	0\\
21	83	0\\
21	84	0\\
21	85	0\\
21	86	0\\
21	87	0\\
21	88	0\\
21	89	0\\
21	90	0\\
21	91	0\\
21	92	0\\
21	93	0\\
21	94	0\\
21	95	0\\
21	96	0\\
21	97	0\\
21	98	0\\
21	99	0\\
21	100	0\\
21	101	0\\
21	102	0\\
21	103	0\\
21	104	0\\
21	105	0\\
21	106	0\\
21	107	0\\
21	108	0\\
21	109	0\\
21	110	0\\
21	111	0\\
21	112	0\\
21	113	0\\
21	114	0\\
21	115	0\\
21	116	0\\
21	117	0\\
21	118	0\\
21	119	0\\
21	120	0\\
21	121	0\\
21	122	0\\
21	123	0\\
21	124	0\\
21	125	0\\
21	126	0\\
21	127	0\\
21	128	0\\
21	129	0\\
21	130	0\\
21	131	0\\
21	132	0\\
21	133	0\\
21	134	0\\
21	135	0\\
21	136	0\\
21	137	0\\
21	138	0\\
21	139	0\\
21	140	0\\
21	141	0\\
21	142	0\\
21	143	0\\
21	144	0\\
21	145	0\\
21	146	0\\
21	147	0\\
21	148	0\\
21	149	0\\
21	150	0\\
21	151	0\\
21	152	0\\
21	153	0\\
21	154	0\\
21	155	0\\
21	156	0\\
21	157	0\\
21	158	0\\
21	159	0\\
21	160	0\\
21	161	0\\
21	162	0\\
21	163	0\\
21	164	0\\
21	165	0\\
21	166	0\\
21	167	0\\
21	168	0\\
21	169	0\\
21	170	0\\
21	171	0\\
21	172	0\\
21	173	0\\
21	174	0\\
21	175	0\\
21	176	0\\
21	177	0\\
21	178	0\\
21	179	0\\
21	180	0\\
21	181	0\\
21	182	0\\
21	183	0\\
21	184	0\\
21	185	0\\
21	186	0\\
21	187	0\\
21	188	0\\
21	189	0\\
21	190	0\\
21	191	0\\
21	192	0\\
21	193	0\\
21	194	0\\
21	195	0\\
21	196	0\\
21	197	0\\
21	198	0\\
21	199	0\\
21	200	0\\
22	1	0\\
22	2	0\\
22	3	0\\
22	4	0\\
22	5	0\\
22	6	0\\
22	7	0\\
22	8	0\\
22	9	0\\
22	10	0\\
22	11	0\\
22	12	0\\
22	13	0\\
22	14	0\\
22	15	0\\
22	16	0\\
22	17	0\\
22	18	0\\
22	19	0\\
22	20	0\\
22	21	0\\
22	22	0\\
22	23	0\\
22	24	0\\
22	25	0\\
22	26	0\\
22	27	0\\
22	28	0\\
22	29	0\\
22	30	0\\
22	31	0\\
22	32	0\\
22	33	0\\
22	34	0\\
22	35	0\\
22	36	0\\
22	37	0\\
22	38	0\\
22	39	0\\
22	40	0\\
22	41	0\\
22	42	0\\
22	43	0\\
22	44	0\\
22	45	0\\
22	46	0\\
22	47	0\\
22	48	0\\
22	49	0\\
22	50	0\\
22	51	0\\
22	52	0\\
22	53	0\\
22	54	0\\
22	55	0\\
22	56	0\\
22	57	0\\
22	58	0\\
22	59	0\\
22	60	0\\
22	61	0\\
22	62	0\\
22	63	0\\
22	64	0\\
22	65	0\\
22	66	0\\
22	67	0\\
22	68	0\\
22	69	0\\
22	70	0\\
22	71	0\\
22	72	0\\
22	73	0\\
22	74	0\\
22	75	0\\
22	76	0\\
22	77	0\\
22	78	0\\
22	79	0\\
22	80	0\\
22	81	0\\
22	82	0\\
22	83	0\\
22	84	0\\
22	85	0\\
22	86	0\\
22	87	0\\
22	88	0\\
22	89	0\\
22	90	0\\
22	91	0\\
22	92	0\\
22	93	0\\
22	94	0\\
22	95	0\\
22	96	0\\
22	97	0\\
22	98	0\\
22	99	0\\
22	100	0\\
22	101	0\\
22	102	0\\
22	103	0\\
22	104	0\\
22	105	0\\
22	106	0\\
22	107	0\\
22	108	0\\
22	109	0\\
22	110	0\\
22	111	0\\
22	112	0\\
22	113	0\\
22	114	0\\
22	115	0\\
22	116	0\\
22	117	0\\
22	118	0\\
22	119	0\\
22	120	0\\
22	121	0\\
22	122	0\\
22	123	0\\
22	124	0\\
22	125	0\\
22	126	0\\
22	127	0\\
22	128	0\\
22	129	0\\
22	130	0\\
22	131	0\\
22	132	0\\
22	133	0\\
22	134	0\\
22	135	0\\
22	136	0\\
22	137	0\\
22	138	0\\
22	139	0\\
22	140	0\\
22	141	0\\
22	142	0\\
22	143	0\\
22	144	0\\
22	145	0\\
22	146	0\\
22	147	0\\
22	148	0\\
22	149	0\\
22	150	0\\
22	151	0\\
22	152	0\\
22	153	0\\
22	154	0\\
22	155	0\\
22	156	0\\
22	157	0\\
22	158	0\\
22	159	0\\
22	160	0\\
22	161	0\\
22	162	0\\
22	163	0\\
22	164	0\\
22	165	0\\
22	166	0\\
22	167	0\\
22	168	0\\
22	169	0\\
22	170	0\\
22	171	0\\
22	172	0\\
22	173	0\\
22	174	0\\
22	175	0\\
22	176	0\\
22	177	0\\
22	178	0\\
22	179	0\\
22	180	0\\
22	181	0\\
22	182	0\\
22	183	0\\
22	184	0\\
22	185	0\\
22	186	0\\
22	187	0\\
22	188	0\\
22	189	0\\
22	190	0\\
22	191	0\\
22	192	0\\
22	193	0\\
22	194	0\\
22	195	0\\
22	196	0\\
22	197	0\\
22	198	0\\
22	199	0\\
22	200	0\\
23	1	0\\
23	2	0\\
23	3	0\\
23	4	0\\
23	5	0\\
23	6	0\\
23	7	0\\
23	8	0\\
23	9	0\\
23	10	0\\
23	11	0\\
23	12	0\\
23	13	0\\
23	14	0\\
23	15	0\\
23	16	0\\
23	17	0\\
23	18	0\\
23	19	0\\
23	20	0\\
23	21	0\\
23	22	0\\
23	23	0\\
23	24	0\\
23	25	0\\
23	26	0\\
23	27	0\\
23	28	0\\
23	29	0\\
23	30	0\\
23	31	0\\
23	32	0\\
23	33	0\\
23	34	0\\
23	35	0\\
23	36	0\\
23	37	0\\
23	38	0\\
23	39	0\\
23	40	0\\
23	41	0\\
23	42	0\\
23	43	0\\
23	44	0\\
23	45	0\\
23	46	0\\
23	47	0\\
23	48	0\\
23	49	0\\
23	50	0\\
23	51	0\\
23	52	0\\
23	53	0\\
23	54	0\\
23	55	0\\
23	56	0\\
23	57	0\\
23	58	0\\
23	59	0\\
23	60	0\\
23	61	0\\
23	62	0\\
23	63	0\\
23	64	0\\
23	65	0\\
23	66	0\\
23	67	0\\
23	68	0\\
23	69	0\\
23	70	0\\
23	71	0\\
23	72	0\\
23	73	0\\
23	74	0\\
23	75	0\\
23	76	0\\
23	77	0\\
23	78	0\\
23	79	0\\
23	80	0\\
23	81	0\\
23	82	0\\
23	83	0\\
23	84	0\\
23	85	0\\
23	86	0\\
23	87	0\\
23	88	0\\
23	89	0\\
23	90	0\\
23	91	0\\
23	92	0\\
23	93	0\\
23	94	0\\
23	95	0\\
23	96	0\\
23	97	0\\
23	98	0\\
23	99	0\\
23	100	0\\
23	101	0\\
23	102	0\\
23	103	0\\
23	104	0\\
23	105	0\\
23	106	0\\
23	107	0\\
23	108	0\\
23	109	0\\
23	110	0\\
23	111	0\\
23	112	0\\
23	113	0\\
23	114	0\\
23	115	0\\
23	116	0\\
23	117	0\\
23	118	0\\
23	119	0\\
23	120	0\\
23	121	0\\
23	122	0\\
23	123	0\\
23	124	0\\
23	125	0\\
23	126	0\\
23	127	0\\
23	128	0\\
23	129	0\\
23	130	0\\
23	131	0\\
23	132	0\\
23	133	0\\
23	134	0\\
23	135	0\\
23	136	0\\
23	137	0\\
23	138	0\\
23	139	0\\
23	140	0\\
23	141	0\\
23	142	0\\
23	143	0\\
23	144	0\\
23	145	0\\
23	146	0\\
23	147	0\\
23	148	0\\
23	149	0\\
23	150	0\\
23	151	0\\
23	152	0\\
23	153	0\\
23	154	0\\
23	155	0\\
23	156	0\\
23	157	0\\
23	158	0\\
23	159	0\\
23	160	0\\
23	161	0\\
23	162	0\\
23	163	0\\
23	164	0\\
23	165	0\\
23	166	0\\
23	167	0\\
23	168	0\\
23	169	0\\
23	170	0\\
23	171	0\\
23	172	0\\
23	173	0\\
23	174	0\\
23	175	0\\
23	176	0\\
23	177	0\\
23	178	0\\
23	179	0\\
23	180	0\\
23	181	0\\
23	182	0\\
23	183	0\\
23	184	0\\
23	185	0\\
23	186	0\\
23	187	0\\
23	188	0\\
23	189	0\\
23	190	0\\
23	191	0\\
23	192	0\\
23	193	0\\
23	194	0\\
23	195	0\\
23	196	0\\
23	197	0\\
23	198	0\\
23	199	0\\
23	200	0\\
24	1	0\\
24	2	0\\
24	3	0\\
24	4	0\\
24	5	0\\
24	6	0\\
24	7	0\\
24	8	0\\
24	9	0\\
24	10	0\\
24	11	0\\
24	12	0\\
24	13	0\\
24	14	0\\
24	15	0\\
24	16	0\\
24	17	0\\
24	18	0\\
24	19	0\\
24	20	0\\
24	21	0\\
24	22	0\\
24	23	0\\
24	24	0\\
24	25	0\\
24	26	0\\
24	27	0\\
24	28	0\\
24	29	0\\
24	30	0\\
24	31	0\\
24	32	0\\
24	33	0\\
24	34	0\\
24	35	0\\
24	36	0\\
24	37	0\\
24	38	0\\
24	39	0\\
24	40	0\\
24	41	0\\
24	42	0\\
24	43	0\\
24	44	0\\
24	45	0\\
24	46	0\\
24	47	0\\
24	48	0\\
24	49	0\\
24	50	0\\
24	51	0\\
24	52	0\\
24	53	0\\
24	54	0\\
24	55	0\\
24	56	0\\
24	57	0\\
24	58	0\\
24	59	0\\
24	60	0\\
24	61	0\\
24	62	0\\
24	63	0\\
24	64	0\\
24	65	0\\
24	66	0\\
24	67	0\\
24	68	0\\
24	69	0\\
24	70	0\\
24	71	0\\
24	72	0\\
24	73	0\\
24	74	0\\
24	75	0\\
24	76	0\\
24	77	0\\
24	78	0\\
24	79	0\\
24	80	0\\
24	81	0\\
24	82	0\\
24	83	0\\
24	84	0\\
24	85	0\\
24	86	0\\
24	87	0\\
24	88	0\\
24	89	0\\
24	90	0\\
24	91	0\\
24	92	0\\
24	93	0\\
24	94	0\\
24	95	0\\
24	96	0\\
24	97	0\\
24	98	0\\
24	99	0\\
24	100	0\\
24	101	0\\
24	102	0\\
24	103	0\\
24	104	0\\
24	105	0\\
24	106	0\\
24	107	0\\
24	108	0\\
24	109	0\\
24	110	0\\
24	111	0\\
24	112	0\\
24	113	0\\
24	114	0\\
24	115	0\\
24	116	0\\
24	117	0\\
24	118	0\\
24	119	0\\
24	120	0\\
24	121	0\\
24	122	0\\
24	123	0\\
24	124	0\\
24	125	0\\
24	126	0\\
24	127	0\\
24	128	0\\
24	129	0\\
24	130	0\\
24	131	0\\
24	132	0\\
24	133	0\\
24	134	0\\
24	135	0\\
24	136	0\\
24	137	0\\
24	138	0\\
24	139	0\\
24	140	0\\
24	141	0\\
24	142	0\\
24	143	0\\
24	144	0\\
24	145	0\\
24	146	0\\
24	147	0\\
24	148	0\\
24	149	0\\
24	150	0\\
24	151	0\\
24	152	0\\
24	153	0\\
24	154	0\\
24	155	0\\
24	156	0\\
24	157	0\\
24	158	0\\
24	159	0\\
24	160	0\\
24	161	0\\
24	162	0\\
24	163	0\\
24	164	0\\
24	165	0\\
24	166	0\\
24	167	0\\
24	168	0\\
24	169	0\\
24	170	0\\
24	171	0\\
24	172	0\\
24	173	0\\
24	174	0\\
24	175	0\\
24	176	0\\
24	177	0\\
24	178	0\\
24	179	0\\
24	180	0\\
24	181	0\\
24	182	0\\
24	183	0\\
24	184	0\\
24	185	0\\
24	186	0\\
24	187	0\\
24	188	0\\
24	189	0\\
24	190	0\\
24	191	0\\
24	192	0\\
24	193	0\\
24	194	0\\
24	195	0\\
24	196	0\\
24	197	0\\
24	198	0\\
24	199	0\\
24	200	0\\
25	1	0\\
25	2	0\\
25	3	0\\
25	4	0\\
25	5	0\\
25	6	0\\
25	7	0\\
25	8	0\\
25	9	0\\
25	10	0\\
25	11	0\\
25	12	0\\
25	13	0\\
25	14	0\\
25	15	0\\
25	16	0\\
25	17	0\\
25	18	0\\
25	19	0\\
25	20	0\\
25	21	0\\
25	22	0\\
25	23	0\\
25	24	0\\
25	25	0\\
25	26	0\\
25	27	0\\
25	28	0\\
25	29	0\\
25	30	0\\
25	31	0\\
25	32	0\\
25	33	0\\
25	34	0\\
25	35	0\\
25	36	0\\
25	37	0\\
25	38	0\\
25	39	0\\
25	40	0\\
25	41	0\\
25	42	0\\
25	43	0\\
25	44	0\\
25	45	0\\
25	46	0\\
25	47	0\\
25	48	0\\
25	49	0\\
25	50	0\\
25	51	0\\
25	52	0\\
25	53	0\\
25	54	0\\
25	55	0\\
25	56	0\\
25	57	0\\
25	58	0\\
25	59	0\\
25	60	0\\
25	61	0\\
25	62	0\\
25	63	0\\
25	64	0\\
25	65	0\\
25	66	0\\
25	67	0\\
25	68	0\\
25	69	0\\
25	70	0\\
25	71	0\\
25	72	0\\
25	73	0\\
25	74	0\\
25	75	0\\
25	76	0\\
25	77	0\\
25	78	0\\
25	79	0\\
25	80	0\\
25	81	0\\
25	82	0\\
25	83	0\\
25	84	0\\
25	85	0\\
25	86	0\\
25	87	0\\
25	88	0\\
25	89	0\\
25	90	0\\
25	91	0\\
25	92	0\\
25	93	0\\
25	94	0\\
25	95	0\\
25	96	0\\
25	97	0\\
25	98	0\\
25	99	0\\
25	100	0\\
25	101	0\\
25	102	0\\
25	103	0\\
25	104	0\\
25	105	0\\
25	106	0\\
25	107	0\\
25	108	0\\
25	109	0\\
25	110	0\\
25	111	0\\
25	112	0\\
25	113	0\\
25	114	0\\
25	115	0\\
25	116	0\\
25	117	0\\
25	118	0\\
25	119	0\\
25	120	0\\
25	121	0\\
25	122	0\\
25	123	0\\
25	124	0\\
25	125	0\\
25	126	0\\
25	127	0\\
25	128	0\\
25	129	0\\
25	130	0\\
25	131	0\\
25	132	0\\
25	133	0\\
25	134	0\\
25	135	0\\
25	136	0\\
25	137	0\\
25	138	0\\
25	139	0\\
25	140	0\\
25	141	0\\
25	142	0\\
25	143	0\\
25	144	0\\
25	145	0\\
25	146	0\\
25	147	0\\
25	148	0\\
25	149	0\\
25	150	0\\
25	151	0\\
25	152	0\\
25	153	0\\
25	154	0\\
25	155	0\\
25	156	0\\
25	157	0\\
25	158	0\\
25	159	0\\
25	160	0\\
25	161	0\\
25	162	0\\
25	163	0\\
25	164	0\\
25	165	0\\
25	166	0\\
25	167	0\\
25	168	0\\
25	169	0\\
25	170	0\\
25	171	0\\
25	172	0\\
25	173	0\\
25	174	0\\
25	175	0\\
25	176	0\\
25	177	0\\
25	178	0\\
25	179	0\\
25	180	0\\
25	181	0\\
25	182	0\\
25	183	0\\
25	184	0\\
25	185	0\\
25	186	0\\
25	187	0\\
25	188	0\\
25	189	0\\
25	190	0\\
25	191	0\\
25	192	0\\
25	193	0\\
25	194	0\\
25	195	0\\
25	196	0\\
25	197	0\\
25	198	0\\
25	199	0\\
25	200	0\\
26	1	0\\
26	2	0\\
26	3	0\\
26	4	0\\
26	5	0\\
26	6	0\\
26	7	0\\
26	8	0\\
26	9	0\\
26	10	0\\
26	11	0\\
26	12	0\\
26	13	0\\
26	14	0\\
26	15	0\\
26	16	0\\
26	17	0\\
26	18	0\\
26	19	0\\
26	20	0\\
26	21	0\\
26	22	0\\
26	23	0\\
26	24	0\\
26	25	0\\
26	26	0\\
26	27	0\\
26	28	0\\
26	29	0\\
26	30	0\\
26	31	0\\
26	32	0\\
26	33	0\\
26	34	0\\
26	35	0\\
26	36	0\\
26	37	0\\
26	38	0\\
26	39	0\\
26	40	0\\
26	41	0\\
26	42	0\\
26	43	0\\
26	44	0\\
26	45	0\\
26	46	0\\
26	47	0\\
26	48	0\\
26	49	0\\
26	50	0\\
26	51	0\\
26	52	0\\
26	53	0\\
26	54	0\\
26	55	0\\
26	56	0\\
26	57	0\\
26	58	0\\
26	59	0\\
26	60	0\\
26	61	0\\
26	62	0\\
26	63	0\\
26	64	0\\
26	65	0\\
26	66	0\\
26	67	0\\
26	68	0\\
26	69	0\\
26	70	0\\
26	71	0\\
26	72	0\\
26	73	0\\
26	74	0\\
26	75	0\\
26	76	0\\
26	77	0\\
26	78	0\\
26	79	0\\
26	80	0\\
26	81	0\\
26	82	0\\
26	83	0\\
26	84	0\\
26	85	0\\
26	86	0\\
26	87	0\\
26	88	0\\
26	89	0\\
26	90	0\\
26	91	0\\
26	92	0\\
26	93	0\\
26	94	0\\
26	95	0\\
26	96	0\\
26	97	0\\
26	98	0\\
26	99	0\\
26	100	0\\
26	101	0\\
26	102	0\\
26	103	0\\
26	104	0\\
26	105	0\\
26	106	0\\
26	107	0\\
26	108	0\\
26	109	0\\
26	110	0\\
26	111	0\\
26	112	0\\
26	113	0\\
26	114	0\\
26	115	0\\
26	116	0\\
26	117	0\\
26	118	0\\
26	119	0\\
26	120	0\\
26	121	0\\
26	122	0\\
26	123	0\\
26	124	0\\
26	125	0\\
26	126	0\\
26	127	0\\
26	128	0\\
26	129	0\\
26	130	0\\
26	131	0\\
26	132	0\\
26	133	0\\
26	134	0\\
26	135	0\\
26	136	0\\
26	137	0\\
26	138	0\\
26	139	0\\
26	140	0\\
26	141	0\\
26	142	0\\
26	143	0\\
26	144	0\\
26	145	0\\
26	146	0\\
26	147	0\\
26	148	0\\
26	149	0\\
26	150	0\\
26	151	0\\
26	152	0\\
26	153	0\\
26	154	0\\
26	155	0\\
26	156	0\\
26	157	0\\
26	158	0\\
26	159	0\\
26	160	0\\
26	161	0\\
26	162	0\\
26	163	0\\
26	164	0\\
26	165	0\\
26	166	0\\
26	167	0\\
26	168	0\\
26	169	0\\
26	170	0\\
26	171	0\\
26	172	0\\
26	173	0\\
26	174	0\\
26	175	0\\
26	176	0\\
26	177	0\\
26	178	0\\
26	179	0\\
26	180	0\\
26	181	0\\
26	182	0\\
26	183	0\\
26	184	0\\
26	185	0\\
26	186	0\\
26	187	0\\
26	188	0\\
26	189	0\\
26	190	0\\
26	191	0\\
26	192	0\\
26	193	0\\
26	194	0\\
26	195	0\\
26	196	0\\
26	197	0\\
26	198	0\\
26	199	0\\
26	200	0\\
27	1	0\\
27	2	0\\
27	3	0\\
27	4	0\\
27	5	0\\
27	6	0\\
27	7	0\\
27	8	0\\
27	9	0\\
27	10	0\\
27	11	0\\
27	12	0\\
27	13	0\\
27	14	0\\
27	15	0\\
27	16	0\\
27	17	0\\
27	18	0\\
27	19	0\\
27	20	0\\
27	21	0\\
27	22	0\\
27	23	0\\
27	24	0\\
27	25	0\\
27	26	0\\
27	27	0\\
27	28	0\\
27	29	0\\
27	30	0\\
27	31	0\\
27	32	0\\
27	33	0\\
27	34	0\\
27	35	0\\
27	36	0\\
27	37	0\\
27	38	0\\
27	39	0\\
27	40	0\\
27	41	0\\
27	42	0\\
27	43	0\\
27	44	0\\
27	45	0\\
27	46	0\\
27	47	0\\
27	48	0\\
27	49	0\\
27	50	0\\
27	51	0\\
27	52	0\\
27	53	0\\
27	54	0\\
27	55	0\\
27	56	0\\
27	57	0\\
27	58	0\\
27	59	0\\
27	60	0\\
27	61	0\\
27	62	0\\
27	63	0\\
27	64	0\\
27	65	0\\
27	66	0\\
27	67	0\\
27	68	0\\
27	69	0\\
27	70	0\\
27	71	0\\
27	72	0\\
27	73	0\\
27	74	0\\
27	75	0\\
27	76	0\\
27	77	0\\
27	78	0\\
27	79	0\\
27	80	0\\
27	81	0\\
27	82	0\\
27	83	0\\
27	84	0\\
27	85	0\\
27	86	0\\
27	87	0\\
27	88	0\\
27	89	0\\
27	90	0\\
27	91	0\\
27	92	0\\
27	93	0\\
27	94	0\\
27	95	0\\
27	96	0\\
27	97	0\\
27	98	0\\
27	99	0\\
27	100	0\\
27	101	0\\
27	102	0\\
27	103	0\\
27	104	0\\
27	105	0\\
27	106	0\\
27	107	0\\
27	108	0\\
27	109	0\\
27	110	0\\
27	111	0\\
27	112	0\\
27	113	0\\
27	114	0\\
27	115	0\\
27	116	0\\
27	117	0\\
27	118	0\\
27	119	0\\
27	120	0\\
27	121	0\\
27	122	0\\
27	123	0\\
27	124	0\\
27	125	0\\
27	126	0\\
27	127	0\\
27	128	0\\
27	129	0\\
27	130	0\\
27	131	0\\
27	132	0\\
27	133	0\\
27	134	0\\
27	135	0\\
27	136	0\\
27	137	0\\
27	138	0\\
27	139	0\\
27	140	0\\
27	141	0\\
27	142	0\\
27	143	0\\
27	144	0\\
27	145	0\\
27	146	0\\
27	147	0\\
27	148	0\\
27	149	0\\
27	150	0\\
27	151	0\\
27	152	0\\
27	153	0\\
27	154	0\\
27	155	0\\
27	156	0\\
27	157	0\\
27	158	0\\
27	159	0\\
27	160	0\\
27	161	0\\
27	162	0\\
27	163	0\\
27	164	0\\
27	165	0\\
27	166	0\\
27	167	0\\
27	168	0\\
27	169	0\\
27	170	0\\
27	171	0\\
27	172	0\\
27	173	0\\
27	174	0\\
27	175	0\\
27	176	0\\
27	177	0\\
27	178	0\\
27	179	0\\
27	180	0\\
27	181	0\\
27	182	0\\
27	183	0\\
27	184	0\\
27	185	0\\
27	186	0\\
27	187	0\\
27	188	0\\
27	189	0\\
27	190	0\\
27	191	0\\
27	192	0\\
27	193	0\\
27	194	0\\
27	195	0\\
27	196	0\\
27	197	0\\
27	198	0\\
27	199	0\\
27	200	0\\
28	1	0\\
28	2	0\\
28	3	0\\
28	4	0\\
28	5	0\\
28	6	0\\
28	7	0\\
28	8	0\\
28	9	0\\
28	10	0\\
28	11	0\\
28	12	0\\
28	13	0\\
28	14	0\\
28	15	0\\
28	16	0\\
28	17	0\\
28	18	0\\
28	19	0\\
28	20	0\\
28	21	0\\
28	22	0\\
28	23	0\\
28	24	0\\
28	25	0\\
28	26	0\\
28	27	0\\
28	28	0\\
28	29	0\\
28	30	0\\
28	31	0\\
28	32	0\\
28	33	0\\
28	34	0\\
28	35	0\\
28	36	0\\
28	37	0\\
28	38	0\\
28	39	0\\
28	40	0\\
28	41	0\\
28	42	0\\
28	43	0\\
28	44	0\\
28	45	0\\
28	46	0\\
28	47	0\\
28	48	0\\
28	49	0\\
28	50	0\\
28	51	0\\
28	52	0\\
28	53	0\\
28	54	0\\
28	55	0\\
28	56	0\\
28	57	0\\
28	58	0\\
28	59	0\\
28	60	0\\
28	61	0\\
28	62	0\\
28	63	0\\
28	64	0\\
28	65	0\\
28	66	0\\
28	67	0\\
28	68	0\\
28	69	0\\
28	70	0\\
28	71	0\\
28	72	0\\
28	73	0\\
28	74	0\\
28	75	0\\
28	76	0\\
28	77	0\\
28	78	0\\
28	79	0\\
28	80	0\\
28	81	0\\
28	82	0\\
28	83	0\\
28	84	0\\
28	85	0\\
28	86	0\\
28	87	0\\
28	88	0\\
28	89	0\\
28	90	0\\
28	91	0\\
28	92	0\\
28	93	0\\
28	94	0\\
28	95	0\\
28	96	0\\
28	97	0\\
28	98	0\\
28	99	0\\
28	100	0\\
28	101	0\\
28	102	0\\
28	103	0\\
28	104	0\\
28	105	0\\
28	106	0\\
28	107	0\\
28	108	0\\
28	109	0\\
28	110	0\\
28	111	0\\
28	112	0\\
28	113	0\\
28	114	0\\
28	115	0\\
28	116	0\\
28	117	0\\
28	118	0\\
28	119	0\\
28	120	0\\
28	121	0\\
28	122	0\\
28	123	0\\
28	124	0\\
28	125	0\\
28	126	0\\
28	127	0\\
28	128	0\\
28	129	0\\
28	130	0\\
28	131	0\\
28	132	0\\
28	133	0\\
28	134	0\\
28	135	0\\
28	136	0\\
28	137	0\\
28	138	0\\
28	139	0\\
28	140	0\\
28	141	0\\
28	142	0\\
28	143	0\\
28	144	0\\
28	145	0\\
28	146	0\\
28	147	0\\
28	148	0\\
28	149	0\\
28	150	0\\
28	151	0\\
28	152	0\\
28	153	0\\
28	154	0\\
28	155	0\\
28	156	0\\
28	157	0\\
28	158	0\\
28	159	0\\
28	160	0\\
28	161	0\\
28	162	0\\
28	163	0\\
28	164	0\\
28	165	0\\
28	166	0\\
28	167	0\\
28	168	0\\
28	169	0\\
28	170	0\\
28	171	0\\
28	172	0\\
28	173	0\\
28	174	0\\
28	175	0\\
28	176	0\\
28	177	0\\
28	178	0\\
28	179	0\\
28	180	0\\
28	181	0\\
28	182	0\\
28	183	0\\
28	184	0\\
28	185	0\\
28	186	0\\
28	187	0\\
28	188	0\\
28	189	0\\
28	190	0\\
28	191	0\\
28	192	0\\
28	193	0\\
28	194	0\\
28	195	0\\
28	196	0\\
28	197	0\\
28	198	0\\
28	199	0\\
28	200	0\\
29	1	0\\
29	2	0\\
29	3	0\\
29	4	0\\
29	5	0\\
29	6	0\\
29	7	0\\
29	8	0\\
29	9	0\\
29	10	0\\
29	11	0\\
29	12	0\\
29	13	0\\
29	14	0\\
29	15	0\\
29	16	0\\
29	17	0\\
29	18	0\\
29	19	0\\
29	20	0\\
29	21	0\\
29	22	0\\
29	23	0\\
29	24	0\\
29	25	0\\
29	26	0\\
29	27	0\\
29	28	0\\
29	29	0\\
29	30	0\\
29	31	0\\
29	32	0\\
29	33	0\\
29	34	0\\
29	35	0\\
29	36	0\\
29	37	0\\
29	38	0\\
29	39	0\\
29	40	0\\
29	41	0\\
29	42	0\\
29	43	0\\
29	44	0\\
29	45	0\\
29	46	0\\
29	47	0\\
29	48	0\\
29	49	0\\
29	50	0\\
29	51	0\\
29	52	0\\
29	53	0\\
29	54	0\\
29	55	0\\
29	56	0\\
29	57	0\\
29	58	0\\
29	59	0\\
29	60	0\\
29	61	0\\
29	62	0\\
29	63	0\\
29	64	0\\
29	65	0\\
29	66	0\\
29	67	0\\
29	68	0\\
29	69	0\\
29	70	0\\
29	71	0\\
29	72	0\\
29	73	0\\
29	74	0\\
29	75	0\\
29	76	0\\
29	77	0\\
29	78	0\\
29	79	0\\
29	80	0\\
29	81	0\\
29	82	0\\
29	83	0\\
29	84	0\\
29	85	0\\
29	86	0\\
29	87	0\\
29	88	0\\
29	89	0\\
29	90	0\\
29	91	0\\
29	92	0\\
29	93	0\\
29	94	0\\
29	95	0\\
29	96	0\\
29	97	0\\
29	98	0\\
29	99	0\\
29	100	0\\
29	101	0\\
29	102	0\\
29	103	0\\
29	104	0\\
29	105	0\\
29	106	0\\
29	107	0\\
29	108	0\\
29	109	0\\
29	110	0\\
29	111	0\\
29	112	0\\
29	113	0\\
29	114	0\\
29	115	0\\
29	116	0\\
29	117	0\\
29	118	0\\
29	119	0\\
29	120	0\\
29	121	0\\
29	122	0\\
29	123	0\\
29	124	0\\
29	125	0\\
29	126	0\\
29	127	0\\
29	128	0\\
29	129	0\\
29	130	0\\
29	131	0\\
29	132	0\\
29	133	0\\
29	134	0\\
29	135	0\\
29	136	0\\
29	137	0\\
29	138	0\\
29	139	0\\
29	140	0\\
29	141	0\\
29	142	0\\
29	143	0\\
29	144	0\\
29	145	0\\
29	146	0\\
29	147	0\\
29	148	0\\
29	149	0\\
29	150	0\\
29	151	0\\
29	152	0\\
29	153	0\\
29	154	0\\
29	155	0\\
29	156	0\\
29	157	0\\
29	158	0\\
29	159	0\\
29	160	0\\
29	161	0\\
29	162	0\\
29	163	0\\
29	164	0\\
29	165	0\\
29	166	0\\
29	167	0\\
29	168	0\\
29	169	0\\
29	170	0\\
29	171	0\\
29	172	0\\
29	173	0\\
29	174	0\\
29	175	0\\
29	176	0\\
29	177	0\\
29	178	0\\
29	179	0\\
29	180	0\\
29	181	0\\
29	182	0\\
29	183	0\\
29	184	0\\
29	185	0\\
29	186	0\\
29	187	0\\
29	188	0\\
29	189	0\\
29	190	0\\
29	191	0\\
29	192	0\\
29	193	0\\
29	194	0\\
29	195	0\\
29	196	0\\
29	197	0\\
29	198	0\\
29	199	0\\
29	200	0\\
30	1	0\\
30	2	0\\
30	3	0\\
30	4	0\\
30	5	0\\
30	6	0\\
30	7	0\\
30	8	0\\
30	9	0\\
30	10	0\\
30	11	0\\
30	12	0\\
30	13	0\\
30	14	0\\
30	15	0\\
30	16	0\\
30	17	0\\
30	18	0\\
30	19	0\\
30	20	0\\
30	21	0\\
30	22	0\\
30	23	0\\
30	24	0\\
30	25	0\\
30	26	0\\
30	27	0\\
30	28	0\\
30	29	0\\
30	30	0\\
30	31	0\\
30	32	0\\
30	33	0\\
30	34	0\\
30	35	0\\
30	36	0\\
30	37	0\\
30	38	0\\
30	39	0\\
30	40	0\\
30	41	0\\
30	42	0\\
30	43	0\\
30	44	0\\
30	45	0\\
30	46	0\\
30	47	0\\
30	48	0\\
30	49	0\\
30	50	0\\
30	51	0\\
30	52	0\\
30	53	0\\
30	54	0\\
30	55	0\\
30	56	0\\
30	57	0\\
30	58	0\\
30	59	0\\
30	60	0\\
30	61	0\\
30	62	0\\
30	63	0\\
30	64	0\\
30	65	0\\
30	66	0\\
30	67	0\\
30	68	0\\
30	69	0\\
30	70	0\\
30	71	0\\
30	72	0\\
30	73	0\\
30	74	0\\
30	75	0\\
30	76	0\\
30	77	0\\
30	78	0\\
30	79	0\\
30	80	0\\
30	81	0\\
30	82	0\\
30	83	0\\
30	84	0\\
30	85	0\\
30	86	0\\
30	87	0\\
30	88	0\\
30	89	0\\
30	90	0\\
30	91	0\\
30	92	0\\
30	93	0\\
30	94	0\\
30	95	0\\
30	96	0\\
30	97	0\\
30	98	0\\
30	99	0\\
30	100	0\\
30	101	0\\
30	102	0\\
30	103	0\\
30	104	0\\
30	105	0\\
30	106	0\\
30	107	0\\
30	108	0\\
30	109	0\\
30	110	0\\
30	111	0\\
30	112	0\\
30	113	0\\
30	114	0\\
30	115	0\\
30	116	0\\
30	117	0\\
30	118	0\\
30	119	0\\
30	120	0\\
30	121	0\\
30	122	0\\
30	123	0\\
30	124	0\\
30	125	0\\
30	126	0\\
30	127	0\\
30	128	0\\
30	129	0\\
30	130	0\\
30	131	0\\
30	132	0\\
30	133	0\\
30	134	0\\
30	135	0\\
30	136	0\\
30	137	0\\
30	138	0\\
30	139	0\\
30	140	0\\
30	141	0\\
30	142	0\\
30	143	0\\
30	144	0\\
30	145	0\\
30	146	0\\
30	147	0\\
30	148	0\\
30	149	0\\
30	150	0\\
30	151	0\\
30	152	0\\
30	153	0\\
30	154	0\\
30	155	0\\
30	156	0\\
30	157	0\\
30	158	0\\
30	159	0\\
30	160	0\\
30	161	0\\
30	162	0\\
30	163	0\\
30	164	0\\
30	165	0\\
30	166	0\\
30	167	0\\
30	168	0\\
30	169	0\\
30	170	0\\
30	171	0\\
30	172	0\\
30	173	0\\
30	174	0\\
30	175	0\\
30	176	0\\
30	177	0\\
30	178	0\\
30	179	0\\
30	180	0\\
30	181	0\\
30	182	0\\
30	183	0\\
30	184	0\\
30	185	0\\
30	186	0\\
30	187	0\\
30	188	0\\
30	189	0\\
30	190	0\\
30	191	0\\
30	192	0\\
30	193	0\\
30	194	0\\
30	195	0\\
30	196	0\\
30	197	0\\
30	198	0\\
30	199	0\\
30	200	0\\
31	1	0\\
31	2	0\\
31	3	0\\
31	4	0\\
31	5	0\\
31	6	0\\
31	7	0\\
31	8	0\\
31	9	0\\
31	10	0\\
31	11	0\\
31	12	0\\
31	13	0\\
31	14	0\\
31	15	0\\
31	16	0\\
31	17	0\\
31	18	0\\
31	19	0\\
31	20	0\\
31	21	0\\
31	22	0\\
31	23	0\\
31	24	0\\
31	25	0\\
31	26	0\\
31	27	0\\
31	28	0\\
31	29	0\\
31	30	0\\
31	31	0\\
31	32	0\\
31	33	0\\
31	34	0\\
31	35	0\\
31	36	0\\
31	37	0\\
31	38	0\\
31	39	0\\
31	40	0\\
31	41	0\\
31	42	0\\
31	43	0\\
31	44	0\\
31	45	0\\
31	46	0\\
31	47	0\\
31	48	0\\
31	49	0\\
31	50	0\\
31	51	0\\
31	52	0\\
31	53	0\\
31	54	0\\
31	55	0\\
31	56	0\\
31	57	0\\
31	58	0\\
31	59	0\\
31	60	0\\
31	61	0\\
31	62	0\\
31	63	0\\
31	64	0\\
31	65	0\\
31	66	0\\
31	67	0\\
31	68	0\\
31	69	0\\
31	70	0\\
31	71	0\\
31	72	0\\
31	73	0\\
31	74	0\\
31	75	0\\
31	76	0\\
31	77	0\\
31	78	0\\
31	79	0\\
31	80	0\\
31	81	0\\
31	82	0\\
31	83	0\\
31	84	0\\
31	85	0\\
31	86	0\\
31	87	0\\
31	88	0\\
31	89	0\\
31	90	0\\
31	91	0\\
31	92	0\\
31	93	0\\
31	94	0\\
31	95	0\\
31	96	0\\
31	97	0\\
31	98	0\\
31	99	0\\
31	100	0\\
31	101	0\\
31	102	0\\
31	103	0\\
31	104	0\\
31	105	0\\
31	106	0\\
31	107	0\\
31	108	0\\
31	109	0\\
31	110	0\\
31	111	0\\
31	112	0\\
31	113	0\\
31	114	0\\
31	115	0\\
31	116	0\\
31	117	0\\
31	118	0\\
31	119	0\\
31	120	0\\
31	121	0\\
31	122	0\\
31	123	0\\
31	124	0\\
31	125	0\\
31	126	0\\
31	127	0\\
31	128	0\\
31	129	0\\
31	130	0\\
31	131	0\\
31	132	0\\
31	133	0\\
31	134	0\\
31	135	0\\
31	136	0\\
31	137	0\\
31	138	0\\
31	139	0\\
31	140	0\\
31	141	0\\
31	142	0\\
31	143	0\\
31	144	0\\
31	145	0\\
31	146	0\\
31	147	0\\
31	148	0\\
31	149	0\\
31	150	0\\
31	151	0\\
31	152	0\\
31	153	0\\
31	154	0\\
31	155	0\\
31	156	0\\
31	157	0\\
31	158	0\\
31	159	0\\
31	160	0\\
31	161	0\\
31	162	0\\
31	163	0\\
31	164	0\\
31	165	0\\
31	166	0\\
31	167	0\\
31	168	0\\
31	169	0\\
31	170	0\\
31	171	0\\
31	172	0\\
31	173	0\\
31	174	0\\
31	175	0\\
31	176	0\\
31	177	0\\
31	178	0\\
31	179	0\\
31	180	0\\
31	181	0\\
31	182	0\\
31	183	0\\
31	184	0\\
31	185	0\\
31	186	0\\
31	187	0\\
31	188	0\\
31	189	0\\
31	190	0\\
31	191	0\\
31	192	0\\
31	193	0\\
31	194	0\\
31	195	0\\
31	196	0\\
31	197	0\\
31	198	0\\
31	199	0\\
31	200	0\\
32	1	0\\
32	2	0\\
32	3	0\\
32	4	0\\
32	5	0\\
32	6	0\\
32	7	0\\
32	8	0\\
32	9	0\\
32	10	0\\
32	11	0\\
32	12	0\\
32	13	0\\
32	14	0\\
32	15	0\\
32	16	0\\
32	17	0\\
32	18	0\\
32	19	0\\
32	20	0\\
32	21	0\\
32	22	0\\
32	23	0\\
32	24	0\\
32	25	0\\
32	26	0\\
32	27	0\\
32	28	0\\
32	29	0\\
32	30	0\\
32	31	0\\
32	32	0\\
32	33	0\\
32	34	0\\
32	35	0\\
32	36	0\\
32	37	0\\
32	38	0\\
32	39	0\\
32	40	0\\
32	41	0\\
32	42	0\\
32	43	0\\
32	44	0\\
32	45	0\\
32	46	0\\
32	47	0\\
32	48	0\\
32	49	0\\
32	50	0\\
32	51	0\\
32	52	0\\
32	53	0\\
32	54	0\\
32	55	0\\
32	56	0\\
32	57	0\\
32	58	0\\
32	59	0\\
32	60	0\\
32	61	0\\
32	62	0\\
32	63	0\\
32	64	0\\
32	65	0\\
32	66	0\\
32	67	0\\
32	68	0\\
32	69	0\\
32	70	0\\
32	71	0\\
32	72	0\\
32	73	0\\
32	74	0\\
32	75	0\\
32	76	0\\
32	77	0\\
32	78	0\\
32	79	0\\
32	80	0\\
32	81	0\\
32	82	0\\
32	83	0\\
32	84	0\\
32	85	0\\
32	86	0\\
32	87	0\\
32	88	0\\
32	89	0\\
32	90	0\\
32	91	0\\
32	92	0\\
32	93	0\\
32	94	0\\
32	95	0\\
32	96	0\\
32	97	0\\
32	98	0\\
32	99	0\\
32	100	0\\
32	101	0\\
32	102	0\\
32	103	0\\
32	104	0\\
32	105	0\\
32	106	0\\
32	107	0\\
32	108	0\\
32	109	0\\
32	110	0\\
32	111	0\\
32	112	0\\
32	113	0\\
32	114	0\\
32	115	0\\
32	116	0\\
32	117	0\\
32	118	0\\
32	119	0\\
32	120	0\\
32	121	0\\
32	122	0\\
32	123	0\\
32	124	0\\
32	125	0\\
32	126	0\\
32	127	0\\
32	128	0\\
32	129	0\\
32	130	0\\
32	131	0\\
32	132	0\\
32	133	0\\
32	134	0\\
32	135	0\\
32	136	0\\
32	137	0\\
32	138	0\\
32	139	0\\
32	140	0\\
32	141	0\\
32	142	0\\
32	143	0\\
32	144	0\\
32	145	0\\
32	146	0\\
32	147	0\\
32	148	0\\
32	149	0\\
32	150	0\\
32	151	0\\
32	152	0\\
32	153	0\\
32	154	0\\
32	155	0\\
32	156	0\\
32	157	0\\
32	158	0\\
32	159	0\\
32	160	0\\
32	161	0\\
32	162	0\\
32	163	0\\
32	164	0\\
32	165	0\\
32	166	0\\
32	167	0\\
32	168	0\\
32	169	0\\
32	170	0\\
32	171	0\\
32	172	0\\
32	173	0\\
32	174	0\\
32	175	0\\
32	176	0\\
32	177	0\\
32	178	0\\
32	179	0\\
32	180	0\\
32	181	0\\
32	182	0\\
32	183	0\\
32	184	0\\
32	185	0\\
32	186	0\\
32	187	0\\
32	188	0\\
32	189	0\\
32	190	0\\
32	191	0\\
32	192	0\\
32	193	0\\
32	194	0\\
32	195	0\\
32	196	0\\
32	197	0\\
32	198	0\\
32	199	0\\
32	200	0\\
33	1	0\\
33	2	0\\
33	3	0\\
33	4	0\\
33	5	0\\
33	6	0\\
33	7	0\\
33	8	0\\
33	9	0\\
33	10	0\\
33	11	0\\
33	12	0\\
33	13	0\\
33	14	0\\
33	15	0\\
33	16	0\\
33	17	0\\
33	18	0\\
33	19	0\\
33	20	0\\
33	21	0\\
33	22	0\\
33	23	0\\
33	24	0\\
33	25	0\\
33	26	0\\
33	27	0\\
33	28	0\\
33	29	0\\
33	30	0\\
33	31	0\\
33	32	0\\
33	33	0\\
33	34	0\\
33	35	0\\
33	36	0\\
33	37	0\\
33	38	0\\
33	39	0\\
33	40	0\\
33	41	0\\
33	42	0\\
33	43	0\\
33	44	0\\
33	45	0\\
33	46	0\\
33	47	0\\
33	48	0\\
33	49	0\\
33	50	0\\
33	51	0\\
33	52	0\\
33	53	0\\
33	54	0\\
33	55	0\\
33	56	0\\
33	57	0\\
33	58	0\\
33	59	0\\
33	60	0\\
33	61	0\\
33	62	0\\
33	63	0\\
33	64	0\\
33	65	0\\
33	66	0\\
33	67	0\\
33	68	0\\
33	69	0\\
33	70	0\\
33	71	0\\
33	72	0\\
33	73	0\\
33	74	0\\
33	75	0\\
33	76	0\\
33	77	0\\
33	78	0\\
33	79	0\\
33	80	0\\
33	81	0\\
33	82	0\\
33	83	0\\
33	84	0\\
33	85	0\\
33	86	0\\
33	87	0\\
33	88	0\\
33	89	0\\
33	90	0\\
33	91	0\\
33	92	0\\
33	93	0\\
33	94	0\\
33	95	0\\
33	96	0\\
33	97	0\\
33	98	0\\
33	99	0\\
33	100	0\\
33	101	0\\
33	102	0\\
33	103	0\\
33	104	0\\
33	105	0\\
33	106	0\\
33	107	0\\
33	108	0\\
33	109	0\\
33	110	0\\
33	111	0\\
33	112	0\\
33	113	0\\
33	114	0\\
33	115	0\\
33	116	0\\
33	117	0\\
33	118	0\\
33	119	0\\
33	120	0\\
33	121	0\\
33	122	0\\
33	123	0\\
33	124	0\\
33	125	0\\
33	126	0\\
33	127	0\\
33	128	0\\
33	129	0\\
33	130	0\\
33	131	0\\
33	132	0\\
33	133	0\\
33	134	0\\
33	135	0\\
33	136	0\\
33	137	0\\
33	138	0\\
33	139	0\\
33	140	0\\
33	141	0\\
33	142	0\\
33	143	0\\
33	144	0\\
33	145	0\\
33	146	0\\
33	147	0\\
33	148	0\\
33	149	0\\
33	150	0\\
33	151	0\\
33	152	0\\
33	153	0\\
33	154	0\\
33	155	0\\
33	156	0\\
33	157	0\\
33	158	0\\
33	159	0\\
33	160	0\\
33	161	0\\
33	162	0\\
33	163	0\\
33	164	0\\
33	165	0\\
33	166	0\\
33	167	0\\
33	168	0\\
33	169	0\\
33	170	0\\
33	171	0\\
33	172	0\\
33	173	0\\
33	174	0\\
33	175	0\\
33	176	0\\
33	177	0\\
33	178	0\\
33	179	0\\
33	180	0\\
33	181	0\\
33	182	0\\
33	183	0\\
33	184	0\\
33	185	0\\
33	186	0\\
33	187	0\\
33	188	0\\
33	189	0\\
33	190	0\\
33	191	0\\
33	192	0\\
33	193	0\\
33	194	0\\
33	195	0\\
33	196	0\\
33	197	0\\
33	198	0\\
33	199	0\\
33	200	0\\
34	1	0\\
34	2	0\\
34	3	0\\
34	4	0\\
34	5	0\\
34	6	0\\
34	7	0\\
34	8	0\\
34	9	0\\
34	10	0\\
34	11	0\\
34	12	0\\
34	13	0\\
34	14	0\\
34	15	0\\
34	16	0\\
34	17	0\\
34	18	0\\
34	19	0\\
34	20	0\\
34	21	0\\
34	22	0\\
34	23	0\\
34	24	0\\
34	25	0\\
34	26	0\\
34	27	0\\
34	28	0\\
34	29	0\\
34	30	0\\
34	31	0\\
34	32	0\\
34	33	0\\
34	34	0\\
34	35	0\\
34	36	0\\
34	37	0\\
34	38	0\\
34	39	0\\
34	40	0\\
34	41	0\\
34	42	0\\
34	43	0\\
34	44	0\\
34	45	0\\
34	46	0\\
34	47	0\\
34	48	0\\
34	49	0\\
34	50	0\\
34	51	0\\
34	52	0\\
34	53	0\\
34	54	0\\
34	55	0\\
34	56	0\\
34	57	0\\
34	58	0\\
34	59	0\\
34	60	0\\
34	61	0\\
34	62	0\\
34	63	0\\
34	64	0\\
34	65	0\\
34	66	0\\
34	67	0\\
34	68	0\\
34	69	0\\
34	70	0\\
34	71	0\\
34	72	0\\
34	73	0\\
34	74	0\\
34	75	0\\
34	76	0\\
34	77	0\\
34	78	0\\
34	79	0\\
34	80	0\\
34	81	0\\
34	82	0\\
34	83	0\\
34	84	0\\
34	85	0\\
34	86	0\\
34	87	0\\
34	88	0\\
34	89	0\\
34	90	0\\
34	91	0\\
34	92	0\\
34	93	0\\
34	94	0\\
34	95	0\\
34	96	0\\
34	97	0\\
34	98	0\\
34	99	0\\
34	100	0\\
34	101	0\\
34	102	0\\
34	103	0\\
34	104	0\\
34	105	0\\
34	106	0\\
34	107	0\\
34	108	0\\
34	109	0\\
34	110	0\\
34	111	0\\
34	112	0\\
34	113	0\\
34	114	0\\
34	115	0\\
34	116	0\\
34	117	0\\
34	118	0\\
34	119	0\\
34	120	0\\
34	121	0\\
34	122	0\\
34	123	0\\
34	124	0\\
34	125	0\\
34	126	0\\
34	127	0\\
34	128	0\\
34	129	0\\
34	130	0\\
34	131	0\\
34	132	0\\
34	133	0\\
34	134	0\\
34	135	0\\
34	136	0\\
34	137	0\\
34	138	0\\
34	139	0\\
34	140	0\\
34	141	0\\
34	142	0\\
34	143	0\\
34	144	0\\
34	145	0\\
34	146	0\\
34	147	0\\
34	148	0\\
34	149	0\\
34	150	0\\
34	151	0\\
34	152	0\\
34	153	0\\
34	154	0\\
34	155	0\\
34	156	0\\
34	157	0\\
34	158	0\\
34	159	0\\
34	160	0\\
34	161	0\\
34	162	0\\
34	163	0\\
34	164	0\\
34	165	0\\
34	166	0\\
34	167	0\\
34	168	0\\
34	169	0\\
34	170	0\\
34	171	0\\
34	172	0\\
34	173	0\\
34	174	0\\
34	175	0\\
34	176	0\\
34	177	0\\
34	178	0\\
34	179	0\\
34	180	0\\
34	181	0\\
34	182	0\\
34	183	0\\
34	184	0\\
34	185	0\\
34	186	0\\
34	187	0\\
34	188	0\\
34	189	0\\
34	190	0\\
34	191	0\\
34	192	0\\
34	193	0\\
34	194	0\\
34	195	0\\
34	196	0\\
34	197	0\\
34	198	0\\
34	199	0\\
34	200	0\\
35	1	0\\
35	2	0\\
35	3	0\\
35	4	0\\
35	5	0\\
35	6	0\\
35	7	0\\
35	8	0\\
35	9	0\\
35	10	0\\
35	11	0\\
35	12	0\\
35	13	0\\
35	14	0\\
35	15	0\\
35	16	0\\
35	17	0\\
35	18	0\\
35	19	0\\
35	20	0\\
35	21	0\\
35	22	0\\
35	23	0\\
35	24	0\\
35	25	0\\
35	26	0\\
35	27	0\\
35	28	0\\
35	29	0\\
35	30	0\\
35	31	0\\
35	32	0\\
35	33	0\\
35	34	0\\
35	35	0\\
35	36	0\\
35	37	0\\
35	38	0\\
35	39	0\\
35	40	0\\
35	41	0\\
35	42	0\\
35	43	0\\
35	44	0\\
35	45	0\\
35	46	0\\
35	47	0\\
35	48	0\\
35	49	0\\
35	50	0\\
35	51	0\\
35	52	0\\
35	53	0\\
35	54	0\\
35	55	0\\
35	56	0\\
35	57	0\\
35	58	0\\
35	59	0\\
35	60	0\\
35	61	0\\
35	62	0\\
35	63	0\\
35	64	0\\
35	65	0\\
35	66	0\\
35	67	0\\
35	68	0\\
35	69	0\\
35	70	0\\
35	71	0\\
35	72	0\\
35	73	0\\
35	74	0\\
35	75	0\\
35	76	0\\
35	77	0\\
35	78	0\\
35	79	0\\
35	80	0\\
35	81	0\\
35	82	0\\
35	83	0\\
35	84	0\\
35	85	0\\
35	86	0\\
35	87	0\\
35	88	0\\
35	89	0\\
35	90	0\\
35	91	0\\
35	92	0\\
35	93	0\\
35	94	0\\
35	95	0\\
35	96	0\\
35	97	0\\
35	98	0\\
35	99	0\\
35	100	0\\
35	101	0\\
35	102	0\\
35	103	0\\
35	104	0\\
35	105	0\\
35	106	0\\
35	107	0\\
35	108	0\\
35	109	0\\
35	110	0\\
35	111	0\\
35	112	0\\
35	113	0\\
35	114	0\\
35	115	0\\
35	116	0\\
35	117	0\\
35	118	0\\
35	119	0\\
35	120	0\\
35	121	0\\
35	122	0\\
35	123	0\\
35	124	0\\
35	125	0\\
35	126	0\\
35	127	0\\
35	128	0\\
35	129	0\\
35	130	0\\
35	131	0\\
35	132	0\\
35	133	0\\
35	134	0\\
35	135	0\\
35	136	0\\
35	137	0\\
35	138	0\\
35	139	0\\
35	140	0\\
35	141	0\\
35	142	0\\
35	143	0\\
35	144	0\\
35	145	0\\
35	146	0\\
35	147	0\\
35	148	0\\
35	149	0\\
35	150	0\\
35	151	0\\
35	152	0\\
35	153	0\\
35	154	0\\
35	155	0\\
35	156	0\\
35	157	0\\
35	158	0\\
35	159	0\\
35	160	0\\
35	161	0\\
35	162	0\\
35	163	0\\
35	164	0\\
35	165	0\\
35	166	0\\
35	167	0\\
35	168	0\\
35	169	0\\
35	170	0\\
35	171	0\\
35	172	0\\
35	173	0\\
35	174	0\\
35	175	0\\
35	176	0\\
35	177	0\\
35	178	0\\
35	179	0\\
35	180	0\\
35	181	0\\
35	182	0\\
35	183	0\\
35	184	0\\
35	185	0\\
35	186	0\\
35	187	0\\
35	188	0\\
35	189	0\\
35	190	0\\
35	191	0\\
35	192	0\\
35	193	0\\
35	194	0\\
35	195	0\\
35	196	0\\
35	197	0\\
35	198	0\\
35	199	0\\
35	200	0\\
36	1	0\\
36	2	0\\
36	3	0\\
36	4	0\\
36	5	0\\
36	6	0\\
36	7	0\\
36	8	0\\
36	9	0\\
36	10	0\\
36	11	0\\
36	12	0\\
36	13	0\\
36	14	0\\
36	15	0\\
36	16	0\\
36	17	0\\
36	18	0\\
36	19	0\\
36	20	0\\
36	21	0\\
36	22	0\\
36	23	0\\
36	24	0\\
36	25	0\\
36	26	0\\
36	27	0\\
36	28	0\\
36	29	0\\
36	30	0\\
36	31	0\\
36	32	0\\
36	33	0\\
36	34	0\\
36	35	0\\
36	36	0\\
36	37	0\\
36	38	0\\
36	39	0\\
36	40	0\\
36	41	0\\
36	42	0\\
36	43	0\\
36	44	0\\
36	45	0\\
36	46	0\\
36	47	0\\
36	48	0\\
36	49	0\\
36	50	0\\
36	51	0\\
36	52	0\\
36	53	0\\
36	54	0\\
36	55	0\\
36	56	0\\
36	57	0\\
36	58	0\\
36	59	0\\
36	60	0\\
36	61	0\\
36	62	0\\
36	63	0\\
36	64	0\\
36	65	0\\
36	66	0\\
36	67	0\\
36	68	0\\
36	69	0\\
36	70	0\\
36	71	0\\
36	72	0\\
36	73	0\\
36	74	0\\
36	75	0\\
36	76	0\\
36	77	0\\
36	78	0\\
36	79	0\\
36	80	0\\
36	81	0\\
36	82	0\\
36	83	0\\
36	84	0\\
36	85	0\\
36	86	0\\
36	87	0\\
36	88	0\\
36	89	0\\
36	90	0\\
36	91	0\\
36	92	0\\
36	93	0\\
36	94	0\\
36	95	0\\
36	96	0\\
36	97	0\\
36	98	0\\
36	99	0\\
36	100	0\\
36	101	0\\
36	102	0\\
36	103	0\\
36	104	0\\
36	105	0\\
36	106	0\\
36	107	0\\
36	108	0\\
36	109	0\\
36	110	0\\
36	111	0\\
36	112	0\\
36	113	0\\
36	114	0\\
36	115	0\\
36	116	0\\
36	117	0\\
36	118	0\\
36	119	0\\
36	120	0\\
36	121	0\\
36	122	0\\
36	123	0\\
36	124	0\\
36	125	0\\
36	126	0\\
36	127	0\\
36	128	0\\
36	129	0\\
36	130	0\\
36	131	0\\
36	132	0\\
36	133	0\\
36	134	0\\
36	135	0\\
36	136	0\\
36	137	0\\
36	138	0\\
36	139	0\\
36	140	0\\
36	141	0\\
36	142	0\\
36	143	0\\
36	144	0\\
36	145	0\\
36	146	0\\
36	147	0\\
36	148	0\\
36	149	0\\
36	150	0\\
36	151	0\\
36	152	0\\
36	153	0\\
36	154	0\\
36	155	0\\
36	156	0\\
36	157	0\\
36	158	0\\
36	159	0\\
36	160	0\\
36	161	0\\
36	162	0\\
36	163	0\\
36	164	0\\
36	165	0\\
36	166	0\\
36	167	0\\
36	168	0\\
36	169	0\\
36	170	0\\
36	171	0\\
36	172	0\\
36	173	0\\
36	174	0\\
36	175	0\\
36	176	0\\
36	177	0\\
36	178	0\\
36	179	0\\
36	180	0\\
36	181	0\\
36	182	0\\
36	183	0\\
36	184	0\\
36	185	0\\
36	186	0\\
36	187	0\\
36	188	0\\
36	189	0\\
36	190	0\\
36	191	0\\
36	192	0\\
36	193	0\\
36	194	0\\
36	195	0\\
36	196	0\\
36	197	0\\
36	198	0\\
36	199	0\\
36	200	0\\
37	1	0\\
37	2	0\\
37	3	0\\
37	4	0\\
37	5	0\\
37	6	0\\
37	7	0\\
37	8	0\\
37	9	0\\
37	10	0\\
37	11	0\\
37	12	0\\
37	13	0\\
37	14	0\\
37	15	0\\
37	16	0\\
37	17	0\\
37	18	0\\
37	19	0\\
37	20	0\\
37	21	0\\
37	22	0\\
37	23	0\\
37	24	0\\
37	25	0\\
37	26	0\\
37	27	0\\
37	28	0\\
37	29	0\\
37	30	0\\
37	31	0\\
37	32	0\\
37	33	0\\
37	34	0\\
37	35	0\\
37	36	0\\
37	37	0\\
37	38	0\\
37	39	0\\
37	40	0\\
37	41	0\\
37	42	0\\
37	43	0\\
37	44	0\\
37	45	0\\
37	46	0\\
37	47	0\\
37	48	0\\
37	49	0\\
37	50	0\\
37	51	0\\
37	52	0\\
37	53	0\\
37	54	0\\
37	55	0\\
37	56	0\\
37	57	0\\
37	58	0\\
37	59	0\\
37	60	0\\
37	61	0\\
37	62	0\\
37	63	0\\
37	64	0\\
37	65	0\\
37	66	0\\
37	67	0\\
37	68	0\\
37	69	0\\
37	70	0\\
37	71	0\\
37	72	0\\
37	73	0\\
37	74	0\\
37	75	0\\
37	76	0\\
37	77	0\\
37	78	0\\
37	79	0\\
37	80	0\\
37	81	0\\
37	82	0\\
37	83	0\\
37	84	0\\
37	85	0\\
37	86	0\\
37	87	0\\
37	88	0\\
37	89	0\\
37	90	0\\
37	91	0\\
37	92	0\\
37	93	0\\
37	94	0\\
37	95	0\\
37	96	0\\
37	97	0\\
37	98	0\\
37	99	0\\
37	100	0\\
37	101	0\\
37	102	0\\
37	103	0\\
37	104	0\\
37	105	0\\
37	106	0\\
37	107	0\\
37	108	0\\
37	109	0\\
37	110	0\\
37	111	0\\
37	112	0\\
37	113	0\\
37	114	0\\
37	115	0\\
37	116	0\\
37	117	0\\
37	118	0\\
37	119	0\\
37	120	0\\
37	121	0\\
37	122	0\\
37	123	0\\
37	124	0\\
37	125	0\\
37	126	0\\
37	127	0\\
37	128	0\\
37	129	0\\
37	130	0\\
37	131	0\\
37	132	0\\
37	133	0\\
37	134	0\\
37	135	0\\
37	136	0\\
37	137	0\\
37	138	0\\
37	139	0\\
37	140	0\\
37	141	0\\
37	142	0\\
37	143	0\\
37	144	0\\
37	145	0\\
37	146	0\\
37	147	0\\
37	148	0\\
37	149	0\\
37	150	0\\
37	151	0\\
37	152	0\\
37	153	0\\
37	154	0\\
37	155	0\\
37	156	0\\
37	157	0\\
37	158	0\\
37	159	1\\
37	160	1\\
37	161	1\\
37	162	1\\
37	163	1\\
37	164	1\\
37	165	1\\
37	166	1\\
37	167	1\\
37	168	1\\
37	169	1\\
37	170	1\\
37	171	1\\
37	172	1\\
37	173	1\\
37	174	1\\
37	175	1\\
37	176	1\\
37	177	1\\
37	178	1\\
37	179	1\\
37	180	1\\
37	181	1\\
37	182	1\\
37	183	1\\
37	184	1\\
37	185	1\\
37	186	1\\
37	187	1\\
37	188	1\\
37	189	1\\
37	190	1\\
37	191	1\\
37	192	1\\
37	193	1\\
37	194	1\\
37	195	1\\
37	196	1\\
37	197	1\\
37	198	1\\
37	199	1\\
37	200	1\\
38	1	0\\
38	2	0\\
38	3	0\\
38	4	0\\
38	5	0\\
38	6	0\\
38	7	0\\
38	8	0\\
38	9	0\\
38	10	0\\
38	11	0\\
38	12	0\\
38	13	0\\
38	14	0\\
38	15	0\\
38	16	0\\
38	17	0\\
38	18	0\\
38	19	0\\
38	20	0\\
38	21	0\\
38	22	0\\
38	23	0\\
38	24	0\\
38	25	0\\
38	26	0\\
38	27	0\\
38	28	0\\
38	29	0\\
38	30	0\\
38	31	0\\
38	32	0\\
38	33	0\\
38	34	0\\
38	35	1\\
38	36	1\\
38	37	1\\
38	38	1\\
38	39	1\\
38	40	1\\
38	41	1\\
38	42	1\\
38	43	1\\
38	44	1\\
38	45	1\\
38	46	1\\
38	47	1\\
38	48	1\\
38	49	1\\
38	50	1\\
38	51	1\\
38	52	1\\
38	53	1\\
38	54	1\\
38	55	1\\
38	56	1\\
38	57	1\\
38	58	1\\
38	59	1\\
38	60	1\\
38	61	1\\
38	62	1\\
38	63	1\\
38	64	1\\
38	65	1\\
38	66	1\\
38	67	1\\
38	68	1\\
38	69	1\\
38	70	1\\
38	71	1\\
38	72	1\\
38	73	1\\
38	74	1\\
38	75	1\\
38	76	1\\
38	77	1\\
38	78	1\\
38	79	1\\
38	80	1\\
38	81	1\\
38	82	1\\
38	83	1\\
38	84	1\\
38	85	1\\
38	86	1\\
38	87	1\\
38	88	1\\
38	89	1\\
38	90	1\\
38	91	1\\
38	92	1\\
38	93	1\\
38	94	1\\
38	95	1\\
38	96	1\\
38	97	1\\
38	98	1\\
38	99	1\\
38	100	1\\
38	101	1\\
38	102	1\\
38	103	1\\
38	104	1\\
38	105	1\\
38	106	1\\
38	107	1\\
38	108	1\\
38	109	1\\
38	110	1\\
38	111	1\\
38	112	1\\
38	113	1\\
38	114	1\\
38	115	1\\
38	116	1\\
38	117	1\\
38	118	1\\
38	119	1\\
38	120	1\\
38	121	1\\
38	122	1\\
38	123	1\\
38	124	1\\
38	125	1\\
38	126	1\\
38	127	1\\
38	128	1\\
38	129	1\\
38	130	1\\
38	131	1\\
38	132	1\\
38	133	1\\
38	134	1\\
38	135	1\\
38	136	1\\
38	137	1\\
38	138	1\\
38	139	1\\
38	140	1\\
38	141	1\\
38	142	1\\
38	143	1\\
38	144	1\\
38	145	1\\
38	146	1\\
38	147	1\\
38	148	1\\
38	149	1\\
38	150	1\\
38	151	1\\
38	152	1\\
38	153	1\\
38	154	1\\
38	155	1\\
38	156	1\\
38	157	1\\
38	158	1\\
38	159	1\\
38	160	1\\
38	161	1\\
38	162	1\\
38	163	1\\
38	164	1\\
38	165	1\\
38	166	1\\
38	167	1\\
38	168	1\\
38	169	1\\
38	170	1\\
38	171	1\\
38	172	1\\
38	173	1\\
38	174	1\\
38	175	1\\
38	176	1\\
38	177	1\\
38	178	1\\
38	179	1\\
38	180	1\\
38	181	1\\
38	182	1\\
38	183	1\\
38	184	1\\
38	185	1\\
38	186	1\\
38	187	1\\
38	188	1\\
38	189	1\\
38	190	1\\
38	191	1\\
38	192	1\\
38	193	1\\
38	194	1\\
38	195	1\\
38	196	1\\
38	197	1\\
38	198	1\\
38	199	1\\
38	200	1\\
39	1	0\\
39	2	0\\
39	3	0\\
39	4	0\\
39	5	0\\
39	6	0\\
39	7	0\\
39	8	0\\
39	9	0\\
39	10	0\\
39	11	1\\
39	12	1\\
39	13	1\\
39	14	1\\
39	15	1\\
39	16	1\\
39	17	1\\
39	18	1\\
39	19	1\\
39	20	1\\
39	21	1\\
39	22	1\\
39	23	1\\
39	24	1\\
39	25	1\\
39	26	1\\
39	27	1\\
39	28	1\\
39	29	1\\
39	30	1\\
39	31	1\\
39	32	1\\
39	33	1\\
39	34	1\\
39	35	1\\
39	36	1\\
39	37	1\\
39	38	1\\
39	39	1\\
39	40	1\\
39	41	1\\
39	42	1\\
39	43	1\\
39	44	1\\
39	45	1\\
39	46	1\\
39	47	1\\
39	48	1\\
39	49	1\\
39	50	1\\
39	51	1\\
39	52	1\\
39	53	1\\
39	54	1\\
39	55	1\\
39	56	1\\
39	57	1\\
39	58	1\\
39	59	1\\
39	60	1\\
39	61	1\\
39	62	1\\
39	63	1\\
39	64	1\\
39	65	1\\
39	66	1\\
39	67	1\\
39	68	1\\
39	69	1\\
39	70	1\\
39	71	1\\
39	72	1\\
39	73	1\\
39	74	1\\
39	75	1\\
39	76	1\\
39	77	1\\
39	78	1\\
39	79	1\\
39	80	1\\
39	81	1\\
39	82	1\\
39	83	1\\
39	84	1\\
39	85	1\\
39	86	1\\
39	87	1\\
39	88	1\\
39	89	1\\
39	90	1\\
39	91	1\\
39	92	1\\
39	93	1\\
39	94	1\\
39	95	1\\
39	96	1\\
39	97	1\\
39	98	1\\
39	99	1\\
39	100	1\\
39	101	1\\
39	102	1\\
39	103	1\\
39	104	1\\
39	105	1\\
39	106	1\\
39	107	1\\
39	108	1\\
39	109	1\\
39	110	1\\
39	111	1\\
39	112	1\\
39	113	1\\
39	114	1\\
39	115	1\\
39	116	1\\
39	117	1\\
39	118	1\\
39	119	1\\
39	120	1\\
39	121	1\\
39	122	1\\
39	123	1\\
39	124	1\\
39	125	1\\
39	126	1\\
39	127	1\\
39	128	1\\
39	129	1\\
39	130	1\\
39	131	1\\
39	132	1\\
39	133	1\\
39	134	1\\
39	135	1\\
39	136	1\\
39	137	1\\
39	138	1\\
39	139	1\\
39	140	1\\
39	141	1\\
39	142	1\\
39	143	1\\
39	144	1\\
39	145	1\\
39	146	1\\
39	147	1\\
39	148	1\\
39	149	1\\
39	150	1\\
39	151	1\\
39	152	1\\
39	153	1\\
39	154	1\\
39	155	1\\
39	156	1\\
39	157	1\\
39	158	1\\
39	159	1\\
39	160	1\\
39	161	1\\
39	162	1\\
39	163	1\\
39	164	1\\
39	165	1\\
39	166	1\\
39	167	1\\
39	168	1\\
39	169	1\\
39	170	1\\
39	171	1\\
39	172	1\\
39	173	1\\
39	174	1\\
39	175	1\\
39	176	1\\
39	177	1\\
39	178	1\\
39	179	1\\
39	180	1\\
39	181	1\\
39	182	1\\
39	183	1\\
39	184	1\\
39	185	1\\
39	186	1\\
39	187	1\\
39	188	1\\
39	189	1\\
39	190	1\\
39	191	1\\
39	192	1\\
39	193	1\\
39	194	1\\
39	195	1\\
39	196	1\\
39	197	1\\
39	198	1\\
39	199	1\\
39	200	1\\
40	1	0\\
40	2	0\\
40	3	0\\
40	4	0\\
40	5	0\\
40	6	0\\
40	7	1\\
40	8	1\\
40	9	1\\
40	10	1\\
40	11	1\\
40	12	1\\
40	13	1\\
40	14	1\\
40	15	1\\
40	16	1\\
40	17	1\\
40	18	1\\
40	19	1\\
40	20	1\\
40	21	1\\
40	22	1\\
40	23	1\\
40	24	1\\
40	25	1\\
40	26	1\\
40	27	1\\
40	28	1\\
40	29	1\\
40	30	1\\
40	31	1\\
40	32	1\\
40	33	1\\
40	34	1\\
40	35	1\\
40	36	1\\
40	37	1\\
40	38	1\\
40	39	1\\
40	40	1\\
40	41	1\\
40	42	1\\
40	43	1\\
40	44	1\\
40	45	1\\
40	46	1\\
40	47	1\\
40	48	1\\
40	49	1\\
40	50	1\\
40	51	1\\
40	52	1\\
40	53	1\\
40	54	1\\
40	55	1\\
40	56	1\\
40	57	1\\
40	58	1\\
40	59	1\\
40	60	1\\
40	61	1\\
40	62	1\\
40	63	1\\
40	64	1\\
40	65	1\\
40	66	1\\
40	67	1\\
40	68	1\\
40	69	1\\
40	70	1\\
40	71	1\\
40	72	1\\
40	73	1\\
40	74	1\\
40	75	1\\
40	76	1\\
40	77	1\\
40	78	1\\
40	79	1\\
40	80	1\\
40	81	1\\
40	82	1\\
40	83	1\\
40	84	1\\
40	85	1\\
40	86	1\\
40	87	1\\
40	88	1\\
40	89	1\\
40	90	1\\
40	91	1\\
40	92	1\\
40	93	1\\
40	94	1\\
40	95	1\\
40	96	1\\
40	97	1\\
40	98	1\\
40	99	1\\
40	100	1\\
40	101	1\\
40	102	1\\
40	103	1\\
40	104	1\\
40	105	1\\
40	106	1\\
40	107	1\\
40	108	1\\
40	109	1\\
40	110	1\\
40	111	1\\
40	112	1\\
40	113	1\\
40	114	1\\
40	115	1\\
40	116	1\\
40	117	1\\
40	118	1\\
40	119	1\\
40	120	1\\
40	121	1\\
40	122	1\\
40	123	1\\
40	124	1\\
40	125	1\\
40	126	1\\
40	127	1\\
40	128	1\\
40	129	1\\
40	130	1\\
40	131	1\\
40	132	1\\
40	133	1\\
40	134	1\\
40	135	1\\
40	136	1\\
40	137	1\\
40	138	1\\
40	139	1\\
40	140	1\\
40	141	1\\
40	142	1\\
40	143	1\\
40	144	1\\
40	145	1\\
40	146	1\\
40	147	1\\
40	148	1\\
40	149	1\\
40	150	1\\
40	151	1\\
40	152	1\\
40	153	1\\
40	154	1\\
40	155	1\\
40	156	1\\
40	157	1\\
40	158	1\\
40	159	1\\
40	160	1\\
40	161	1\\
40	162	1\\
40	163	1\\
40	164	1\\
40	165	1\\
40	166	1\\
40	167	1\\
40	168	1\\
40	169	1\\
40	170	1\\
40	171	1\\
40	172	1\\
40	173	1\\
40	174	1\\
40	175	1\\
40	176	1\\
40	177	1\\
40	178	1\\
40	179	1\\
40	180	1\\
40	181	1\\
40	182	1\\
40	183	1\\
40	184	1\\
40	185	1\\
40	186	1\\
40	187	1\\
40	188	1\\
40	189	1\\
40	190	1\\
40	191	1\\
40	192	1\\
40	193	1\\
40	194	1\\
40	195	1\\
40	196	1\\
40	197	1\\
40	198	1\\
40	199	1\\
40	200	1\\
};
\end{axis}
\end{tikzpicture}%


==> RevisionFigures/thr_pq_gamma_1.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}


\begin{axis}[
width=\linewidth,
height=\linewidth,
point meta max=1,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$t$},
xmin=0, xmax=50,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ylabel={$\Delta$},
ymin=0, ymax=100,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=50, ymin=100, ymax=0] {RevisionFigures/thr_pq_gamma_1.png};
\end{axis}

\end{tikzpicture}


==> RevisionFigures/thr_pq_gamma_10.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}


\begin{axis}[
width=\linewidth,
height=\linewidth,
point meta max=1,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$t$},
xmin=0, xmax=50,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ylabel={$\Delta$},
ymin=0, ymax=100,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=50, ymin=100, ymax=0] {RevisionFigures/thr_pq_gamma_10.png};
\end{axis}

\end{tikzpicture}


==> RevisionFigures/thr_pq_gamma_20.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}


\begin{axis}[
width=\linewidth,
height=\linewidth,
point meta max=1,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$t$},
xmin=0, xmax=50,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ylabel={$\Delta$},
ymin=0, ymax=100,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=50, ymin=100, ymax=0] {RevisionFigures/thr_pq_gamma_20.png};
\end{axis}

\end{tikzpicture}


==> RevisionFigures/thr_pq_gamma_5.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}


\begin{axis}[
width=\linewidth,
height=\linewidth,
point meta max=1,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$t$},
xmin=0, xmax=50,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ylabel={$\Delta$},
ymin=0, ymax=100,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=50, ymin=100, ymax=0] {RevisionFigures/thr_pq_gamma_5.png};
\end{axis}

\end{tikzpicture}


==> RevisionFigures/thr_qapa_gamma_1.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}


\begin{axis}[
width=\linewidth,
height=\linewidth,
point meta max=1,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$t$},
xmin=0, xmax=50,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ylabel={$\Delta$},
ymin=0, ymax=100,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=50, ymin=100, ymax=0] {RevisionFigures/thr_qapa_gamma_1.png};
\end{axis}

\end{tikzpicture}


==> RevisionFigures/thr_qapa_gamma_10.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}


\begin{axis}[
width=\linewidth,
height=\linewidth,
point meta max=1,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$t$},
xmin=0, xmax=50,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ylabel={$\Delta$},
ymin=0, ymax=100,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=50, ymin=100, ymax=0] {RevisionFigures/thr_qapa_gamma_10.png};
\end{axis}

\end{tikzpicture}


==> RevisionFigures/thr_qapa_gamma_20.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}


\begin{axis}[
width=\linewidth,
height=\linewidth,
point meta max=1,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$t$},
xmin=0, xmax=50,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ylabel={$\Delta$},
ymin=0, ymax=100,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=50, ymin=100, ymax=0] {RevisionFigures/thr_qapa_gamma_20.png};
\end{axis}

\end{tikzpicture}


==> RevisionFigures/thr_qapa_gamma_5.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}


\begin{axis}[
width=\linewidth,
height=\linewidth,
point meta max=1,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$t$},
xmin=0, xmax=50,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ylabel={$\Delta$},
ymin=0, ymax=100,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=50, ymin=100, ymax=0] {RevisionFigures/thr_qapa_gamma_5.png};
\end{axis}

\end{tikzpicture}


==> RevisionFigures/tx_cdf1.tex <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}

\begin{axis}[
height=0.4\linewidth,
width=0.8\linewidth,
scale only axis,
legend cell align={left},
legend style={font=\tiny, at={(0.99,0.02)}, anchor=south east, legend cell align=left, align=left, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$N_{\text{tx}}$},
xmin=0, xmax=20,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={$\text{CDF}$},
ymin=1e-2, ymax=1,
ymode=log,
ytick={0.0001,0.001,0.01,0.1,1},
yticklabels={$10^{-4}$,$10^{-3}$,$10^{-2}$,$10^{-1}$,$10^0$},
ytick style={color=black}
]
\addplot [color=cyan,mark=triangle,mark repeat=4,mark phase=0]
  table[row sep=crcr]{%
0   0.0001\\
1	0.001\\
2	0.02553\\
3	0.52791\\
4	0.82592\\
5	0.94291\\
6	0.9831\\
7	0.99538\\
8	0.99876\\
9	0.99965\\
10	0.99986\\
11	0.99995\\
12	0.99997\\
13	0.99999\\
14	1\\
15	1\\
16	1\\
17	1\\
18	1\\
19	1\\
20	1\\
21	1\\
22	1\\
23	1\\
24	1\\
25	1\\
26	1\\
27	1\\
28	1\\
29	1\\
30	1\\
31	1\\
32	1\\
33	1\\
34	1\\
35	1\\
36	1\\
37	1\\
38	1\\
39	1\\
40	1\\
41	1\\
42	1\\
43	1\\
44	1\\
45	1\\
46	1\\
47	1\\
48	1\\
49	1\\
50	1\\
};
\addlegendentry{PQ}

\addplot [color=orange_D,dashed,mark options={solid, line width=0.4pt},mark=square,mark repeat=4,mark phase=1]
  table[row sep=crcr]{%
0   0.0001\\
1	0.0001\\
2	0.79998\\
3	0.99166\\
4	1\\
5	1\\
6	1\\
7	1\\
8	1\\
9	1\\
10	1\\
11	1\\
12	1\\
13	1\\
14	1\\
15	1\\
16	1\\
17	1\\
18	1\\
19	1\\
20	1\\
21	1\\
22	1\\
23	1\\
24	1\\
25	1\\
26	1\\
27	1\\
28	1\\
29	1\\
30	1\\
31	1\\
32	1\\
33	1\\
34	1\\
35	1\\
36	1\\
37	1\\
38	1\\
39	1\\
40	1\\
41	1\\
42	1\\
43	1\\
44	1\\
45	1\\
46	1\\
47	1\\
48	1\\
49	1\\
50	1\\
};
\addlegendentry{QAPA}

\addplot [color=violet,dashdotted,mark options={solid, line width=0.4pt},mark=o,mark repeat=4,mark phase=1]
  table[row sep=crcr]{%
0   0.0001\\
1	0.10517\\
2	0.72214\\
3	0.97356\\
4	0.99912\\
5	1\\
6	1\\
7	1\\
8	1\\
9	1\\
10	1\\
11	1\\
12	1\\
13	1\\
14	1\\
15	1\\
16	1\\
17	1\\
18	1\\
19	1\\
20	1\\
21	1\\
22	1\\
23	1\\
24	1\\
25	1\\
26	1\\
27	1\\
28	1\\
29	1\\
30	1\\
31	1\\
32	1\\
33	1\\
34	1\\
35	1\\
36	1\\
37	1\\
38	1\\
39	1\\
40	1\\
41	1\\
42	1\\
43	1\\
44	1\\
45	1\\
46	1\\
47	1\\
48	1\\
49	1\\
50	1\\
};
\addlegendentry{Eff.}

\end{axis}
\end{tikzpicture}%


==> RevisionFigures/tx_cdf5.tex <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}

\begin{axis}[
height=0.6\linewidth,
width=0.9\linewidth,
legend cell align={left},
legend style={at={(0.97,0.97)}, anchor=north east,draw=white!80.0!black,nodes={scale=0.8, transform shape}},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$N_{\text{tx}}$},
xmin=0, xmax=10,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={$1-\text{CDF}$},
ymin=1e-4, ymax=1,
ymode=log,
ytick={0.0001,0.001,0.01,0.1,1},
yticklabels={$10^{-4}$,$10^{-3}$,$10^{-2}$,$10^{-1}$,$10^0$},
ytick style={color=black}
]
\addplot [color=cyan]
  table[row sep=crcr]{%
0   1\\
1	0.19854\\
2	0.03958\\
3	0.00849\\
4	0.00156\\
5	0.00036\\
6	0.00004\\
7	\\
};
\addlegendentry{PQ}

\addplot [color=orange_D, dashed]
  table[row sep=crcr]{%
0   0\\
1	0.20053\\
2	0.04016\\
3	0.00001\\
};
\addlegendentry{QAPA}

\end{axis}
\end{tikzpicture}%

